Exploring Interpretability in Deep Learning-Based Forest Classification - Separating Similar Forest Classes using Sentinel-2 Time Series

The ecological insurance theory posits that diverse forests are more resilient and better able to adapt to changing environmental conditions. Increasing drought and heat stress in Central Europe promotes mixed forests for maintaining ecosystem services. However, a diverse species distribution complicates remote sensing-based species mapping, as distinguishing pure from mixed species compositions at the pixel level remains challenging. We evaluated the potential of recurrent neural networks (RNNs) for tree-species classification from Sentinel-2 time series and investigated the spectral-temporal features underlying class discrimination, with particular emphasis on separating pure from mixed Norway spruce pixels. We compared RNN classification models with Random Forest (RF) and Extreme Gradient Boosting (XGBoost) and used Integrated Gradients (IG) to quantify feature attributions across spectral bands and time. The best-performing RNN achieved a Macro-F1 score of 0.851 on the test data, outperforming XGBoost by 0.012 and Random Forest by 0.103. Beyond classification performance, the attribution analysis revealed distinct spectral-temporal patterns associated with the separation of pure and mixed Norway spruce pixels. Attribution values increased particularly after approximately day of year (DOY) 125, while B11 showed the strongest contribution during periods of increasing spectral divergence between the two classes. These findings show that recurrent models can provide competitive classification performance while also revealing the phenological periods and spectral regions that are most relevant for distinguishing closely related forest compositions. Combining time-series classification with explainability therefore provides additional insight into the spectral-temporal mechanisms underlying tree-species discrimination and may support more detailed mapping of mixed forest structures.

==> confusionmatrices_sc_percentage.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.310138in}{9.140000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.310138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.310138in}{9.140000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.140000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252526in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{4.899480in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{4.899480in}{8.808934in}}%
\pgfpathlineto{\pgfqpoint{1.252526in}{8.808934in}}%
\pgfpathlineto{\pgfqpoint{1.252526in}{5.161980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252526in}{5.161980in}}{\pgfqpoint{3.646954in}{3.646954in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.253333in}{5.163333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.646667in,height=3.646667in]{confusionmatrices_sc_percentage-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513022in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034016in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555009in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076003in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596996in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117990in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638983in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{8.548438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831229in, y=8.495676in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{8.027444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406845in, y=7.974683in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS Mixed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{7.506451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519886in, y=7.453689in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scots Pine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{6.985457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798436in, y=6.932696in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beech}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{6.464464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179993in, y=6.411702in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS Disturbed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{5.943470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904531in, y=5.890709in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{5.422477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931537in, y=5.369715in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Soil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252526in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{1.252526in}{8.808934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899480in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{4.899480in}{8.808934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252526in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{4.899480in}{5.161980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252526in}{8.808934in}}%
\pgfpathlineto{\pgfqpoint{4.899480in}{8.808934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14707}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4555}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}117}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}201}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}76}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8139}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29494}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}786}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1191}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}359}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}413}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}129}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}527}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}31417}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}366}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}67}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6641}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}91}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2081}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}34}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}101}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2058}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}53}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}89}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17636}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=8.892268in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407855in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{9.054809in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{9.054809in}{8.808934in}}%
\pgfpathlineto{\pgfqpoint{5.407855in}{8.808934in}}%
\pgfpathlineto{\pgfqpoint{5.407855in}{5.161980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.407855in}{5.161980in}}{\pgfqpoint{3.646954in}{3.646954in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.406667in}{5.163333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.646667in,height=3.646667in]{confusionmatrices_sc_percentage-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668351in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189345in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710338in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.231332in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.752325in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.273319in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.794312in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{8.548438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{8.027444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{7.506451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{6.985457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{6.464464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{5.943470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{5.422477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407855in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{5.407855in}{8.808934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054809in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{9.054809in}{8.808934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407855in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{9.054809in}{5.161980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407855in}{8.808934in}}%
\pgfpathlineto{\pgfqpoint{9.054809in}{8.808934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15025}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}153}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}172}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}51}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8581}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29281}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}944}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}921}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}271}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}401}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}112}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}97}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}385}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}31584}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}304}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}72}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}107}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6576}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}109}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}59}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2103}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}59}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}108}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17603}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=8.892268in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRU-MHA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563183in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{13.210138in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{13.210138in}{8.808934in}}%
\pgfpathlineto{\pgfqpoint{9.563183in}{8.808934in}}%
\pgfpathlineto{\pgfqpoint{9.563183in}{5.161980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.563183in}{5.161980in}}{\pgfqpoint{3.646954in}{3.646954in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.563333in}{5.163333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.646667in,height=3.646667in]{confusionmatrices_sc_percentage-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823680in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.344674in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.865667in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386661in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.907654in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.428648in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.949641in}{5.161980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{8.548438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{8.027444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{7.506451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{6.985457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{6.464464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{5.943470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{5.422477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563183in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{9.563183in}{8.808934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.210138in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{13.210138in}{8.808934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563183in}{5.161980in}}%
\pgfpathlineto{\pgfqpoint{13.210138in}{5.161980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563183in}{8.808934in}}%
\pgfpathlineto{\pgfqpoint{13.210138in}{8.808934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11871}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3296}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}143}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}260}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=8.548438in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}57}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7443}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}23808}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}790}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}932}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}320}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}308}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=8.027444in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}94}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}57}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}476}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}28303}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}192}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=7.506451in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}98}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5648}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}86}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=6.985457in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}65}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}179}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1748}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=6.464464in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}105}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1778}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=5.943470in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}49}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}81}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=5.422477in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15019}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=8.892268in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252526in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{4.899480in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{4.899480in}{4.963369in}}%
\pgfpathlineto{\pgfqpoint{1.252526in}{4.963369in}}%
\pgfpathlineto{\pgfqpoint{1.252526in}{1.316415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252526in}{1.316415in}}{\pgfqpoint{3.646954in}{3.646954in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.253333in}{1.316667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.646667in,height=3.646667in]{confusionmatrices_sc_percentage-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513022in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260274in, y=0.915421in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034016in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481183in, y=0.615336in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS Mixed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555009in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082108in, y=0.695268in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scots Pine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076003in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800066in, y=0.892233in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beech}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596996in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883754in, y=0.454928in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS Disturbed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117990in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917074in, y=0.967253in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638983in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457163in, y=0.986350in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Soil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{4.702872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831229in, y=4.650111in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{4.181879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406845in, y=4.129117in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS Mixed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{3.660885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519886in, y=3.608124in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scots Pine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{3.139892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798436in, y=3.087130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beech}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{2.618898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179993in, y=2.566137in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS Disturbed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{2.097905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904531in, y=2.045143in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252526in}{1.576911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931537in, y=1.524150in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Soil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252526in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{1.252526in}{4.963369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899480in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{4.899480in}{4.963369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252526in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{4.899480in}{1.316415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252526in}{4.963369in}}%
\pgfpathlineto{\pgfqpoint{4.899480in}{4.963369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}74.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}23.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}72.8%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}97.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}93.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}91.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513022in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034016in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555009in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076003in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596996in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117990in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638983in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}98.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407855in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{9.054809in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{9.054809in}{4.963369in}}%
\pgfpathlineto{\pgfqpoint{5.407855in}{4.963369in}}%
\pgfpathlineto{\pgfqpoint{5.407855in}{1.316415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.407855in}{1.316415in}}{\pgfqpoint{3.646954in}{3.646954in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.406667in}{1.316667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.646667in,height=3.646667in]{confusionmatrices_sc_percentage-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668351in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.415602in, y=0.915421in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189345in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.636512in, y=0.615336in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS Mixed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710338in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.237437in, y=0.695268in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scots Pine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.231332in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.955395in, y=0.892233in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beech}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.752325in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.039083in, y=0.454928in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS Disturbed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.273319in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.072402in, y=0.967253in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.794312in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.612492in, y=0.986350in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Soil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{4.702872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{4.181879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{3.660885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{3.139892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{2.618898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{2.097905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407855in}{1.576911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407855in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{5.407855in}{4.963369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054809in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{9.054809in}{4.963369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407855in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{9.054809in}{1.316415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407855in}{4.963369in}}%
\pgfpathlineto{\pgfqpoint{9.054809in}{4.963369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}76.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}21.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}21.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}72.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}97.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.8%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90.5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}93.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668351in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189345in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710338in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231332in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.752325in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273319in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794312in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}97.8%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563183in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{13.210138in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{13.210138in}{4.963369in}}%
\pgfpathlineto{\pgfqpoint{9.563183in}{4.963369in}}%
\pgfpathlineto{\pgfqpoint{9.563183in}{1.316415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.563183in}{1.316415in}}{\pgfqpoint{3.646954in}{3.646954in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.563333in}{1.316667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.646667in,height=3.646667in]{confusionmatrices_sc_percentage-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823680in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.570931in, y=0.915421in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.344674in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.791840in, y=0.615336in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS Mixed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.865667in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.392766in, y=0.695268in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scots Pine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386661in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.110724in, y=0.892233in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beech}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.907654in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.194412in, y=0.454928in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NWS Disturbed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.428648in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.227731in, y=0.967253in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.949641in}{1.316415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.767821in, y=0.986350in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Soil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{4.702872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{4.181879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{3.660885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{3.139892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{2.618898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{2.097905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563183in}{1.576911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563183in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{9.563183in}{4.963369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.210138in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{13.210138in}{4.963369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563183in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{13.210138in}{1.316415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.563183in}{4.963369in}}%
\pgfpathlineto{\pgfqpoint{13.210138in}{4.963369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}21.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=4.702872in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}22.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.8%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=4.181879in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}97.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=3.660885in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96.4%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=3.139892in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.4%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}84.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=2.618898in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.4%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90.8%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=2.097905in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.823680in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344674in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.865667in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.386661in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.907654in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.428648in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.949641in,y=1.576911in,,]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}98.1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.300000in,y=0.100000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted class}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=4.280972in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True class}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/IG_median_bl_dc.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.809985in}{5.852654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.809985in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.809985in}{5.852654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.852654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{5.553580in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{5.553580in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{4.001358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043093in}{4.001358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170860in}{4.001358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298628in}{4.001358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426395in}{4.001358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554162in}{4.001358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681930in}{4.001358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.809697in}{4.001358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.937465in}{4.001358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{4.062013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.013788in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{4.522483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.474258in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{4.982954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.934728in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{5.443424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.395199in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=4.777469in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.227451,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065648in}{4.104607in}}%
\pgfpathlineto{\pgfqpoint{1.088206in}{4.140293in}}%
\pgfpathlineto{\pgfqpoint{1.110763in}{4.121414in}}%
\pgfpathlineto{\pgfqpoint{1.133321in}{4.169763in}}%
\pgfpathlineto{\pgfqpoint{1.155879in}{4.158712in}}%
\pgfpathlineto{\pgfqpoint{1.178436in}{4.223638in}}%
\pgfpathlineto{\pgfqpoint{1.200994in}{4.115198in}}%
\pgfpathlineto{\pgfqpoint{1.223551in}{4.137300in}}%
\pgfpathlineto{\pgfqpoint{1.246109in}{4.110823in}}%
\pgfpathlineto{\pgfqpoint{1.268667in}{4.148121in}}%
\pgfpathlineto{\pgfqpoint{1.291224in}{4.163777in}}%
\pgfpathlineto{\pgfqpoint{1.313782in}{4.177361in}}%
\pgfpathlineto{\pgfqpoint{1.336339in}{4.163777in}}%
\pgfpathlineto{\pgfqpoint{1.358897in}{4.143286in}}%
\pgfpathlineto{\pgfqpoint{1.381455in}{4.143977in}}%
\pgfpathlineto{\pgfqpoint{1.404012in}{4.154338in}}%
\pgfpathlineto{\pgfqpoint{1.449127in}{4.161475in}}%
\pgfpathlineto{\pgfqpoint{1.471685in}{4.149272in}}%
\pgfpathlineto{\pgfqpoint{1.494160in}{4.158712in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{4.196931in}}%
\pgfpathlineto{\pgfqpoint{1.539276in}{4.174828in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{4.190024in}}%
\pgfpathlineto{\pgfqpoint{1.584391in}{4.197852in}}%
\pgfpathlineto{\pgfqpoint{1.606948in}{4.263239in}}%
\pgfpathlineto{\pgfqpoint{1.629506in}{4.196471in}}%
\pgfpathlineto{\pgfqpoint{1.652064in}{4.156870in}}%
\pgfpathlineto{\pgfqpoint{1.674621in}{4.194168in}}%
\pgfpathlineto{\pgfqpoint{1.697179in}{4.184038in}}%
\pgfpathlineto{\pgfqpoint{1.719736in}{4.167921in}}%
\pgfpathlineto{\pgfqpoint{1.742294in}{4.136149in}}%
\pgfpathlineto{\pgfqpoint{1.764852in}{4.217882in}}%
\pgfpathlineto{\pgfqpoint{1.787409in}{4.198082in}}%
\pgfpathlineto{\pgfqpoint{1.809967in}{4.209594in}}%
\pgfpathlineto{\pgfqpoint{1.832524in}{4.215350in}}%
\pgfpathlineto{\pgfqpoint{1.855082in}{4.179433in}}%
\pgfpathlineto{\pgfqpoint{1.877640in}{4.219494in}}%
\pgfpathlineto{\pgfqpoint{1.900197in}{4.183117in}}%
\pgfpathlineto{\pgfqpoint{1.922755in}{4.183117in}}%
\pgfpathlineto{\pgfqpoint{1.945312in}{4.209824in}}%
\pgfpathlineto{\pgfqpoint{1.967870in}{4.231466in}}%
\pgfpathlineto{\pgfqpoint{1.990428in}{4.247813in}}%
\pgfpathlineto{\pgfqpoint{2.012985in}{4.228703in}}%
\pgfpathlineto{\pgfqpoint{2.035543in}{4.236992in}}%
\pgfpathlineto{\pgfqpoint{2.058100in}{4.247122in}}%
\pgfpathlineto{\pgfqpoint{2.080658in}{4.216961in}}%
\pgfpathlineto{\pgfqpoint{2.103216in}{4.234229in}}%
\pgfpathlineto{\pgfqpoint{2.125773in}{4.236071in}}%
\pgfpathlineto{\pgfqpoint{2.148331in}{4.242978in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{4.251036in}}%
\pgfpathlineto{\pgfqpoint{2.193446in}{4.269225in}}%
\pgfpathlineto{\pgfqpoint{2.216004in}{4.245971in}}%
\pgfpathlineto{\pgfqpoint{2.238561in}{4.272448in}}%
\pgfpathlineto{\pgfqpoint{2.261119in}{4.263239in}}%
\pgfpathlineto{\pgfqpoint{2.283676in}{4.266692in}}%
\pgfpathlineto{\pgfqpoint{2.306152in}{4.273369in}}%
\pgfpathlineto{\pgfqpoint{2.328709in}{4.278895in}}%
\pgfpathlineto{\pgfqpoint{2.351267in}{4.269225in}}%
\pgfpathlineto{\pgfqpoint{2.373825in}{4.288565in}}%
\pgfpathlineto{\pgfqpoint{2.396382in}{4.272909in}}%
\pgfpathlineto{\pgfqpoint{2.418940in}{4.283499in}}%
\pgfpathlineto{\pgfqpoint{2.441497in}{4.303530in}}%
\pgfpathlineto{\pgfqpoint{2.464055in}{4.306753in}}%
\pgfpathlineto{\pgfqpoint{2.486613in}{4.284881in}}%
\pgfpathlineto{\pgfqpoint{2.509170in}{4.295011in}}%
\pgfpathlineto{\pgfqpoint{2.531728in}{4.298234in}}%
\pgfpathlineto{\pgfqpoint{2.554285in}{4.309286in}}%
\pgfpathlineto{\pgfqpoint{2.576843in}{4.331388in}}%
\pgfpathlineto{\pgfqpoint{2.599401in}{4.302379in}}%
\pgfpathlineto{\pgfqpoint{2.621958in}{4.332309in}}%
\pgfpathlineto{\pgfqpoint{2.644516in}{4.308365in}}%
\pgfpathlineto{\pgfqpoint{2.667073in}{4.308365in}}%
\pgfpathlineto{\pgfqpoint{2.689631in}{4.318265in}}%
\pgfpathlineto{\pgfqpoint{2.712189in}{4.350268in}}%
\pgfpathlineto{\pgfqpoint{2.734746in}{4.325402in}}%
\pgfpathlineto{\pgfqpoint{2.757304in}{4.349807in}}%
\pgfpathlineto{\pgfqpoint{2.779861in}{4.330007in}}%
\pgfpathlineto{\pgfqpoint{2.802419in}{4.341749in}}%
\pgfpathlineto{\pgfqpoint{2.824977in}{4.347044in}}%
\pgfpathlineto{\pgfqpoint{2.847534in}{4.337374in}}%
\pgfpathlineto{\pgfqpoint{2.870092in}{4.362700in}}%
\pgfpathlineto{\pgfqpoint{2.892649in}{4.370068in}}%
\pgfpathlineto{\pgfqpoint{2.915207in}{4.359707in}}%
\pgfpathlineto{\pgfqpoint{2.937765in}{4.368686in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{4.389408in}}%
\pgfpathlineto{\pgfqpoint{2.982880in}{4.385033in}}%
\pgfpathlineto{\pgfqpoint{3.005437in}{4.385263in}}%
\pgfpathlineto{\pgfqpoint{3.027995in}{4.386184in}}%
\pgfpathlineto{\pgfqpoint{3.050553in}{4.395624in}}%
\pgfpathlineto{\pgfqpoint{3.073110in}{4.386645in}}%
\pgfpathlineto{\pgfqpoint{3.095668in}{4.391249in}}%
\pgfpathlineto{\pgfqpoint{3.118225in}{4.392631in}}%
\pgfpathlineto{\pgfqpoint{3.140701in}{4.392170in}}%
\pgfpathlineto{\pgfqpoint{3.163258in}{4.388947in}}%
\pgfpathlineto{\pgfqpoint{3.185816in}{4.389868in}}%
\pgfpathlineto{\pgfqpoint{3.208374in}{4.395394in}}%
\pgfpathlineto{\pgfqpoint{3.230931in}{4.432692in}}%
\pgfpathlineto{\pgfqpoint{3.253489in}{4.425785in}}%
\pgfpathlineto{\pgfqpoint{3.276046in}{4.435455in}}%
\pgfpathlineto{\pgfqpoint{3.298604in}{4.437757in}}%
\pgfpathlineto{\pgfqpoint{3.321162in}{4.464004in}}%
\pgfpathlineto{\pgfqpoint{3.343719in}{4.452032in}}%
\pgfpathlineto{\pgfqpoint{3.366277in}{4.477818in}}%
\pgfpathlineto{\pgfqpoint{3.388834in}{4.472292in}}%
\pgfpathlineto{\pgfqpoint{3.411392in}{4.476436in}}%
\pgfpathlineto{\pgfqpoint{3.433950in}{4.486567in}}%
\pgfpathlineto{\pgfqpoint{3.456507in}{4.501532in}}%
\pgfpathlineto{\pgfqpoint{3.479065in}{4.511662in}}%
\pgfpathlineto{\pgfqpoint{3.501622in}{4.538139in}}%
\pgfpathlineto{\pgfqpoint{3.524180in}{4.527779in}}%
\pgfpathlineto{\pgfqpoint{3.546738in}{4.559782in}}%
\pgfpathlineto{\pgfqpoint{3.569295in}{4.563465in}}%
\pgfpathlineto{\pgfqpoint{3.591853in}{4.566689in}}%
\pgfpathlineto{\pgfqpoint{3.614410in}{4.596159in}}%
\pgfpathlineto{\pgfqpoint{3.636968in}{4.677432in}}%
\pgfpathlineto{\pgfqpoint{3.659526in}{4.666150in}}%
\pgfpathlineto{\pgfqpoint{3.682083in}{4.737984in}}%
\pgfpathlineto{\pgfqpoint{3.704641in}{4.792780in}}%
\pgfpathlineto{\pgfqpoint{3.727198in}{4.748574in}}%
\pgfpathlineto{\pgfqpoint{3.749756in}{4.820178in}}%
\pgfpathlineto{\pgfqpoint{3.772314in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{3.794871in}{5.005056in}}%
\pgfpathlineto{\pgfqpoint{3.817429in}{4.957167in}}%
\pgfpathlineto{\pgfqpoint{3.839986in}{5.038671in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{5.268906in}}%
\pgfpathlineto{\pgfqpoint{3.885102in}{5.258775in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{5.189705in}}%
\pgfpathlineto{\pgfqpoint{3.930217in}{5.201907in}}%
\pgfpathlineto{\pgfqpoint{3.952692in}{5.174049in}}%
\pgfpathlineto{\pgfqpoint{3.975250in}{5.198224in}}%
\pgfpathlineto{\pgfqpoint{3.997807in}{5.239205in}}%
\pgfpathlineto{\pgfqpoint{4.020365in}{5.214110in}}%
\pgfpathlineto{\pgfqpoint{4.042923in}{5.238285in}}%
\pgfpathlineto{\pgfqpoint{4.065480in}{5.287785in}}%
\pgfpathlineto{\pgfqpoint{4.088038in}{5.335213in}}%
\pgfpathlineto{\pgfqpoint{4.110595in}{5.359388in}}%
\pgfpathlineto{\pgfqpoint{4.133153in}{5.402442in}}%
\pgfpathlineto{\pgfqpoint{4.155711in}{5.337055in}}%
\pgfpathlineto{\pgfqpoint{4.178268in}{5.416256in}}%
\pgfpathlineto{\pgfqpoint{4.200826in}{5.367677in}}%
\pgfpathlineto{\pgfqpoint{4.223383in}{5.428459in}}%
\pgfpathlineto{\pgfqpoint{4.245941in}{5.397837in}}%
\pgfpathlineto{\pgfqpoint{4.268499in}{5.468520in}}%
\pgfpathlineto{\pgfqpoint{4.291056in}{5.353632in}}%
\pgfpathlineto{\pgfqpoint{4.313614in}{5.443884in}}%
\pgfpathlineto{\pgfqpoint{4.336171in}{5.415566in}}%
\pgfpathlineto{\pgfqpoint{4.358729in}{5.471052in}}%
\pgfpathlineto{\pgfqpoint{4.381287in}{5.429610in}}%
\pgfpathlineto{\pgfqpoint{4.403844in}{5.476578in}}%
\pgfpathlineto{\pgfqpoint{4.426402in}{5.422703in}}%
\pgfpathlineto{\pgfqpoint{4.448959in}{5.402903in}}%
\pgfpathlineto{\pgfqpoint{4.471517in}{5.395535in}}%
\pgfpathlineto{\pgfqpoint{4.494075in}{5.389549in}}%
\pgfpathlineto{\pgfqpoint{4.516632in}{5.374814in}}%
\pgfpathlineto{\pgfqpoint{4.539190in}{5.434675in}}%
\pgfpathlineto{\pgfqpoint{4.561747in}{5.402672in}}%
\pgfpathlineto{\pgfqpoint{4.584305in}{5.383102in}}%
\pgfpathlineto{\pgfqpoint{4.606863in}{5.388168in}}%
\pgfpathlineto{\pgfqpoint{4.629420in}{5.373433in}}%
\pgfpathlineto{\pgfqpoint{4.651978in}{5.388628in}}%
\pgfpathlineto{\pgfqpoint{4.674535in}{5.422703in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{5.422703in}}%
\pgfpathlineto{\pgfqpoint{4.719651in}{5.388398in}}%
\pgfpathlineto{\pgfqpoint{4.742208in}{5.427308in}}%
\pgfpathlineto{\pgfqpoint{4.764766in}{5.407968in}}%
\pgfpathlineto{\pgfqpoint{4.787241in}{5.414184in}}%
\pgfpathlineto{\pgfqpoint{4.809799in}{5.407047in}}%
\pgfpathlineto{\pgfqpoint{4.832356in}{5.420861in}}%
\pgfpathlineto{\pgfqpoint{4.854914in}{5.418559in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{5.370670in}}%
\pgfpathlineto{\pgfqpoint{4.900029in}{5.374584in}}%
\pgfpathlineto{\pgfqpoint{4.922587in}{5.396226in}}%
\pgfpathlineto{\pgfqpoint{4.945144in}{5.443424in}}%
\pgfpathlineto{\pgfqpoint{4.967702in}{5.361921in}}%
\pgfpathlineto{\pgfqpoint{4.990260in}{5.390240in}}%
\pgfpathlineto{\pgfqpoint{5.012817in}{5.388168in}}%
\pgfpathlineto{\pgfqpoint{5.035375in}{5.348567in}}%
\pgfpathlineto{\pgfqpoint{5.057932in}{5.378498in}}%
\pgfpathlineto{\pgfqpoint{5.080490in}{5.372512in}}%
\pgfpathlineto{\pgfqpoint{5.103048in}{5.341200in}}%
\pgfpathlineto{\pgfqpoint{5.125605in}{5.347186in}}%
\pgfpathlineto{\pgfqpoint{5.148163in}{5.341200in}}%
\pgfpathlineto{\pgfqpoint{5.170720in}{5.344653in}}%
\pgfpathlineto{\pgfqpoint{5.193278in}{5.399679in}}%
\pgfpathlineto{\pgfqpoint{5.215836in}{5.414414in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{5.399219in}}%
\pgfpathlineto{\pgfqpoint{5.260951in}{5.366986in}}%
\pgfpathlineto{\pgfqpoint{5.283508in}{5.396917in}}%
\pgfpathlineto{\pgfqpoint{5.306066in}{5.483024in}}%
\pgfpathlineto{\pgfqpoint{5.328624in}{5.366525in}}%
\pgfpathlineto{\pgfqpoint{5.351181in}{5.409810in}}%
\pgfpathlineto{\pgfqpoint{5.373739in}{5.416947in}}%
\pgfpathlineto{\pgfqpoint{5.396296in}{5.371821in}}%
\pgfpathlineto{\pgfqpoint{5.418854in}{5.354783in}}%
\pgfpathlineto{\pgfqpoint{5.441412in}{5.397377in}}%
\pgfpathlineto{\pgfqpoint{5.463969in}{5.301599in}}%
\pgfpathlineto{\pgfqpoint{5.486527in}{5.286404in}}%
\pgfpathlineto{\pgfqpoint{5.509084in}{5.340279in}}%
\pgfpathlineto{\pgfqpoint{5.531642in}{5.262229in}}%
\pgfpathlineto{\pgfqpoint{5.554200in}{5.274431in}}%
\pgfpathlineto{\pgfqpoint{5.576757in}{5.337516in}}%
\pgfpathlineto{\pgfqpoint{5.599233in}{5.238975in}}%
\pgfpathlineto{\pgfqpoint{5.621790in}{5.291469in}}%
\pgfpathlineto{\pgfqpoint{5.644348in}{5.257164in}}%
\pgfpathlineto{\pgfqpoint{5.666905in}{5.229766in}}%
\pgfpathlineto{\pgfqpoint{5.689463in}{5.263841in}}%
\pgfpathlineto{\pgfqpoint{5.712021in}{5.185561in}}%
\pgfpathlineto{\pgfqpoint{5.734578in}{5.151946in}}%
\pgfpathlineto{\pgfqpoint{5.757136in}{5.191317in}}%
\pgfpathlineto{\pgfqpoint{5.779693in}{5.190396in}}%
\pgfpathlineto{\pgfqpoint{5.802251in}{5.203519in}}%
\pgfpathlineto{\pgfqpoint{5.824809in}{5.217333in}}%
\pgfpathlineto{\pgfqpoint{5.847366in}{5.217794in}}%
\pgfpathlineto{\pgfqpoint{5.869924in}{5.203059in}}%
\pgfpathlineto{\pgfqpoint{5.892481in}{5.158853in}}%
\pgfpathlineto{\pgfqpoint{5.915039in}{5.193619in}}%
\pgfpathlineto{\pgfqpoint{5.937597in}{5.124318in}}%
\pgfpathlineto{\pgfqpoint{5.960154in}{5.171747in}}%
\pgfpathlineto{\pgfqpoint{5.982712in}{5.162767in}}%
\pgfpathlineto{\pgfqpoint{6.005269in}{5.198914in}}%
\pgfpathlineto{\pgfqpoint{6.027827in}{5.192237in}}%
\pgfpathlineto{\pgfqpoint{6.050385in}{5.150565in}}%
\pgfpathlineto{\pgfqpoint{6.072942in}{5.183719in}}%
\pgfpathlineto{\pgfqpoint{6.095500in}{5.260157in}}%
\pgfpathlineto{\pgfqpoint{6.118057in}{5.174970in}}%
\pgfpathlineto{\pgfqpoint{6.140615in}{5.138593in}}%
\pgfpathlineto{\pgfqpoint{6.163173in}{5.184640in}}%
\pgfpathlineto{\pgfqpoint{6.185730in}{5.205361in}}%
\pgfpathlineto{\pgfqpoint{6.208288in}{5.124779in}}%
\pgfpathlineto{\pgfqpoint{6.230845in}{5.191547in}}%
\pgfpathlineto{\pgfqpoint{6.253403in}{5.142276in}}%
\pgfpathlineto{\pgfqpoint{6.275961in}{5.148723in}}%
\pgfpathlineto{\pgfqpoint{6.298518in}{5.141356in}}%
\pgfpathlineto{\pgfqpoint{6.321076in}{5.111195in}}%
\pgfpathlineto{\pgfqpoint{6.343633in}{5.109583in}}%
\pgfpathlineto{\pgfqpoint{6.366191in}{5.106820in}}%
\pgfpathlineto{\pgfqpoint{6.388749in}{5.078271in}}%
\pgfpathlineto{\pgfqpoint{6.411306in}{5.116490in}}%
\pgfpathlineto{\pgfqpoint{6.433782in}{5.099453in}}%
\pgfpathlineto{\pgfqpoint{6.456339in}{5.147342in}}%
\pgfpathlineto{\pgfqpoint{6.478897in}{5.146881in}}%
\pgfpathlineto{\pgfqpoint{6.501454in}{5.081494in}}%
\pgfpathlineto{\pgfqpoint{6.524012in}{5.121325in}}%
\pgfpathlineto{\pgfqpoint{6.546570in}{5.124779in}}%
\pgfpathlineto{\pgfqpoint{6.569127in}{5.075048in}}%
\pgfpathlineto{\pgfqpoint{6.591685in}{5.106130in}}%
\pgfpathlineto{\pgfqpoint{6.614242in}{5.096690in}}%
\pgfpathlineto{\pgfqpoint{6.636800in}{5.056399in}}%
\pgfpathlineto{\pgfqpoint{6.659358in}{5.054557in}}%
\pgfpathlineto{\pgfqpoint{6.681915in}{5.050643in}}%
\pgfpathlineto{\pgfqpoint{6.704473in}{5.140895in}}%
\pgfpathlineto{\pgfqpoint{6.727030in}{5.061234in}}%
\pgfpathlineto{\pgfqpoint{6.749588in}{5.111885in}}%
\pgfpathlineto{\pgfqpoint{6.772146in}{4.983875in}}%
\pgfpathlineto{\pgfqpoint{6.794703in}{5.021633in}}%
\pgfpathlineto{\pgfqpoint{6.817261in}{5.072285in}}%
\pgfpathlineto{\pgfqpoint{6.839818in}{5.035447in}}%
\pgfpathlineto{\pgfqpoint{6.862376in}{5.056399in}}%
\pgfpathlineto{\pgfqpoint{6.884934in}{4.988710in}}%
\pgfpathlineto{\pgfqpoint{6.907491in}{4.964995in}}%
\pgfpathlineto{\pgfqpoint{6.930049in}{5.044196in}}%
\pgfpathlineto{\pgfqpoint{6.952606in}{4.982724in}}%
\pgfpathlineto{\pgfqpoint{6.975164in}{4.933914in}}%
\pgfpathlineto{\pgfqpoint{6.997722in}{4.966837in}}%
\pgfpathlineto{\pgfqpoint{7.020279in}{4.968219in}}%
\pgfpathlineto{\pgfqpoint{7.042837in}{5.014726in}}%
\pgfpathlineto{\pgfqpoint{7.065394in}{5.017029in}}%
\pgfpathlineto{\pgfqpoint{7.087952in}{4.973284in}}%
\pgfpathlineto{\pgfqpoint{7.110510in}{5.032224in}}%
\pgfpathlineto{\pgfqpoint{7.133067in}{4.938288in}}%
\pgfpathlineto{\pgfqpoint{7.155625in}{4.955326in}}%
\pgfpathlineto{\pgfqpoint{7.178182in}{4.950721in}}%
\pgfpathlineto{\pgfqpoint{7.200740in}{4.996307in}}%
\pgfpathlineto{\pgfqpoint{7.223298in}{4.950721in}}%
\pgfpathlineto{\pgfqpoint{7.245773in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{7.268331in}{4.950260in}}%
\pgfpathlineto{\pgfqpoint{7.290888in}{4.881190in}}%
\pgfpathlineto{\pgfqpoint{7.313446in}{4.908358in}}%
\pgfpathlineto{\pgfqpoint{7.336003in}{4.885334in}}%
\pgfpathlineto{\pgfqpoint{7.358561in}{4.899839in}}%
\pgfpathlineto{\pgfqpoint{7.381119in}{4.897076in}}%
\pgfpathlineto{\pgfqpoint{7.403676in}{4.888557in}}%
\pgfpathlineto{\pgfqpoint{7.426234in}{4.899609in}}%
\pgfpathlineto{\pgfqpoint{7.448791in}{4.836524in}}%
\pgfpathlineto{\pgfqpoint{7.471349in}{4.842050in}}%
\pgfpathlineto{\pgfqpoint{7.493907in}{4.845734in}}%
\pgfpathlineto{\pgfqpoint{7.516464in}{4.808436in}}%
\pgfpathlineto{\pgfqpoint{7.539022in}{4.839287in}}%
\pgfpathlineto{\pgfqpoint{7.561579in}{4.814422in}}%
\pgfpathlineto{\pgfqpoint{7.584137in}{4.809356in}}%
\pgfpathlineto{\pgfqpoint{7.606695in}{4.850799in}}%
\pgfpathlineto{\pgfqpoint{7.629252in}{4.875204in}}%
\pgfpathlineto{\pgfqpoint{7.651810in}{4.855864in}}%
\pgfpathlineto{\pgfqpoint{7.674367in}{4.775051in}}%
\pgfpathlineto{\pgfqpoint{7.696925in}{4.719104in}}%
\pgfpathlineto{\pgfqpoint{7.719483in}{4.843431in}}%
\pgfpathlineto{\pgfqpoint{7.742040in}{4.691016in}}%
\pgfpathlineto{\pgfqpoint{7.764598in}{4.713579in}}%
\pgfpathlineto{\pgfqpoint{7.787155in}{4.720486in}}%
\pgfpathlineto{\pgfqpoint{7.809713in}{4.666380in}}%
\pgfpathlineto{\pgfqpoint{7.832271in}{4.682957in}}%
\pgfpathlineto{\pgfqpoint{7.854828in}{4.701606in}}%
\pgfpathlineto{\pgfqpoint{7.877386in}{4.732918in}}%
\pgfpathlineto{\pgfqpoint{7.899943in}{4.626780in}}%
\pgfpathlineto{\pgfqpoint{7.945059in}{4.671215in}}%
\pgfpathlineto{\pgfqpoint{7.967616in}{4.553565in}}%
\pgfpathlineto{\pgfqpoint{7.990174in}{4.536988in}}%
\pgfpathlineto{\pgfqpoint{8.012731in}{4.444204in}}%
\pgfpathlineto{\pgfqpoint{8.035289in}{4.532153in}}%
\pgfpathlineto{\pgfqpoint{8.057847in}{4.591554in}}%
\pgfpathlineto{\pgfqpoint{8.080322in}{4.484725in}}%
\pgfpathlineto{\pgfqpoint{8.102880in}{4.490481in}}%
\pgfpathlineto{\pgfqpoint{8.125437in}{4.524786in}}%
\pgfpathlineto{\pgfqpoint{8.147995in}{4.465846in}}%
\pgfpathlineto{\pgfqpoint{8.170552in}{4.376514in}}%
\pgfpathlineto{\pgfqpoint{8.193110in}{4.387566in}}%
\pgfpathlineto{\pgfqpoint{8.215668in}{4.366614in}}%
\pgfpathlineto{\pgfqpoint{8.238225in}{4.334612in}}%
\pgfpathlineto{\pgfqpoint{8.260783in}{4.375363in}}%
\pgfpathlineto{\pgfqpoint{8.283340in}{4.399998in}}%
\pgfpathlineto{\pgfqpoint{8.305898in}{4.343591in}}%
\pgfpathlineto{\pgfqpoint{8.328456in}{4.320798in}}%
\pgfpathlineto{\pgfqpoint{8.351013in}{4.277513in}}%
\pgfpathlineto{\pgfqpoint{8.373571in}{4.307904in}}%
\pgfpathlineto{\pgfqpoint{8.396128in}{4.277053in}}%
\pgfpathlineto{\pgfqpoint{8.418686in}{4.271067in}}%
\pgfpathlineto{\pgfqpoint{8.441244in}{4.251266in}}%
\pgfpathlineto{\pgfqpoint{8.463801in}{4.249194in}}%
\pgfpathlineto{\pgfqpoint{8.486359in}{4.279355in}}%
\pgfpathlineto{\pgfqpoint{8.508916in}{4.317574in}}%
\pgfpathlineto{\pgfqpoint{8.531474in}{4.212587in}}%
\pgfpathlineto{\pgfqpoint{8.554032in}{4.230545in}}%
\pgfpathlineto{\pgfqpoint{8.576589in}{4.240676in}}%
\pgfpathlineto{\pgfqpoint{8.599147in}{4.208443in}}%
\pgfpathlineto{\pgfqpoint{8.621704in}{4.171605in}}%
\pgfpathlineto{\pgfqpoint{8.644262in}{4.170224in}}%
\pgfpathlineto{\pgfqpoint{8.666820in}{4.199924in}}%
\pgfpathlineto{\pgfqpoint{8.689377in}{4.206601in}}%
\pgfpathlineto{\pgfqpoint{8.711935in}{4.219955in}}%
\pgfpathlineto{\pgfqpoint{8.734492in}{4.187491in}}%
\pgfpathlineto{\pgfqpoint{8.757050in}{4.175059in}}%
\pgfpathlineto{\pgfqpoint{8.779608in}{4.204759in}}%
\pgfpathlineto{\pgfqpoint{8.802165in}{4.133156in}}%
\pgfpathlineto{\pgfqpoint{8.824723in}{4.182196in}}%
\pgfpathlineto{\pgfqpoint{8.847280in}{4.218573in}}%
\pgfpathlineto{\pgfqpoint{8.869838in}{4.184959in}}%
\pgfpathlineto{\pgfqpoint{8.892313in}{4.190484in}}%
\pgfpathlineto{\pgfqpoint{8.914871in}{4.103916in}}%
\pgfpathlineto{\pgfqpoint{8.937429in}{4.155489in}}%
\pgfpathlineto{\pgfqpoint{8.959986in}{4.155949in}}%
\pgfpathlineto{\pgfqpoint{8.982544in}{4.154798in}}%
\pgfpathlineto{\pgfqpoint{9.005101in}{4.135919in}}%
\pgfpathlineto{\pgfqpoint{9.027659in}{4.157791in}}%
\pgfpathlineto{\pgfqpoint{9.050217in}{4.176210in}}%
\pgfpathlineto{\pgfqpoint{9.072774in}{4.164698in}}%
\pgfpathlineto{\pgfqpoint{9.095332in}{4.176210in}}%
\pgfpathlineto{\pgfqpoint{9.117889in}{4.122335in}}%
\pgfpathlineto{\pgfqpoint{9.140447in}{4.203378in}}%
\pgfpathlineto{\pgfqpoint{9.163005in}{4.165389in}}%
\pgfpathlineto{\pgfqpoint{9.185562in}{4.224559in}}%
\pgfpathlineto{\pgfqpoint{9.208120in}{4.154798in}}%
\pgfpathlineto{\pgfqpoint{9.230677in}{4.162396in}}%
\pgfpathlineto{\pgfqpoint{9.253235in}{4.113586in}}%
\pgfpathlineto{\pgfqpoint{9.275793in}{4.155489in}}%
\pgfpathlineto{\pgfqpoint{9.298350in}{4.071913in}}%
\pgfpathlineto{\pgfqpoint{9.298350in}{4.071913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.227451,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.227451,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065648in}{4.104607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088206in}{4.140293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110763in}{4.121414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133321in}{4.169763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155879in}{4.158712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178436in}{4.223638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200994in}{4.115198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223551in}{4.137300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246109in}{4.110823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268667in}{4.148121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291224in}{4.163777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313782in}{4.177361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336339in}{4.163777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358897in}{4.143286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381455in}{4.143977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404012in}{4.154338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426570in}{4.157791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449127in}{4.161475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471685in}{4.149272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494160in}{4.158712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516718in}{4.196931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539276in}{4.174828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561833in}{4.190024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584391in}{4.197852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606948in}{4.263239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629506in}{4.196471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652064in}{4.156870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674621in}{4.194168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697179in}{4.184038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719736in}{4.167921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742294in}{4.136149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764852in}{4.217882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787409in}{4.198082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809967in}{4.209594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832524in}{4.215350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855082in}{4.179433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877640in}{4.219494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900197in}{4.183117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922755in}{4.183117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945312in}{4.209824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967870in}{4.231466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990428in}{4.247813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012985in}{4.228703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035543in}{4.236992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058100in}{4.247122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080658in}{4.216961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103216in}{4.234229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125773in}{4.236071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148331in}{4.242978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170888in}{4.251036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193446in}{4.269225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216004in}{4.245971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238561in}{4.272448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261119in}{4.263239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283676in}{4.266692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306152in}{4.273369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328709in}{4.278895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351267in}{4.269225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373825in}{4.288565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396382in}{4.272909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418940in}{4.283499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441497in}{4.303530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464055in}{4.306753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486613in}{4.284881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509170in}{4.295011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531728in}{4.298234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554285in}{4.309286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576843in}{4.331388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599401in}{4.302379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621958in}{4.332309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644516in}{4.308365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667073in}{4.308365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689631in}{4.318265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712189in}{4.350268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734746in}{4.325402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757304in}{4.349807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779861in}{4.330007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802419in}{4.341749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824977in}{4.347044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847534in}{4.337374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870092in}{4.362700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892649in}{4.370068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915207in}{4.359707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937765in}{4.368686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960322in}{4.389408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982880in}{4.385033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005437in}{4.385263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027995in}{4.386184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050553in}{4.395624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073110in}{4.386645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095668in}{4.391249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118225in}{4.392631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140701in}{4.392170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163258in}{4.388947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185816in}{4.389868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208374in}{4.395394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230931in}{4.432692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253489in}{4.425785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276046in}{4.435455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298604in}{4.437757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321162in}{4.464004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343719in}{4.452032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366277in}{4.477818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388834in}{4.472292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411392in}{4.476436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433950in}{4.486567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456507in}{4.501532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479065in}{4.511662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501622in}{4.538139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524180in}{4.527779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546738in}{4.559782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569295in}{4.563465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591853in}{4.566689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614410in}{4.596159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636968in}{4.677432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659526in}{4.666150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682083in}{4.737984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704641in}{4.792780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727198in}{4.748574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749756in}{4.820178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772314in}{4.931381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794871in}{5.005056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817429in}{4.957167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839986in}{5.038671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862544in}{5.268906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885102in}{5.258775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907659in}{5.189705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930217in}{5.201907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952692in}{5.174049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975250in}{5.198224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997807in}{5.239205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020365in}{5.214110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042923in}{5.238285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065480in}{5.287785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088038in}{5.335213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110595in}{5.359388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133153in}{5.402442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155711in}{5.337055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178268in}{5.416256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200826in}{5.367677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223383in}{5.428459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245941in}{5.397837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268499in}{5.468520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291056in}{5.353632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313614in}{5.443884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336171in}{5.415566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358729in}{5.471052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381287in}{5.429610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403844in}{5.476578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426402in}{5.422703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448959in}{5.402903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471517in}{5.395535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494075in}{5.389549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516632in}{5.374814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539190in}{5.434675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561747in}{5.402672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584305in}{5.383102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606863in}{5.388168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629420in}{5.373433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651978in}{5.388628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674535in}{5.422703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697093in}{5.422703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719651in}{5.388398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742208in}{5.427308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764766in}{5.407968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787241in}{5.414184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809799in}{5.407047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832356in}{5.420861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854914in}{5.418559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877472in}{5.370670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900029in}{5.374584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922587in}{5.396226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945144in}{5.443424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967702in}{5.361921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990260in}{5.390240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012817in}{5.388168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035375in}{5.348567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057932in}{5.378498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080490in}{5.372512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103048in}{5.341200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125605in}{5.347186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148163in}{5.341200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170720in}{5.344653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193278in}{5.399679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215836in}{5.414414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238393in}{5.399219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260951in}{5.366986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283508in}{5.396917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306066in}{5.483024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328624in}{5.366525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351181in}{5.409810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373739in}{5.416947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396296in}{5.371821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418854in}{5.354783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441412in}{5.397377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463969in}{5.301599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486527in}{5.286404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509084in}{5.340279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531642in}{5.262229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554200in}{5.274431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576757in}{5.337516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599233in}{5.238975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621790in}{5.291469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644348in}{5.257164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666905in}{5.229766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689463in}{5.263841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712021in}{5.185561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734578in}{5.151946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757136in}{5.191317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779693in}{5.190396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802251in}{5.203519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824809in}{5.217333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847366in}{5.217794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869924in}{5.203059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892481in}{5.158853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915039in}{5.193619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937597in}{5.124318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960154in}{5.171747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982712in}{5.162767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.005269in}{5.198914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027827in}{5.192237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050385in}{5.150565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072942in}{5.183719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095500in}{5.260157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118057in}{5.174970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140615in}{5.138593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163173in}{5.184640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185730in}{5.205361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208288in}{5.124779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230845in}{5.191547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.253403in}{5.142276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275961in}{5.148723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298518in}{5.141356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.321076in}{5.111195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343633in}{5.109583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366191in}{5.106820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388749in}{5.078271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411306in}{5.116490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433782in}{5.099453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456339in}{5.147342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478897in}{5.146881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.501454in}{5.081494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524012in}{5.121325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546570in}{5.124779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569127in}{5.075048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.591685in}{5.106130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614242in}{5.096690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636800in}{5.056399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659358in}{5.054557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681915in}{5.050643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704473in}{5.140895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727030in}{5.061234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749588in}{5.111885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772146in}{4.983875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794703in}{5.021633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.817261in}{5.072285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839818in}{5.035447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862376in}{5.056399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884934in}{4.988710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907491in}{4.964995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930049in}{5.044196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952606in}{4.982724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975164in}{4.933914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997722in}{4.966837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020279in}{4.968219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042837in}{5.014726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.065394in}{5.017029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087952in}{4.973284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110510in}{5.032224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133067in}{4.938288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.155625in}{4.955326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178182in}{4.950721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200740in}{4.996307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223298in}{4.950721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.245773in}{4.931381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268331in}{4.950260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.290888in}{4.881190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313446in}{4.908358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336003in}{4.885334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358561in}{4.899839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.381119in}{4.897076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403676in}{4.888557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.426234in}{4.899609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448791in}{4.836524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.471349in}{4.842050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.493907in}{4.845734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.516464in}{4.808436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.539022in}{4.839287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.561579in}{4.814422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584137in}{4.809356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.606695in}{4.850799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629252in}{4.875204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651810in}{4.855864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.674367in}{4.775051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696925in}{4.719104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719483in}{4.843431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.742040in}{4.691016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.764598in}{4.713579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.787155in}{4.720486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.809713in}{4.666380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.832271in}{4.682957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.854828in}{4.701606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877386in}{4.732918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.899943in}{4.626780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.922501in}{4.648883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.945059in}{4.671215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.967616in}{4.553565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.990174in}{4.536988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012731in}{4.444204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.035289in}{4.532153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.057847in}{4.591554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080322in}{4.484725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.102880in}{4.490481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.125437in}{4.524786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.147995in}{4.465846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.170552in}{4.376514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.193110in}{4.387566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215668in}{4.366614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238225in}{4.334612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260783in}{4.375363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.283340in}{4.399998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.305898in}{4.343591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328456in}{4.320798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.351013in}{4.277513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.373571in}{4.307904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.396128in}{4.277053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.418686in}{4.271067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.441244in}{4.251266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463801in}{4.249194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.486359in}{4.279355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508916in}{4.317574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.531474in}{4.212587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.554032in}{4.230545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576589in}{4.240676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.599147in}{4.208443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.621704in}{4.171605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644262in}{4.170224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.666820in}{4.199924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.689377in}{4.206601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.711935in}{4.219955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.734492in}{4.187491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.757050in}{4.175059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.779608in}{4.204759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.802165in}{4.133156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.824723in}{4.182196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.847280in}{4.218573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869838in}{4.184959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892313in}{4.190484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.914871in}{4.103916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.937429in}{4.155489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.959986in}{4.155949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.982544in}{4.154798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.005101in}{4.135919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.027659in}{4.157791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.050217in}{4.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.072774in}{4.164698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.095332in}{4.176210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.117889in}{4.122335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.140447in}{4.203378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.163005in}{4.165389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.185562in}{4.224559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.208120in}{4.154798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.230677in}{4.162396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.253235in}{4.113586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275793in}{4.155489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.298350in}{4.071913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.065648in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{1.065648in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.178425in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.381423in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{1.381423in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.945307in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{1.945307in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.238526in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{2.238526in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.667078in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{2.667078in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779855in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{2.779855in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.892631in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{2.892631in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.140740in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.298628in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{3.298628in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321183in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{3.321183in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.366294in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{3.366294in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433960in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{3.433960in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.907622in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{3.907622in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.952733in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{3.952733in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.042954in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{4.042954in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110620in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{4.110620in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.178286in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{4.178286in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.313618in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{4.313618in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448950in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{4.448950in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.809836in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{4.809836in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.854947in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{4.854947in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.967723in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{4.967723in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012834in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{5.012834in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.125611in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{5.125611in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.193276in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{5.193276in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.351164in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{5.351164in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.621828in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{5.621828in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.734605in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{5.734605in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.757161in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{5.757161in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.779716in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{5.779716in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.824827in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{5.824827in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.027825in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{6.027825in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.050380in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{6.050380in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.163156in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{6.163156in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.456376in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{6.456376in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.659374in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{6.659374in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.704485in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{6.704485in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.839817in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{6.839817in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.907483in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{6.907483in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.042815in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{7.042815in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.178147in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{7.178147in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.403701in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{7.403701in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.170583in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{8.170583in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{4.001358in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.373581in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{8.373581in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.709985in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{4.001358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{5.553580in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{5.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181999in,y=5.636913in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline for the Integrated Gradeints Class Comparison}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687220in}{5.248796in}}%
\pgfpathlineto{\pgfqpoint{9.612763in}{5.248796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.640541in}{5.248796in}}{\pgfqpoint{9.640541in}{5.276574in}}%
\pgfpathlineto{\pgfqpoint{9.640541in}{5.456358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.640541in}{5.484136in}}{\pgfqpoint{9.612763in}{5.484136in}}%
\pgfpathlineto{\pgfqpoint{7.687220in}{5.484136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.659443in}{5.484136in}}{\pgfqpoint{7.659443in}{5.456358in}}%
\pgfpathlineto{\pgfqpoint{7.659443in}{5.276574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.659443in}{5.248796in}}{\pgfqpoint{7.687220in}{5.248796in}}%
\pgfpathlineto{\pgfqpoint{7.687220in}{5.248796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.227451,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714998in}{5.379969in}}%
\pgfpathlineto{\pgfqpoint{7.853887in}{5.379969in}}%
\pgfpathlineto{\pgfqpoint{7.992776in}{5.379969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.227451,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.227451,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.853887in}{5.379969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.103887in,y=5.331358in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median Baseline Species}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{3.802747in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{3.802747in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{2.250524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043093in}{2.250524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170860in}{2.250524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298628in}{2.250524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426395in}{2.250524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554162in}{2.250524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681930in}{2.250524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.809697in}{2.250524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.937465in}{2.250524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{2.316910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487346in, y=2.268685in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{2.912567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.864342in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{3.508224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.459999in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.026636in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.419608,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065648in}{2.321080in}}%
\pgfpathlineto{\pgfqpoint{1.065648in}{2.321080in}}%
\pgfpathlineto{\pgfqpoint{1.065648in}{2.321080in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{2.707959in}}%
\pgfpathlineto{\pgfqpoint{1.381423in}{2.692472in}}%
\pgfpathlineto{\pgfqpoint{1.945307in}{2.699620in}}%
\pgfpathlineto{\pgfqpoint{2.238526in}{2.753229in}}%
\pgfpathlineto{\pgfqpoint{2.667078in}{2.774673in}}%
\pgfpathlineto{\pgfqpoint{2.779855in}{2.814582in}}%
\pgfpathlineto{\pgfqpoint{2.892631in}{2.765738in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{2.830664in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{2.760675in}}%
\pgfpathlineto{\pgfqpoint{3.298628in}{2.818156in}}%
\pgfpathlineto{\pgfqpoint{3.321183in}{2.855682in}}%
\pgfpathlineto{\pgfqpoint{3.366294in}{2.847045in}}%
\pgfpathlineto{\pgfqpoint{3.433960in}{3.097221in}}%
\pgfpathlineto{\pgfqpoint{3.907622in}{3.647310in}}%
\pgfpathlineto{\pgfqpoint{3.952733in}{3.602338in}}%
\pgfpathlineto{\pgfqpoint{4.042954in}{3.632419in}}%
\pgfpathlineto{\pgfqpoint{4.110620in}{3.732191in}}%
\pgfpathlineto{\pgfqpoint{4.178286in}{3.683049in}}%
\pgfpathlineto{\pgfqpoint{4.313618in}{3.600849in}}%
\pgfpathlineto{\pgfqpoint{4.448950in}{3.571662in}}%
\pgfpathlineto{\pgfqpoint{4.448950in}{3.622292in}}%
\pgfpathlineto{\pgfqpoint{4.809836in}{3.678880in}}%
\pgfpathlineto{\pgfqpoint{4.854947in}{3.573449in}}%
\pgfpathlineto{\pgfqpoint{4.967723in}{3.385221in}}%
\pgfpathlineto{\pgfqpoint{5.012834in}{3.482611in}}%
\pgfpathlineto{\pgfqpoint{5.125611in}{3.467719in}}%
\pgfpathlineto{\pgfqpoint{5.193276in}{3.377775in}}%
\pgfpathlineto{\pgfqpoint{5.351164in}{3.474272in}}%
\pgfpathlineto{\pgfqpoint{5.621828in}{3.379860in}}%
\pgfpathlineto{\pgfqpoint{5.734605in}{3.400708in}}%
\pgfpathlineto{\pgfqpoint{5.757161in}{3.387306in}}%
\pgfpathlineto{\pgfqpoint{5.779716in}{3.490652in}}%
\pgfpathlineto{\pgfqpoint{5.824827in}{3.399219in}}%
\pgfpathlineto{\pgfqpoint{6.027825in}{3.345610in}}%
\pgfpathlineto{\pgfqpoint{6.050380in}{3.367053in}}%
\pgfpathlineto{\pgfqpoint{6.163156in}{3.372712in}}%
\pgfpathlineto{\pgfqpoint{6.456376in}{3.381051in}}%
\pgfpathlineto{\pgfqpoint{6.659374in}{3.232733in}}%
\pgfpathlineto{\pgfqpoint{6.704485in}{3.195504in}}%
\pgfpathlineto{\pgfqpoint{6.839817in}{3.269068in}}%
\pgfpathlineto{\pgfqpoint{6.839817in}{3.181208in}}%
\pgfpathlineto{\pgfqpoint{6.907483in}{3.187463in}}%
\pgfpathlineto{\pgfqpoint{7.042815in}{3.266090in}}%
\pgfpathlineto{\pgfqpoint{7.178147in}{3.169891in}}%
\pgfpathlineto{\pgfqpoint{7.403701in}{2.979281in}}%
\pgfpathlineto{\pgfqpoint{8.170583in}{2.710640in}}%
\pgfpathlineto{\pgfqpoint{8.373581in}{2.766929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.419608,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.419608,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065648in}{2.321080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065648in}{2.321080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065648in}{2.321080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178425in}{2.707959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381423in}{2.692472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945307in}{2.699620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238526in}{2.753229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667078in}{2.774673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779855in}{2.814582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892631in}{2.765738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140740in}{2.830664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140740in}{2.760675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298628in}{2.818156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321183in}{2.855682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366294in}{2.847045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433960in}{3.097221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907622in}{3.647310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952733in}{3.602338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042954in}{3.632419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110620in}{3.732191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178286in}{3.683049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313618in}{3.600849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448950in}{3.571662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448950in}{3.622292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809836in}{3.678880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854947in}{3.573449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967723in}{3.385221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012834in}{3.482611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125611in}{3.467719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193276in}{3.377775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351164in}{3.474272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621828in}{3.379860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734605in}{3.400708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757161in}{3.387306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779716in}{3.490652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824827in}{3.399219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027825in}{3.345610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050380in}{3.367053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163156in}{3.372712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456376in}{3.381051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659374in}{3.232733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704485in}{3.195504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839817in}{3.269068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839817in}{3.181208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907483in}{3.187463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042815in}{3.266090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178147in}{3.169891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403701in}{2.979281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.170583in}{2.710640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.373581in}{2.766929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.065648in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{1.065648in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.178425in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.381423in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{1.381423in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.945307in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{1.945307in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.238526in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{2.238526in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.667078in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{2.667078in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779855in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{2.779855in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.892631in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{2.892631in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.140740in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.298628in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{3.298628in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321183in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{3.321183in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.366294in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{3.366294in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433960in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{3.433960in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.907622in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{3.907622in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.952733in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{3.952733in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.042954in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{4.042954in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110620in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{4.110620in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.178286in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{4.178286in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.313618in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{4.313618in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448950in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{4.448950in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.809836in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{4.809836in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.854947in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{4.854947in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.967723in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{4.967723in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012834in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{5.012834in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.125611in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{5.125611in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.193276in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{5.193276in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.351164in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{5.351164in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.621828in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{5.621828in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.734605in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{5.734605in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.757161in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{5.757161in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.779716in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{5.779716in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.824827in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{5.824827in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.027825in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{6.027825in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.050380in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{6.050380in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.163156in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{6.163156in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.456376in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{6.456376in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.659374in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{6.659374in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.704485in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{6.704485in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.839817in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{6.839817in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.907483in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{6.907483in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.042815in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{7.042815in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.178147in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{7.178147in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.403701in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{7.403701in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.170583in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{8.170583in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{2.250524in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.373581in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{8.373581in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.709985in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{2.250524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{3.802747in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{3.802747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749335in}{3.497963in}}%
\pgfpathlineto{\pgfqpoint{9.612763in}{3.497963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.640541in}{3.497963in}}{\pgfqpoint{9.640541in}{3.525741in}}%
\pgfpathlineto{\pgfqpoint{9.640541in}{3.705524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.640541in}{3.733302in}}{\pgfqpoint{9.612763in}{3.733302in}}%
\pgfpathlineto{\pgfqpoint{7.749335in}{3.733302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721557in}{3.733302in}}{\pgfqpoint{7.721557in}{3.705524in}}%
\pgfpathlineto{\pgfqpoint{7.721557in}{3.525741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721557in}{3.497963in}}{\pgfqpoint{7.749335in}{3.497963in}}%
\pgfpathlineto{\pgfqpoint{7.749335in}{3.497963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.419608,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777113in}{3.629136in}}%
\pgfpathlineto{\pgfqpoint{7.916001in}{3.629136in}}%
\pgfpathlineto{\pgfqpoint{8.054890in}{3.629136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.419608,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.419608,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916001in}{3.629136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.166001in,y=3.580524in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observation Timeseries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{2.051913in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{2.051913in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043093in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043093in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170860in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170860in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298628in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298628in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426395in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426395in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554162in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.554162in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681930in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.681930in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.809697in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.809697in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.937465in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.937465in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181999in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Day of Year}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{0.565292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487346in, y=0.517066in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{0.919220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.870994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{1.273148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.224923in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{1.627076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.578851in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654013in}{1.981004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.932779in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.275802in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.756863,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065648in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{1.065648in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{1.065648in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{0.993545in}}%
\pgfpathlineto{\pgfqpoint{1.381423in}{0.981688in}}%
\pgfpathlineto{\pgfqpoint{1.945307in}{1.012303in}}%
\pgfpathlineto{\pgfqpoint{2.238526in}{1.060614in}}%
\pgfpathlineto{\pgfqpoint{2.667078in}{1.108571in}}%
\pgfpathlineto{\pgfqpoint{2.779855in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{2.892631in}{1.150335in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{3.298628in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{3.321183in}{1.228199in}}%
\pgfpathlineto{\pgfqpoint{3.366294in}{1.238817in}}%
\pgfpathlineto{\pgfqpoint{3.433960in}{1.245541in}}%
\pgfpathlineto{\pgfqpoint{3.907622in}{1.839079in}}%
\pgfpathlineto{\pgfqpoint{3.952733in}{1.773956in}}%
\pgfpathlineto{\pgfqpoint{4.042954in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.110620in}{1.916412in}}%
\pgfpathlineto{\pgfqpoint{4.178286in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{4.313618in}{1.981358in}}%
\pgfpathlineto{\pgfqpoint{4.448950in}{1.965077in}}%
\pgfpathlineto{\pgfqpoint{4.448950in}{1.965077in}}%
\pgfpathlineto{\pgfqpoint{4.809836in}{1.953044in}}%
\pgfpathlineto{\pgfqpoint{4.854947in}{1.961892in}}%
\pgfpathlineto{\pgfqpoint{4.967723in}{1.918359in}}%
\pgfpathlineto{\pgfqpoint{5.012834in}{1.938533in}}%
\pgfpathlineto{\pgfqpoint{5.125611in}{1.907033in}}%
\pgfpathlineto{\pgfqpoint{5.193276in}{1.947381in}}%
\pgfpathlineto{\pgfqpoint{5.351164in}{1.921898in}}%
\pgfpathlineto{\pgfqpoint{5.621828in}{1.864208in}}%
\pgfpathlineto{\pgfqpoint{5.734605in}{1.756967in}}%
\pgfpathlineto{\pgfqpoint{5.757161in}{1.787228in}}%
\pgfpathlineto{\pgfqpoint{5.779716in}{1.786520in}}%
\pgfpathlineto{\pgfqpoint{5.824827in}{1.807225in}}%
\pgfpathlineto{\pgfqpoint{6.027825in}{1.787936in}}%
\pgfpathlineto{\pgfqpoint{6.050380in}{1.787936in}}%
\pgfpathlineto{\pgfqpoint{6.163156in}{1.746703in}}%
\pgfpathlineto{\pgfqpoint{6.456376in}{1.753428in}}%
\pgfpathlineto{\pgfqpoint{6.659374in}{1.682112in}}%
\pgfpathlineto{\pgfqpoint{6.704485in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{6.839817in}{1.667424in}}%
\pgfpathlineto{\pgfqpoint{6.839817in}{1.667424in}}%
\pgfpathlineto{\pgfqpoint{6.907483in}{1.631500in}}%
\pgfpathlineto{\pgfqpoint{7.042815in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{7.178147in}{1.605840in}}%
\pgfpathlineto{\pgfqpoint{7.403701in}{1.554521in}}%
\pgfpathlineto{\pgfqpoint{8.170583in}{1.160953in}}%
\pgfpathlineto{\pgfqpoint{8.373581in}{1.108217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.756863,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.756863,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065648in}{0.570247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065648in}{0.570247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065648in}{0.570247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178425in}{0.993545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381423in}{0.981688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945307in}{1.012303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238526in}{1.060614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667078in}{1.108571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779855in}{1.140425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892631in}{1.150335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140740in}{1.172986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140740in}{1.172986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298628in}{1.208025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321183in}{1.228199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366294in}{1.238817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433960in}{1.245541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907622in}{1.839079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952733in}{1.773956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042954in}{1.823329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110620in}{1.916412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178286in}{1.960122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313618in}{1.981358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448950in}{1.965077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448950in}{1.965077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809836in}{1.953044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854947in}{1.961892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967723in}{1.918359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012834in}{1.938533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125611in}{1.907033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193276in}{1.947381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351164in}{1.921898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621828in}{1.864208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734605in}{1.756967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757161in}{1.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779716in}{1.786520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824827in}{1.807225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027825in}{1.787936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050380in}{1.787936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163156in}{1.746703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456376in}{1.753428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659374in}{1.682112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704485in}{1.748473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839817in}{1.667424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839817in}{1.667424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907483in}{1.631500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042815in}{1.615750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178147in}{1.605840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403701in}{1.554521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.170583in}{1.160953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.373581in}{1.108217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.065648in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.065648in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.178425in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.381423in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.381423in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.945307in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.945307in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.238526in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.238526in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.667078in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.667078in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779855in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.779855in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.892631in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.892631in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.140740in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.298628in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.298628in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321183in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.321183in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.366294in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.366294in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433960in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.433960in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.907622in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.907622in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.952733in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.952733in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.042954in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.042954in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110620in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.110620in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.178286in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.178286in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.313618in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.313618in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448950in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.448950in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.809836in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.809836in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.854947in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.854947in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.967723in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.967723in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012834in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.012834in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.125611in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.125611in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.193276in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.193276in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.351164in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.351164in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.621828in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.621828in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.734605in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.734605in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.757161in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.757161in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.779716in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.779716in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.824827in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.824827in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.027825in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.027825in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.050380in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.050380in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.163156in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.163156in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.456376in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.456376in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.659374in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.659374in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.704485in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.704485in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.839817in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.839817in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.907483in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.907483in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.042815in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.042815in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.178147in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.178147in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.403701in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.403701in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.170583in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.170583in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654013in}{0.499691in}}{\pgfqpoint{9.055972in}{1.552222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.568627,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.373581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.373581in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.654013in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.709985in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654013in}{2.051913in}}%
\pgfpathlineto{\pgfqpoint{9.709985in}{2.051913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.355432in}{1.747129in}}%
\pgfpathlineto{\pgfqpoint{9.612763in}{1.747129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.640541in}{1.747129in}}{\pgfqpoint{9.640541in}{1.774907in}}%
\pgfpathlineto{\pgfqpoint{9.640541in}{1.954691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.640541in}{1.982469in}}{\pgfqpoint{9.612763in}{1.982469in}}%
\pgfpathlineto{\pgfqpoint{8.355432in}{1.982469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.327654in}{1.982469in}}{\pgfqpoint{8.327654in}{1.954691in}}%
\pgfpathlineto{\pgfqpoint{8.327654in}{1.774907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.327654in}{1.747129in}}{\pgfqpoint{8.355432in}{1.747129in}}%
\pgfpathlineto{\pgfqpoint{8.355432in}{1.747129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.756863,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.383209in}{1.878302in}}%
\pgfpathlineto{\pgfqpoint{8.522098in}{1.878302in}}%
\pgfpathlineto{\pgfqpoint{8.660987in}{1.878302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.756863,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.756863,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.522098in}{1.878302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.772098in,y=1.829691in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}New Baseline}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/attributions_0BL.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.368536in}{14.112183in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.368536in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.368536in}{14.112183in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{14.112183in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{12.837671in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{12.837671in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{10.163974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{10.163974in}}{\pgfqpoint{7.781434in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.510000in}{10.163333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.780000in,height=2.673333in]{attributions_0BL-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562009in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562009in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625047in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625047in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688084in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688084in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751122in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.751122in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814159in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.814159in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877197in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.877197in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.940234in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.940234in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400319in,y=9.872307in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DOY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{12.837671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.291036in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{12.837671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{10.163974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{12.837671in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{12.837671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{13.802222in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{13.802222in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562009in}{13.133798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625047in}{13.133798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688084in}{13.133798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751122in}{13.133798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814159in}{13.133798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877197in}{13.133798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.940234in}{13.133798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{13.133798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509602in}{13.133798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342935in, y=13.081036in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{13.473572in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{13.473572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509602in}{13.473572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342935in, y=13.420811in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287380in,y=13.468010in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG|}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{13.133959in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{13.133959in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530863in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{13.268473in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{13.268473in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552124in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{13.277795in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{13.277795in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573385in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{13.261939in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{13.261939in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594645in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{13.270573in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{13.270573in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615906in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{13.265891in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{13.265891in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637167in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{13.254364in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{13.254364in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658428in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{13.261692in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{13.261692in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679688in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{13.273538in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{13.273538in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700949in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{13.279885in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{13.279885in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722210in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{13.264409in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{13.264409in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743471in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{13.260612in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{13.260612in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764731in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{13.279477in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{13.279477in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785992in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{13.271673in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{13.271673in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807253in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{13.257642in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{13.257642in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828514in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{13.266772in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{13.266772in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849774in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{13.276031in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{13.276031in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871035in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{13.265065in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{13.265065in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892296in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{13.261715in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{13.261715in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913557in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{13.253975in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{13.253975in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934817in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{13.246296in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{13.246296in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956078in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{13.263080in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{13.263080in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977339in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{13.252771in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{13.252771in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998600in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{13.252338in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{13.252338in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019860in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{13.259097in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{13.259097in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041121in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{13.240839in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{13.240839in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062382in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{13.241872in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{13.241872in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083643in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{13.299116in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{13.299116in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104903in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{13.267356in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{13.267356in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126164in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{13.271790in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{13.271790in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147425in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{13.264430in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{13.264430in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168686in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{13.283634in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{13.283634in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189946in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{13.270274in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{13.270274in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211207in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{13.264787in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{13.264787in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232468in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{13.268053in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{13.268053in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253729in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{13.259383in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{13.259383in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274989in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{13.262422in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{13.262422in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296250in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{13.270576in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{13.270576in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317511in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{13.254941in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{13.254941in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338772in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{13.257422in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{13.257422in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360032in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{13.250038in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{13.250038in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381293in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{13.246982in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{13.246982in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402554in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{13.247474in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{13.247474in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423815in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{13.247436in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{13.247436in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445075in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{13.241222in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{13.241222in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466336in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{13.244888in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{13.244888in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487597in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{13.239845in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{13.239845in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508858in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{13.237091in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{13.237091in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530118in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{13.237507in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{13.237507in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551379in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{13.244420in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{13.244420in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572640in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{13.244545in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{13.244545in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593901in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{13.249666in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{13.249666in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615161in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{13.280502in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{13.280502in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636422in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{13.275718in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{13.275718in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657683in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{13.272425in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{13.272425in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678944in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{13.276117in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{13.276117in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700204in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{13.262251in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{13.262251in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721465in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{13.265486in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{13.265486in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742726in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{13.258495in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{13.258495in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763987in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{13.247512in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{13.247512in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785247in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{13.256854in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{13.256854in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806508in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{13.266374in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{13.266374in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827769in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{13.247920in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{13.247920in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849030in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{13.254850in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{13.254850in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870290in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{13.241316in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{13.241316in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891551in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{13.246338in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{13.246338in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912812in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{13.238902in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{13.238902in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934073in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{13.242815in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{13.242815in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955333in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{13.228943in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{13.228943in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976594in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{13.232714in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{13.232714in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997855in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{13.232141in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{13.232141in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019116in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{13.223933in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{13.223933in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040376in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{13.231370in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{13.231370in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061637in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{13.241224in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{13.241224in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082898in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{13.237776in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{13.237776in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104158in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{13.245205in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{13.245205in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125419in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{13.242899in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{13.242899in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146680in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{13.253628in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{13.253628in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167941in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{13.259161in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{13.259161in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189201in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{13.258524in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{13.258524in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210462in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{13.262467in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{13.262467in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231723in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{13.262750in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{13.262750in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252984in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{13.279087in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{13.279087in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274244in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{13.263859in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{13.263859in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295505in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{13.262276in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{13.262276in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316766in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{13.275035in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{13.275035in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338027in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{13.276794in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{13.276794in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359287in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{13.276479in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{13.276479in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380548in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{13.272421in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{13.272421in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401809in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{13.259312in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{13.259312in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423070in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{13.256903in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{13.256903in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444330in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{13.269842in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{13.269842in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465591in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{13.261340in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{13.261340in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486852in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{13.270271in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{13.270271in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508113in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{13.260320in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{13.260320in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529373in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{13.268991in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{13.268991in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550634in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{13.275441in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{13.275441in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571895in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{13.282197in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{13.282197in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593156in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{13.280797in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{13.280797in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614416in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{13.290680in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{13.290680in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635677in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{13.287754in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{13.287754in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656938in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{13.293696in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{13.293696in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678199in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{13.300330in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{13.300330in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699459in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{13.307503in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{13.307503in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720720in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{13.295611in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{13.295611in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741981in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{13.306441in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{13.306441in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763242in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{13.304068in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{13.304068in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784502in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{13.302333in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{13.302333in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805763in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{13.308451in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{13.308451in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827024in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{13.306423in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{13.306423in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848285in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{13.308304in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{13.308304in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869545in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{13.309668in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{13.309668in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890806in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{13.320655in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{13.320655in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912067in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{13.312984in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{13.312984in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933328in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{13.314853in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{13.314853in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954588in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{13.313444in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{13.313444in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975849in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{13.325065in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{13.325065in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997110in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{13.323369in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{13.323369in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018371in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{13.319595in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{13.319595in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039631in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{13.316748in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{13.316748in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060892in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{13.312398in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{13.312398in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082153in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{13.323605in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{13.323605in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103414in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{13.350705in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{13.350705in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124674in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{13.319449in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{13.319449in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145935in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{13.319269in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{13.319269in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167196in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{13.322024in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{13.322024in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188457in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{13.332126in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{13.332126in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209717in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{13.343406in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{13.343406in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230978in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{13.335272in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{13.335272in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252239in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{13.345391in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{13.345391in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273500in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{13.346609in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{13.346609in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294760in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{13.346183in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{13.346183in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316021in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{13.343234in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{13.343234in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337282in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{13.356456in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{13.356456in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358543in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{13.360768in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{13.360768in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379803in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{13.367396in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{13.367396in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401064in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{13.348590in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{13.348590in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422325in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{13.365233in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{13.365233in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443586in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{13.365267in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{13.365267in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464846in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{13.361137in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{13.361137in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486107in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{13.344914in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{13.344914in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507368in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{13.348573in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{13.348573in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528629in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{13.343227in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{13.343227in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549889in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{13.329791in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{13.329791in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571150in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{13.338000in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{13.338000in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592411in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{13.341950in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{13.341950in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613672in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{13.354166in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{13.354166in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634932in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{13.354329in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{13.354329in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656193in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{13.354547in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{13.354547in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677454in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{13.368091in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{13.368091in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698715in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{13.362544in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{13.362544in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719975in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{13.370969in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{13.370969in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741236in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{13.387877in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{13.387877in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762497in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{13.361689in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{13.361689in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783758in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{13.373987in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{13.373987in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805018in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{13.366912in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{13.366912in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826279in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{13.350085in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{13.350085in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847540in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{13.349504in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{13.349504in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868801in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{13.349305in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{13.349305in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890061in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{13.346464in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{13.346464in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911322in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{13.339943in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{13.339943in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932583in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{13.341256in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{13.341256in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953844in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{13.332886in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{13.332886in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975104in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{13.365811in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{13.365811in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996365in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{13.354570in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{13.354570in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017626in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{13.357840in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{13.357840in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038887in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{13.351202in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{13.351202in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060147in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{13.355885in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{13.355885in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081408in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{13.346896in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{13.346896in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102669in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{13.343544in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{13.343544in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123930in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{13.363480in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{13.363480in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145190in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{13.350118in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{13.350118in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166451in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{13.323214in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{13.323214in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187712in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{13.342412in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{13.342412in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208973in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{13.338556in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{13.338556in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230233in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{13.344981in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{13.344981in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251494in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{13.332832in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{13.332832in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272755in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{13.324898in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{13.324898in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294016in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{13.329504in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{13.329504in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315276in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{13.339565in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{13.339565in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336537in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{13.328587in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{13.328587in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357798in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{13.341901in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{13.341901in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379059in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{13.316919in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{13.316919in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400319in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{13.324500in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{13.324500in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421580in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{13.324204in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{13.324204in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442841in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{13.327563in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{13.327563in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464102in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{13.313918in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{13.313918in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485362in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{13.312676in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{13.312676in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506623in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{13.300454in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{13.300454in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527884in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{13.315356in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{13.315356in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549145in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{13.319728in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{13.319728in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570405in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{13.321372in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{13.321372in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591666in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{13.308898in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{13.308898in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612927in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{13.300556in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{13.300556in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634188in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{13.320777in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{13.320777in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655448in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{13.318562in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{13.318562in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676709in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{13.303150in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{13.303150in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697970in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{13.298363in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{13.298363in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719231in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{13.310083in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{13.310083in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740491in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{13.300152in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{13.300152in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761752in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{13.301181in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{13.301181in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783013in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{13.294953in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{13.294953in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804274in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{13.296277in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{13.296277in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825534in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{13.289917in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{13.289917in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846795in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{13.288883in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{13.288883in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868056in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{13.290381in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{13.290381in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889317in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{13.298611in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{13.298611in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910577in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{13.292182in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{13.292182in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931838in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{13.290897in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{13.290897in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953099in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{13.277534in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{13.277534in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974360in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{13.285531in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{13.285531in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995620in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{13.277254in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{13.277254in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016881in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{13.285720in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{13.285720in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038142in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{13.293073in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{13.293073in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059403in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{13.287276in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{13.287276in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080663in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{13.277542in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{13.277542in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101924in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{13.278843in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{13.278843in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123185in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{13.281947in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{13.281947in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144446in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{13.290484in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{13.290484in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165706in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{13.290275in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{13.290275in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186967in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{13.283103in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{13.283103in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208228in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{13.288223in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{13.288223in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229489in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{13.304911in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{13.304911in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250749in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{13.299693in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{13.299693in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272010in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{13.288211in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{13.288211in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293271in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{13.301786in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{13.301786in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314532in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{13.292912in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{13.292912in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335792in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{13.293160in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{13.293160in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357053in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{13.289229in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{13.289229in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378314in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{13.289490in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{13.289490in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399575in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{13.271498in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{13.271498in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420835in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{13.276404in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{13.276404in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442096in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{13.277531in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{13.277531in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463357in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{13.286628in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{13.286628in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484618in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{13.288304in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{13.288304in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505878in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{13.282028in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{13.282028in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527139in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{13.284721in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{13.284721in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548400in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{13.288045in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{13.288045in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569661in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{13.299527in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{13.299527in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590921in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{13.289111in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{13.289111in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612182in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{13.284294in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{13.284294in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633443in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{13.282240in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{13.282240in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654704in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{13.290269in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{13.290269in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675964in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{13.290392in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{13.290392in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697225in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{13.281585in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{13.281585in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718486in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{13.302593in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{13.302593in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739747in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{13.290839in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{13.290839in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761007in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{13.284445in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{13.284445in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782268in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{13.286080in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{13.286080in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.803529in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{13.267162in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{13.267162in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.824790in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{13.267028in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{13.267028in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846050in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{13.266112in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{13.266112in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867311in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{13.269071in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{13.269071in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888572in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{13.264606in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{13.264606in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909833in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{13.262433in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{13.262433in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931093in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{13.272479in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{13.272479in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952354in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{13.264119in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{13.264119in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973615in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{13.303264in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{13.303264in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994875in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{13.263978in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{13.263978in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016136in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{13.279263in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{13.279263in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037397in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{13.269214in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{13.269214in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058658in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{13.272144in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{13.272144in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079918in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{13.282964in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{13.282964in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101179in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{13.281724in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{13.281724in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122440in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{13.274657in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{13.274657in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.143701in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{13.291428in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{13.291428in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164961in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{13.284870in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{13.284870in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186222in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{13.309432in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{13.309432in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207483in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{13.273675in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{13.273675in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228744in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{13.295138in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{13.295138in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.250004in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{13.280161in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{13.280161in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.271265in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{13.284709in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{13.284709in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.292526in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{13.273295in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{13.273295in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313787in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{13.288448in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{13.288448in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.335047in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{13.284351in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{13.284351in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356308in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{13.292421in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{13.292421in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377569in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{13.288219in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{13.288219in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398830in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{13.274234in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{13.274234in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420090in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{13.272330in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{13.272330in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441351in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{13.289318in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{13.289318in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462612in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{13.271965in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{13.271965in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.483873in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{13.283974in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{13.283974in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505133in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{13.275072in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{13.275072in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526394in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{13.276412in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{13.276412in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547655in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{13.278574in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{13.278574in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.568916in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{13.284997in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{13.284997in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590176in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{13.267494in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{13.267494in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611437in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{13.280041in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{13.280041in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632698in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{13.285287in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{13.285287in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.653959in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{13.287886in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{13.287886in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675219in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{13.302308in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{13.302308in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696480in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{13.296148in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{13.296148in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717741in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{13.296553in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{13.296553in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.739002in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{13.310277in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{13.310277in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760262in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{13.294461in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{13.294461in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.781523in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{13.316875in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{13.316875in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.802784in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{13.299030in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{13.299030in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.824045in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{13.308809in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{13.308809in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.845305in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{13.319439in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{13.319439in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866566in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{13.338956in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{13.338956in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887827in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{13.335395in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{13.335395in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.909088in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{13.327504in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{13.327504in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.930348in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{13.339618in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{13.339618in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951609in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{13.340394in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{13.340394in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972870in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{13.332964in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{13.332964in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994131in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{13.333554in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{13.333554in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015391in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{13.306754in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{13.306754in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036652in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{13.298199in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{13.298199in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.057913in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{13.286134in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{13.286134in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.079174in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{13.284520in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{13.284520in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100434in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{13.284757in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{13.284757in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.121695in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{13.284230in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{13.284230in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142956in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{13.277168in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{13.277168in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.164217in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{13.288608in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{13.288608in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185477in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{13.284277in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{13.284277in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.206738in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{13.256974in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{13.256974in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227999in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{13.279827in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{13.279827in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.249260in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{13.300336in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{13.300336in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.270520in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{13.280952in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{13.280952in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291781in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{13.276307in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{13.276307in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.313042in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{13.275743in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{13.275743in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.334303in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{13.276150in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{13.276150in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.355563in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{13.287238in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{13.287238in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376824in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{13.274843in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{13.274843in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398085in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{13.265114in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{13.265114in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419346in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{13.285397in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{13.285397in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440606in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{13.269108in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{13.269108in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.461867in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{13.254114in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{13.254114in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.483128in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{13.273540in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{13.273540in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.504389in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{13.289579in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{13.289579in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525649in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{13.287972in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{13.287972in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.546910in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{13.295784in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{13.295784in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.568171in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{13.279875in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{13.279875in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.589432in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{13.288058in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{13.288058in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.610692in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{13.287539in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{13.287539in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631953in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{13.289667in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{13.289667in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653214in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{13.292456in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{13.292456in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.674475in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{13.308932in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{13.308932in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.695735in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{13.297901in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{13.297901in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.716996in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{13.298243in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{13.298243in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738257in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{13.283171in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{13.283171in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759518in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{13.289314in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{13.289314in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.780778in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{13.258186in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{13.258186in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.802039in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{13.273006in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{13.273006in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.823300in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{13.282254in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{13.282254in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.844561in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{13.259012in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{13.259012in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865821in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{13.290336in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{13.290336in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.887082in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{13.281802in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{13.281802in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908343in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{13.263234in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{13.263234in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.929604in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{13.283630in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{13.283630in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.950864in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{13.314936in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{13.314936in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972125in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{13.311185in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{13.311185in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993386in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{13.303243in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{13.303243in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.014647in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{13.314580in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{13.314580in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035907in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{13.318171in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{13.318171in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057168in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{13.311638in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{13.311638in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.078429in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{13.312379in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{13.312379in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099690in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{13.319431in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{13.319431in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.120950in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{13.303612in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{13.303612in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.142211in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{13.294572in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{13.294572in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163472in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{13.325994in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{13.325994in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.184733in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{13.314638in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{13.314638in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.205993in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{13.316646in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{13.316646in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.227254in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{13.306574in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{13.306574in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.248515in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{13.307882in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{13.307882in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.269776in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{13.133798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{13.802222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.291036in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{13.802222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{13.133798in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{13.133798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{13.802222in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{13.802222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520233in}{13.133959in}}%
\pgfpathlineto{\pgfqpoint{1.541493in}{13.268473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541493in}{13.268473in}}%
\pgfpathlineto{\pgfqpoint{1.562754in}{13.277795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562754in}{13.277795in}}%
\pgfpathlineto{\pgfqpoint{1.584015in}{13.261939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584015in}{13.261939in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{13.270573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605276in}{13.270573in}}%
\pgfpathlineto{\pgfqpoint{1.626536in}{13.265891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626536in}{13.265891in}}%
\pgfpathlineto{\pgfqpoint{1.647797in}{13.254364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647797in}{13.254364in}}%
\pgfpathlineto{\pgfqpoint{1.669058in}{13.261692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669058in}{13.261692in}}%
\pgfpathlineto{\pgfqpoint{1.690319in}{13.273538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690319in}{13.273538in}}%
\pgfpathlineto{\pgfqpoint{1.711579in}{13.279885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711579in}{13.279885in}}%
\pgfpathlineto{\pgfqpoint{1.732840in}{13.264409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732840in}{13.264409in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{13.260612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754101in}{13.260612in}}%
\pgfpathlineto{\pgfqpoint{1.775362in}{13.279477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775362in}{13.279477in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{13.271673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796622in}{13.271673in}}%
\pgfpathlineto{\pgfqpoint{1.817883in}{13.257642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817883in}{13.257642in}}%
\pgfpathlineto{\pgfqpoint{1.839144in}{13.266772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839144in}{13.266772in}}%
\pgfpathlineto{\pgfqpoint{1.860405in}{13.276031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860405in}{13.276031in}}%
\pgfpathlineto{\pgfqpoint{1.881665in}{13.265065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881665in}{13.265065in}}%
\pgfpathlineto{\pgfqpoint{1.902926in}{13.261715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902926in}{13.261715in}}%
\pgfpathlineto{\pgfqpoint{1.924187in}{13.253975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924187in}{13.253975in}}%
\pgfpathlineto{\pgfqpoint{1.945448in}{13.246296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945448in}{13.246296in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{13.263080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966708in}{13.263080in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{13.252771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987969in}{13.252771in}}%
\pgfpathlineto{\pgfqpoint{2.009230in}{13.252338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009230in}{13.252338in}}%
\pgfpathlineto{\pgfqpoint{2.030491in}{13.259097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030491in}{13.259097in}}%
\pgfpathlineto{\pgfqpoint{2.051751in}{13.240839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051751in}{13.240839in}}%
\pgfpathlineto{\pgfqpoint{2.073012in}{13.241872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073012in}{13.241872in}}%
\pgfpathlineto{\pgfqpoint{2.094273in}{13.299116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094273in}{13.299116in}}%
\pgfpathlineto{\pgfqpoint{2.115534in}{13.267356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115534in}{13.267356in}}%
\pgfpathlineto{\pgfqpoint{2.136794in}{13.271790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136794in}{13.271790in}}%
\pgfpathlineto{\pgfqpoint{2.158055in}{13.264430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158055in}{13.264430in}}%
\pgfpathlineto{\pgfqpoint{2.179316in}{13.283634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179316in}{13.283634in}}%
\pgfpathlineto{\pgfqpoint{2.200577in}{13.270274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200577in}{13.270274in}}%
\pgfpathlineto{\pgfqpoint{2.221837in}{13.264787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221837in}{13.264787in}}%
\pgfpathlineto{\pgfqpoint{2.243098in}{13.268053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243098in}{13.268053in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{13.259383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264359in}{13.259383in}}%
\pgfpathlineto{\pgfqpoint{2.285620in}{13.262422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285620in}{13.262422in}}%
\pgfpathlineto{\pgfqpoint{2.306880in}{13.270576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306880in}{13.270576in}}%
\pgfpathlineto{\pgfqpoint{2.328141in}{13.254941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328141in}{13.254941in}}%
\pgfpathlineto{\pgfqpoint{2.349402in}{13.257422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349402in}{13.257422in}}%
\pgfpathlineto{\pgfqpoint{2.370663in}{13.250038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370663in}{13.250038in}}%
\pgfpathlineto{\pgfqpoint{2.391923in}{13.246982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391923in}{13.246982in}}%
\pgfpathlineto{\pgfqpoint{2.413184in}{13.247474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413184in}{13.247474in}}%
\pgfpathlineto{\pgfqpoint{2.434445in}{13.247436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434445in}{13.247436in}}%
\pgfpathlineto{\pgfqpoint{2.455706in}{13.241222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455706in}{13.241222in}}%
\pgfpathlineto{\pgfqpoint{2.476966in}{13.244888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476966in}{13.244888in}}%
\pgfpathlineto{\pgfqpoint{2.498227in}{13.239845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498227in}{13.239845in}}%
\pgfpathlineto{\pgfqpoint{2.519488in}{13.237091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519488in}{13.237091in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{13.237507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540749in}{13.237507in}}%
\pgfpathlineto{\pgfqpoint{2.562009in}{13.244420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562009in}{13.244420in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{13.244545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583270in}{13.244545in}}%
\pgfpathlineto{\pgfqpoint{2.604531in}{13.249666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604531in}{13.249666in}}%
\pgfpathlineto{\pgfqpoint{2.625792in}{13.280502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625792in}{13.280502in}}%
\pgfpathlineto{\pgfqpoint{2.647052in}{13.275718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647052in}{13.275718in}}%
\pgfpathlineto{\pgfqpoint{2.668313in}{13.272425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668313in}{13.272425in}}%
\pgfpathlineto{\pgfqpoint{2.689574in}{13.276117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689574in}{13.276117in}}%
\pgfpathlineto{\pgfqpoint{2.710835in}{13.262251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710835in}{13.262251in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{13.265486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732095in}{13.265486in}}%
\pgfpathlineto{\pgfqpoint{2.753356in}{13.258495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753356in}{13.258495in}}%
\pgfpathlineto{\pgfqpoint{2.774617in}{13.247512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774617in}{13.247512in}}%
\pgfpathlineto{\pgfqpoint{2.795878in}{13.256854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795878in}{13.256854in}}%
\pgfpathlineto{\pgfqpoint{2.817138in}{13.266374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817138in}{13.266374in}}%
\pgfpathlineto{\pgfqpoint{2.838399in}{13.247920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838399in}{13.247920in}}%
\pgfpathlineto{\pgfqpoint{2.859660in}{13.254850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859660in}{13.254850in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{13.241316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880921in}{13.241316in}}%
\pgfpathlineto{\pgfqpoint{2.902181in}{13.246338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902181in}{13.246338in}}%
\pgfpathlineto{\pgfqpoint{2.923442in}{13.238902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923442in}{13.238902in}}%
\pgfpathlineto{\pgfqpoint{2.944703in}{13.242815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944703in}{13.242815in}}%
\pgfpathlineto{\pgfqpoint{2.965964in}{13.228943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965964in}{13.228943in}}%
\pgfpathlineto{\pgfqpoint{2.987224in}{13.232714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987224in}{13.232714in}}%
\pgfpathlineto{\pgfqpoint{3.008485in}{13.232141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008485in}{13.232141in}}%
\pgfpathlineto{\pgfqpoint{3.029746in}{13.223933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029746in}{13.223933in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{13.231370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051007in}{13.231370in}}%
\pgfpathlineto{\pgfqpoint{3.072267in}{13.241224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072267in}{13.241224in}}%
\pgfpathlineto{\pgfqpoint{3.093528in}{13.237776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093528in}{13.237776in}}%
\pgfpathlineto{\pgfqpoint{3.114789in}{13.245205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114789in}{13.245205in}}%
\pgfpathlineto{\pgfqpoint{3.136050in}{13.242899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136050in}{13.242899in}}%
\pgfpathlineto{\pgfqpoint{3.157310in}{13.253628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157310in}{13.253628in}}%
\pgfpathlineto{\pgfqpoint{3.178571in}{13.259161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178571in}{13.259161in}}%
\pgfpathlineto{\pgfqpoint{3.199832in}{13.258524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199832in}{13.258524in}}%
\pgfpathlineto{\pgfqpoint{3.221093in}{13.262467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221093in}{13.262467in}}%
\pgfpathlineto{\pgfqpoint{3.242353in}{13.262750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242353in}{13.262750in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{13.279087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{13.279087in}}%
\pgfpathlineto{\pgfqpoint{3.284875in}{13.263859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284875in}{13.263859in}}%
\pgfpathlineto{\pgfqpoint{3.306136in}{13.262276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306136in}{13.262276in}}%
\pgfpathlineto{\pgfqpoint{3.327396in}{13.275035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{13.275035in}}%
\pgfpathlineto{\pgfqpoint{3.348657in}{13.276794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348657in}{13.276794in}}%
\pgfpathlineto{\pgfqpoint{3.369918in}{13.276479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369918in}{13.276479in}}%
\pgfpathlineto{\pgfqpoint{3.391179in}{13.272421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391179in}{13.272421in}}%
\pgfpathlineto{\pgfqpoint{3.412439in}{13.259312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412439in}{13.259312in}}%
\pgfpathlineto{\pgfqpoint{3.433700in}{13.256903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433700in}{13.256903in}}%
\pgfpathlineto{\pgfqpoint{3.454961in}{13.269842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454961in}{13.269842in}}%
\pgfpathlineto{\pgfqpoint{3.476222in}{13.261340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476222in}{13.261340in}}%
\pgfpathlineto{\pgfqpoint{3.497482in}{13.270271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497482in}{13.270271in}}%
\pgfpathlineto{\pgfqpoint{3.518743in}{13.260320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518743in}{13.260320in}}%
\pgfpathlineto{\pgfqpoint{3.540004in}{13.268991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540004in}{13.268991in}}%
\pgfpathlineto{\pgfqpoint{3.561265in}{13.275441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561265in}{13.275441in}}%
\pgfpathlineto{\pgfqpoint{3.582525in}{13.282197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582525in}{13.282197in}}%
\pgfpathlineto{\pgfqpoint{3.603786in}{13.280797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603786in}{13.280797in}}%
\pgfpathlineto{\pgfqpoint{3.625047in}{13.290680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625047in}{13.290680in}}%
\pgfpathlineto{\pgfqpoint{3.646308in}{13.287754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646308in}{13.287754in}}%
\pgfpathlineto{\pgfqpoint{3.667568in}{13.293696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667568in}{13.293696in}}%
\pgfpathlineto{\pgfqpoint{3.688829in}{13.300330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688829in}{13.300330in}}%
\pgfpathlineto{\pgfqpoint{3.710090in}{13.307503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710090in}{13.307503in}}%
\pgfpathlineto{\pgfqpoint{3.731351in}{13.295611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731351in}{13.295611in}}%
\pgfpathlineto{\pgfqpoint{3.752611in}{13.306441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752611in}{13.306441in}}%
\pgfpathlineto{\pgfqpoint{3.773872in}{13.304068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773872in}{13.304068in}}%
\pgfpathlineto{\pgfqpoint{3.795133in}{13.302333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795133in}{13.302333in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{13.308451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816394in}{13.308451in}}%
\pgfpathlineto{\pgfqpoint{3.837654in}{13.306423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837654in}{13.306423in}}%
\pgfpathlineto{\pgfqpoint{3.858915in}{13.308304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858915in}{13.308304in}}%
\pgfpathlineto{\pgfqpoint{3.880176in}{13.309668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880176in}{13.309668in}}%
\pgfpathlineto{\pgfqpoint{3.901437in}{13.320655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901437in}{13.320655in}}%
\pgfpathlineto{\pgfqpoint{3.922697in}{13.312984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922697in}{13.312984in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{13.314853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943958in}{13.314853in}}%
\pgfpathlineto{\pgfqpoint{3.965219in}{13.313444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965219in}{13.313444in}}%
\pgfpathlineto{\pgfqpoint{3.986480in}{13.325065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986480in}{13.325065in}}%
\pgfpathlineto{\pgfqpoint{4.007740in}{13.323369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007740in}{13.323369in}}%
\pgfpathlineto{\pgfqpoint{4.029001in}{13.319595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029001in}{13.319595in}}%
\pgfpathlineto{\pgfqpoint{4.050262in}{13.316748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050262in}{13.316748in}}%
\pgfpathlineto{\pgfqpoint{4.071523in}{13.312398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071523in}{13.312398in}}%
\pgfpathlineto{\pgfqpoint{4.092783in}{13.323605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092783in}{13.323605in}}%
\pgfpathlineto{\pgfqpoint{4.114044in}{13.350705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114044in}{13.350705in}}%
\pgfpathlineto{\pgfqpoint{4.135305in}{13.319449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135305in}{13.319449in}}%
\pgfpathlineto{\pgfqpoint{4.156566in}{13.319269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156566in}{13.319269in}}%
\pgfpathlineto{\pgfqpoint{4.177826in}{13.322024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177826in}{13.322024in}}%
\pgfpathlineto{\pgfqpoint{4.199087in}{13.332126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199087in}{13.332126in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{13.343406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220348in}{13.343406in}}%
\pgfpathlineto{\pgfqpoint{4.241609in}{13.335272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241609in}{13.335272in}}%
\pgfpathlineto{\pgfqpoint{4.262869in}{13.345391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262869in}{13.345391in}}%
\pgfpathlineto{\pgfqpoint{4.284130in}{13.346609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284130in}{13.346609in}}%
\pgfpathlineto{\pgfqpoint{4.305391in}{13.346183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305391in}{13.346183in}}%
\pgfpathlineto{\pgfqpoint{4.326652in}{13.343234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326652in}{13.343234in}}%
\pgfpathlineto{\pgfqpoint{4.347912in}{13.356456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347912in}{13.356456in}}%
\pgfpathlineto{\pgfqpoint{4.369173in}{13.360768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369173in}{13.360768in}}%
\pgfpathlineto{\pgfqpoint{4.390434in}{13.367396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390434in}{13.367396in}}%
\pgfpathlineto{\pgfqpoint{4.411695in}{13.348590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411695in}{13.348590in}}%
\pgfpathlineto{\pgfqpoint{4.432955in}{13.365233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432955in}{13.365233in}}%
\pgfpathlineto{\pgfqpoint{4.454216in}{13.365267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454216in}{13.365267in}}%
\pgfpathlineto{\pgfqpoint{4.475477in}{13.361137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475477in}{13.361137in}}%
\pgfpathlineto{\pgfqpoint{4.496738in}{13.344914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496738in}{13.344914in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{13.348573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517998in}{13.348573in}}%
\pgfpathlineto{\pgfqpoint{4.539259in}{13.343227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539259in}{13.343227in}}%
\pgfpathlineto{\pgfqpoint{4.560520in}{13.329791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560520in}{13.329791in}}%
\pgfpathlineto{\pgfqpoint{4.581781in}{13.338000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581781in}{13.338000in}}%
\pgfpathlineto{\pgfqpoint{4.603041in}{13.341950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603041in}{13.341950in}}%
\pgfpathlineto{\pgfqpoint{4.624302in}{13.354166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624302in}{13.354166in}}%
\pgfpathlineto{\pgfqpoint{4.645563in}{13.354329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645563in}{13.354329in}}%
\pgfpathlineto{\pgfqpoint{4.666824in}{13.354547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666824in}{13.354547in}}%
\pgfpathlineto{\pgfqpoint{4.688084in}{13.368091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688084in}{13.368091in}}%
\pgfpathlineto{\pgfqpoint{4.709345in}{13.362544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709345in}{13.362544in}}%
\pgfpathlineto{\pgfqpoint{4.730606in}{13.370969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730606in}{13.370969in}}%
\pgfpathlineto{\pgfqpoint{4.751867in}{13.387877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751867in}{13.387877in}}%
\pgfpathlineto{\pgfqpoint{4.773127in}{13.361689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773127in}{13.361689in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{13.373987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794388in}{13.373987in}}%
\pgfpathlineto{\pgfqpoint{4.815649in}{13.366912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815649in}{13.366912in}}%
\pgfpathlineto{\pgfqpoint{4.836910in}{13.350085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836910in}{13.350085in}}%
\pgfpathlineto{\pgfqpoint{4.858170in}{13.349504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858170in}{13.349504in}}%
\pgfpathlineto{\pgfqpoint{4.879431in}{13.349305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879431in}{13.349305in}}%
\pgfpathlineto{\pgfqpoint{4.900692in}{13.346464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900692in}{13.346464in}}%
\pgfpathlineto{\pgfqpoint{4.921953in}{13.339943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921953in}{13.339943in}}%
\pgfpathlineto{\pgfqpoint{4.943213in}{13.341256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943213in}{13.341256in}}%
\pgfpathlineto{\pgfqpoint{4.964474in}{13.332886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964474in}{13.332886in}}%
\pgfpathlineto{\pgfqpoint{4.985735in}{13.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985735in}{13.365811in}}%
\pgfpathlineto{\pgfqpoint{5.006996in}{13.354570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006996in}{13.354570in}}%
\pgfpathlineto{\pgfqpoint{5.028256in}{13.357840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028256in}{13.357840in}}%
\pgfpathlineto{\pgfqpoint{5.049517in}{13.351202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049517in}{13.351202in}}%
\pgfpathlineto{\pgfqpoint{5.070778in}{13.355885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070778in}{13.355885in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{13.346896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092038in}{13.346896in}}%
\pgfpathlineto{\pgfqpoint{5.113299in}{13.343544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113299in}{13.343544in}}%
\pgfpathlineto{\pgfqpoint{5.134560in}{13.363480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134560in}{13.363480in}}%
\pgfpathlineto{\pgfqpoint{5.155821in}{13.350118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155821in}{13.350118in}}%
\pgfpathlineto{\pgfqpoint{5.177081in}{13.323214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177081in}{13.323214in}}%
\pgfpathlineto{\pgfqpoint{5.198342in}{13.342412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198342in}{13.342412in}}%
\pgfpathlineto{\pgfqpoint{5.219603in}{13.338556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219603in}{13.338556in}}%
\pgfpathlineto{\pgfqpoint{5.240864in}{13.344981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240864in}{13.344981in}}%
\pgfpathlineto{\pgfqpoint{5.262124in}{13.332832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262124in}{13.332832in}}%
\pgfpathlineto{\pgfqpoint{5.283385in}{13.324898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283385in}{13.324898in}}%
\pgfpathlineto{\pgfqpoint{5.304646in}{13.329504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304646in}{13.329504in}}%
\pgfpathlineto{\pgfqpoint{5.325907in}{13.339565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325907in}{13.339565in}}%
\pgfpathlineto{\pgfqpoint{5.347167in}{13.328587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347167in}{13.328587in}}%
\pgfpathlineto{\pgfqpoint{5.368428in}{13.341901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368428in}{13.341901in}}%
\pgfpathlineto{\pgfqpoint{5.389689in}{13.316919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389689in}{13.316919in}}%
\pgfpathlineto{\pgfqpoint{5.410950in}{13.324500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410950in}{13.324500in}}%
\pgfpathlineto{\pgfqpoint{5.432210in}{13.324204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432210in}{13.324204in}}%
\pgfpathlineto{\pgfqpoint{5.453471in}{13.327563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453471in}{13.327563in}}%
\pgfpathlineto{\pgfqpoint{5.474732in}{13.313918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474732in}{13.313918in}}%
\pgfpathlineto{\pgfqpoint{5.495993in}{13.312676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495993in}{13.312676in}}%
\pgfpathlineto{\pgfqpoint{5.517253in}{13.300454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517253in}{13.300454in}}%
\pgfpathlineto{\pgfqpoint{5.538514in}{13.315356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538514in}{13.315356in}}%
\pgfpathlineto{\pgfqpoint{5.559775in}{13.319728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559775in}{13.319728in}}%
\pgfpathlineto{\pgfqpoint{5.581036in}{13.321372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581036in}{13.321372in}}%
\pgfpathlineto{\pgfqpoint{5.602296in}{13.308898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602296in}{13.308898in}}%
\pgfpathlineto{\pgfqpoint{5.623557in}{13.300556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623557in}{13.300556in}}%
\pgfpathlineto{\pgfqpoint{5.644818in}{13.320777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644818in}{13.320777in}}%
\pgfpathlineto{\pgfqpoint{5.666079in}{13.318562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666079in}{13.318562in}}%
\pgfpathlineto{\pgfqpoint{5.687339in}{13.303150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687339in}{13.303150in}}%
\pgfpathlineto{\pgfqpoint{5.708600in}{13.298363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708600in}{13.298363in}}%
\pgfpathlineto{\pgfqpoint{5.729861in}{13.310083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729861in}{13.310083in}}%
\pgfpathlineto{\pgfqpoint{5.751122in}{13.300152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751122in}{13.300152in}}%
\pgfpathlineto{\pgfqpoint{5.772382in}{13.301181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772382in}{13.301181in}}%
\pgfpathlineto{\pgfqpoint{5.793643in}{13.294953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793643in}{13.294953in}}%
\pgfpathlineto{\pgfqpoint{5.814904in}{13.296277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814904in}{13.296277in}}%
\pgfpathlineto{\pgfqpoint{5.836165in}{13.289917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836165in}{13.289917in}}%
\pgfpathlineto{\pgfqpoint{5.857425in}{13.288883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857425in}{13.288883in}}%
\pgfpathlineto{\pgfqpoint{5.878686in}{13.290381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878686in}{13.290381in}}%
\pgfpathlineto{\pgfqpoint{5.899947in}{13.298611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899947in}{13.298611in}}%
\pgfpathlineto{\pgfqpoint{5.921208in}{13.292182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921208in}{13.292182in}}%
\pgfpathlineto{\pgfqpoint{5.942468in}{13.290897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942468in}{13.290897in}}%
\pgfpathlineto{\pgfqpoint{5.963729in}{13.277534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963729in}{13.277534in}}%
\pgfpathlineto{\pgfqpoint{5.984990in}{13.285531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984990in}{13.285531in}}%
\pgfpathlineto{\pgfqpoint{6.006251in}{13.277254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006251in}{13.277254in}}%
\pgfpathlineto{\pgfqpoint{6.027511in}{13.285720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027511in}{13.285720in}}%
\pgfpathlineto{\pgfqpoint{6.048772in}{13.293073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048772in}{13.293073in}}%
\pgfpathlineto{\pgfqpoint{6.070033in}{13.287276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070033in}{13.287276in}}%
\pgfpathlineto{\pgfqpoint{6.091294in}{13.277542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091294in}{13.277542in}}%
\pgfpathlineto{\pgfqpoint{6.112554in}{13.278843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112554in}{13.278843in}}%
\pgfpathlineto{\pgfqpoint{6.133815in}{13.281947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133815in}{13.281947in}}%
\pgfpathlineto{\pgfqpoint{6.155076in}{13.290484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155076in}{13.290484in}}%
\pgfpathlineto{\pgfqpoint{6.176337in}{13.290275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176337in}{13.290275in}}%
\pgfpathlineto{\pgfqpoint{6.197597in}{13.283103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197597in}{13.283103in}}%
\pgfpathlineto{\pgfqpoint{6.218858in}{13.288223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218858in}{13.288223in}}%
\pgfpathlineto{\pgfqpoint{6.240119in}{13.304911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240119in}{13.304911in}}%
\pgfpathlineto{\pgfqpoint{6.261380in}{13.299693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261380in}{13.299693in}}%
\pgfpathlineto{\pgfqpoint{6.282640in}{13.288211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282640in}{13.288211in}}%
\pgfpathlineto{\pgfqpoint{6.303901in}{13.301786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303901in}{13.301786in}}%
\pgfpathlineto{\pgfqpoint{6.325162in}{13.292912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325162in}{13.292912in}}%
\pgfpathlineto{\pgfqpoint{6.346423in}{13.293160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346423in}{13.293160in}}%
\pgfpathlineto{\pgfqpoint{6.367683in}{13.289229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367683in}{13.289229in}}%
\pgfpathlineto{\pgfqpoint{6.388944in}{13.289490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388944in}{13.289490in}}%
\pgfpathlineto{\pgfqpoint{6.410205in}{13.271498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410205in}{13.271498in}}%
\pgfpathlineto{\pgfqpoint{6.431466in}{13.276404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431466in}{13.276404in}}%
\pgfpathlineto{\pgfqpoint{6.452726in}{13.277531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452726in}{13.277531in}}%
\pgfpathlineto{\pgfqpoint{6.473987in}{13.286628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473987in}{13.286628in}}%
\pgfpathlineto{\pgfqpoint{6.495248in}{13.288304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495248in}{13.288304in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{13.282028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516509in}{13.282028in}}%
\pgfpathlineto{\pgfqpoint{6.537769in}{13.284721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537769in}{13.284721in}}%
\pgfpathlineto{\pgfqpoint{6.559030in}{13.288045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.559030in}{13.288045in}}%
\pgfpathlineto{\pgfqpoint{6.580291in}{13.299527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580291in}{13.299527in}}%
\pgfpathlineto{\pgfqpoint{6.601552in}{13.289111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.601552in}{13.289111in}}%
\pgfpathlineto{\pgfqpoint{6.622812in}{13.284294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622812in}{13.284294in}}%
\pgfpathlineto{\pgfqpoint{6.644073in}{13.282240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644073in}{13.282240in}}%
\pgfpathlineto{\pgfqpoint{6.665334in}{13.290269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665334in}{13.290269in}}%
\pgfpathlineto{\pgfqpoint{6.686595in}{13.290392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686595in}{13.290392in}}%
\pgfpathlineto{\pgfqpoint{6.707855in}{13.281585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707855in}{13.281585in}}%
\pgfpathlineto{\pgfqpoint{6.729116in}{13.302593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729116in}{13.302593in}}%
\pgfpathlineto{\pgfqpoint{6.750377in}{13.290839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750377in}{13.290839in}}%
\pgfpathlineto{\pgfqpoint{6.771638in}{13.284445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771638in}{13.284445in}}%
\pgfpathlineto{\pgfqpoint{6.792898in}{13.286080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792898in}{13.286080in}}%
\pgfpathlineto{\pgfqpoint{6.814159in}{13.267162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814159in}{13.267162in}}%
\pgfpathlineto{\pgfqpoint{6.835420in}{13.267028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835420in}{13.267028in}}%
\pgfpathlineto{\pgfqpoint{6.856681in}{13.266112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856681in}{13.266112in}}%
\pgfpathlineto{\pgfqpoint{6.877941in}{13.269071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877941in}{13.269071in}}%
\pgfpathlineto{\pgfqpoint{6.899202in}{13.264606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899202in}{13.264606in}}%
\pgfpathlineto{\pgfqpoint{6.920463in}{13.262433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920463in}{13.262433in}}%
\pgfpathlineto{\pgfqpoint{6.941724in}{13.272479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941724in}{13.272479in}}%
\pgfpathlineto{\pgfqpoint{6.962984in}{13.264119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.962984in}{13.264119in}}%
\pgfpathlineto{\pgfqpoint{6.984245in}{13.303264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984245in}{13.303264in}}%
\pgfpathlineto{\pgfqpoint{7.005506in}{13.263978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005506in}{13.263978in}}%
\pgfpathlineto{\pgfqpoint{7.026767in}{13.279263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026767in}{13.279263in}}%
\pgfpathlineto{\pgfqpoint{7.048027in}{13.269214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048027in}{13.269214in}}%
\pgfpathlineto{\pgfqpoint{7.069288in}{13.272144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069288in}{13.272144in}}%
\pgfpathlineto{\pgfqpoint{7.090549in}{13.282964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090549in}{13.282964in}}%
\pgfpathlineto{\pgfqpoint{7.111810in}{13.281724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111810in}{13.281724in}}%
\pgfpathlineto{\pgfqpoint{7.133070in}{13.274657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133070in}{13.274657in}}%
\pgfpathlineto{\pgfqpoint{7.154331in}{13.291428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154331in}{13.291428in}}%
\pgfpathlineto{\pgfqpoint{7.175592in}{13.284870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175592in}{13.284870in}}%
\pgfpathlineto{\pgfqpoint{7.196853in}{13.309432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196853in}{13.309432in}}%
\pgfpathlineto{\pgfqpoint{7.218113in}{13.273675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218113in}{13.273675in}}%
\pgfpathlineto{\pgfqpoint{7.239374in}{13.295138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.239374in}{13.295138in}}%
\pgfpathlineto{\pgfqpoint{7.260635in}{13.280161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260635in}{13.280161in}}%
\pgfpathlineto{\pgfqpoint{7.281896in}{13.284709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281896in}{13.284709in}}%
\pgfpathlineto{\pgfqpoint{7.303156in}{13.273295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303156in}{13.273295in}}%
\pgfpathlineto{\pgfqpoint{7.324417in}{13.288448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324417in}{13.288448in}}%
\pgfpathlineto{\pgfqpoint{7.345678in}{13.284351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345678in}{13.284351in}}%
\pgfpathlineto{\pgfqpoint{7.366939in}{13.292421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366939in}{13.292421in}}%
\pgfpathlineto{\pgfqpoint{7.388199in}{13.288219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388199in}{13.288219in}}%
\pgfpathlineto{\pgfqpoint{7.409460in}{13.274234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.409460in}{13.274234in}}%
\pgfpathlineto{\pgfqpoint{7.430721in}{13.272330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430721in}{13.272330in}}%
\pgfpathlineto{\pgfqpoint{7.451982in}{13.289318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.451982in}{13.289318in}}%
\pgfpathlineto{\pgfqpoint{7.473242in}{13.271965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.473242in}{13.271965in}}%
\pgfpathlineto{\pgfqpoint{7.494503in}{13.283974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494503in}{13.283974in}}%
\pgfpathlineto{\pgfqpoint{7.515764in}{13.275072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515764in}{13.275072in}}%
\pgfpathlineto{\pgfqpoint{7.537025in}{13.276412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537025in}{13.276412in}}%
\pgfpathlineto{\pgfqpoint{7.558285in}{13.278574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558285in}{13.278574in}}%
\pgfpathlineto{\pgfqpoint{7.579546in}{13.284997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579546in}{13.284997in}}%
\pgfpathlineto{\pgfqpoint{7.600807in}{13.267494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600807in}{13.267494in}}%
\pgfpathlineto{\pgfqpoint{7.622068in}{13.280041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.622068in}{13.280041in}}%
\pgfpathlineto{\pgfqpoint{7.643328in}{13.285287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643328in}{13.285287in}}%
\pgfpathlineto{\pgfqpoint{7.664589in}{13.287886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664589in}{13.287886in}}%
\pgfpathlineto{\pgfqpoint{7.685850in}{13.302308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685850in}{13.302308in}}%
\pgfpathlineto{\pgfqpoint{7.707111in}{13.296148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707111in}{13.296148in}}%
\pgfpathlineto{\pgfqpoint{7.728371in}{13.296553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728371in}{13.296553in}}%
\pgfpathlineto{\pgfqpoint{7.749632in}{13.310277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749632in}{13.310277in}}%
\pgfpathlineto{\pgfqpoint{7.770893in}{13.294461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.770893in}{13.294461in}}%
\pgfpathlineto{\pgfqpoint{7.792154in}{13.316875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792154in}{13.316875in}}%
\pgfpathlineto{\pgfqpoint{7.813414in}{13.299030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813414in}{13.299030in}}%
\pgfpathlineto{\pgfqpoint{7.834675in}{13.308809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834675in}{13.308809in}}%
\pgfpathlineto{\pgfqpoint{7.855936in}{13.319439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.855936in}{13.319439in}}%
\pgfpathlineto{\pgfqpoint{7.877197in}{13.338956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.877197in}{13.338956in}}%
\pgfpathlineto{\pgfqpoint{7.898457in}{13.335395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898457in}{13.335395in}}%
\pgfpathlineto{\pgfqpoint{7.919718in}{13.327504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.919718in}{13.327504in}}%
\pgfpathlineto{\pgfqpoint{7.940979in}{13.339618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940979in}{13.339618in}}%
\pgfpathlineto{\pgfqpoint{7.962240in}{13.340394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962240in}{13.340394in}}%
\pgfpathlineto{\pgfqpoint{7.983500in}{13.332964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983500in}{13.332964in}}%
\pgfpathlineto{\pgfqpoint{8.004761in}{13.333554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.004761in}{13.333554in}}%
\pgfpathlineto{\pgfqpoint{8.026022in}{13.306754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.026022in}{13.306754in}}%
\pgfpathlineto{\pgfqpoint{8.047283in}{13.298199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047283in}{13.298199in}}%
\pgfpathlineto{\pgfqpoint{8.068543in}{13.286134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.068543in}{13.286134in}}%
\pgfpathlineto{\pgfqpoint{8.089804in}{13.284520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089804in}{13.284520in}}%
\pgfpathlineto{\pgfqpoint{8.111065in}{13.284757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111065in}{13.284757in}}%
\pgfpathlineto{\pgfqpoint{8.132326in}{13.284230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.132326in}{13.284230in}}%
\pgfpathlineto{\pgfqpoint{8.153586in}{13.277168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153586in}{13.277168in}}%
\pgfpathlineto{\pgfqpoint{8.174847in}{13.288608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174847in}{13.288608in}}%
\pgfpathlineto{\pgfqpoint{8.196108in}{13.284277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.196108in}{13.284277in}}%
\pgfpathlineto{\pgfqpoint{8.217369in}{13.256974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217369in}{13.256974in}}%
\pgfpathlineto{\pgfqpoint{8.238629in}{13.279827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238629in}{13.279827in}}%
\pgfpathlineto{\pgfqpoint{8.259890in}{13.300336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.259890in}{13.300336in}}%
\pgfpathlineto{\pgfqpoint{8.281151in}{13.280952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281151in}{13.280952in}}%
\pgfpathlineto{\pgfqpoint{8.302412in}{13.276307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.302412in}{13.276307in}}%
\pgfpathlineto{\pgfqpoint{8.323672in}{13.275743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323672in}{13.275743in}}%
\pgfpathlineto{\pgfqpoint{8.344933in}{13.276150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.344933in}{13.276150in}}%
\pgfpathlineto{\pgfqpoint{8.366194in}{13.287238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.366194in}{13.287238in}}%
\pgfpathlineto{\pgfqpoint{8.387455in}{13.274843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.387455in}{13.274843in}}%
\pgfpathlineto{\pgfqpoint{8.408715in}{13.265114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.408715in}{13.265114in}}%
\pgfpathlineto{\pgfqpoint{8.429976in}{13.285397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429976in}{13.285397in}}%
\pgfpathlineto{\pgfqpoint{8.451237in}{13.269108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451237in}{13.269108in}}%
\pgfpathlineto{\pgfqpoint{8.472498in}{13.254114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.472498in}{13.254114in}}%
\pgfpathlineto{\pgfqpoint{8.493758in}{13.273540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.493758in}{13.273540in}}%
\pgfpathlineto{\pgfqpoint{8.515019in}{13.289579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515019in}{13.289579in}}%
\pgfpathlineto{\pgfqpoint{8.536280in}{13.287972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.536280in}{13.287972in}}%
\pgfpathlineto{\pgfqpoint{8.557541in}{13.295784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557541in}{13.295784in}}%
\pgfpathlineto{\pgfqpoint{8.578801in}{13.279875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.578801in}{13.279875in}}%
\pgfpathlineto{\pgfqpoint{8.600062in}{13.288058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.600062in}{13.288058in}}%
\pgfpathlineto{\pgfqpoint{8.621323in}{13.287539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.621323in}{13.287539in}}%
\pgfpathlineto{\pgfqpoint{8.642584in}{13.289667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642584in}{13.289667in}}%
\pgfpathlineto{\pgfqpoint{8.663844in}{13.292456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663844in}{13.292456in}}%
\pgfpathlineto{\pgfqpoint{8.685105in}{13.308932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.685105in}{13.308932in}}%
\pgfpathlineto{\pgfqpoint{8.706366in}{13.297901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.706366in}{13.297901in}}%
\pgfpathlineto{\pgfqpoint{8.727627in}{13.298243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727627in}{13.298243in}}%
\pgfpathlineto{\pgfqpoint{8.748887in}{13.283171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.748887in}{13.283171in}}%
\pgfpathlineto{\pgfqpoint{8.770148in}{13.289314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770148in}{13.289314in}}%
\pgfpathlineto{\pgfqpoint{8.791409in}{13.258186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.791409in}{13.258186in}}%
\pgfpathlineto{\pgfqpoint{8.812670in}{13.273006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.812670in}{13.273006in}}%
\pgfpathlineto{\pgfqpoint{8.833930in}{13.282254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833930in}{13.282254in}}%
\pgfpathlineto{\pgfqpoint{8.855191in}{13.259012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855191in}{13.259012in}}%
\pgfpathlineto{\pgfqpoint{8.876452in}{13.290336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.876452in}{13.290336in}}%
\pgfpathlineto{\pgfqpoint{8.897713in}{13.281802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.897713in}{13.281802in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{13.263234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.918973in}{13.263234in}}%
\pgfpathlineto{\pgfqpoint{8.940234in}{13.283630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940234in}{13.283630in}}%
\pgfpathlineto{\pgfqpoint{8.961495in}{13.314936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.961495in}{13.314936in}}%
\pgfpathlineto{\pgfqpoint{8.982755in}{13.311185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.982755in}{13.311185in}}%
\pgfpathlineto{\pgfqpoint{9.004016in}{13.303243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004016in}{13.303243in}}%
\pgfpathlineto{\pgfqpoint{9.025277in}{13.314580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.025277in}{13.314580in}}%
\pgfpathlineto{\pgfqpoint{9.046538in}{13.318171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046538in}{13.318171in}}%
\pgfpathlineto{\pgfqpoint{9.067798in}{13.311638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067798in}{13.311638in}}%
\pgfpathlineto{\pgfqpoint{9.089059in}{13.312379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.089059in}{13.312379in}}%
\pgfpathlineto{\pgfqpoint{9.110320in}{13.319431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.110320in}{13.319431in}}%
\pgfpathlineto{\pgfqpoint{9.131581in}{13.303612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.131581in}{13.303612in}}%
\pgfpathlineto{\pgfqpoint{9.152841in}{13.294572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152841in}{13.294572in}}%
\pgfpathlineto{\pgfqpoint{9.174102in}{13.325994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.174102in}{13.325994in}}%
\pgfpathlineto{\pgfqpoint{9.195363in}{13.314638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.195363in}{13.314638in}}%
\pgfpathlineto{\pgfqpoint{9.216624in}{13.316646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.216624in}{13.316646in}}%
\pgfpathlineto{\pgfqpoint{9.237884in}{13.306574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.237884in}{13.306574in}}%
\pgfpathlineto{\pgfqpoint{9.259145in}{13.307882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{13.133798in}}{\pgfqpoint{7.781434in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.259145in}{13.307882in}}%
\pgfpathlineto{\pgfqpoint{9.280406in}{13.299184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400319in,y=13.885555in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scots Pine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172697in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{12.837671in}}%
\pgfpathlineto{\pgfqpoint{0.172697in}{12.837671in}}%
\pgfpathlineto{\pgfqpoint{0.172697in}{10.163974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{10.163974in}}{\pgfqpoint{1.296906in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{12.784197in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{12.784197in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{12.623775in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{12.623775in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{12.784197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{10.163974in}}{\pgfqpoint{1.296906in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{12.516827in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{12.516827in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{12.356405in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{12.356405in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{12.516827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{10.163974in}}{\pgfqpoint{1.296906in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{12.249457in}}%
\pgfpathlineto{\pgfqpoint{1.099023in}{12.249457in}}%
\pgfpathlineto{\pgfqpoint{1.099023in}{12.089036in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{12.089036in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{12.249457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{10.163974in}}{\pgfqpoint{1.296906in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{11.982088in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{11.982088in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{11.821666in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{11.821666in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{11.982088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{10.163974in}}{\pgfqpoint{1.296906in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{11.714718in}}%
\pgfpathlineto{\pgfqpoint{0.409460in}{11.714718in}}%
\pgfpathlineto{\pgfqpoint{0.409460in}{11.554296in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{11.554296in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{11.714718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{10.163974in}}{\pgfqpoint{1.296906in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{11.447348in}}%
\pgfpathlineto{\pgfqpoint{1.032155in}{11.447348in}}%
\pgfpathlineto{\pgfqpoint{1.032155in}{11.286927in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{11.286927in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{11.447348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{10.163974in}}{\pgfqpoint{1.296906in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{11.179979in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{11.179979in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{11.019557in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{11.019557in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{11.179979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{10.163974in}}{\pgfqpoint{1.296906in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{10.912609in}}%
\pgfpathlineto{\pgfqpoint{0.938746in}{10.912609in}}%
\pgfpathlineto{\pgfqpoint{0.938746in}{10.752187in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{10.752187in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{10.912609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{10.163974in}}{\pgfqpoint{1.296906in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{10.645239in}}%
\pgfpathlineto{\pgfqpoint{0.762912in}{10.645239in}}%
\pgfpathlineto{\pgfqpoint{0.762912in}{10.484818in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{10.484818in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{10.645239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{10.163974in}}{\pgfqpoint{1.296906in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{10.377870in}}%
\pgfpathlineto{\pgfqpoint{1.296702in}{10.377870in}}%
\pgfpathlineto{\pgfqpoint{1.296702in}{10.217448in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{10.217448in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{10.377870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415007in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415007in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824731in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824731in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.181}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234454in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234454in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.262}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821150in,y=9.900085in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG| / Band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172697in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{10.163974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=12.703986in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=12.436616in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=12.169246in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=11.901877in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=11.634507in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=11.367138in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=11.099768in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=10.832398in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=10.565029in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=10.297659in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{12.834973in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{12.834973in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{10.163974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{10.163974in}}{\pgfqpoint{7.743151in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{11.526667in}{10.163333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.743333in,height=2.670000in]{attributions_0BL-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.572615in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.572615in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.630422in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.630422in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.688230in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.688230in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.746037in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.746037in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.803845in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.803845in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.861652in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.861652in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.919460in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.919460in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.396961in,y=9.872307in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DOY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{12.834973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.268536in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{12.834973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{10.163974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{12.834973in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{12.834973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{13.798850in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{13.798850in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.572615in}{13.131100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.630422in}{13.131100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.688230in}{13.131100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.746037in}{13.131100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.803845in}{13.131100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.861652in}{13.131100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.919460in}{13.131100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{13.131100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.525385in}{13.131100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.358718in, y=13.078339in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{13.470531in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{13.470531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.525385in}{13.470531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.358718in, y=13.417770in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.303163in,y=13.464975in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG|}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{13.131228in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{13.131228in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.546541in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{13.284980in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{13.284980in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.567697in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{13.264134in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{13.264134in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.588854in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{13.281862in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{13.281862in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.610010in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{13.272676in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{13.272676in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.631166in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{13.274124in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{13.274124in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.652322in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{13.287832in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{13.287832in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.673478in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{13.268017in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{13.268017in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.694634in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{13.296936in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{13.296936in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.715791in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{13.299659in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{13.299659in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.736947in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{13.305622in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{13.305622in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.758103in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{13.283813in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{13.283813in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.779259in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{13.259769in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{13.259769in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800415in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{13.262932in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{13.262932in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.821571in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{13.287620in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{13.287620in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.842727in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{13.280091in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{13.280091in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.863884in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{13.277461in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{13.277461in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.885040in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{13.310055in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{13.310055in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.906196in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{13.284546in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{13.284546in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.927352in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{13.277243in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{13.277243in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.948508in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{13.275749in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{13.275749in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.969664in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{13.294258in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{13.294258in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.990820in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{13.274369in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{13.274369in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.011977in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{13.302188in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{13.302188in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.033133in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{13.267523in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{13.267523in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.054289in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{13.255387in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{13.255387in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.075445in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{13.314106in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{13.314106in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.096601in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{13.329472in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{13.329472in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.117757in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{13.321233in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{13.321233in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.138914in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{13.298940in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{13.298940in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.160070in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{13.303436in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{13.303436in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.181226in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{13.294441in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{13.294441in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.202382in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{13.316544in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{13.316544in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.223538in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{13.291133in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{13.291133in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.244694in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{13.330903in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{13.330903in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.265850in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{13.298319in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{13.298319in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.287007in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{13.313059in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{13.313059in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.308163in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{13.296157in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{13.296157in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.329319in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{13.298786in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{13.298786in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.350475in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{13.323782in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{13.323782in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.371631in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{13.314359in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{13.314359in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.392787in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{13.316182in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{13.316182in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.413943in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{13.317622in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{13.317622in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.435100in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{13.327733in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{13.327733in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.456256in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{13.287054in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{13.287054in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.477412in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{13.295070in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{13.295070in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.498568in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{13.307235in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{13.307235in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.519724in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{13.305214in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{13.305214in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540880in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{13.307507in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{13.307507in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.562037in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{13.299699in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{13.299699in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.583193in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{13.333100in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{13.333100in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.604349in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{13.323277in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{13.323277in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.625505in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{13.316556in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{13.316556in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.646661in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{13.318786in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{13.318786in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.667817in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{13.301406in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{13.301406in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.688973in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{13.314910in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{13.314910in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.710130in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{13.314261in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{13.314261in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.731286in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{13.326270in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{13.326270in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.752442in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{13.313457in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{13.313457in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.773598in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{13.301435in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{13.301435in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794754in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{13.317839in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{13.317839in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.815910in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{13.308487in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{13.308487in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.837067in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{13.328659in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{13.328659in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858223in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{13.290402in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{13.290402in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.879379in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{13.303675in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{13.303675in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.900535in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{13.298166in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{13.298166in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.921691in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{13.313123in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{13.313123in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.942847in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{13.289400in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{13.289400in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.964003in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{13.308767in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{13.308767in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.985160in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{13.301911in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{13.301911in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.006316in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{13.301326in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{13.301326in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.027472in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{13.295079in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{13.295079in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.048628in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{13.311763in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{13.311763in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069784in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{13.314136in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{13.314136in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.090940in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{13.327846in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{13.327846in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.112096in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{13.317921in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{13.317921in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133253in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{13.344385in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{13.344385in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.154409in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{13.350197in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{13.350197in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.175565in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{13.361935in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{13.361935in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.196721in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{13.345617in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{13.345617in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.217877in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{13.359714in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{13.359714in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.239033in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{13.350948in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{13.350948in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.260190in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{13.344382in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{13.344382in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.281346in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{13.369325in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{13.369325in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.302502in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{13.380678in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{13.380678in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.323658in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{13.361313in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{13.361313in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.344814in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{13.368790in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{13.368790in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.365970in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{13.352466in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{13.352466in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.387126in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{13.370644in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{13.370644in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.408283in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{13.366990in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{13.366990in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.429439in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{13.357526in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{13.357526in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.450595in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{13.380120in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{13.380120in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.471751in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{13.371231in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{13.371231in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.492907in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{13.405401in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{13.405401in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.514063in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{13.409533in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{13.409533in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535219in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{13.424449in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{13.424449in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.556376in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{13.442987in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{13.442987in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.577532in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{13.479041in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{13.479041in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.598688in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{13.481179in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{13.481179in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619844in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{13.494495in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{13.494495in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.641000in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{13.496271in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{13.496271in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.662156in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{13.484184in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{13.484184in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.683313in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{13.513776in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{13.513776in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704469in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{13.507155in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{13.507155in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.725625in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{13.497638in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{13.497638in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.746781in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{13.544339in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{13.544339in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.767937in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{13.545258in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{13.545258in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.789093in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{13.553143in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{13.553143in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.810249in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{13.556223in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{13.556223in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.831406in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{13.567232in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{13.567232in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.852562in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{13.574748in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{13.574748in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.873718in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{13.581185in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{13.581185in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.894874in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{13.568593in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{13.568593in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.916030in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{13.583082in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{13.583082in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.937186in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{13.611505in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{13.611505in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.958342in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{13.601887in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{13.601887in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.979499in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{13.625392in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{13.625392in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.000655in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{13.635996in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{13.635996in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.021811in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{13.631117in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{13.631117in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.042967in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{13.619571in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{13.619571in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.064123in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{13.681564in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{13.681564in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.085279in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{13.689601in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{13.689601in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.106436in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{13.700880in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{13.700880in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.127592in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{13.749387in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{13.749387in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.148748in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{13.694037in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{13.694037in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.169904in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{13.671393in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{13.671393in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.191060in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{13.659959in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{13.659959in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.212216in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{13.661747in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{13.661747in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.233372in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{13.625276in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{13.625276in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.254529in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{13.602860in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{13.602860in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.275685in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{13.610703in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{13.610703in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.296841in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{13.609317in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{13.609317in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.317997in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{13.564228in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{13.564228in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.339153in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{13.598581in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{13.598581in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.360309in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{13.503211in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{13.503211in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.381466in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{13.521599in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{13.521599in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.402622in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{13.498039in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{13.498039in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.423778in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{13.491332in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{13.491332in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.444934in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{13.499259in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{13.499259in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.466090in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{13.460118in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{13.460118in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.487246in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{13.444637in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{13.444637in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.508402in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{13.454129in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{13.454129in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.529559in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{13.427481in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{13.427481in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.550715in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{13.504275in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{13.504275in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.571871in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{13.472636in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{13.472636in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.593027in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{13.451235in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{13.451235in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.614183in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{13.462954in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{13.462954in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635339in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{13.467608in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{13.467608in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.656495in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{13.473717in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{13.473717in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.677652in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{13.426599in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{13.426599in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.698808in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{13.444667in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{13.444667in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.719964in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{13.436172in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{13.436172in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.741120in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{13.441841in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{13.441841in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.762276in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{13.439006in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{13.439006in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.783432in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{13.397796in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{13.397796in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.804589in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{13.418537in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{13.418537in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.825745in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{13.404575in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{13.404575in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.846901in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{13.390665in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{13.390665in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.868057in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{13.385365in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{13.385365in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.889213in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{13.372898in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{13.372898in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.910369in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{13.417829in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{13.417829in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.931525in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{13.388341in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{13.388341in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.952682in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{13.392673in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{13.392673in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.973838in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{13.402428in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{13.402428in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.994994in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{13.405974in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{13.405974in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.016150in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{13.408548in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{13.408548in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.037306in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{13.396674in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{13.396674in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.058462in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{13.404006in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{13.404006in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.079618in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{13.409325in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{13.409325in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.100775in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{13.400366in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{13.400366in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.121931in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{13.386556in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{13.386556in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.143087in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{13.375148in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{13.375148in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.164243in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{13.369095in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{13.369095in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.185399in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{13.364806in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{13.364806in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.206555in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{13.360028in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{13.360028in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.227712in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{13.363782in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{13.363782in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.248868in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{13.358313in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{13.358313in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.270024in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{13.341289in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{13.341289in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.291180in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{13.348436in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{13.348436in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.312336in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{13.334774in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{13.334774in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.333492in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{13.348885in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{13.348885in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.354648in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{13.339662in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{13.339662in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.375805in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{13.333870in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{13.333870in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.396961in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{13.330131in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{13.330131in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.418117in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{13.332896in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{13.332896in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.439273in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{13.331095in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{13.331095in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.460429in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{13.348743in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{13.348743in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.481585in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{13.323232in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{13.323232in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.502742in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{13.351577in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{13.351577in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.523898in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{13.360811in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{13.360811in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.545054in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{13.325667in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{13.325667in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.566210in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{13.328673in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{13.328673in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.587366in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{13.352213in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{13.352213in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.608522in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{13.332965in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{13.332965in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.629678in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{13.339958in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{13.339958in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.650835in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{13.342866in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{13.342866in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.671991in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{13.340801in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{13.340801in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.693147in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{13.324379in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{13.324379in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.714303in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{13.345657in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{13.345657in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.735459in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{13.323712in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{13.323712in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.756615in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{13.330276in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{13.330276in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.777771in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{13.329158in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{13.329158in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.798928in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{13.310104in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{13.310104in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.820084in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{13.328587in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{13.328587in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.841240in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{13.321915in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{13.321915in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.862396in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{13.318755in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{13.318755in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.883552in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{13.312911in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{13.312911in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.904708in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{13.320868in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{13.320868in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.925865in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{13.319246in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{13.319246in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.947021in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{13.309214in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{13.309214in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.968177in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{13.317361in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{13.317361in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.989333in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{13.322596in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{13.322596in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.010489in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{13.319361in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{13.319361in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.031645in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{13.303052in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{13.303052in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.052801in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{13.301908in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{13.301908in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.073958in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{13.308650in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{13.308650in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.095114in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{13.309428in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{13.309428in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.116270in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{13.299419in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{13.299419in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.137426in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{13.304236in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{13.304236in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.158582in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{13.314050in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{13.314050in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.179738in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{13.311901in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{13.311901in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.200894in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{13.322504in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{13.322504in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.222051in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{13.318178in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{13.318178in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.243207in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{13.324356in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{13.324356in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.264363in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{13.330596in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{13.330596in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.285519in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{13.332878in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{13.332878in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.306675in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{13.310151in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{13.310151in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.327831in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{13.319130in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{13.319130in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.348988in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{13.317800in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{13.317800in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.370144in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{13.313109in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{13.313109in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.391300in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{13.298986in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{13.298986in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.412456in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{13.322231in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{13.322231in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.433612in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{13.322169in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{13.322169in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.454768in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{13.331090in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{13.331090in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.475924in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{13.324812in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{13.324812in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.497081in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{13.338239in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{13.338239in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.518237in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{13.348568in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{13.348568in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.539393in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{13.356454in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{13.356454in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.560549in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{13.346648in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{13.346648in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.581705in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{13.350988in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{13.350988in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.602861in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{13.357102in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{13.357102in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.624017in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{13.367998in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{13.367998in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.645174in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{13.355276in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{13.355276in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.666330in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{13.350238in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{13.350238in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.687486in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{13.348868in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{13.348868in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.708642in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{13.350342in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{13.350342in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.729798in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{13.342909in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{13.342909in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.750954in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{13.353959in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{13.353959in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.772111in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{13.330513in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{13.330513in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.793267in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{13.343209in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{13.343209in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.814423in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{13.348181in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{13.348181in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.835579in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{13.341951in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{13.341951in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.856735in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{13.346769in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{13.346769in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.877891in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{13.351212in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{13.351212in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.899047in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{13.345001in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{13.345001in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.920204in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{13.355233in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{13.355233in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.941360in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{13.340574in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{13.340574in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.962516in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{13.325546in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{13.325546in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.983672in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{13.376522in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{13.376522in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.004828in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{13.353414in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{13.353414in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.025984in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{13.354264in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{13.354264in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.047141in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{13.362117in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{13.362117in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.068297in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{13.369878in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{13.369878in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.089453in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{13.381047in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{13.381047in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.110609in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{13.373443in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{13.373443in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.131765in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{13.366310in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{13.366310in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.152921in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{13.359902in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{13.359902in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.174077in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{13.364313in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{13.364313in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.195234in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{13.332644in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{13.332644in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.216390in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{13.342358in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{13.342358in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.237546in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{13.333415in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{13.333415in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.258702in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{13.352089in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{13.352089in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.279858in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{13.334766in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{13.334766in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.301014in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{13.346831in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{13.346831in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.322170in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{13.350294in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{13.350294in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.343327in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{13.338223in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{13.338223in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.364483in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{13.343976in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{13.343976in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.385639in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{13.358118in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{13.358118in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.406795in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{13.352840in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{13.352840in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.427951in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{13.347387in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{13.347387in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.449107in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{13.322010in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{13.322010in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.470264in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{13.338753in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{13.338753in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.491420in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{13.351198in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{13.351198in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.512576in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{13.334351in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{13.334351in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.533732in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{13.335582in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{13.335582in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.554888in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{13.329699in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{13.329699in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.576044in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{13.339789in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{13.339789in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.597200in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{13.335445in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{13.335445in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.618357in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{13.340539in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{13.340539in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.639513in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{13.331325in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{13.331325in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.660669in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{13.340824in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{13.340824in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.681825in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{13.319503in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{13.319503in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.702981in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{13.304584in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{13.304584in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.724137in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{13.325633in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{13.325633in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.745293in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{13.323671in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{13.323671in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.766450in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{13.328980in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{13.328980in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.787606in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{13.350959in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{13.350959in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.808762in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{13.353684in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{13.353684in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.829918in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{13.329733in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{13.329733in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.851074in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{13.340257in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{13.340257in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.872230in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{13.341059in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{13.341059in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.893387in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{13.316535in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{13.316535in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.914543in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{13.308892in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{13.308892in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.935699in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{13.316353in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{13.316353in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.956855in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{13.301312in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{13.301312in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.978011in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{13.296013in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{13.296013in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.999167in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{13.282279in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{13.282279in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.020323in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{13.289685in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{13.289685in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.041480in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{13.276497in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{13.276497in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.062636in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{13.282649in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{13.282649in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.083792in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{13.274789in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{13.274789in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.104948in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{13.286130in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{13.286130in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.126104in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{13.276467in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{13.276467in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.147260in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{13.276905in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{13.276905in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.168417in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{13.267224in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{13.267224in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.189573in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{13.269264in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{13.269264in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.210729in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{13.270440in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{13.270440in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.231885in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{13.246739in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{13.246739in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.253041in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{13.245292in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{13.245292in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.274197in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{13.256350in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{13.256350in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.295353in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{13.266080in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{13.266080in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.316510in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{13.248958in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{13.248958in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.337666in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{13.248332in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{13.248332in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.358822in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{13.252443in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{13.252443in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.379978in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{13.247473in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{13.247473in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.401134in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{13.264903in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{13.264903in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.422290in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{13.244466in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{13.244466in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.443446in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{13.249551in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{13.249551in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.464603in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{13.251110in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{13.251110in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.485759in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{13.242141in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{13.242141in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.506915in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{13.241594in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{13.241594in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.528071in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{13.234056in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{13.234056in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.549227in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{13.235150in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{13.235150in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.570383in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{13.244605in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{13.244605in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.591540in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{13.231293in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{13.231293in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.612696in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{13.245148in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{13.245148in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.633852in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{13.234742in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{13.234742in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.655008in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{13.240650in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{13.240650in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.676164in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{13.236516in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{13.236516in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.697320in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{13.238041in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{13.238041in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.718476in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{13.228766in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{13.228766in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.739633in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{13.256316in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{13.256316in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.760789in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{13.220493in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{13.220493in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.781945in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{13.228016in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{13.228016in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.803101in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{13.226278in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{13.226278in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.824257in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{13.253848in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{13.253848in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.845413in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{13.246612in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{13.246612in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.866569in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{13.220332in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{13.220332in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.887726in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{13.270367in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{13.270367in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.908882in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{13.233788in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{13.233788in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.930038in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{13.249732in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{13.249732in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.951194in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{13.248378in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{13.248378in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.972350in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{13.241206in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{13.241206in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.993506in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{13.252664in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{13.252664in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.014663in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{13.255047in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{13.255047in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.035819in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{13.242354in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{13.242354in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.056975in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{13.238835in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{13.238835in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.078131in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{13.243048in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{13.243048in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.099287in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{13.230988in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{13.230988in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.120443in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{13.237246in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{13.237246in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.141599in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{13.225948in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{13.225948in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.162756in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{13.245264in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{13.245264in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.183912in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{13.219655in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{13.219655in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.205068in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{13.229629in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{13.229629in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.226224in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{13.237785in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{13.237785in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.247380in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{13.207784in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{13.207784in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{13.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{13.798850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.268536in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{13.798850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{13.131100in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{13.131100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{13.798850in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{13.798850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.535963in}{13.131228in}}%
\pgfpathlineto{\pgfqpoint{11.557119in}{13.284980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.557119in}{13.284980in}}%
\pgfpathlineto{\pgfqpoint{11.578276in}{13.264134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.578276in}{13.264134in}}%
\pgfpathlineto{\pgfqpoint{11.599432in}{13.281862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.599432in}{13.281862in}}%
\pgfpathlineto{\pgfqpoint{11.620588in}{13.272676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.620588in}{13.272676in}}%
\pgfpathlineto{\pgfqpoint{11.641744in}{13.274124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.641744in}{13.274124in}}%
\pgfpathlineto{\pgfqpoint{11.662900in}{13.287832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.662900in}{13.287832in}}%
\pgfpathlineto{\pgfqpoint{11.684056in}{13.268017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.684056in}{13.268017in}}%
\pgfpathlineto{\pgfqpoint{11.705212in}{13.296936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.705212in}{13.296936in}}%
\pgfpathlineto{\pgfqpoint{11.726369in}{13.299659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.726369in}{13.299659in}}%
\pgfpathlineto{\pgfqpoint{11.747525in}{13.305622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.747525in}{13.305622in}}%
\pgfpathlineto{\pgfqpoint{11.768681in}{13.283813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768681in}{13.283813in}}%
\pgfpathlineto{\pgfqpoint{11.789837in}{13.259769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.789837in}{13.259769in}}%
\pgfpathlineto{\pgfqpoint{11.810993in}{13.262932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.810993in}{13.262932in}}%
\pgfpathlineto{\pgfqpoint{11.832149in}{13.287620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.832149in}{13.287620in}}%
\pgfpathlineto{\pgfqpoint{11.853305in}{13.280091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853305in}{13.280091in}}%
\pgfpathlineto{\pgfqpoint{11.874462in}{13.277461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.874462in}{13.277461in}}%
\pgfpathlineto{\pgfqpoint{11.895618in}{13.310055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.895618in}{13.310055in}}%
\pgfpathlineto{\pgfqpoint{11.916774in}{13.284546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916774in}{13.284546in}}%
\pgfpathlineto{\pgfqpoint{11.937930in}{13.277243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.937930in}{13.277243in}}%
\pgfpathlineto{\pgfqpoint{11.959086in}{13.275749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.959086in}{13.275749in}}%
\pgfpathlineto{\pgfqpoint{11.980242in}{13.294258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.980242in}{13.294258in}}%
\pgfpathlineto{\pgfqpoint{12.001399in}{13.274369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.001399in}{13.274369in}}%
\pgfpathlineto{\pgfqpoint{12.022555in}{13.302188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.022555in}{13.302188in}}%
\pgfpathlineto{\pgfqpoint{12.043711in}{13.267523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.043711in}{13.267523in}}%
\pgfpathlineto{\pgfqpoint{12.064867in}{13.255387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.064867in}{13.255387in}}%
\pgfpathlineto{\pgfqpoint{12.086023in}{13.314106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.086023in}{13.314106in}}%
\pgfpathlineto{\pgfqpoint{12.107179in}{13.329472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.107179in}{13.329472in}}%
\pgfpathlineto{\pgfqpoint{12.128335in}{13.321233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128335in}{13.321233in}}%
\pgfpathlineto{\pgfqpoint{12.149492in}{13.298940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.149492in}{13.298940in}}%
\pgfpathlineto{\pgfqpoint{12.170648in}{13.303436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.170648in}{13.303436in}}%
\pgfpathlineto{\pgfqpoint{12.191804in}{13.294441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.191804in}{13.294441in}}%
\pgfpathlineto{\pgfqpoint{12.212960in}{13.316544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.212960in}{13.316544in}}%
\pgfpathlineto{\pgfqpoint{12.234116in}{13.291133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.234116in}{13.291133in}}%
\pgfpathlineto{\pgfqpoint{12.255272in}{13.330903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.255272in}{13.330903in}}%
\pgfpathlineto{\pgfqpoint{12.276429in}{13.298319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.276429in}{13.298319in}}%
\pgfpathlineto{\pgfqpoint{12.297585in}{13.313059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.297585in}{13.313059in}}%
\pgfpathlineto{\pgfqpoint{12.318741in}{13.296157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.318741in}{13.296157in}}%
\pgfpathlineto{\pgfqpoint{12.339897in}{13.298786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.339897in}{13.298786in}}%
\pgfpathlineto{\pgfqpoint{12.361053in}{13.323782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361053in}{13.323782in}}%
\pgfpathlineto{\pgfqpoint{12.382209in}{13.314359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.382209in}{13.314359in}}%
\pgfpathlineto{\pgfqpoint{12.403365in}{13.316182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.403365in}{13.316182in}}%
\pgfpathlineto{\pgfqpoint{12.424522in}{13.317622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.424522in}{13.317622in}}%
\pgfpathlineto{\pgfqpoint{12.445678in}{13.327733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.445678in}{13.327733in}}%
\pgfpathlineto{\pgfqpoint{12.466834in}{13.287054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.466834in}{13.287054in}}%
\pgfpathlineto{\pgfqpoint{12.487990in}{13.295070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487990in}{13.295070in}}%
\pgfpathlineto{\pgfqpoint{12.509146in}{13.307235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.509146in}{13.307235in}}%
\pgfpathlineto{\pgfqpoint{12.530302in}{13.305214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.530302in}{13.305214in}}%
\pgfpathlineto{\pgfqpoint{12.551458in}{13.307507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.551458in}{13.307507in}}%
\pgfpathlineto{\pgfqpoint{12.572615in}{13.299699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.572615in}{13.299699in}}%
\pgfpathlineto{\pgfqpoint{12.593771in}{13.333100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.593771in}{13.333100in}}%
\pgfpathlineto{\pgfqpoint{12.614927in}{13.323277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.614927in}{13.323277in}}%
\pgfpathlineto{\pgfqpoint{12.636083in}{13.316556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.636083in}{13.316556in}}%
\pgfpathlineto{\pgfqpoint{12.657239in}{13.318786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657239in}{13.318786in}}%
\pgfpathlineto{\pgfqpoint{12.678395in}{13.301406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.678395in}{13.301406in}}%
\pgfpathlineto{\pgfqpoint{12.699552in}{13.314910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.699552in}{13.314910in}}%
\pgfpathlineto{\pgfqpoint{12.720708in}{13.314261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.720708in}{13.314261in}}%
\pgfpathlineto{\pgfqpoint{12.741864in}{13.326270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.741864in}{13.326270in}}%
\pgfpathlineto{\pgfqpoint{12.763020in}{13.313457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.763020in}{13.313457in}}%
\pgfpathlineto{\pgfqpoint{12.784176in}{13.301435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784176in}{13.301435in}}%
\pgfpathlineto{\pgfqpoint{12.805332in}{13.317839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.805332in}{13.317839in}}%
\pgfpathlineto{\pgfqpoint{12.826488in}{13.308487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826488in}{13.308487in}}%
\pgfpathlineto{\pgfqpoint{12.847645in}{13.328659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.847645in}{13.328659in}}%
\pgfpathlineto{\pgfqpoint{12.868801in}{13.290402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.868801in}{13.290402in}}%
\pgfpathlineto{\pgfqpoint{12.889957in}{13.303675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.889957in}{13.303675in}}%
\pgfpathlineto{\pgfqpoint{12.911113in}{13.298166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.911113in}{13.298166in}}%
\pgfpathlineto{\pgfqpoint{12.932269in}{13.313123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.932269in}{13.313123in}}%
\pgfpathlineto{\pgfqpoint{12.953425in}{13.289400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953425in}{13.289400in}}%
\pgfpathlineto{\pgfqpoint{12.974581in}{13.308767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.974581in}{13.308767in}}%
\pgfpathlineto{\pgfqpoint{12.995738in}{13.301911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.995738in}{13.301911in}}%
\pgfpathlineto{\pgfqpoint{13.016894in}{13.301326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.016894in}{13.301326in}}%
\pgfpathlineto{\pgfqpoint{13.038050in}{13.295079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.038050in}{13.295079in}}%
\pgfpathlineto{\pgfqpoint{13.059206in}{13.311763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.059206in}{13.311763in}}%
\pgfpathlineto{\pgfqpoint{13.080362in}{13.314136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.080362in}{13.314136in}}%
\pgfpathlineto{\pgfqpoint{13.101518in}{13.327846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.101518in}{13.327846in}}%
\pgfpathlineto{\pgfqpoint{13.122675in}{13.317921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.122675in}{13.317921in}}%
\pgfpathlineto{\pgfqpoint{13.143831in}{13.344385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.143831in}{13.344385in}}%
\pgfpathlineto{\pgfqpoint{13.164987in}{13.350197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.164987in}{13.350197in}}%
\pgfpathlineto{\pgfqpoint{13.186143in}{13.361935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.186143in}{13.361935in}}%
\pgfpathlineto{\pgfqpoint{13.207299in}{13.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.207299in}{13.345617in}}%
\pgfpathlineto{\pgfqpoint{13.228455in}{13.359714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.228455in}{13.359714in}}%
\pgfpathlineto{\pgfqpoint{13.249611in}{13.350948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.249611in}{13.350948in}}%
\pgfpathlineto{\pgfqpoint{13.270768in}{13.344382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.270768in}{13.344382in}}%
\pgfpathlineto{\pgfqpoint{13.291924in}{13.369325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.291924in}{13.369325in}}%
\pgfpathlineto{\pgfqpoint{13.313080in}{13.380678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313080in}{13.380678in}}%
\pgfpathlineto{\pgfqpoint{13.334236in}{13.361313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.334236in}{13.361313in}}%
\pgfpathlineto{\pgfqpoint{13.355392in}{13.368790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.355392in}{13.368790in}}%
\pgfpathlineto{\pgfqpoint{13.376548in}{13.352466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.376548in}{13.352466in}}%
\pgfpathlineto{\pgfqpoint{13.397704in}{13.370644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.397704in}{13.370644in}}%
\pgfpathlineto{\pgfqpoint{13.418861in}{13.366990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418861in}{13.366990in}}%
\pgfpathlineto{\pgfqpoint{13.440017in}{13.357526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.440017in}{13.357526in}}%
\pgfpathlineto{\pgfqpoint{13.461173in}{13.380120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461173in}{13.380120in}}%
\pgfpathlineto{\pgfqpoint{13.482329in}{13.371231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.482329in}{13.371231in}}%
\pgfpathlineto{\pgfqpoint{13.503485in}{13.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503485in}{13.405401in}}%
\pgfpathlineto{\pgfqpoint{13.524641in}{13.409533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.524641in}{13.409533in}}%
\pgfpathlineto{\pgfqpoint{13.545798in}{13.424449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.545798in}{13.424449in}}%
\pgfpathlineto{\pgfqpoint{13.566954in}{13.442987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.566954in}{13.442987in}}%
\pgfpathlineto{\pgfqpoint{13.588110in}{13.479041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.588110in}{13.479041in}}%
\pgfpathlineto{\pgfqpoint{13.609266in}{13.481179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.609266in}{13.481179in}}%
\pgfpathlineto{\pgfqpoint{13.630422in}{13.494495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.630422in}{13.494495in}}%
\pgfpathlineto{\pgfqpoint{13.651578in}{13.496271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651578in}{13.496271in}}%
\pgfpathlineto{\pgfqpoint{13.672734in}{13.484184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672734in}{13.484184in}}%
\pgfpathlineto{\pgfqpoint{13.693891in}{13.513776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.693891in}{13.513776in}}%
\pgfpathlineto{\pgfqpoint{13.715047in}{13.507155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.715047in}{13.507155in}}%
\pgfpathlineto{\pgfqpoint{13.736203in}{13.497638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.736203in}{13.497638in}}%
\pgfpathlineto{\pgfqpoint{13.757359in}{13.544339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757359in}{13.544339in}}%
\pgfpathlineto{\pgfqpoint{13.778515in}{13.545258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.778515in}{13.545258in}}%
\pgfpathlineto{\pgfqpoint{13.799671in}{13.553143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799671in}{13.553143in}}%
\pgfpathlineto{\pgfqpoint{13.820828in}{13.556223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.820828in}{13.556223in}}%
\pgfpathlineto{\pgfqpoint{13.841984in}{13.567232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.841984in}{13.567232in}}%
\pgfpathlineto{\pgfqpoint{13.863140in}{13.574748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.863140in}{13.574748in}}%
\pgfpathlineto{\pgfqpoint{13.884296in}{13.581185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.884296in}{13.581185in}}%
\pgfpathlineto{\pgfqpoint{13.905452in}{13.568593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.905452in}{13.568593in}}%
\pgfpathlineto{\pgfqpoint{13.926608in}{13.583082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.926608in}{13.583082in}}%
\pgfpathlineto{\pgfqpoint{13.947764in}{13.611505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.947764in}{13.611505in}}%
\pgfpathlineto{\pgfqpoint{13.968921in}{13.601887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.968921in}{13.601887in}}%
\pgfpathlineto{\pgfqpoint{13.990077in}{13.625392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.990077in}{13.625392in}}%
\pgfpathlineto{\pgfqpoint{14.011233in}{13.635996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.011233in}{13.635996in}}%
\pgfpathlineto{\pgfqpoint{14.032389in}{13.631117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.032389in}{13.631117in}}%
\pgfpathlineto{\pgfqpoint{14.053545in}{13.619571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.053545in}{13.619571in}}%
\pgfpathlineto{\pgfqpoint{14.074701in}{13.681564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.074701in}{13.681564in}}%
\pgfpathlineto{\pgfqpoint{14.095857in}{13.689601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.095857in}{13.689601in}}%
\pgfpathlineto{\pgfqpoint{14.117014in}{13.700880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.117014in}{13.700880in}}%
\pgfpathlineto{\pgfqpoint{14.138170in}{13.749387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.138170in}{13.749387in}}%
\pgfpathlineto{\pgfqpoint{14.159326in}{13.694037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.159326in}{13.694037in}}%
\pgfpathlineto{\pgfqpoint{14.180482in}{13.671393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.180482in}{13.671393in}}%
\pgfpathlineto{\pgfqpoint{14.201638in}{13.659959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201638in}{13.659959in}}%
\pgfpathlineto{\pgfqpoint{14.222794in}{13.661747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.222794in}{13.661747in}}%
\pgfpathlineto{\pgfqpoint{14.243951in}{13.625276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.243951in}{13.625276in}}%
\pgfpathlineto{\pgfqpoint{14.265107in}{13.602860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.265107in}{13.602860in}}%
\pgfpathlineto{\pgfqpoint{14.286263in}{13.610703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.286263in}{13.610703in}}%
\pgfpathlineto{\pgfqpoint{14.307419in}{13.609317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307419in}{13.609317in}}%
\pgfpathlineto{\pgfqpoint{14.328575in}{13.564228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.328575in}{13.564228in}}%
\pgfpathlineto{\pgfqpoint{14.349731in}{13.598581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.349731in}{13.598581in}}%
\pgfpathlineto{\pgfqpoint{14.370887in}{13.503211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.370887in}{13.503211in}}%
\pgfpathlineto{\pgfqpoint{14.392044in}{13.521599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.392044in}{13.521599in}}%
\pgfpathlineto{\pgfqpoint{14.413200in}{13.498039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.413200in}{13.498039in}}%
\pgfpathlineto{\pgfqpoint{14.434356in}{13.491332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.434356in}{13.491332in}}%
\pgfpathlineto{\pgfqpoint{14.455512in}{13.499259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.455512in}{13.499259in}}%
\pgfpathlineto{\pgfqpoint{14.476668in}{13.460118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.476668in}{13.460118in}}%
\pgfpathlineto{\pgfqpoint{14.497824in}{13.444637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.497824in}{13.444637in}}%
\pgfpathlineto{\pgfqpoint{14.518980in}{13.454129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.518980in}{13.454129in}}%
\pgfpathlineto{\pgfqpoint{14.540137in}{13.427481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.540137in}{13.427481in}}%
\pgfpathlineto{\pgfqpoint{14.561293in}{13.504275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.561293in}{13.504275in}}%
\pgfpathlineto{\pgfqpoint{14.582449in}{13.472636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.582449in}{13.472636in}}%
\pgfpathlineto{\pgfqpoint{14.603605in}{13.451235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.603605in}{13.451235in}}%
\pgfpathlineto{\pgfqpoint{14.624761in}{13.462954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624761in}{13.462954in}}%
\pgfpathlineto{\pgfqpoint{14.645917in}{13.467608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.645917in}{13.467608in}}%
\pgfpathlineto{\pgfqpoint{14.667074in}{13.473717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.667074in}{13.473717in}}%
\pgfpathlineto{\pgfqpoint{14.688230in}{13.426599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.688230in}{13.426599in}}%
\pgfpathlineto{\pgfqpoint{14.709386in}{13.444667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.709386in}{13.444667in}}%
\pgfpathlineto{\pgfqpoint{14.730542in}{13.436172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.730542in}{13.436172in}}%
\pgfpathlineto{\pgfqpoint{14.751698in}{13.441841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.751698in}{13.441841in}}%
\pgfpathlineto{\pgfqpoint{14.772854in}{13.439006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.772854in}{13.439006in}}%
\pgfpathlineto{\pgfqpoint{14.794010in}{13.397796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.794010in}{13.397796in}}%
\pgfpathlineto{\pgfqpoint{14.815167in}{13.418537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.815167in}{13.418537in}}%
\pgfpathlineto{\pgfqpoint{14.836323in}{13.404575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.836323in}{13.404575in}}%
\pgfpathlineto{\pgfqpoint{14.857479in}{13.390665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857479in}{13.390665in}}%
\pgfpathlineto{\pgfqpoint{14.878635in}{13.385365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.878635in}{13.385365in}}%
\pgfpathlineto{\pgfqpoint{14.899791in}{13.372898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.899791in}{13.372898in}}%
\pgfpathlineto{\pgfqpoint{14.920947in}{13.417829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.920947in}{13.417829in}}%
\pgfpathlineto{\pgfqpoint{14.942104in}{13.388341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.942104in}{13.388341in}}%
\pgfpathlineto{\pgfqpoint{14.963260in}{13.392673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.963260in}{13.392673in}}%
\pgfpathlineto{\pgfqpoint{14.984416in}{13.402428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.984416in}{13.402428in}}%
\pgfpathlineto{\pgfqpoint{15.005572in}{13.405974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.005572in}{13.405974in}}%
\pgfpathlineto{\pgfqpoint{15.026728in}{13.408548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.026728in}{13.408548in}}%
\pgfpathlineto{\pgfqpoint{15.047884in}{13.396674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.047884in}{13.396674in}}%
\pgfpathlineto{\pgfqpoint{15.069040in}{13.404006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.069040in}{13.404006in}}%
\pgfpathlineto{\pgfqpoint{15.090197in}{13.409325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.090197in}{13.409325in}}%
\pgfpathlineto{\pgfqpoint{15.111353in}{13.400366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.111353in}{13.400366in}}%
\pgfpathlineto{\pgfqpoint{15.132509in}{13.386556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.132509in}{13.386556in}}%
\pgfpathlineto{\pgfqpoint{15.153665in}{13.375148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.153665in}{13.375148in}}%
\pgfpathlineto{\pgfqpoint{15.174821in}{13.369095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.174821in}{13.369095in}}%
\pgfpathlineto{\pgfqpoint{15.195977in}{13.364806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.195977in}{13.364806in}}%
\pgfpathlineto{\pgfqpoint{15.217133in}{13.360028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.217133in}{13.360028in}}%
\pgfpathlineto{\pgfqpoint{15.238290in}{13.363782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.238290in}{13.363782in}}%
\pgfpathlineto{\pgfqpoint{15.259446in}{13.358313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.259446in}{13.358313in}}%
\pgfpathlineto{\pgfqpoint{15.280602in}{13.341289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.280602in}{13.341289in}}%
\pgfpathlineto{\pgfqpoint{15.301758in}{13.348436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.301758in}{13.348436in}}%
\pgfpathlineto{\pgfqpoint{15.322914in}{13.334774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.322914in}{13.334774in}}%
\pgfpathlineto{\pgfqpoint{15.344070in}{13.348885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.344070in}{13.348885in}}%
\pgfpathlineto{\pgfqpoint{15.365227in}{13.339662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.365227in}{13.339662in}}%
\pgfpathlineto{\pgfqpoint{15.386383in}{13.333870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.386383in}{13.333870in}}%
\pgfpathlineto{\pgfqpoint{15.407539in}{13.330131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.407539in}{13.330131in}}%
\pgfpathlineto{\pgfqpoint{15.428695in}{13.332896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.428695in}{13.332896in}}%
\pgfpathlineto{\pgfqpoint{15.449851in}{13.331095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.449851in}{13.331095in}}%
\pgfpathlineto{\pgfqpoint{15.471007in}{13.348743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.471007in}{13.348743in}}%
\pgfpathlineto{\pgfqpoint{15.492163in}{13.323232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.492163in}{13.323232in}}%
\pgfpathlineto{\pgfqpoint{15.513320in}{13.351577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.513320in}{13.351577in}}%
\pgfpathlineto{\pgfqpoint{15.534476in}{13.360811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.534476in}{13.360811in}}%
\pgfpathlineto{\pgfqpoint{15.555632in}{13.325667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.555632in}{13.325667in}}%
\pgfpathlineto{\pgfqpoint{15.576788in}{13.328673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.576788in}{13.328673in}}%
\pgfpathlineto{\pgfqpoint{15.597944in}{13.352213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.597944in}{13.352213in}}%
\pgfpathlineto{\pgfqpoint{15.619100in}{13.332965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.619100in}{13.332965in}}%
\pgfpathlineto{\pgfqpoint{15.640256in}{13.339958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.640256in}{13.339958in}}%
\pgfpathlineto{\pgfqpoint{15.661413in}{13.342866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661413in}{13.342866in}}%
\pgfpathlineto{\pgfqpoint{15.682569in}{13.340801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.682569in}{13.340801in}}%
\pgfpathlineto{\pgfqpoint{15.703725in}{13.324379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.703725in}{13.324379in}}%
\pgfpathlineto{\pgfqpoint{15.724881in}{13.345657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.724881in}{13.345657in}}%
\pgfpathlineto{\pgfqpoint{15.746037in}{13.323712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.746037in}{13.323712in}}%
\pgfpathlineto{\pgfqpoint{15.767193in}{13.330276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.767193in}{13.330276in}}%
\pgfpathlineto{\pgfqpoint{15.788350in}{13.329158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.788350in}{13.329158in}}%
\pgfpathlineto{\pgfqpoint{15.809506in}{13.310104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.809506in}{13.310104in}}%
\pgfpathlineto{\pgfqpoint{15.830662in}{13.328587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.830662in}{13.328587in}}%
\pgfpathlineto{\pgfqpoint{15.851818in}{13.321915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.851818in}{13.321915in}}%
\pgfpathlineto{\pgfqpoint{15.872974in}{13.318755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.872974in}{13.318755in}}%
\pgfpathlineto{\pgfqpoint{15.894130in}{13.312911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.894130in}{13.312911in}}%
\pgfpathlineto{\pgfqpoint{15.915286in}{13.320868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.915286in}{13.320868in}}%
\pgfpathlineto{\pgfqpoint{15.936443in}{13.319246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.936443in}{13.319246in}}%
\pgfpathlineto{\pgfqpoint{15.957599in}{13.309214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.957599in}{13.309214in}}%
\pgfpathlineto{\pgfqpoint{15.978755in}{13.317361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.978755in}{13.317361in}}%
\pgfpathlineto{\pgfqpoint{15.999911in}{13.322596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.999911in}{13.322596in}}%
\pgfpathlineto{\pgfqpoint{16.021067in}{13.319361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.021067in}{13.319361in}}%
\pgfpathlineto{\pgfqpoint{16.042223in}{13.303052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.042223in}{13.303052in}}%
\pgfpathlineto{\pgfqpoint{16.063380in}{13.301908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.063380in}{13.301908in}}%
\pgfpathlineto{\pgfqpoint{16.084536in}{13.308650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.084536in}{13.308650in}}%
\pgfpathlineto{\pgfqpoint{16.105692in}{13.309428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.105692in}{13.309428in}}%
\pgfpathlineto{\pgfqpoint{16.126848in}{13.299419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.126848in}{13.299419in}}%
\pgfpathlineto{\pgfqpoint{16.148004in}{13.304236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.148004in}{13.304236in}}%
\pgfpathlineto{\pgfqpoint{16.169160in}{13.314050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.169160in}{13.314050in}}%
\pgfpathlineto{\pgfqpoint{16.190316in}{13.311901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.190316in}{13.311901in}}%
\pgfpathlineto{\pgfqpoint{16.211473in}{13.322504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.211473in}{13.322504in}}%
\pgfpathlineto{\pgfqpoint{16.232629in}{13.318178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.232629in}{13.318178in}}%
\pgfpathlineto{\pgfqpoint{16.253785in}{13.324356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.253785in}{13.324356in}}%
\pgfpathlineto{\pgfqpoint{16.274941in}{13.330596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.274941in}{13.330596in}}%
\pgfpathlineto{\pgfqpoint{16.296097in}{13.332878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.296097in}{13.332878in}}%
\pgfpathlineto{\pgfqpoint{16.317253in}{13.310151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.317253in}{13.310151in}}%
\pgfpathlineto{\pgfqpoint{16.338409in}{13.319130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.338409in}{13.319130in}}%
\pgfpathlineto{\pgfqpoint{16.359566in}{13.317800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.359566in}{13.317800in}}%
\pgfpathlineto{\pgfqpoint{16.380722in}{13.313109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.380722in}{13.313109in}}%
\pgfpathlineto{\pgfqpoint{16.401878in}{13.298986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.401878in}{13.298986in}}%
\pgfpathlineto{\pgfqpoint{16.423034in}{13.322231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.423034in}{13.322231in}}%
\pgfpathlineto{\pgfqpoint{16.444190in}{13.322169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.444190in}{13.322169in}}%
\pgfpathlineto{\pgfqpoint{16.465346in}{13.331090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.465346in}{13.331090in}}%
\pgfpathlineto{\pgfqpoint{16.486503in}{13.324812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.486503in}{13.324812in}}%
\pgfpathlineto{\pgfqpoint{16.507659in}{13.338239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.507659in}{13.338239in}}%
\pgfpathlineto{\pgfqpoint{16.528815in}{13.348568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.528815in}{13.348568in}}%
\pgfpathlineto{\pgfqpoint{16.549971in}{13.356454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.549971in}{13.356454in}}%
\pgfpathlineto{\pgfqpoint{16.571127in}{13.346648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.571127in}{13.346648in}}%
\pgfpathlineto{\pgfqpoint{16.592283in}{13.350988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.592283in}{13.350988in}}%
\pgfpathlineto{\pgfqpoint{16.613439in}{13.357102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.613439in}{13.357102in}}%
\pgfpathlineto{\pgfqpoint{16.634596in}{13.367998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.634596in}{13.367998in}}%
\pgfpathlineto{\pgfqpoint{16.655752in}{13.355276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.655752in}{13.355276in}}%
\pgfpathlineto{\pgfqpoint{16.676908in}{13.350238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.676908in}{13.350238in}}%
\pgfpathlineto{\pgfqpoint{16.698064in}{13.348868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.698064in}{13.348868in}}%
\pgfpathlineto{\pgfqpoint{16.719220in}{13.350342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.719220in}{13.350342in}}%
\pgfpathlineto{\pgfqpoint{16.740376in}{13.342909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.740376in}{13.342909in}}%
\pgfpathlineto{\pgfqpoint{16.761532in}{13.353959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.761532in}{13.353959in}}%
\pgfpathlineto{\pgfqpoint{16.782689in}{13.330513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.782689in}{13.330513in}}%
\pgfpathlineto{\pgfqpoint{16.803845in}{13.343209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.803845in}{13.343209in}}%
\pgfpathlineto{\pgfqpoint{16.825001in}{13.348181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.825001in}{13.348181in}}%
\pgfpathlineto{\pgfqpoint{16.846157in}{13.341951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.846157in}{13.341951in}}%
\pgfpathlineto{\pgfqpoint{16.867313in}{13.346769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.867313in}{13.346769in}}%
\pgfpathlineto{\pgfqpoint{16.888469in}{13.351212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.888469in}{13.351212in}}%
\pgfpathlineto{\pgfqpoint{16.909626in}{13.345001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.909626in}{13.345001in}}%
\pgfpathlineto{\pgfqpoint{16.930782in}{13.355233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.930782in}{13.355233in}}%
\pgfpathlineto{\pgfqpoint{16.951938in}{13.340574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.951938in}{13.340574in}}%
\pgfpathlineto{\pgfqpoint{16.973094in}{13.325546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.973094in}{13.325546in}}%
\pgfpathlineto{\pgfqpoint{16.994250in}{13.376522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.994250in}{13.376522in}}%
\pgfpathlineto{\pgfqpoint{17.015406in}{13.353414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.015406in}{13.353414in}}%
\pgfpathlineto{\pgfqpoint{17.036562in}{13.354264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.036562in}{13.354264in}}%
\pgfpathlineto{\pgfqpoint{17.057719in}{13.362117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.057719in}{13.362117in}}%
\pgfpathlineto{\pgfqpoint{17.078875in}{13.369878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.078875in}{13.369878in}}%
\pgfpathlineto{\pgfqpoint{17.100031in}{13.381047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.100031in}{13.381047in}}%
\pgfpathlineto{\pgfqpoint{17.121187in}{13.373443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.121187in}{13.373443in}}%
\pgfpathlineto{\pgfqpoint{17.142343in}{13.366310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.142343in}{13.366310in}}%
\pgfpathlineto{\pgfqpoint{17.163499in}{13.359902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.163499in}{13.359902in}}%
\pgfpathlineto{\pgfqpoint{17.184655in}{13.364313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.184655in}{13.364313in}}%
\pgfpathlineto{\pgfqpoint{17.205812in}{13.332644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.205812in}{13.332644in}}%
\pgfpathlineto{\pgfqpoint{17.226968in}{13.342358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.226968in}{13.342358in}}%
\pgfpathlineto{\pgfqpoint{17.248124in}{13.333415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.248124in}{13.333415in}}%
\pgfpathlineto{\pgfqpoint{17.269280in}{13.352089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.269280in}{13.352089in}}%
\pgfpathlineto{\pgfqpoint{17.290436in}{13.334766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.290436in}{13.334766in}}%
\pgfpathlineto{\pgfqpoint{17.311592in}{13.346831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.311592in}{13.346831in}}%
\pgfpathlineto{\pgfqpoint{17.332749in}{13.350294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.332749in}{13.350294in}}%
\pgfpathlineto{\pgfqpoint{17.353905in}{13.338223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.353905in}{13.338223in}}%
\pgfpathlineto{\pgfqpoint{17.375061in}{13.343976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.375061in}{13.343976in}}%
\pgfpathlineto{\pgfqpoint{17.396217in}{13.358118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.396217in}{13.358118in}}%
\pgfpathlineto{\pgfqpoint{17.417373in}{13.352840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.417373in}{13.352840in}}%
\pgfpathlineto{\pgfqpoint{17.438529in}{13.347387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.438529in}{13.347387in}}%
\pgfpathlineto{\pgfqpoint{17.459685in}{13.322010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.459685in}{13.322010in}}%
\pgfpathlineto{\pgfqpoint{17.480842in}{13.338753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.480842in}{13.338753in}}%
\pgfpathlineto{\pgfqpoint{17.501998in}{13.351198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.501998in}{13.351198in}}%
\pgfpathlineto{\pgfqpoint{17.523154in}{13.334351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.523154in}{13.334351in}}%
\pgfpathlineto{\pgfqpoint{17.544310in}{13.335582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.544310in}{13.335582in}}%
\pgfpathlineto{\pgfqpoint{17.565466in}{13.329699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.565466in}{13.329699in}}%
\pgfpathlineto{\pgfqpoint{17.586622in}{13.339789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.586622in}{13.339789in}}%
\pgfpathlineto{\pgfqpoint{17.607779in}{13.335445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.607779in}{13.335445in}}%
\pgfpathlineto{\pgfqpoint{17.628935in}{13.340539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.628935in}{13.340539in}}%
\pgfpathlineto{\pgfqpoint{17.650091in}{13.331325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.650091in}{13.331325in}}%
\pgfpathlineto{\pgfqpoint{17.671247in}{13.340824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.671247in}{13.340824in}}%
\pgfpathlineto{\pgfqpoint{17.692403in}{13.319503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.692403in}{13.319503in}}%
\pgfpathlineto{\pgfqpoint{17.713559in}{13.304584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.713559in}{13.304584in}}%
\pgfpathlineto{\pgfqpoint{17.734715in}{13.325633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.734715in}{13.325633in}}%
\pgfpathlineto{\pgfqpoint{17.755872in}{13.323671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.755872in}{13.323671in}}%
\pgfpathlineto{\pgfqpoint{17.777028in}{13.328980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.777028in}{13.328980in}}%
\pgfpathlineto{\pgfqpoint{17.798184in}{13.350959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.798184in}{13.350959in}}%
\pgfpathlineto{\pgfqpoint{17.819340in}{13.353684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.819340in}{13.353684in}}%
\pgfpathlineto{\pgfqpoint{17.840496in}{13.329733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.840496in}{13.329733in}}%
\pgfpathlineto{\pgfqpoint{17.861652in}{13.340257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.861652in}{13.340257in}}%
\pgfpathlineto{\pgfqpoint{17.882808in}{13.341059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.882808in}{13.341059in}}%
\pgfpathlineto{\pgfqpoint{17.903965in}{13.316535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.903965in}{13.316535in}}%
\pgfpathlineto{\pgfqpoint{17.925121in}{13.308892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.925121in}{13.308892in}}%
\pgfpathlineto{\pgfqpoint{17.946277in}{13.316353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.946277in}{13.316353in}}%
\pgfpathlineto{\pgfqpoint{17.967433in}{13.301312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.967433in}{13.301312in}}%
\pgfpathlineto{\pgfqpoint{17.988589in}{13.296013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.988589in}{13.296013in}}%
\pgfpathlineto{\pgfqpoint{18.009745in}{13.282279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.009745in}{13.282279in}}%
\pgfpathlineto{\pgfqpoint{18.030902in}{13.289685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.030902in}{13.289685in}}%
\pgfpathlineto{\pgfqpoint{18.052058in}{13.276497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.052058in}{13.276497in}}%
\pgfpathlineto{\pgfqpoint{18.073214in}{13.282649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.073214in}{13.282649in}}%
\pgfpathlineto{\pgfqpoint{18.094370in}{13.274789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.094370in}{13.274789in}}%
\pgfpathlineto{\pgfqpoint{18.115526in}{13.286130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.115526in}{13.286130in}}%
\pgfpathlineto{\pgfqpoint{18.136682in}{13.276467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.136682in}{13.276467in}}%
\pgfpathlineto{\pgfqpoint{18.157838in}{13.276905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.157838in}{13.276905in}}%
\pgfpathlineto{\pgfqpoint{18.178995in}{13.267224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.178995in}{13.267224in}}%
\pgfpathlineto{\pgfqpoint{18.200151in}{13.269264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.200151in}{13.269264in}}%
\pgfpathlineto{\pgfqpoint{18.221307in}{13.270440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.221307in}{13.270440in}}%
\pgfpathlineto{\pgfqpoint{18.242463in}{13.246739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.242463in}{13.246739in}}%
\pgfpathlineto{\pgfqpoint{18.263619in}{13.245292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.263619in}{13.245292in}}%
\pgfpathlineto{\pgfqpoint{18.284775in}{13.256350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.284775in}{13.256350in}}%
\pgfpathlineto{\pgfqpoint{18.305931in}{13.266080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.305931in}{13.266080in}}%
\pgfpathlineto{\pgfqpoint{18.327088in}{13.248958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.327088in}{13.248958in}}%
\pgfpathlineto{\pgfqpoint{18.348244in}{13.248332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.348244in}{13.248332in}}%
\pgfpathlineto{\pgfqpoint{18.369400in}{13.252443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.369400in}{13.252443in}}%
\pgfpathlineto{\pgfqpoint{18.390556in}{13.247473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.390556in}{13.247473in}}%
\pgfpathlineto{\pgfqpoint{18.411712in}{13.264903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.411712in}{13.264903in}}%
\pgfpathlineto{\pgfqpoint{18.432868in}{13.244466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.432868in}{13.244466in}}%
\pgfpathlineto{\pgfqpoint{18.454025in}{13.249551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.454025in}{13.249551in}}%
\pgfpathlineto{\pgfqpoint{18.475181in}{13.251110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.475181in}{13.251110in}}%
\pgfpathlineto{\pgfqpoint{18.496337in}{13.242141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.496337in}{13.242141in}}%
\pgfpathlineto{\pgfqpoint{18.517493in}{13.241594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.517493in}{13.241594in}}%
\pgfpathlineto{\pgfqpoint{18.538649in}{13.234056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.538649in}{13.234056in}}%
\pgfpathlineto{\pgfqpoint{18.559805in}{13.235150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.559805in}{13.235150in}}%
\pgfpathlineto{\pgfqpoint{18.580961in}{13.244605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.580961in}{13.244605in}}%
\pgfpathlineto{\pgfqpoint{18.602118in}{13.231293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.602118in}{13.231293in}}%
\pgfpathlineto{\pgfqpoint{18.623274in}{13.245148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.623274in}{13.245148in}}%
\pgfpathlineto{\pgfqpoint{18.644430in}{13.234742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.644430in}{13.234742in}}%
\pgfpathlineto{\pgfqpoint{18.665586in}{13.240650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.665586in}{13.240650in}}%
\pgfpathlineto{\pgfqpoint{18.686742in}{13.236516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.686742in}{13.236516in}}%
\pgfpathlineto{\pgfqpoint{18.707898in}{13.238041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.707898in}{13.238041in}}%
\pgfpathlineto{\pgfqpoint{18.729055in}{13.228766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.729055in}{13.228766in}}%
\pgfpathlineto{\pgfqpoint{18.750211in}{13.256316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.750211in}{13.256316in}}%
\pgfpathlineto{\pgfqpoint{18.771367in}{13.220493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.771367in}{13.220493in}}%
\pgfpathlineto{\pgfqpoint{18.792523in}{13.228016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.792523in}{13.228016in}}%
\pgfpathlineto{\pgfqpoint{18.813679in}{13.226278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.813679in}{13.226278in}}%
\pgfpathlineto{\pgfqpoint{18.834835in}{13.253848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.834835in}{13.253848in}}%
\pgfpathlineto{\pgfqpoint{18.855991in}{13.246612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.855991in}{13.246612in}}%
\pgfpathlineto{\pgfqpoint{18.877148in}{13.220332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.877148in}{13.220332in}}%
\pgfpathlineto{\pgfqpoint{18.898304in}{13.270367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.898304in}{13.270367in}}%
\pgfpathlineto{\pgfqpoint{18.919460in}{13.233788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.919460in}{13.233788in}}%
\pgfpathlineto{\pgfqpoint{18.940616in}{13.249732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.940616in}{13.249732in}}%
\pgfpathlineto{\pgfqpoint{18.961772in}{13.248378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.961772in}{13.248378in}}%
\pgfpathlineto{\pgfqpoint{18.982928in}{13.241206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.982928in}{13.241206in}}%
\pgfpathlineto{\pgfqpoint{19.004084in}{13.252664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.004084in}{13.252664in}}%
\pgfpathlineto{\pgfqpoint{19.025241in}{13.255047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.025241in}{13.255047in}}%
\pgfpathlineto{\pgfqpoint{19.046397in}{13.242354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.046397in}{13.242354in}}%
\pgfpathlineto{\pgfqpoint{19.067553in}{13.238835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.067553in}{13.238835in}}%
\pgfpathlineto{\pgfqpoint{19.088709in}{13.243048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.088709in}{13.243048in}}%
\pgfpathlineto{\pgfqpoint{19.109865in}{13.230988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.109865in}{13.230988in}}%
\pgfpathlineto{\pgfqpoint{19.131021in}{13.237246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.131021in}{13.237246in}}%
\pgfpathlineto{\pgfqpoint{19.152178in}{13.225948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.152178in}{13.225948in}}%
\pgfpathlineto{\pgfqpoint{19.173334in}{13.245264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.173334in}{13.245264in}}%
\pgfpathlineto{\pgfqpoint{19.194490in}{13.219655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.194490in}{13.219655in}}%
\pgfpathlineto{\pgfqpoint{19.215646in}{13.229629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.215646in}{13.229629in}}%
\pgfpathlineto{\pgfqpoint{19.236802in}{13.237785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{13.131100in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.236802in}{13.237785in}}%
\pgfpathlineto{\pgfqpoint{19.257958in}{13.207784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.396961in,y=13.882183in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beech}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.194860in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{12.834973in}}%
\pgfpathlineto{\pgfqpoint{10.194860in}{12.834973in}}%
\pgfpathlineto{\pgfqpoint{10.194860in}{10.163974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{10.163974in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{12.781553in}}%
\pgfpathlineto{\pgfqpoint{11.268666in}{12.781553in}}%
\pgfpathlineto{\pgfqpoint{11.268666in}{12.621293in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{12.621293in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{12.781553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{10.163974in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{12.514453in}}%
\pgfpathlineto{\pgfqpoint{10.752627in}{12.514453in}}%
\pgfpathlineto{\pgfqpoint{10.752627in}{12.354193in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{12.354193in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{12.514453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{10.163974in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{12.247353in}}%
\pgfpathlineto{\pgfqpoint{11.010572in}{12.247353in}}%
\pgfpathlineto{\pgfqpoint{11.010572in}{12.087093in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{12.087093in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{12.247353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{10.163974in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{11.980253in}}%
\pgfpathlineto{\pgfqpoint{10.582436in}{11.980253in}}%
\pgfpathlineto{\pgfqpoint{10.582436in}{11.819993in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{11.819993in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{11.980253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{10.163974in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{11.713153in}}%
\pgfpathlineto{\pgfqpoint{10.256314in}{11.713153in}}%
\pgfpathlineto{\pgfqpoint{10.256314in}{11.552893in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{11.552893in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{11.713153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{10.163974in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{11.446053in}}%
\pgfpathlineto{\pgfqpoint{10.998075in}{11.446053in}}%
\pgfpathlineto{\pgfqpoint{10.998075in}{11.285794in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{11.285794in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{11.446053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{10.163974in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{11.178954in}}%
\pgfpathlineto{\pgfqpoint{10.720837in}{11.178954in}}%
\pgfpathlineto{\pgfqpoint{10.720837in}{11.018694in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{11.018694in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{11.178954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{10.163974in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{10.911854in}}%
\pgfpathlineto{\pgfqpoint{10.721496in}{10.911854in}}%
\pgfpathlineto{\pgfqpoint{10.721496in}{10.751594in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{10.751594in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{10.911854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{10.163974in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{10.644754in}}%
\pgfpathlineto{\pgfqpoint{10.328301in}{10.644754in}}%
\pgfpathlineto{\pgfqpoint{10.328301in}{10.484494in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{10.484494in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{10.644754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{10.163974in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{10.377654in}}%
\pgfpathlineto{\pgfqpoint{11.149444in}{10.377654in}}%
\pgfpathlineto{\pgfqpoint{11.149444in}{10.217394in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{10.217394in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{10.377654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.431059in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.431059in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.843686in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.843686in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.181}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.256314in}{10.163974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.256314in,y=10.066752in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.262}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.840123in,y=9.900085in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG| / Band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.194860in}{10.163974in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{10.163974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=12.701423in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=12.434323in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=12.167223in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=11.900123in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=11.633023in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=11.365923in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=11.098824in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=10.831724in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=10.564624in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=10.297524in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{8.472868in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{8.472868in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{5.801870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{5.801870in}}{\pgfqpoint{7.781434in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.510000in}{5.803333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.780000in,height=2.670000in]{attributions_0BL-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562009in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562009in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625047in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625047in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688084in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688084in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751122in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.751122in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814159in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.814159in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877197in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.877197in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.940234in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.940234in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400319in,y=5.510203in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DOY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{8.472868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.291036in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{8.472868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{5.801870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{8.472868in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{8.472868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{9.436745in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{9.436745in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562009in}{8.768996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625047in}{8.768996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688084in}{8.768996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751122in}{8.768996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814159in}{8.768996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877197in}{8.768996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.940234in}{8.768996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{8.768996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509602in}{8.768996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342935in, y=8.716234in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{9.108427in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{9.108427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509602in}{9.108427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342935in, y=9.055666in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287380in,y=9.102870in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG|}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{8.769167in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{8.769167in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530863in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{8.889756in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{8.889756in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552124in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{8.883274in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{8.883274in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573385in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{8.886223in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{8.886223in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594645in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{8.890905in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{8.890905in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615906in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{8.920227in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{8.920227in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637167in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{8.907382in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{8.907382in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658428in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{8.880655in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{8.880655in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679688in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{8.895330in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{8.895330in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700949in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{8.902980in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{8.902980in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722210in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{8.880343in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{8.880343in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743471in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{8.904622in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{8.904622in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764731in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{8.900050in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{8.900050in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785992in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{8.887837in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{8.887837in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807253in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{8.882766in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{8.882766in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828514in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{8.900176in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{8.900176in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849774in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{8.889109in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{8.889109in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871035in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{8.894694in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{8.894694in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892296in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{8.892699in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{8.892699in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913557in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{8.894299in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{8.894299in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934817in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{8.917039in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{8.917039in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956078in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{8.903702in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{8.903702in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977339in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{8.911722in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{8.911722in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998600in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{8.938511in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{8.938511in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019860in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{8.925547in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{8.925547in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041121in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{8.908569in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{8.908569in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062382in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{8.895762in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{8.895762in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083643in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{8.953791in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{8.953791in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104903in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{8.902005in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{8.902005in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126164in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{8.911387in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{8.911387in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147425in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{8.859968in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{8.859968in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168686in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{8.920560in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{8.920560in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189946in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{8.902065in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{8.902065in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211207in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{8.899600in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{8.899600in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232468in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{8.934727in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{8.934727in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253729in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{8.916609in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{8.916609in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274989in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{8.920736in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{8.920736in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296250in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{8.926407in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{8.926407in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317511in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{8.924844in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{8.924844in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338772in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{8.935321in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{8.935321in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360032in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{8.944487in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{8.944487in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381293in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{8.961969in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{8.961969in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402554in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{8.931244in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{8.931244in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423815in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{8.928454in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{8.928454in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445075in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{8.923286in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{8.923286in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466336in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{8.930709in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{8.930709in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487597in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{8.947483in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{8.947483in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508858in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{8.936010in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{8.936010in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530118in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{8.946941in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{8.946941in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551379in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{8.946111in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{8.946111in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572640in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{8.951733in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{8.951733in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593901in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{8.945397in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{8.945397in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615161in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{8.971562in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{8.971562in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636422in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{8.947828in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{8.947828in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657683in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{8.956842in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{8.956842in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678944in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{8.956418in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{8.956418in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700204in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{8.952641in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{8.952641in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721465in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{8.963430in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{8.963430in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742726in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{8.956809in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{8.956809in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763987in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{8.951917in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{8.951917in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785247in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{8.945098in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{8.945098in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806508in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{8.963739in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{8.963739in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827769in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{8.970768in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{8.970768in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849030in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{8.947029in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{8.947029in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870290in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{8.947534in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{8.947534in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891551in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{8.939327in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{8.939327in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912812in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{8.927078in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{8.927078in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934073in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{8.944971in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{8.944971in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955333in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{8.925799in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{8.925799in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976594in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{8.932323in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{8.932323in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997855in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{8.952951in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{8.952951in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019116in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{8.950821in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{8.950821in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040376in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{8.946586in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{8.946586in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061637in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{8.971551in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{8.971551in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082898in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{8.949727in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{8.949727in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104158in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{8.972121in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{8.972121in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125419in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{8.973691in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{8.973691in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146680in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{8.994111in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{8.994111in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167941in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{8.982928in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{8.982928in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189201in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{8.980462in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{8.980462in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210462in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{9.003186in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{9.003186in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231723in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{9.014511in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{9.014511in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252984in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{9.023531in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{9.023531in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274244in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{9.017113in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{9.017113in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295505in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{9.030044in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{9.030044in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316766in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{9.018375in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{9.018375in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338027in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{9.015270in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{9.015270in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359287in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{9.011265in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{9.011265in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380548in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{8.999237in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{8.999237in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401809in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{8.995394in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{8.995394in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423070in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{9.027181in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{9.027181in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444330in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{9.011772in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{9.011772in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465591in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{8.996521in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{8.996521in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486852in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{8.976952in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{8.976952in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508113in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{9.013220in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{9.013220in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529373in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{9.032598in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{9.032598in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550634in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{9.063477in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{9.063477in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571895in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{9.049255in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{9.049255in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593156in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{9.082143in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{9.082143in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614416in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{9.090708in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{9.090708in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635677in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{9.064663in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{9.064663in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656938in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{9.085211in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{9.085211in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678199in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{9.117722in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{9.117722in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699459in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{9.086253in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{9.086253in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720720in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{9.106090in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{9.106090in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741981in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{9.118672in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{9.118672in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763242in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{9.129700in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{9.129700in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784502in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{9.145230in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{9.145230in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805763in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{9.133407in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{9.133407in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827024in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{9.160392in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{9.160392in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848285in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{9.164439in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{9.164439in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869545in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{9.155737in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{9.155737in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890806in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{9.184134in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{9.184134in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912067in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{9.170776in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{9.170776in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933328in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{9.179817in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{9.179817in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954588in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{9.156887in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{9.156887in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975849in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{9.158269in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{9.158269in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997110in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{9.156648in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{9.156648in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018371in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{9.192929in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{9.192929in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039631in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{9.191633in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{9.191633in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060892in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{9.143644in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{9.143644in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082153in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{9.148241in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{9.148241in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103414in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{9.132975in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{9.132975in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124674in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{9.124866in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{9.124866in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145935in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{9.113190in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{9.113190in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167196in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{9.102590in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{9.102590in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188457in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{9.101572in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{9.101572in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209717in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{9.100359in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{9.100359in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230978in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{9.105817in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{9.105817in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252239in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{9.097579in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{9.097579in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273500in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{9.099507in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{9.099507in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294760in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{9.115490in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{9.115490in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316021in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{9.091038in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{9.091038in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337282in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{9.067494in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{9.067494in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358543in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{9.044273in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{9.044273in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379803in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{9.050941in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{9.050941in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401064in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{9.066185in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{9.066185in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422325in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{9.062117in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{9.062117in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443586in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{9.041624in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{9.041624in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464846in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{9.058126in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{9.058126in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486107in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{9.038252in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{9.038252in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507368in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{9.072908in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{9.072908in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528629in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{9.042183in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{9.042183in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549889in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{9.011909in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{9.011909in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571150in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{9.058109in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{9.058109in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592411in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{9.021224in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{9.021224in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613672in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{9.042869in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{9.042869in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634932in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{9.050742in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{9.050742in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656193in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{9.066344in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{9.066344in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677454in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{9.042321in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{9.042321in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698715in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{9.051793in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{9.051793in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719975in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{9.047398in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{9.047398in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741236in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{9.046572in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{9.046572in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762497in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{9.019429in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{9.019429in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783758in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{9.028592in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{9.028592in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805018in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{9.014597in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{9.014597in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826279in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{8.996154in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{8.996154in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847540in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{9.007129in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{9.007129in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868801in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{9.015660in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{9.015660in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890061in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{9.019383in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{9.019383in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911322in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{9.031755in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{9.031755in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932583in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{9.022164in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{9.022164in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953844in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{9.025370in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{9.025370in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975104in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{9.025431in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{9.025431in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996365in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{9.018642in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{9.018642in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017626in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{9.040646in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{9.040646in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038887in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{9.027216in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{9.027216in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060147in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{9.034418in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{9.034418in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081408in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{9.030675in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{9.030675in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102669in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{9.031850in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{9.031850in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123930in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{9.007845in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{9.007845in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145190in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{9.009033in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{9.009033in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166451in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{8.996170in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{8.996170in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187712in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{8.993461in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{8.993461in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208973in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{8.989508in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{8.989508in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230233in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{8.990019in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{8.990019in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251494in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{8.972586in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{8.972586in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272755in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{8.974619in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{8.974619in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294016in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{8.984745in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{8.984745in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315276in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{8.974685in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{8.974685in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336537in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{8.973338in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{8.973338in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357798in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{8.969811in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{8.969811in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379059in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{8.963869in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{8.963869in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400319in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{8.951592in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{8.951592in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421580in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{8.956977in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{8.956977in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442841in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{8.962026in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{8.962026in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464102in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{8.976993in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{8.976993in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485362in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{8.961853in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{8.961853in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506623in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{8.979031in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{8.979031in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527884in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{8.987914in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{8.987914in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549145in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{8.981848in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{8.981848in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570405in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{8.965388in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{8.965388in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591666in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{8.987137in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{8.987137in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612927in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{8.974336in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{8.974336in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634188in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{8.963495in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{8.963495in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655448in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{8.965202in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{8.965202in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676709in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{8.953528in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{8.953528in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697970in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{8.963715in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{8.963715in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719231in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{8.969882in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{8.969882in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740491in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{8.969959in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{8.969959in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761752in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{8.999867in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{8.999867in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783013in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{8.986067in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{8.986067in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804274in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{8.964140in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{8.964140in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825534in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{8.953490in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{8.953490in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846795in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{8.950151in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{8.950151in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868056in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{8.967735in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{8.967735in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889317in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{8.948881in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{8.948881in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910577in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{8.943242in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{8.943242in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931838in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{8.953911in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{8.953911in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953099in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{8.947345in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{8.947345in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974360in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{8.955578in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{8.955578in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995620in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{8.932873in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{8.932873in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016881in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{8.944522in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{8.944522in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038142in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{8.939087in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{8.939087in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059403in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{8.926146in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{8.926146in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080663in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{8.937108in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{8.937108in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101924in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{8.935526in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{8.935526in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123185in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{8.939713in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{8.939713in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144446in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{8.943951in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{8.943951in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165706in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{8.940847in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{8.940847in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186967in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{8.956274in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{8.956274in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208228in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{8.958095in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{8.958095in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229489in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{8.960513in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{8.960513in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250749in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{8.960868in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{8.960868in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272010in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{8.963965in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{8.963965in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293271in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{8.940799in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{8.940799in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314532in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{8.960212in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{8.960212in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335792in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{8.960092in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{8.960092in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357053in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{8.931603in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{8.931603in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378314in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{8.920863in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{8.920863in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399575in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{8.939989in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{8.939989in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420835in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{8.945446in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{8.945446in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442096in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{8.947928in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{8.947928in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463357in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{8.955848in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{8.955848in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484618in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{8.953090in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{8.953090in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505878in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{8.948248in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{8.948248in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527139in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{8.943516in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{8.943516in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548400in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{8.955101in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{8.955101in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569661in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{8.953203in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{8.953203in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590921in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{8.962568in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{8.962568in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612182in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{8.971342in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{8.971342in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633443in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{8.976530in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{8.976530in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654704in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{8.959439in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{8.959439in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675964in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{8.974753in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{8.974753in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697225in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{8.965855in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{8.965855in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718486in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{8.955034in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{8.955034in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739747in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{8.978409in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{8.978409in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761007in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{8.974057in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{8.974057in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782268in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{8.976988in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{8.976988in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.803529in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{8.956209in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{8.956209in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.824790in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{8.973625in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{8.973625in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846050in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{8.976811in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{8.976811in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867311in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{8.948751in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{8.948751in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888572in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{8.941932in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{8.941932in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909833in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{8.935885in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{8.935885in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931093in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{8.950999in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{8.950999in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952354in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{8.938595in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{8.938595in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973615in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{8.955503in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{8.955503in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994875in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{8.969066in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{8.969066in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016136in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{8.950057in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{8.950057in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037397in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{8.958154in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{8.958154in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058658in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{8.955883in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{8.955883in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079918in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{8.938452in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{8.938452in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101179in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{8.944237in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{8.944237in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122440in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{8.942956in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{8.942956in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.143701in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{8.969252in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{8.969252in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164961in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{8.963722in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{8.963722in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186222in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{8.947462in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{8.947462in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207483in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{8.926496in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{8.926496in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228744in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{8.948953in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{8.948953in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.250004in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{8.947935in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{8.947935in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.271265in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{8.942156in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{8.942156in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.292526in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{8.957474in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{8.957474in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313787in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{8.972428in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{8.972428in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.335047in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{8.969117in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{8.969117in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356308in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{8.972475in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{8.972475in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377569in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{8.963481in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{8.963481in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398830in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{8.952069in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{8.952069in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420090in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{8.971713in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{8.971713in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441351in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{8.974535in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{8.974535in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462612in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{8.956610in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{8.956610in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.483873in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{8.963703in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{8.963703in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505133in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{8.972439in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{8.972439in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526394in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{8.946760in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{8.946760in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547655in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{8.947853in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{8.947853in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.568916in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{8.953445in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{8.953445in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590176in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{8.958451in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{8.958451in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611437in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{8.964041in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{8.964041in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632698in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{8.957619in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{8.957619in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.653959in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{8.946655in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{8.946655in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675219in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{8.946523in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{8.946523in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696480in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{8.943136in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{8.943136in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717741in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{8.942446in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{8.942446in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.739002in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{8.940139in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{8.940139in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760262in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{8.950783in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{8.950783in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.781523in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{8.973244in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{8.973244in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.802784in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{8.945761in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{8.945761in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.824045in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{8.981728in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{8.981728in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.845305in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{9.007222in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{9.007222in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866566in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{8.988628in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{8.988628in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887827in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{8.994101in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{8.994101in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.909088in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{8.988966in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{8.988966in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.930348in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{8.984656in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{8.984656in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951609in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{8.987319in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{8.987319in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972870in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{8.981866in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{8.981866in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994131in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{8.965692in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{8.965692in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015391in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{8.945072in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{8.945072in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036652in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{8.914520in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{8.914520in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.057913in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{8.937135in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{8.937135in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.079174in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{8.936096in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{8.936096in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100434in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{8.932026in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{8.932026in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.121695in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{8.932227in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{8.932227in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142956in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{8.939812in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{8.939812in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.164217in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{8.939174in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{8.939174in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185477in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{8.951843in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{8.951843in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.206738in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{8.902911in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{8.902911in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227999in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{8.909168in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{8.909168in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.249260in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{8.907120in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{8.907120in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.270520in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{8.888052in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{8.888052in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291781in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{8.915101in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{8.915101in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.313042in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{8.901701in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{8.901701in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.334303in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{8.905497in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{8.905497in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.355563in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{8.889184in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{8.889184in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376824in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{8.896879in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{8.896879in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398085in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{8.893446in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{8.893446in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419346in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{8.908986in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{8.908986in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440606in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{8.892046in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{8.892046in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.461867in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{8.885886in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{8.885886in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.483128in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{8.893117in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{8.893117in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.504389in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{8.874429in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{8.874429in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525649in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{8.903232in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{8.903232in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.546910in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{8.900384in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{8.900384in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.568171in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{8.896926in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{8.896926in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.589432in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{8.884359in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{8.884359in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.610692in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{8.893662in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{8.893662in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631953in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{8.896390in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{8.896390in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653214in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{8.902717in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{8.902717in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.674475in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{8.893528in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{8.893528in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.695735in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{8.876034in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{8.876034in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.716996in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{8.882112in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{8.882112in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738257in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{8.889712in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{8.889712in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759518in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{8.884132in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{8.884132in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.780778in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{8.868132in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{8.868132in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.802039in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{8.885453in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{8.885453in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.823300in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{8.870213in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{8.870213in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.844561in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{8.869605in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{8.869605in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865821in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{8.879246in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{8.879246in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.887082in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{8.896984in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{8.896984in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908343in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{8.863022in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{8.863022in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.929604in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{8.879224in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{8.879224in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.950864in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{8.883586in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{8.883586in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972125in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{8.883485in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{8.883485in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993386in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{8.872710in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{8.872710in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.014647in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{8.881183in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{8.881183in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035907in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{8.893581in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{8.893581in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057168in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{8.885099in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{8.885099in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.078429in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{8.891971in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{8.891971in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099690in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{8.892833in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{8.892833in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.120950in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{8.865085in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{8.865085in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.142211in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{8.866010in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{8.866010in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163472in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{8.894403in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{8.894403in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.184733in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{8.862389in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{8.862389in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.205993in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{8.872853in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{8.872853in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.227254in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{8.890310in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{8.890310in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.248515in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{8.899325in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{8.899325in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.269776in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{8.882786in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{8.882786in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{8.768996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{9.436745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.291036in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{9.436745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{8.768996in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{8.768996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{9.436745in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{9.436745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520233in}{8.769167in}}%
\pgfpathlineto{\pgfqpoint{1.541493in}{8.889756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541493in}{8.889756in}}%
\pgfpathlineto{\pgfqpoint{1.562754in}{8.883274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562754in}{8.883274in}}%
\pgfpathlineto{\pgfqpoint{1.584015in}{8.886223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584015in}{8.886223in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{8.890905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605276in}{8.890905in}}%
\pgfpathlineto{\pgfqpoint{1.626536in}{8.920227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626536in}{8.920227in}}%
\pgfpathlineto{\pgfqpoint{1.647797in}{8.907382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647797in}{8.907382in}}%
\pgfpathlineto{\pgfqpoint{1.669058in}{8.880655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669058in}{8.880655in}}%
\pgfpathlineto{\pgfqpoint{1.690319in}{8.895330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690319in}{8.895330in}}%
\pgfpathlineto{\pgfqpoint{1.711579in}{8.902980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711579in}{8.902980in}}%
\pgfpathlineto{\pgfqpoint{1.732840in}{8.880343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732840in}{8.880343in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{8.904622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754101in}{8.904622in}}%
\pgfpathlineto{\pgfqpoint{1.775362in}{8.900050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775362in}{8.900050in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{8.887837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796622in}{8.887837in}}%
\pgfpathlineto{\pgfqpoint{1.817883in}{8.882766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817883in}{8.882766in}}%
\pgfpathlineto{\pgfqpoint{1.839144in}{8.900176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839144in}{8.900176in}}%
\pgfpathlineto{\pgfqpoint{1.860405in}{8.889109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860405in}{8.889109in}}%
\pgfpathlineto{\pgfqpoint{1.881665in}{8.894694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881665in}{8.894694in}}%
\pgfpathlineto{\pgfqpoint{1.902926in}{8.892699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902926in}{8.892699in}}%
\pgfpathlineto{\pgfqpoint{1.924187in}{8.894299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924187in}{8.894299in}}%
\pgfpathlineto{\pgfqpoint{1.945448in}{8.917039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945448in}{8.917039in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{8.903702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966708in}{8.903702in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{8.911722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987969in}{8.911722in}}%
\pgfpathlineto{\pgfqpoint{2.009230in}{8.938511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009230in}{8.938511in}}%
\pgfpathlineto{\pgfqpoint{2.030491in}{8.925547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030491in}{8.925547in}}%
\pgfpathlineto{\pgfqpoint{2.051751in}{8.908569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051751in}{8.908569in}}%
\pgfpathlineto{\pgfqpoint{2.073012in}{8.895762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073012in}{8.895762in}}%
\pgfpathlineto{\pgfqpoint{2.094273in}{8.953791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094273in}{8.953791in}}%
\pgfpathlineto{\pgfqpoint{2.115534in}{8.902005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115534in}{8.902005in}}%
\pgfpathlineto{\pgfqpoint{2.136794in}{8.911387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136794in}{8.911387in}}%
\pgfpathlineto{\pgfqpoint{2.158055in}{8.859968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158055in}{8.859968in}}%
\pgfpathlineto{\pgfqpoint{2.179316in}{8.920560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179316in}{8.920560in}}%
\pgfpathlineto{\pgfqpoint{2.200577in}{8.902065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200577in}{8.902065in}}%
\pgfpathlineto{\pgfqpoint{2.221837in}{8.899600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221837in}{8.899600in}}%
\pgfpathlineto{\pgfqpoint{2.243098in}{8.934727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243098in}{8.934727in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{8.916609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264359in}{8.916609in}}%
\pgfpathlineto{\pgfqpoint{2.285620in}{8.920736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285620in}{8.920736in}}%
\pgfpathlineto{\pgfqpoint{2.306880in}{8.926407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306880in}{8.926407in}}%
\pgfpathlineto{\pgfqpoint{2.328141in}{8.924844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328141in}{8.924844in}}%
\pgfpathlineto{\pgfqpoint{2.349402in}{8.935321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349402in}{8.935321in}}%
\pgfpathlineto{\pgfqpoint{2.370663in}{8.944487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370663in}{8.944487in}}%
\pgfpathlineto{\pgfqpoint{2.391923in}{8.961969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391923in}{8.961969in}}%
\pgfpathlineto{\pgfqpoint{2.413184in}{8.931244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413184in}{8.931244in}}%
\pgfpathlineto{\pgfqpoint{2.434445in}{8.928454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434445in}{8.928454in}}%
\pgfpathlineto{\pgfqpoint{2.455706in}{8.923286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455706in}{8.923286in}}%
\pgfpathlineto{\pgfqpoint{2.476966in}{8.930709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476966in}{8.930709in}}%
\pgfpathlineto{\pgfqpoint{2.498227in}{8.947483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498227in}{8.947483in}}%
\pgfpathlineto{\pgfqpoint{2.519488in}{8.936010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519488in}{8.936010in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{8.946941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540749in}{8.946941in}}%
\pgfpathlineto{\pgfqpoint{2.562009in}{8.946111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562009in}{8.946111in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{8.951733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583270in}{8.951733in}}%
\pgfpathlineto{\pgfqpoint{2.604531in}{8.945397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604531in}{8.945397in}}%
\pgfpathlineto{\pgfqpoint{2.625792in}{8.971562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625792in}{8.971562in}}%
\pgfpathlineto{\pgfqpoint{2.647052in}{8.947828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647052in}{8.947828in}}%
\pgfpathlineto{\pgfqpoint{2.668313in}{8.956842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668313in}{8.956842in}}%
\pgfpathlineto{\pgfqpoint{2.689574in}{8.956418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689574in}{8.956418in}}%
\pgfpathlineto{\pgfqpoint{2.710835in}{8.952641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710835in}{8.952641in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{8.963430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732095in}{8.963430in}}%
\pgfpathlineto{\pgfqpoint{2.753356in}{8.956809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753356in}{8.956809in}}%
\pgfpathlineto{\pgfqpoint{2.774617in}{8.951917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774617in}{8.951917in}}%
\pgfpathlineto{\pgfqpoint{2.795878in}{8.945098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795878in}{8.945098in}}%
\pgfpathlineto{\pgfqpoint{2.817138in}{8.963739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817138in}{8.963739in}}%
\pgfpathlineto{\pgfqpoint{2.838399in}{8.970768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838399in}{8.970768in}}%
\pgfpathlineto{\pgfqpoint{2.859660in}{8.947029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859660in}{8.947029in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{8.947534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880921in}{8.947534in}}%
\pgfpathlineto{\pgfqpoint{2.902181in}{8.939327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902181in}{8.939327in}}%
\pgfpathlineto{\pgfqpoint{2.923442in}{8.927078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923442in}{8.927078in}}%
\pgfpathlineto{\pgfqpoint{2.944703in}{8.944971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944703in}{8.944971in}}%
\pgfpathlineto{\pgfqpoint{2.965964in}{8.925799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965964in}{8.925799in}}%
\pgfpathlineto{\pgfqpoint{2.987224in}{8.932323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987224in}{8.932323in}}%
\pgfpathlineto{\pgfqpoint{3.008485in}{8.952951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008485in}{8.952951in}}%
\pgfpathlineto{\pgfqpoint{3.029746in}{8.950821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029746in}{8.950821in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{8.946586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051007in}{8.946586in}}%
\pgfpathlineto{\pgfqpoint{3.072267in}{8.971551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072267in}{8.971551in}}%
\pgfpathlineto{\pgfqpoint{3.093528in}{8.949727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093528in}{8.949727in}}%
\pgfpathlineto{\pgfqpoint{3.114789in}{8.972121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114789in}{8.972121in}}%
\pgfpathlineto{\pgfqpoint{3.136050in}{8.973691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136050in}{8.973691in}}%
\pgfpathlineto{\pgfqpoint{3.157310in}{8.994111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157310in}{8.994111in}}%
\pgfpathlineto{\pgfqpoint{3.178571in}{8.982928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178571in}{8.982928in}}%
\pgfpathlineto{\pgfqpoint{3.199832in}{8.980462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199832in}{8.980462in}}%
\pgfpathlineto{\pgfqpoint{3.221093in}{9.003186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221093in}{9.003186in}}%
\pgfpathlineto{\pgfqpoint{3.242353in}{9.014511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242353in}{9.014511in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{9.023531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{9.023531in}}%
\pgfpathlineto{\pgfqpoint{3.284875in}{9.017113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284875in}{9.017113in}}%
\pgfpathlineto{\pgfqpoint{3.306136in}{9.030044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306136in}{9.030044in}}%
\pgfpathlineto{\pgfqpoint{3.327396in}{9.018375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{9.018375in}}%
\pgfpathlineto{\pgfqpoint{3.348657in}{9.015270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348657in}{9.015270in}}%
\pgfpathlineto{\pgfqpoint{3.369918in}{9.011265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369918in}{9.011265in}}%
\pgfpathlineto{\pgfqpoint{3.391179in}{8.999237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391179in}{8.999237in}}%
\pgfpathlineto{\pgfqpoint{3.412439in}{8.995394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412439in}{8.995394in}}%
\pgfpathlineto{\pgfqpoint{3.433700in}{9.027181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433700in}{9.027181in}}%
\pgfpathlineto{\pgfqpoint{3.454961in}{9.011772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454961in}{9.011772in}}%
\pgfpathlineto{\pgfqpoint{3.476222in}{8.996521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476222in}{8.996521in}}%
\pgfpathlineto{\pgfqpoint{3.497482in}{8.976952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497482in}{8.976952in}}%
\pgfpathlineto{\pgfqpoint{3.518743in}{9.013220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518743in}{9.013220in}}%
\pgfpathlineto{\pgfqpoint{3.540004in}{9.032598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540004in}{9.032598in}}%
\pgfpathlineto{\pgfqpoint{3.561265in}{9.063477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561265in}{9.063477in}}%
\pgfpathlineto{\pgfqpoint{3.582525in}{9.049255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582525in}{9.049255in}}%
\pgfpathlineto{\pgfqpoint{3.603786in}{9.082143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603786in}{9.082143in}}%
\pgfpathlineto{\pgfqpoint{3.625047in}{9.090708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625047in}{9.090708in}}%
\pgfpathlineto{\pgfqpoint{3.646308in}{9.064663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646308in}{9.064663in}}%
\pgfpathlineto{\pgfqpoint{3.667568in}{9.085211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667568in}{9.085211in}}%
\pgfpathlineto{\pgfqpoint{3.688829in}{9.117722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688829in}{9.117722in}}%
\pgfpathlineto{\pgfqpoint{3.710090in}{9.086253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710090in}{9.086253in}}%
\pgfpathlineto{\pgfqpoint{3.731351in}{9.106090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731351in}{9.106090in}}%
\pgfpathlineto{\pgfqpoint{3.752611in}{9.118672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752611in}{9.118672in}}%
\pgfpathlineto{\pgfqpoint{3.773872in}{9.129700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773872in}{9.129700in}}%
\pgfpathlineto{\pgfqpoint{3.795133in}{9.145230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795133in}{9.145230in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{9.133407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816394in}{9.133407in}}%
\pgfpathlineto{\pgfqpoint{3.837654in}{9.160392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837654in}{9.160392in}}%
\pgfpathlineto{\pgfqpoint{3.858915in}{9.164439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858915in}{9.164439in}}%
\pgfpathlineto{\pgfqpoint{3.880176in}{9.155737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880176in}{9.155737in}}%
\pgfpathlineto{\pgfqpoint{3.901437in}{9.184134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901437in}{9.184134in}}%
\pgfpathlineto{\pgfqpoint{3.922697in}{9.170776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922697in}{9.170776in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{9.179817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943958in}{9.179817in}}%
\pgfpathlineto{\pgfqpoint{3.965219in}{9.156887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965219in}{9.156887in}}%
\pgfpathlineto{\pgfqpoint{3.986480in}{9.158269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986480in}{9.158269in}}%
\pgfpathlineto{\pgfqpoint{4.007740in}{9.156648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007740in}{9.156648in}}%
\pgfpathlineto{\pgfqpoint{4.029001in}{9.192929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029001in}{9.192929in}}%
\pgfpathlineto{\pgfqpoint{4.050262in}{9.191633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050262in}{9.191633in}}%
\pgfpathlineto{\pgfqpoint{4.071523in}{9.143644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071523in}{9.143644in}}%
\pgfpathlineto{\pgfqpoint{4.092783in}{9.148241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092783in}{9.148241in}}%
\pgfpathlineto{\pgfqpoint{4.114044in}{9.132975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114044in}{9.132975in}}%
\pgfpathlineto{\pgfqpoint{4.135305in}{9.124866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135305in}{9.124866in}}%
\pgfpathlineto{\pgfqpoint{4.156566in}{9.113190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156566in}{9.113190in}}%
\pgfpathlineto{\pgfqpoint{4.177826in}{9.102590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177826in}{9.102590in}}%
\pgfpathlineto{\pgfqpoint{4.199087in}{9.101572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199087in}{9.101572in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{9.100359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220348in}{9.100359in}}%
\pgfpathlineto{\pgfqpoint{4.241609in}{9.105817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241609in}{9.105817in}}%
\pgfpathlineto{\pgfqpoint{4.262869in}{9.097579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262869in}{9.097579in}}%
\pgfpathlineto{\pgfqpoint{4.284130in}{9.099507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284130in}{9.099507in}}%
\pgfpathlineto{\pgfqpoint{4.305391in}{9.115490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305391in}{9.115490in}}%
\pgfpathlineto{\pgfqpoint{4.326652in}{9.091038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326652in}{9.091038in}}%
\pgfpathlineto{\pgfqpoint{4.347912in}{9.067494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347912in}{9.067494in}}%
\pgfpathlineto{\pgfqpoint{4.369173in}{9.044273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369173in}{9.044273in}}%
\pgfpathlineto{\pgfqpoint{4.390434in}{9.050941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390434in}{9.050941in}}%
\pgfpathlineto{\pgfqpoint{4.411695in}{9.066185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411695in}{9.066185in}}%
\pgfpathlineto{\pgfqpoint{4.432955in}{9.062117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432955in}{9.062117in}}%
\pgfpathlineto{\pgfqpoint{4.454216in}{9.041624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454216in}{9.041624in}}%
\pgfpathlineto{\pgfqpoint{4.475477in}{9.058126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475477in}{9.058126in}}%
\pgfpathlineto{\pgfqpoint{4.496738in}{9.038252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496738in}{9.038252in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{9.072908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517998in}{9.072908in}}%
\pgfpathlineto{\pgfqpoint{4.539259in}{9.042183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539259in}{9.042183in}}%
\pgfpathlineto{\pgfqpoint{4.560520in}{9.011909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560520in}{9.011909in}}%
\pgfpathlineto{\pgfqpoint{4.581781in}{9.058109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581781in}{9.058109in}}%
\pgfpathlineto{\pgfqpoint{4.603041in}{9.021224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603041in}{9.021224in}}%
\pgfpathlineto{\pgfqpoint{4.624302in}{9.042869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624302in}{9.042869in}}%
\pgfpathlineto{\pgfqpoint{4.645563in}{9.050742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645563in}{9.050742in}}%
\pgfpathlineto{\pgfqpoint{4.666824in}{9.066344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666824in}{9.066344in}}%
\pgfpathlineto{\pgfqpoint{4.688084in}{9.042321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688084in}{9.042321in}}%
\pgfpathlineto{\pgfqpoint{4.709345in}{9.051793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709345in}{9.051793in}}%
\pgfpathlineto{\pgfqpoint{4.730606in}{9.047398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730606in}{9.047398in}}%
\pgfpathlineto{\pgfqpoint{4.751867in}{9.046572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751867in}{9.046572in}}%
\pgfpathlineto{\pgfqpoint{4.773127in}{9.019429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773127in}{9.019429in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{9.028592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794388in}{9.028592in}}%
\pgfpathlineto{\pgfqpoint{4.815649in}{9.014597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815649in}{9.014597in}}%
\pgfpathlineto{\pgfqpoint{4.836910in}{8.996154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836910in}{8.996154in}}%
\pgfpathlineto{\pgfqpoint{4.858170in}{9.007129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858170in}{9.007129in}}%
\pgfpathlineto{\pgfqpoint{4.879431in}{9.015660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879431in}{9.015660in}}%
\pgfpathlineto{\pgfqpoint{4.900692in}{9.019383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900692in}{9.019383in}}%
\pgfpathlineto{\pgfqpoint{4.921953in}{9.031755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921953in}{9.031755in}}%
\pgfpathlineto{\pgfqpoint{4.943213in}{9.022164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943213in}{9.022164in}}%
\pgfpathlineto{\pgfqpoint{4.964474in}{9.025370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964474in}{9.025370in}}%
\pgfpathlineto{\pgfqpoint{4.985735in}{9.025431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985735in}{9.025431in}}%
\pgfpathlineto{\pgfqpoint{5.006996in}{9.018642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006996in}{9.018642in}}%
\pgfpathlineto{\pgfqpoint{5.028256in}{9.040646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028256in}{9.040646in}}%
\pgfpathlineto{\pgfqpoint{5.049517in}{9.027216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049517in}{9.027216in}}%
\pgfpathlineto{\pgfqpoint{5.070778in}{9.034418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070778in}{9.034418in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{9.030675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092038in}{9.030675in}}%
\pgfpathlineto{\pgfqpoint{5.113299in}{9.031850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113299in}{9.031850in}}%
\pgfpathlineto{\pgfqpoint{5.134560in}{9.007845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134560in}{9.007845in}}%
\pgfpathlineto{\pgfqpoint{5.155821in}{9.009033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155821in}{9.009033in}}%
\pgfpathlineto{\pgfqpoint{5.177081in}{8.996170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177081in}{8.996170in}}%
\pgfpathlineto{\pgfqpoint{5.198342in}{8.993461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198342in}{8.993461in}}%
\pgfpathlineto{\pgfqpoint{5.219603in}{8.989508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219603in}{8.989508in}}%
\pgfpathlineto{\pgfqpoint{5.240864in}{8.990019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240864in}{8.990019in}}%
\pgfpathlineto{\pgfqpoint{5.262124in}{8.972586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262124in}{8.972586in}}%
\pgfpathlineto{\pgfqpoint{5.283385in}{8.974619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283385in}{8.974619in}}%
\pgfpathlineto{\pgfqpoint{5.304646in}{8.984745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304646in}{8.984745in}}%
\pgfpathlineto{\pgfqpoint{5.325907in}{8.974685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325907in}{8.974685in}}%
\pgfpathlineto{\pgfqpoint{5.347167in}{8.973338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347167in}{8.973338in}}%
\pgfpathlineto{\pgfqpoint{5.368428in}{8.969811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368428in}{8.969811in}}%
\pgfpathlineto{\pgfqpoint{5.389689in}{8.963869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389689in}{8.963869in}}%
\pgfpathlineto{\pgfqpoint{5.410950in}{8.951592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410950in}{8.951592in}}%
\pgfpathlineto{\pgfqpoint{5.432210in}{8.956977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432210in}{8.956977in}}%
\pgfpathlineto{\pgfqpoint{5.453471in}{8.962026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453471in}{8.962026in}}%
\pgfpathlineto{\pgfqpoint{5.474732in}{8.976993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474732in}{8.976993in}}%
\pgfpathlineto{\pgfqpoint{5.495993in}{8.961853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495993in}{8.961853in}}%
\pgfpathlineto{\pgfqpoint{5.517253in}{8.979031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517253in}{8.979031in}}%
\pgfpathlineto{\pgfqpoint{5.538514in}{8.987914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538514in}{8.987914in}}%
\pgfpathlineto{\pgfqpoint{5.559775in}{8.981848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559775in}{8.981848in}}%
\pgfpathlineto{\pgfqpoint{5.581036in}{8.965388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581036in}{8.965388in}}%
\pgfpathlineto{\pgfqpoint{5.602296in}{8.987137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602296in}{8.987137in}}%
\pgfpathlineto{\pgfqpoint{5.623557in}{8.974336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623557in}{8.974336in}}%
\pgfpathlineto{\pgfqpoint{5.644818in}{8.963495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644818in}{8.963495in}}%
\pgfpathlineto{\pgfqpoint{5.666079in}{8.965202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666079in}{8.965202in}}%
\pgfpathlineto{\pgfqpoint{5.687339in}{8.953528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687339in}{8.953528in}}%
\pgfpathlineto{\pgfqpoint{5.708600in}{8.963715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708600in}{8.963715in}}%
\pgfpathlineto{\pgfqpoint{5.729861in}{8.969882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729861in}{8.969882in}}%
\pgfpathlineto{\pgfqpoint{5.751122in}{8.969959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751122in}{8.969959in}}%
\pgfpathlineto{\pgfqpoint{5.772382in}{8.999867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772382in}{8.999867in}}%
\pgfpathlineto{\pgfqpoint{5.793643in}{8.986067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793643in}{8.986067in}}%
\pgfpathlineto{\pgfqpoint{5.814904in}{8.964140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814904in}{8.964140in}}%
\pgfpathlineto{\pgfqpoint{5.836165in}{8.953490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836165in}{8.953490in}}%
\pgfpathlineto{\pgfqpoint{5.857425in}{8.950151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857425in}{8.950151in}}%
\pgfpathlineto{\pgfqpoint{5.878686in}{8.967735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878686in}{8.967735in}}%
\pgfpathlineto{\pgfqpoint{5.899947in}{8.948881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899947in}{8.948881in}}%
\pgfpathlineto{\pgfqpoint{5.921208in}{8.943242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921208in}{8.943242in}}%
\pgfpathlineto{\pgfqpoint{5.942468in}{8.953911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942468in}{8.953911in}}%
\pgfpathlineto{\pgfqpoint{5.963729in}{8.947345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963729in}{8.947345in}}%
\pgfpathlineto{\pgfqpoint{5.984990in}{8.955578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984990in}{8.955578in}}%
\pgfpathlineto{\pgfqpoint{6.006251in}{8.932873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006251in}{8.932873in}}%
\pgfpathlineto{\pgfqpoint{6.027511in}{8.944522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027511in}{8.944522in}}%
\pgfpathlineto{\pgfqpoint{6.048772in}{8.939087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048772in}{8.939087in}}%
\pgfpathlineto{\pgfqpoint{6.070033in}{8.926146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070033in}{8.926146in}}%
\pgfpathlineto{\pgfqpoint{6.091294in}{8.937108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091294in}{8.937108in}}%
\pgfpathlineto{\pgfqpoint{6.112554in}{8.935526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112554in}{8.935526in}}%
\pgfpathlineto{\pgfqpoint{6.133815in}{8.939713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133815in}{8.939713in}}%
\pgfpathlineto{\pgfqpoint{6.155076in}{8.943951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155076in}{8.943951in}}%
\pgfpathlineto{\pgfqpoint{6.176337in}{8.940847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176337in}{8.940847in}}%
\pgfpathlineto{\pgfqpoint{6.197597in}{8.956274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197597in}{8.956274in}}%
\pgfpathlineto{\pgfqpoint{6.218858in}{8.958095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218858in}{8.958095in}}%
\pgfpathlineto{\pgfqpoint{6.240119in}{8.960513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240119in}{8.960513in}}%
\pgfpathlineto{\pgfqpoint{6.261380in}{8.960868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261380in}{8.960868in}}%
\pgfpathlineto{\pgfqpoint{6.282640in}{8.963965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282640in}{8.963965in}}%
\pgfpathlineto{\pgfqpoint{6.303901in}{8.940799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303901in}{8.940799in}}%
\pgfpathlineto{\pgfqpoint{6.325162in}{8.960212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325162in}{8.960212in}}%
\pgfpathlineto{\pgfqpoint{6.346423in}{8.960092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346423in}{8.960092in}}%
\pgfpathlineto{\pgfqpoint{6.367683in}{8.931603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367683in}{8.931603in}}%
\pgfpathlineto{\pgfqpoint{6.388944in}{8.920863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388944in}{8.920863in}}%
\pgfpathlineto{\pgfqpoint{6.410205in}{8.939989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410205in}{8.939989in}}%
\pgfpathlineto{\pgfqpoint{6.431466in}{8.945446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431466in}{8.945446in}}%
\pgfpathlineto{\pgfqpoint{6.452726in}{8.947928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452726in}{8.947928in}}%
\pgfpathlineto{\pgfqpoint{6.473987in}{8.955848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473987in}{8.955848in}}%
\pgfpathlineto{\pgfqpoint{6.495248in}{8.953090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495248in}{8.953090in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{8.948248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516509in}{8.948248in}}%
\pgfpathlineto{\pgfqpoint{6.537769in}{8.943516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537769in}{8.943516in}}%
\pgfpathlineto{\pgfqpoint{6.559030in}{8.955101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.559030in}{8.955101in}}%
\pgfpathlineto{\pgfqpoint{6.580291in}{8.953203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580291in}{8.953203in}}%
\pgfpathlineto{\pgfqpoint{6.601552in}{8.962568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.601552in}{8.962568in}}%
\pgfpathlineto{\pgfqpoint{6.622812in}{8.971342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622812in}{8.971342in}}%
\pgfpathlineto{\pgfqpoint{6.644073in}{8.976530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644073in}{8.976530in}}%
\pgfpathlineto{\pgfqpoint{6.665334in}{8.959439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665334in}{8.959439in}}%
\pgfpathlineto{\pgfqpoint{6.686595in}{8.974753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686595in}{8.974753in}}%
\pgfpathlineto{\pgfqpoint{6.707855in}{8.965855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707855in}{8.965855in}}%
\pgfpathlineto{\pgfqpoint{6.729116in}{8.955034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729116in}{8.955034in}}%
\pgfpathlineto{\pgfqpoint{6.750377in}{8.978409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750377in}{8.978409in}}%
\pgfpathlineto{\pgfqpoint{6.771638in}{8.974057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771638in}{8.974057in}}%
\pgfpathlineto{\pgfqpoint{6.792898in}{8.976988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792898in}{8.976988in}}%
\pgfpathlineto{\pgfqpoint{6.814159in}{8.956209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814159in}{8.956209in}}%
\pgfpathlineto{\pgfqpoint{6.835420in}{8.973625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835420in}{8.973625in}}%
\pgfpathlineto{\pgfqpoint{6.856681in}{8.976811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856681in}{8.976811in}}%
\pgfpathlineto{\pgfqpoint{6.877941in}{8.948751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877941in}{8.948751in}}%
\pgfpathlineto{\pgfqpoint{6.899202in}{8.941932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899202in}{8.941932in}}%
\pgfpathlineto{\pgfqpoint{6.920463in}{8.935885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920463in}{8.935885in}}%
\pgfpathlineto{\pgfqpoint{6.941724in}{8.950999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941724in}{8.950999in}}%
\pgfpathlineto{\pgfqpoint{6.962984in}{8.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.962984in}{8.938595in}}%
\pgfpathlineto{\pgfqpoint{6.984245in}{8.955503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984245in}{8.955503in}}%
\pgfpathlineto{\pgfqpoint{7.005506in}{8.969066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005506in}{8.969066in}}%
\pgfpathlineto{\pgfqpoint{7.026767in}{8.950057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026767in}{8.950057in}}%
\pgfpathlineto{\pgfqpoint{7.048027in}{8.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048027in}{8.958154in}}%
\pgfpathlineto{\pgfqpoint{7.069288in}{8.955883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069288in}{8.955883in}}%
\pgfpathlineto{\pgfqpoint{7.090549in}{8.938452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090549in}{8.938452in}}%
\pgfpathlineto{\pgfqpoint{7.111810in}{8.944237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111810in}{8.944237in}}%
\pgfpathlineto{\pgfqpoint{7.133070in}{8.942956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133070in}{8.942956in}}%
\pgfpathlineto{\pgfqpoint{7.154331in}{8.969252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154331in}{8.969252in}}%
\pgfpathlineto{\pgfqpoint{7.175592in}{8.963722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175592in}{8.963722in}}%
\pgfpathlineto{\pgfqpoint{7.196853in}{8.947462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196853in}{8.947462in}}%
\pgfpathlineto{\pgfqpoint{7.218113in}{8.926496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218113in}{8.926496in}}%
\pgfpathlineto{\pgfqpoint{7.239374in}{8.948953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.239374in}{8.948953in}}%
\pgfpathlineto{\pgfqpoint{7.260635in}{8.947935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260635in}{8.947935in}}%
\pgfpathlineto{\pgfqpoint{7.281896in}{8.942156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281896in}{8.942156in}}%
\pgfpathlineto{\pgfqpoint{7.303156in}{8.957474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303156in}{8.957474in}}%
\pgfpathlineto{\pgfqpoint{7.324417in}{8.972428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324417in}{8.972428in}}%
\pgfpathlineto{\pgfqpoint{7.345678in}{8.969117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345678in}{8.969117in}}%
\pgfpathlineto{\pgfqpoint{7.366939in}{8.972475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366939in}{8.972475in}}%
\pgfpathlineto{\pgfqpoint{7.388199in}{8.963481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388199in}{8.963481in}}%
\pgfpathlineto{\pgfqpoint{7.409460in}{8.952069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.409460in}{8.952069in}}%
\pgfpathlineto{\pgfqpoint{7.430721in}{8.971713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430721in}{8.971713in}}%
\pgfpathlineto{\pgfqpoint{7.451982in}{8.974535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.451982in}{8.974535in}}%
\pgfpathlineto{\pgfqpoint{7.473242in}{8.956610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.473242in}{8.956610in}}%
\pgfpathlineto{\pgfqpoint{7.494503in}{8.963703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494503in}{8.963703in}}%
\pgfpathlineto{\pgfqpoint{7.515764in}{8.972439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515764in}{8.972439in}}%
\pgfpathlineto{\pgfqpoint{7.537025in}{8.946760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537025in}{8.946760in}}%
\pgfpathlineto{\pgfqpoint{7.558285in}{8.947853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558285in}{8.947853in}}%
\pgfpathlineto{\pgfqpoint{7.579546in}{8.953445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579546in}{8.953445in}}%
\pgfpathlineto{\pgfqpoint{7.600807in}{8.958451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600807in}{8.958451in}}%
\pgfpathlineto{\pgfqpoint{7.622068in}{8.964041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.622068in}{8.964041in}}%
\pgfpathlineto{\pgfqpoint{7.643328in}{8.957619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643328in}{8.957619in}}%
\pgfpathlineto{\pgfqpoint{7.664589in}{8.946655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664589in}{8.946655in}}%
\pgfpathlineto{\pgfqpoint{7.685850in}{8.946523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685850in}{8.946523in}}%
\pgfpathlineto{\pgfqpoint{7.707111in}{8.943136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707111in}{8.943136in}}%
\pgfpathlineto{\pgfqpoint{7.728371in}{8.942446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728371in}{8.942446in}}%
\pgfpathlineto{\pgfqpoint{7.749632in}{8.940139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749632in}{8.940139in}}%
\pgfpathlineto{\pgfqpoint{7.770893in}{8.950783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.770893in}{8.950783in}}%
\pgfpathlineto{\pgfqpoint{7.792154in}{8.973244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792154in}{8.973244in}}%
\pgfpathlineto{\pgfqpoint{7.813414in}{8.945761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813414in}{8.945761in}}%
\pgfpathlineto{\pgfqpoint{7.834675in}{8.981728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834675in}{8.981728in}}%
\pgfpathlineto{\pgfqpoint{7.855936in}{9.007222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.855936in}{9.007222in}}%
\pgfpathlineto{\pgfqpoint{7.877197in}{8.988628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.877197in}{8.988628in}}%
\pgfpathlineto{\pgfqpoint{7.898457in}{8.994101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898457in}{8.994101in}}%
\pgfpathlineto{\pgfqpoint{7.919718in}{8.988966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.919718in}{8.988966in}}%
\pgfpathlineto{\pgfqpoint{7.940979in}{8.984656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940979in}{8.984656in}}%
\pgfpathlineto{\pgfqpoint{7.962240in}{8.987319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962240in}{8.987319in}}%
\pgfpathlineto{\pgfqpoint{7.983500in}{8.981866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983500in}{8.981866in}}%
\pgfpathlineto{\pgfqpoint{8.004761in}{8.965692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.004761in}{8.965692in}}%
\pgfpathlineto{\pgfqpoint{8.026022in}{8.945072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.026022in}{8.945072in}}%
\pgfpathlineto{\pgfqpoint{8.047283in}{8.914520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047283in}{8.914520in}}%
\pgfpathlineto{\pgfqpoint{8.068543in}{8.937135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.068543in}{8.937135in}}%
\pgfpathlineto{\pgfqpoint{8.089804in}{8.936096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089804in}{8.936096in}}%
\pgfpathlineto{\pgfqpoint{8.111065in}{8.932026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111065in}{8.932026in}}%
\pgfpathlineto{\pgfqpoint{8.132326in}{8.932227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.132326in}{8.932227in}}%
\pgfpathlineto{\pgfqpoint{8.153586in}{8.939812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153586in}{8.939812in}}%
\pgfpathlineto{\pgfqpoint{8.174847in}{8.939174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174847in}{8.939174in}}%
\pgfpathlineto{\pgfqpoint{8.196108in}{8.951843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.196108in}{8.951843in}}%
\pgfpathlineto{\pgfqpoint{8.217369in}{8.902911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217369in}{8.902911in}}%
\pgfpathlineto{\pgfqpoint{8.238629in}{8.909168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238629in}{8.909168in}}%
\pgfpathlineto{\pgfqpoint{8.259890in}{8.907120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.259890in}{8.907120in}}%
\pgfpathlineto{\pgfqpoint{8.281151in}{8.888052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281151in}{8.888052in}}%
\pgfpathlineto{\pgfqpoint{8.302412in}{8.915101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.302412in}{8.915101in}}%
\pgfpathlineto{\pgfqpoint{8.323672in}{8.901701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323672in}{8.901701in}}%
\pgfpathlineto{\pgfqpoint{8.344933in}{8.905497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.344933in}{8.905497in}}%
\pgfpathlineto{\pgfqpoint{8.366194in}{8.889184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.366194in}{8.889184in}}%
\pgfpathlineto{\pgfqpoint{8.387455in}{8.896879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.387455in}{8.896879in}}%
\pgfpathlineto{\pgfqpoint{8.408715in}{8.893446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.408715in}{8.893446in}}%
\pgfpathlineto{\pgfqpoint{8.429976in}{8.908986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429976in}{8.908986in}}%
\pgfpathlineto{\pgfqpoint{8.451237in}{8.892046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451237in}{8.892046in}}%
\pgfpathlineto{\pgfqpoint{8.472498in}{8.885886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.472498in}{8.885886in}}%
\pgfpathlineto{\pgfqpoint{8.493758in}{8.893117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.493758in}{8.893117in}}%
\pgfpathlineto{\pgfqpoint{8.515019in}{8.874429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515019in}{8.874429in}}%
\pgfpathlineto{\pgfqpoint{8.536280in}{8.903232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.536280in}{8.903232in}}%
\pgfpathlineto{\pgfqpoint{8.557541in}{8.900384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557541in}{8.900384in}}%
\pgfpathlineto{\pgfqpoint{8.578801in}{8.896926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.578801in}{8.896926in}}%
\pgfpathlineto{\pgfqpoint{8.600062in}{8.884359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.600062in}{8.884359in}}%
\pgfpathlineto{\pgfqpoint{8.621323in}{8.893662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.621323in}{8.893662in}}%
\pgfpathlineto{\pgfqpoint{8.642584in}{8.896390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642584in}{8.896390in}}%
\pgfpathlineto{\pgfqpoint{8.663844in}{8.902717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663844in}{8.902717in}}%
\pgfpathlineto{\pgfqpoint{8.685105in}{8.893528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.685105in}{8.893528in}}%
\pgfpathlineto{\pgfqpoint{8.706366in}{8.876034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.706366in}{8.876034in}}%
\pgfpathlineto{\pgfqpoint{8.727627in}{8.882112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727627in}{8.882112in}}%
\pgfpathlineto{\pgfqpoint{8.748887in}{8.889712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.748887in}{8.889712in}}%
\pgfpathlineto{\pgfqpoint{8.770148in}{8.884132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770148in}{8.884132in}}%
\pgfpathlineto{\pgfqpoint{8.791409in}{8.868132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.791409in}{8.868132in}}%
\pgfpathlineto{\pgfqpoint{8.812670in}{8.885453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.812670in}{8.885453in}}%
\pgfpathlineto{\pgfqpoint{8.833930in}{8.870213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833930in}{8.870213in}}%
\pgfpathlineto{\pgfqpoint{8.855191in}{8.869605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855191in}{8.869605in}}%
\pgfpathlineto{\pgfqpoint{8.876452in}{8.879246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.876452in}{8.879246in}}%
\pgfpathlineto{\pgfqpoint{8.897713in}{8.896984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.897713in}{8.896984in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{8.863022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.918973in}{8.863022in}}%
\pgfpathlineto{\pgfqpoint{8.940234in}{8.879224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940234in}{8.879224in}}%
\pgfpathlineto{\pgfqpoint{8.961495in}{8.883586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.961495in}{8.883586in}}%
\pgfpathlineto{\pgfqpoint{8.982755in}{8.883485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.982755in}{8.883485in}}%
\pgfpathlineto{\pgfqpoint{9.004016in}{8.872710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004016in}{8.872710in}}%
\pgfpathlineto{\pgfqpoint{9.025277in}{8.881183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.025277in}{8.881183in}}%
\pgfpathlineto{\pgfqpoint{9.046538in}{8.893581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046538in}{8.893581in}}%
\pgfpathlineto{\pgfqpoint{9.067798in}{8.885099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067798in}{8.885099in}}%
\pgfpathlineto{\pgfqpoint{9.089059in}{8.891971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.089059in}{8.891971in}}%
\pgfpathlineto{\pgfqpoint{9.110320in}{8.892833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.110320in}{8.892833in}}%
\pgfpathlineto{\pgfqpoint{9.131581in}{8.865085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.131581in}{8.865085in}}%
\pgfpathlineto{\pgfqpoint{9.152841in}{8.866010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152841in}{8.866010in}}%
\pgfpathlineto{\pgfqpoint{9.174102in}{8.894403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.174102in}{8.894403in}}%
\pgfpathlineto{\pgfqpoint{9.195363in}{8.862389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.195363in}{8.862389in}}%
\pgfpathlineto{\pgfqpoint{9.216624in}{8.872853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.216624in}{8.872853in}}%
\pgfpathlineto{\pgfqpoint{9.237884in}{8.890310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.237884in}{8.890310in}}%
\pgfpathlineto{\pgfqpoint{9.259145in}{8.899325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{8.768996in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.259145in}{8.899325in}}%
\pgfpathlineto{\pgfqpoint{9.280406in}{8.882786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400319in,y=9.520079in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oak}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172697in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{8.472868in}}%
\pgfpathlineto{\pgfqpoint{0.172697in}{8.472868in}}%
\pgfpathlineto{\pgfqpoint{0.172697in}{5.801870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{5.801870in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{8.419448in}}%
\pgfpathlineto{\pgfqpoint{1.253209in}{8.419448in}}%
\pgfpathlineto{\pgfqpoint{1.253209in}{8.259188in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{8.259188in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{8.419448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{5.801870in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{8.152348in}}%
\pgfpathlineto{\pgfqpoint{0.833654in}{8.152348in}}%
\pgfpathlineto{\pgfqpoint{0.833654in}{7.992088in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{7.992088in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{8.152348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{5.801870in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{7.885249in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{7.885249in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{7.724989in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{7.724989in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{7.885249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{5.801870in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{7.618149in}}%
\pgfpathlineto{\pgfqpoint{0.661411in}{7.618149in}}%
\pgfpathlineto{\pgfqpoint{0.661411in}{7.457889in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{7.457889in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{7.618149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{5.801870in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{7.351049in}}%
\pgfpathlineto{\pgfqpoint{0.380311in}{7.351049in}}%
\pgfpathlineto{\pgfqpoint{0.380311in}{7.190789in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{7.190789in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{7.351049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{5.801870in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{7.083949in}}%
\pgfpathlineto{\pgfqpoint{1.056224in}{7.083949in}}%
\pgfpathlineto{\pgfqpoint{1.056224in}{6.923689in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{6.923689in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{7.083949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{5.801870in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{6.816849in}}%
\pgfpathlineto{\pgfqpoint{0.740866in}{6.816849in}}%
\pgfpathlineto{\pgfqpoint{0.740866in}{6.656589in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{6.656589in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{6.816849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{5.801870in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{6.549749in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{6.549749in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{6.389489in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{6.389489in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{6.549749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{5.801870in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{6.282649in}}%
\pgfpathlineto{\pgfqpoint{0.448289in}{6.282649in}}%
\pgfpathlineto{\pgfqpoint{0.448289in}{6.122390in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{6.122390in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{6.282649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{5.801870in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{6.015550in}}%
\pgfpathlineto{\pgfqpoint{1.166901in}{6.015550in}}%
\pgfpathlineto{\pgfqpoint{1.166901in}{5.855290in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{5.855290in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{6.015550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415007in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415007in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824731in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824731in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.181}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234454in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234454in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.262}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821150in,y=5.537981in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG| / Band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172697in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{5.801870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=8.339318in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=8.072218in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=7.805119in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=7.538019in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=7.270919in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=7.003819in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=6.736719in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=6.469619in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=6.202519in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=5.935420in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{8.475566in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{8.475566in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{5.801870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{5.801870in}}{\pgfqpoint{7.743151in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{11.526667in}{5.803333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.743333in,height=2.673333in]{attributions_0BL-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.572615in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.572615in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.630422in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.630422in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.688230in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.688230in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.746037in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.746037in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.803845in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.803845in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.861652in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.861652in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.919460in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.919460in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.396961in,y=5.510203in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DOY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{8.475566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.268536in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{8.475566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{5.801870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{8.475566in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{8.475566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{9.440118in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{9.440118in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.572615in}{8.771694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.630422in}{8.771694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.688230in}{8.771694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.746037in}{8.771694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.803845in}{8.771694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.861652in}{8.771694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.919460in}{8.771694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{8.771694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.525385in}{8.771694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.358718in, y=8.718932in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{9.111468in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{9.111468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.525385in}{9.111468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.358718in, y=9.058706in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.303163in,y=9.105906in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG|}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{8.771798in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{8.771798in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.546541in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{8.887378in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{8.887378in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.567697in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{8.871843in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{8.871843in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.588854in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{8.866658in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{8.866658in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.610010in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{8.896267in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{8.896267in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.631166in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{8.882931in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{8.882931in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.652322in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{8.910581in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{8.910581in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.673478in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{8.892005in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{8.892005in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.694634in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{8.866886in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{8.866886in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.715791in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{8.863303in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{8.863303in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.736947in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{8.900636in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{8.900636in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.758103in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{8.871915in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{8.871915in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.779259in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{8.875263in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{8.875263in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800415in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{8.869442in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{8.869442in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.821571in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{8.864261in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{8.864261in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.842727in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{8.871515in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{8.871515in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.863884in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{8.867033in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{8.867033in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.885040in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{8.867016in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{8.867016in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.906196in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{8.889608in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{8.889608in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.927352in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{8.877885in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{8.877885in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.948508in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{8.864675in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{8.864675in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.969664in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{8.869215in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{8.869215in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.990820in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{8.869789in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{8.869789in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.011977in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{8.878300in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{8.878300in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.033133in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{8.870677in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{8.870677in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.054289in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{8.885649in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{8.885649in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.075445in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{8.868704in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{8.868704in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.096601in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{8.843406in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{8.843406in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.117757in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{8.871578in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{8.871578in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.138914in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{8.853957in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{8.853957in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.160070in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{8.881720in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{8.881720in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.181226in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{8.911926in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{8.911926in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.202382in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{8.882031in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{8.882031in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.223538in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{8.881564in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{8.881564in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.244694in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{8.877457in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{8.877457in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.265850in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{8.889540in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{8.889540in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.287007in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{8.886390in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{8.886390in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.308163in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{8.866106in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{8.866106in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.329319in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{8.880387in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{8.880387in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.350475in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{8.866235in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{8.866235in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.371631in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{8.872329in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{8.872329in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.392787in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{8.886681in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{8.886681in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.413943in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{8.876412in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{8.876412in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.435100in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{8.876049in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{8.876049in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.456256in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{8.877238in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{8.877238in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.477412in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{8.879776in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{8.879776in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.498568in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{8.877161in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{8.877161in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.519724in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{8.876654in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{8.876654in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540880in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{8.880282in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{8.880282in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.562037in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{8.879043in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{8.879043in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.583193in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{8.895911in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{8.895911in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.604349in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{8.903735in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{8.903735in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.625505in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{8.913333in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{8.913333in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.646661in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{8.907463in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{8.907463in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.667817in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{8.889585in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{8.889585in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.688973in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{8.884346in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{8.884346in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.710130in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{8.885063in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{8.885063in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.731286in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{8.865611in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{8.865611in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.752442in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{8.871926in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{8.871926in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.773598in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{8.862822in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{8.862822in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794754in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{8.869645in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{8.869645in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.815910in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{8.863896in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{8.863896in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.837067in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{8.862901in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{8.862901in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858223in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{8.870100in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{8.870100in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.879379in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{8.852549in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{8.852549in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.900535in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{8.861415in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{8.861415in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.921691in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{8.865275in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{8.865275in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.942847in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{8.861646in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{8.861646in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.964003in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{8.862248in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{8.862248in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.985160in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{8.862611in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{8.862611in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.006316in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{8.869230in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{8.869230in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.027472in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{8.873673in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{8.873673in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.048628in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{8.874175in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{8.874175in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069784in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{8.867518in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{8.867518in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.090940in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{8.891391in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{8.891391in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.112096in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{8.870200in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{8.870200in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133253in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{8.869922in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{8.869922in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.154409in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{8.879045in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{8.879045in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.175565in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{8.871223in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{8.871223in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.196721in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{8.868537in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{8.868537in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.217877in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{8.879587in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{8.879587in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.239033in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{8.879467in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{8.879467in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.260190in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{8.875142in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{8.875142in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.281346in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{8.874556in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{8.874556in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.302502in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{8.893860in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{8.893860in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.323658in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{8.886214in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{8.886214in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.344814in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{8.880111in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{8.880111in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.365970in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{8.890432in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{8.890432in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.387126in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{8.895675in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{8.895675in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.408283in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{8.887186in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{8.887186in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.429439in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{8.894223in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{8.894223in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.450595in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{8.887984in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{8.887984in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.471751in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{8.884824in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{8.884824in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.492907in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{8.893758in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{8.893758in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.514063in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{8.888892in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{8.888892in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535219in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{8.892513in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{8.892513in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.556376in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{8.885084in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{8.885084in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.577532in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{8.897784in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{8.897784in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.598688in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{8.893949in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{8.893949in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619844in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{8.894239in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{8.894239in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.641000in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{8.906000in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{8.906000in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.662156in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{8.888529in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{8.888529in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.683313in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{8.894563in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{8.894563in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704469in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{8.898150in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{8.898150in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.725625in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{8.896089in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{8.896089in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.746781in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{8.907991in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{8.907991in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.767937in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{8.906566in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{8.906566in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.789093in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{8.901999in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{8.901999in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.810249in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{8.912587in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{8.912587in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.831406in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{8.908664in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{8.908664in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.852562in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{8.913462in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{8.913462in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.873718in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{8.914641in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{8.914641in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.894874in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{8.917547in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{8.917547in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.916030in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{8.932082in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{8.932082in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.937186in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{8.940111in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{8.940111in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.958342in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{8.946457in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{8.946457in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.979499in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{8.938228in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{8.938228in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.000655in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{8.961003in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{8.961003in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.021811in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{8.936347in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{8.936347in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.042967in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{8.943885in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{8.943885in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.064123in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{8.964606in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{8.964606in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.085279in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{8.935477in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{8.935477in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.106436in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{8.955270in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{8.955270in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.127592in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{8.959133in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{8.959133in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.148748in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{8.949631in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{8.949631in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.169904in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{8.961514in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{8.961514in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.191060in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{8.972217in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{8.972217in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.212216in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{8.965384in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{8.965384in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.233372in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{8.980832in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{8.980832in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.254529in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{8.964320in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{8.964320in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.275685in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{8.967654in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{8.967654in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.296841in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{8.974109in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{8.974109in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.317997in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{8.957724in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{8.957724in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.339153in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{8.988204in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{8.988204in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.360309in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{8.993335in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{8.993335in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.381466in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{8.987068in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{8.987068in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.402622in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{8.988329in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{8.988329in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.423778in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{8.982543in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{8.982543in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.444934in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{9.003273in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{9.003273in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.466090in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{8.984849in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{8.984849in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.487246in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{8.996038in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{8.996038in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.508402in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{8.989842in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{8.989842in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.529559in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{8.988704in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{8.988704in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.550715in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{9.009236in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{9.009236in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.571871in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{8.984278in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{8.984278in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.593027in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{8.984603in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{8.984603in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.614183in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{8.977265in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{8.977265in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635339in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{9.004736in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{9.004736in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.656495in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{9.008638in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{9.008638in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.677652in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{8.993316in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{8.993316in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.698808in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{8.977816in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{8.977816in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.719964in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{8.985670in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{8.985670in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.741120in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{8.977420in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{8.977420in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.762276in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{8.990374in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{8.990374in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.783432in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{8.979402in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{8.979402in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.804589in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{8.982252in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{8.982252in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.825745in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{8.978356in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{8.978356in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.846901in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{8.964207in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{8.964207in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.868057in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{8.963789in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{8.963789in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.889213in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{8.954797in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{8.954797in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.910369in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{8.956225in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{8.956225in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.931525in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{8.974765in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{8.974765in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.952682in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{8.970538in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{8.970538in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.973838in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{8.993526in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{8.993526in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.994994in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{8.970122in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{8.970122in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.016150in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{8.993682in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{8.993682in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.037306in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{8.991736in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{8.991736in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.058462in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{8.969129in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{8.969129in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.079618in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{8.984544in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{8.984544in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.100775in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{8.983629in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{8.983629in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.121931in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{9.004031in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{9.004031in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.143087in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{8.980338in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{8.980338in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.164243in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{8.967270in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{8.967270in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.185399in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{8.957739in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{8.957739in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.206555in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{8.970467in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{8.970467in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.227712in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{8.959896in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{8.959896in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.248868in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{8.951653in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{8.951653in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.270024in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{8.934167in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{8.934167in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.291180in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{8.951592in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{8.951592in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.312336in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{8.937187in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{8.937187in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.333492in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{8.946851in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{8.946851in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.354648in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{8.945306in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{8.945306in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.375805in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{8.942885in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{8.942885in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.396961in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{8.941681in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{8.941681in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.418117in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{8.947038in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{8.947038in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.439273in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{8.943129in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{8.943129in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.460429in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{8.931811in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{8.931811in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.481585in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{8.948233in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{8.948233in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.502742in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{8.992559in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{8.992559in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.523898in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{8.957043in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{8.957043in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.545054in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{8.977363in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{8.977363in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.566210in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{8.986779in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{8.986779in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.587366in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{8.957884in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{8.957884in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.608522in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{8.992839in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{8.992839in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.629678in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{8.959002in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{8.959002in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.650835in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{8.962596in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{8.962596in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.671991in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{8.939966in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{8.939966in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.693147in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{8.959676in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{8.959676in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.714303in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{8.961912in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{8.961912in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.735459in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{8.953507in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{8.953507in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.756615in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{8.937940in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{8.937940in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.777771in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{8.942155in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{8.942155in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.798928in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{8.931044in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{8.931044in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.820084in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{8.931754in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{8.931754in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.841240in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{8.942582in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{8.942582in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.862396in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{8.936465in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{8.936465in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.883552in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{8.934783in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{8.934783in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.904708in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{8.941350in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{8.941350in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.925865in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{8.947309in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{8.947309in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.947021in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{8.933293in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{8.933293in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.968177in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{8.931253in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{8.931253in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.989333in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{8.947590in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{8.947590in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.010489in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{8.948413in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{8.948413in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.031645in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{8.938902in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{8.938902in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.052801in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{8.927293in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{8.927293in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.073958in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{8.933911in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{8.933911in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.095114in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{8.922214in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{8.922214in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.116270in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{8.919432in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{8.919432in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.137426in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{8.922933in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{8.922933in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.158582in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{8.931622in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{8.931622in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.179738in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{8.918081in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{8.918081in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.200894in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{8.924850in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{8.924850in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.222051in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{8.923192in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{8.923192in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.243207in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{8.928873in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{8.928873in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.264363in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{8.937916in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{8.937916in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.285519in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{8.921425in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{8.921425in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.306675in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{8.925071in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{8.925071in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.327831in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{8.938952in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{8.938952in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.348988in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{8.918346in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{8.918346in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.370144in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{8.926496in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{8.926496in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.391300in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{8.899489in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{8.899489in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.412456in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{8.914457in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{8.914457in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.433612in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{8.917817in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{8.917817in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.454768in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{8.915347in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{8.915347in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.475924in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{8.921197in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{8.921197in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.497081in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{8.912611in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{8.912611in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.518237in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{8.914426in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{8.914426in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.539393in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{8.916665in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{8.916665in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.560549in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{8.925346in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{8.925346in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.581705in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{8.917876in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{8.917876in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.602861in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{8.925751in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{8.925751in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.624017in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{8.906058in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{8.906058in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.645174in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{8.912083in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{8.912083in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.666330in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{8.894835in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{8.894835in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.687486in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{8.894482in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{8.894482in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.708642in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{8.905205in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{8.905205in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.729798in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{8.895426in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{8.895426in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.750954in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{8.890965in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{8.890965in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.772111in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{8.898584in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{8.898584in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.793267in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{8.888249in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{8.888249in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.814423in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{8.883031in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{8.883031in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.835579in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{8.883817in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{8.883817in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.856735in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{8.894499in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{8.894499in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.877891in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{8.900539in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{8.900539in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.899047in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{8.894437in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{8.894437in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.920204in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{8.889467in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{8.889467in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.941360in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{8.891831in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{8.891831in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.962516in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{8.881737in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{8.881737in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.983672in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{8.882248in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{8.882248in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.004828in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{8.887785in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{8.887785in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.025984in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{8.888783in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{8.888783in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.047141in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{8.882770in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{8.882770in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.068297in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{8.882548in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{8.882548in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.089453in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{8.878733in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{8.878733in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.110609in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{8.879089in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{8.879089in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.131765in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{8.885943in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{8.885943in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.152921in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{8.869721in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{8.869721in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.174077in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{8.874804in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{8.874804in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.195234in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{8.865206in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{8.865206in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.216390in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{8.855954in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{8.855954in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.237546in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{8.860671in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{8.860671in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.258702in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{8.855565in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{8.855565in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.279858in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{8.867841in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{8.867841in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.301014in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{8.871631in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{8.871631in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.322170in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{8.862644in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{8.862644in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.343327in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{8.860019in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{8.860019in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.364483in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{8.862030in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{8.862030in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.385639in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{8.855851in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{8.855851in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.406795in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{8.867820in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{8.867820in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.427951in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{8.861813in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{8.861813in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.449107in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{8.855687in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{8.855687in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.470264in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{8.868649in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{8.868649in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.491420in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{8.865452in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{8.865452in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.512576in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{8.864634in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{8.864634in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.533732in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{8.852679in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{8.852679in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.554888in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{8.859053in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{8.859053in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.576044in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{8.856389in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{8.856389in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.597200in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{8.866324in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{8.866324in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.618357in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{8.859119in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{8.859119in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.639513in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{8.860747in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{8.860747in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.660669in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{8.867476in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{8.867476in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.681825in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{8.867401in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{8.867401in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.702981in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{8.867300in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{8.867300in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.724137in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{8.864407in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{8.864407in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.745293in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{8.862920in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{8.862920in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.766450in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{8.873153in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{8.873153in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.787606in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{8.891262in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{8.891262in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.808762in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{8.886604in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{8.886604in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.829918in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{8.869310in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{8.869310in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.851074in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{8.877546in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{8.877546in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.872230in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{8.863959in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{8.863959in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.893387in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{8.861923in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{8.861923in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.914543in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{8.867069in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{8.867069in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.935699in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{8.860048in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{8.860048in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.956855in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{8.854423in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{8.854423in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.978011in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{8.863821in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{8.863821in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.999167in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{8.853183in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{8.853183in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.020323in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{8.865011in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{8.865011in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.041480in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{8.850946in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{8.850946in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.062636in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{8.863381in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{8.863381in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.083792in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{8.858260in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{8.858260in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.104948in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{8.851462in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{8.851462in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.126104in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{8.850319in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{8.850319in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.147260in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{8.865506in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{8.865506in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.168417in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{8.860960in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{8.860960in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.189573in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{8.867819in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{8.867819in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.210729in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{8.846831in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{8.846831in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.231885in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{8.851613in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{8.851613in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.253041in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{8.842610in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{8.842610in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.274197in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{8.852600in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{8.852600in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.295353in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{8.854461in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{8.854461in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.316510in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{8.844111in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{8.844111in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.337666in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{8.848563in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{8.848563in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.358822in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{8.851079in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{8.851079in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.379978in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{8.859334in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{8.859334in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.401134in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{8.854208in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{8.854208in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.422290in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{8.847333in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{8.847333in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.443446in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{8.866256in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{8.866256in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.464603in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{8.847187in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{8.847187in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.485759in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{8.863057in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{8.863057in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.506915in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{8.872146in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{8.872146in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.528071in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{8.852299in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{8.852299in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.549227in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{8.876312in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{8.876312in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.570383in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{8.868785in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{8.868785in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.591540in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{8.860641in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{8.860641in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.612696in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{8.864574in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{8.864574in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.633852in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{8.861487in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{8.861487in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.655008in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{8.862456in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{8.862456in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.676164in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{8.846440in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{8.846440in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.697320in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{8.857440in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{8.857440in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.718476in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{8.855074in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{8.855074in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.739633in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{8.861025in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{8.861025in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.760789in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{8.865919in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{8.865919in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.781945in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{8.858084in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{8.858084in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.803101in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{8.865189in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{8.865189in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.824257in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{8.842629in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{8.842629in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.845413in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{8.863349in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{8.863349in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.866569in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{8.838939in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{8.838939in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.887726in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{8.875638in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{8.875638in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.908882in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{8.883043in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{8.883043in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.930038in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{8.865374in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{8.865374in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.951194in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{8.868027in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{8.868027in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.972350in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{8.878464in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{8.878464in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.993506in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{8.871937in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{8.871937in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.014663in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{8.869201in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{8.869201in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.035819in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{8.869414in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{8.869414in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.056975in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{8.860240in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{8.860240in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.078131in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{8.861327in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{8.861327in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.099287in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{8.868064in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{8.868064in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.120443in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{8.855789in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{8.855789in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.141599in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{8.875382in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{8.875382in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.162756in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{8.886908in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{8.886908in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.183912in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{8.874561in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{8.874561in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.205068in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{8.880791in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{8.880791in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.226224in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{8.890534in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{8.890534in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.247380in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{8.839160in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{8.839160in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{8.771694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{9.440118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.268536in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{9.440118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{8.771694in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{8.771694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{9.440118in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{9.440118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.535963in}{8.771798in}}%
\pgfpathlineto{\pgfqpoint{11.557119in}{8.887378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.557119in}{8.887378in}}%
\pgfpathlineto{\pgfqpoint{11.578276in}{8.871843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.578276in}{8.871843in}}%
\pgfpathlineto{\pgfqpoint{11.599432in}{8.866658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.599432in}{8.866658in}}%
\pgfpathlineto{\pgfqpoint{11.620588in}{8.896267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.620588in}{8.896267in}}%
\pgfpathlineto{\pgfqpoint{11.641744in}{8.882931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.641744in}{8.882931in}}%
\pgfpathlineto{\pgfqpoint{11.662900in}{8.910581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.662900in}{8.910581in}}%
\pgfpathlineto{\pgfqpoint{11.684056in}{8.892005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.684056in}{8.892005in}}%
\pgfpathlineto{\pgfqpoint{11.705212in}{8.866886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.705212in}{8.866886in}}%
\pgfpathlineto{\pgfqpoint{11.726369in}{8.863303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.726369in}{8.863303in}}%
\pgfpathlineto{\pgfqpoint{11.747525in}{8.900636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.747525in}{8.900636in}}%
\pgfpathlineto{\pgfqpoint{11.768681in}{8.871915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768681in}{8.871915in}}%
\pgfpathlineto{\pgfqpoint{11.789837in}{8.875263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.789837in}{8.875263in}}%
\pgfpathlineto{\pgfqpoint{11.810993in}{8.869442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.810993in}{8.869442in}}%
\pgfpathlineto{\pgfqpoint{11.832149in}{8.864261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.832149in}{8.864261in}}%
\pgfpathlineto{\pgfqpoint{11.853305in}{8.871515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853305in}{8.871515in}}%
\pgfpathlineto{\pgfqpoint{11.874462in}{8.867033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.874462in}{8.867033in}}%
\pgfpathlineto{\pgfqpoint{11.895618in}{8.867016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.895618in}{8.867016in}}%
\pgfpathlineto{\pgfqpoint{11.916774in}{8.889608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916774in}{8.889608in}}%
\pgfpathlineto{\pgfqpoint{11.937930in}{8.877885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.937930in}{8.877885in}}%
\pgfpathlineto{\pgfqpoint{11.959086in}{8.864675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.959086in}{8.864675in}}%
\pgfpathlineto{\pgfqpoint{11.980242in}{8.869215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.980242in}{8.869215in}}%
\pgfpathlineto{\pgfqpoint{12.001399in}{8.869789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.001399in}{8.869789in}}%
\pgfpathlineto{\pgfqpoint{12.022555in}{8.878300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.022555in}{8.878300in}}%
\pgfpathlineto{\pgfqpoint{12.043711in}{8.870677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.043711in}{8.870677in}}%
\pgfpathlineto{\pgfqpoint{12.064867in}{8.885649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.064867in}{8.885649in}}%
\pgfpathlineto{\pgfqpoint{12.086023in}{8.868704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.086023in}{8.868704in}}%
\pgfpathlineto{\pgfqpoint{12.107179in}{8.843406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.107179in}{8.843406in}}%
\pgfpathlineto{\pgfqpoint{12.128335in}{8.871578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128335in}{8.871578in}}%
\pgfpathlineto{\pgfqpoint{12.149492in}{8.853957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.149492in}{8.853957in}}%
\pgfpathlineto{\pgfqpoint{12.170648in}{8.881720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.170648in}{8.881720in}}%
\pgfpathlineto{\pgfqpoint{12.191804in}{8.911926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.191804in}{8.911926in}}%
\pgfpathlineto{\pgfqpoint{12.212960in}{8.882031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.212960in}{8.882031in}}%
\pgfpathlineto{\pgfqpoint{12.234116in}{8.881564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.234116in}{8.881564in}}%
\pgfpathlineto{\pgfqpoint{12.255272in}{8.877457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.255272in}{8.877457in}}%
\pgfpathlineto{\pgfqpoint{12.276429in}{8.889540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.276429in}{8.889540in}}%
\pgfpathlineto{\pgfqpoint{12.297585in}{8.886390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.297585in}{8.886390in}}%
\pgfpathlineto{\pgfqpoint{12.318741in}{8.866106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.318741in}{8.866106in}}%
\pgfpathlineto{\pgfqpoint{12.339897in}{8.880387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.339897in}{8.880387in}}%
\pgfpathlineto{\pgfqpoint{12.361053in}{8.866235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361053in}{8.866235in}}%
\pgfpathlineto{\pgfqpoint{12.382209in}{8.872329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.382209in}{8.872329in}}%
\pgfpathlineto{\pgfqpoint{12.403365in}{8.886681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.403365in}{8.886681in}}%
\pgfpathlineto{\pgfqpoint{12.424522in}{8.876412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.424522in}{8.876412in}}%
\pgfpathlineto{\pgfqpoint{12.445678in}{8.876049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.445678in}{8.876049in}}%
\pgfpathlineto{\pgfqpoint{12.466834in}{8.877238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.466834in}{8.877238in}}%
\pgfpathlineto{\pgfqpoint{12.487990in}{8.879776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487990in}{8.879776in}}%
\pgfpathlineto{\pgfqpoint{12.509146in}{8.877161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.509146in}{8.877161in}}%
\pgfpathlineto{\pgfqpoint{12.530302in}{8.876654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.530302in}{8.876654in}}%
\pgfpathlineto{\pgfqpoint{12.551458in}{8.880282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.551458in}{8.880282in}}%
\pgfpathlineto{\pgfqpoint{12.572615in}{8.879043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.572615in}{8.879043in}}%
\pgfpathlineto{\pgfqpoint{12.593771in}{8.895911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.593771in}{8.895911in}}%
\pgfpathlineto{\pgfqpoint{12.614927in}{8.903735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.614927in}{8.903735in}}%
\pgfpathlineto{\pgfqpoint{12.636083in}{8.913333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.636083in}{8.913333in}}%
\pgfpathlineto{\pgfqpoint{12.657239in}{8.907463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657239in}{8.907463in}}%
\pgfpathlineto{\pgfqpoint{12.678395in}{8.889585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.678395in}{8.889585in}}%
\pgfpathlineto{\pgfqpoint{12.699552in}{8.884346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.699552in}{8.884346in}}%
\pgfpathlineto{\pgfqpoint{12.720708in}{8.885063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.720708in}{8.885063in}}%
\pgfpathlineto{\pgfqpoint{12.741864in}{8.865611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.741864in}{8.865611in}}%
\pgfpathlineto{\pgfqpoint{12.763020in}{8.871926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.763020in}{8.871926in}}%
\pgfpathlineto{\pgfqpoint{12.784176in}{8.862822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784176in}{8.862822in}}%
\pgfpathlineto{\pgfqpoint{12.805332in}{8.869645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.805332in}{8.869645in}}%
\pgfpathlineto{\pgfqpoint{12.826488in}{8.863896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826488in}{8.863896in}}%
\pgfpathlineto{\pgfqpoint{12.847645in}{8.862901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.847645in}{8.862901in}}%
\pgfpathlineto{\pgfqpoint{12.868801in}{8.870100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.868801in}{8.870100in}}%
\pgfpathlineto{\pgfqpoint{12.889957in}{8.852549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.889957in}{8.852549in}}%
\pgfpathlineto{\pgfqpoint{12.911113in}{8.861415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.911113in}{8.861415in}}%
\pgfpathlineto{\pgfqpoint{12.932269in}{8.865275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.932269in}{8.865275in}}%
\pgfpathlineto{\pgfqpoint{12.953425in}{8.861646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953425in}{8.861646in}}%
\pgfpathlineto{\pgfqpoint{12.974581in}{8.862248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.974581in}{8.862248in}}%
\pgfpathlineto{\pgfqpoint{12.995738in}{8.862611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.995738in}{8.862611in}}%
\pgfpathlineto{\pgfqpoint{13.016894in}{8.869230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.016894in}{8.869230in}}%
\pgfpathlineto{\pgfqpoint{13.038050in}{8.873673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.038050in}{8.873673in}}%
\pgfpathlineto{\pgfqpoint{13.059206in}{8.874175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.059206in}{8.874175in}}%
\pgfpathlineto{\pgfqpoint{13.080362in}{8.867518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.080362in}{8.867518in}}%
\pgfpathlineto{\pgfqpoint{13.101518in}{8.891391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.101518in}{8.891391in}}%
\pgfpathlineto{\pgfqpoint{13.122675in}{8.870200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.122675in}{8.870200in}}%
\pgfpathlineto{\pgfqpoint{13.143831in}{8.869922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.143831in}{8.869922in}}%
\pgfpathlineto{\pgfqpoint{13.164987in}{8.879045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.164987in}{8.879045in}}%
\pgfpathlineto{\pgfqpoint{13.186143in}{8.871223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.186143in}{8.871223in}}%
\pgfpathlineto{\pgfqpoint{13.207299in}{8.868537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.207299in}{8.868537in}}%
\pgfpathlineto{\pgfqpoint{13.228455in}{8.879587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.228455in}{8.879587in}}%
\pgfpathlineto{\pgfqpoint{13.249611in}{8.879467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.249611in}{8.879467in}}%
\pgfpathlineto{\pgfqpoint{13.270768in}{8.875142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.270768in}{8.875142in}}%
\pgfpathlineto{\pgfqpoint{13.291924in}{8.874556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.291924in}{8.874556in}}%
\pgfpathlineto{\pgfqpoint{13.313080in}{8.893860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313080in}{8.893860in}}%
\pgfpathlineto{\pgfqpoint{13.334236in}{8.886214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.334236in}{8.886214in}}%
\pgfpathlineto{\pgfqpoint{13.355392in}{8.880111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.355392in}{8.880111in}}%
\pgfpathlineto{\pgfqpoint{13.376548in}{8.890432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.376548in}{8.890432in}}%
\pgfpathlineto{\pgfqpoint{13.397704in}{8.895675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.397704in}{8.895675in}}%
\pgfpathlineto{\pgfqpoint{13.418861in}{8.887186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418861in}{8.887186in}}%
\pgfpathlineto{\pgfqpoint{13.440017in}{8.894223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.440017in}{8.894223in}}%
\pgfpathlineto{\pgfqpoint{13.461173in}{8.887984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461173in}{8.887984in}}%
\pgfpathlineto{\pgfqpoint{13.482329in}{8.884824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.482329in}{8.884824in}}%
\pgfpathlineto{\pgfqpoint{13.503485in}{8.893758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503485in}{8.893758in}}%
\pgfpathlineto{\pgfqpoint{13.524641in}{8.888892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.524641in}{8.888892in}}%
\pgfpathlineto{\pgfqpoint{13.545798in}{8.892513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.545798in}{8.892513in}}%
\pgfpathlineto{\pgfqpoint{13.566954in}{8.885084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.566954in}{8.885084in}}%
\pgfpathlineto{\pgfqpoint{13.588110in}{8.897784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.588110in}{8.897784in}}%
\pgfpathlineto{\pgfqpoint{13.609266in}{8.893949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.609266in}{8.893949in}}%
\pgfpathlineto{\pgfqpoint{13.630422in}{8.894239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.630422in}{8.894239in}}%
\pgfpathlineto{\pgfqpoint{13.651578in}{8.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651578in}{8.906000in}}%
\pgfpathlineto{\pgfqpoint{13.672734in}{8.888529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672734in}{8.888529in}}%
\pgfpathlineto{\pgfqpoint{13.693891in}{8.894563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.693891in}{8.894563in}}%
\pgfpathlineto{\pgfqpoint{13.715047in}{8.898150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.715047in}{8.898150in}}%
\pgfpathlineto{\pgfqpoint{13.736203in}{8.896089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.736203in}{8.896089in}}%
\pgfpathlineto{\pgfqpoint{13.757359in}{8.907991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757359in}{8.907991in}}%
\pgfpathlineto{\pgfqpoint{13.778515in}{8.906566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.778515in}{8.906566in}}%
\pgfpathlineto{\pgfqpoint{13.799671in}{8.901999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799671in}{8.901999in}}%
\pgfpathlineto{\pgfqpoint{13.820828in}{8.912587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.820828in}{8.912587in}}%
\pgfpathlineto{\pgfqpoint{13.841984in}{8.908664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.841984in}{8.908664in}}%
\pgfpathlineto{\pgfqpoint{13.863140in}{8.913462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.863140in}{8.913462in}}%
\pgfpathlineto{\pgfqpoint{13.884296in}{8.914641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.884296in}{8.914641in}}%
\pgfpathlineto{\pgfqpoint{13.905452in}{8.917547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.905452in}{8.917547in}}%
\pgfpathlineto{\pgfqpoint{13.926608in}{8.932082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.926608in}{8.932082in}}%
\pgfpathlineto{\pgfqpoint{13.947764in}{8.940111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.947764in}{8.940111in}}%
\pgfpathlineto{\pgfqpoint{13.968921in}{8.946457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.968921in}{8.946457in}}%
\pgfpathlineto{\pgfqpoint{13.990077in}{8.938228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.990077in}{8.938228in}}%
\pgfpathlineto{\pgfqpoint{14.011233in}{8.961003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.011233in}{8.961003in}}%
\pgfpathlineto{\pgfqpoint{14.032389in}{8.936347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.032389in}{8.936347in}}%
\pgfpathlineto{\pgfqpoint{14.053545in}{8.943885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.053545in}{8.943885in}}%
\pgfpathlineto{\pgfqpoint{14.074701in}{8.964606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.074701in}{8.964606in}}%
\pgfpathlineto{\pgfqpoint{14.095857in}{8.935477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.095857in}{8.935477in}}%
\pgfpathlineto{\pgfqpoint{14.117014in}{8.955270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.117014in}{8.955270in}}%
\pgfpathlineto{\pgfqpoint{14.138170in}{8.959133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.138170in}{8.959133in}}%
\pgfpathlineto{\pgfqpoint{14.159326in}{8.949631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.159326in}{8.949631in}}%
\pgfpathlineto{\pgfqpoint{14.180482in}{8.961514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.180482in}{8.961514in}}%
\pgfpathlineto{\pgfqpoint{14.201638in}{8.972217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201638in}{8.972217in}}%
\pgfpathlineto{\pgfqpoint{14.222794in}{8.965384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.222794in}{8.965384in}}%
\pgfpathlineto{\pgfqpoint{14.243951in}{8.980832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.243951in}{8.980832in}}%
\pgfpathlineto{\pgfqpoint{14.265107in}{8.964320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.265107in}{8.964320in}}%
\pgfpathlineto{\pgfqpoint{14.286263in}{8.967654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.286263in}{8.967654in}}%
\pgfpathlineto{\pgfqpoint{14.307419in}{8.974109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307419in}{8.974109in}}%
\pgfpathlineto{\pgfqpoint{14.328575in}{8.957724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.328575in}{8.957724in}}%
\pgfpathlineto{\pgfqpoint{14.349731in}{8.988204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.349731in}{8.988204in}}%
\pgfpathlineto{\pgfqpoint{14.370887in}{8.993335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.370887in}{8.993335in}}%
\pgfpathlineto{\pgfqpoint{14.392044in}{8.987068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.392044in}{8.987068in}}%
\pgfpathlineto{\pgfqpoint{14.413200in}{8.988329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.413200in}{8.988329in}}%
\pgfpathlineto{\pgfqpoint{14.434356in}{8.982543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.434356in}{8.982543in}}%
\pgfpathlineto{\pgfqpoint{14.455512in}{9.003273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.455512in}{9.003273in}}%
\pgfpathlineto{\pgfqpoint{14.476668in}{8.984849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.476668in}{8.984849in}}%
\pgfpathlineto{\pgfqpoint{14.497824in}{8.996038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.497824in}{8.996038in}}%
\pgfpathlineto{\pgfqpoint{14.518980in}{8.989842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.518980in}{8.989842in}}%
\pgfpathlineto{\pgfqpoint{14.540137in}{8.988704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.540137in}{8.988704in}}%
\pgfpathlineto{\pgfqpoint{14.561293in}{9.009236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.561293in}{9.009236in}}%
\pgfpathlineto{\pgfqpoint{14.582449in}{8.984278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.582449in}{8.984278in}}%
\pgfpathlineto{\pgfqpoint{14.603605in}{8.984603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.603605in}{8.984603in}}%
\pgfpathlineto{\pgfqpoint{14.624761in}{8.977265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624761in}{8.977265in}}%
\pgfpathlineto{\pgfqpoint{14.645917in}{9.004736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.645917in}{9.004736in}}%
\pgfpathlineto{\pgfqpoint{14.667074in}{9.008638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.667074in}{9.008638in}}%
\pgfpathlineto{\pgfqpoint{14.688230in}{8.993316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.688230in}{8.993316in}}%
\pgfpathlineto{\pgfqpoint{14.709386in}{8.977816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.709386in}{8.977816in}}%
\pgfpathlineto{\pgfqpoint{14.730542in}{8.985670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.730542in}{8.985670in}}%
\pgfpathlineto{\pgfqpoint{14.751698in}{8.977420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.751698in}{8.977420in}}%
\pgfpathlineto{\pgfqpoint{14.772854in}{8.990374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.772854in}{8.990374in}}%
\pgfpathlineto{\pgfqpoint{14.794010in}{8.979402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.794010in}{8.979402in}}%
\pgfpathlineto{\pgfqpoint{14.815167in}{8.982252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.815167in}{8.982252in}}%
\pgfpathlineto{\pgfqpoint{14.836323in}{8.978356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.836323in}{8.978356in}}%
\pgfpathlineto{\pgfqpoint{14.857479in}{8.964207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857479in}{8.964207in}}%
\pgfpathlineto{\pgfqpoint{14.878635in}{8.963789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.878635in}{8.963789in}}%
\pgfpathlineto{\pgfqpoint{14.899791in}{8.954797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.899791in}{8.954797in}}%
\pgfpathlineto{\pgfqpoint{14.920947in}{8.956225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.920947in}{8.956225in}}%
\pgfpathlineto{\pgfqpoint{14.942104in}{8.974765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.942104in}{8.974765in}}%
\pgfpathlineto{\pgfqpoint{14.963260in}{8.970538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.963260in}{8.970538in}}%
\pgfpathlineto{\pgfqpoint{14.984416in}{8.993526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.984416in}{8.993526in}}%
\pgfpathlineto{\pgfqpoint{15.005572in}{8.970122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.005572in}{8.970122in}}%
\pgfpathlineto{\pgfqpoint{15.026728in}{8.993682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.026728in}{8.993682in}}%
\pgfpathlineto{\pgfqpoint{15.047884in}{8.991736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.047884in}{8.991736in}}%
\pgfpathlineto{\pgfqpoint{15.069040in}{8.969129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.069040in}{8.969129in}}%
\pgfpathlineto{\pgfqpoint{15.090197in}{8.984544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.090197in}{8.984544in}}%
\pgfpathlineto{\pgfqpoint{15.111353in}{8.983629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.111353in}{8.983629in}}%
\pgfpathlineto{\pgfqpoint{15.132509in}{9.004031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.132509in}{9.004031in}}%
\pgfpathlineto{\pgfqpoint{15.153665in}{8.980338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.153665in}{8.980338in}}%
\pgfpathlineto{\pgfqpoint{15.174821in}{8.967270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.174821in}{8.967270in}}%
\pgfpathlineto{\pgfqpoint{15.195977in}{8.957739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.195977in}{8.957739in}}%
\pgfpathlineto{\pgfqpoint{15.217133in}{8.970467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.217133in}{8.970467in}}%
\pgfpathlineto{\pgfqpoint{15.238290in}{8.959896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.238290in}{8.959896in}}%
\pgfpathlineto{\pgfqpoint{15.259446in}{8.951653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.259446in}{8.951653in}}%
\pgfpathlineto{\pgfqpoint{15.280602in}{8.934167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.280602in}{8.934167in}}%
\pgfpathlineto{\pgfqpoint{15.301758in}{8.951592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.301758in}{8.951592in}}%
\pgfpathlineto{\pgfqpoint{15.322914in}{8.937187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.322914in}{8.937187in}}%
\pgfpathlineto{\pgfqpoint{15.344070in}{8.946851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.344070in}{8.946851in}}%
\pgfpathlineto{\pgfqpoint{15.365227in}{8.945306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.365227in}{8.945306in}}%
\pgfpathlineto{\pgfqpoint{15.386383in}{8.942885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.386383in}{8.942885in}}%
\pgfpathlineto{\pgfqpoint{15.407539in}{8.941681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.407539in}{8.941681in}}%
\pgfpathlineto{\pgfqpoint{15.428695in}{8.947038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.428695in}{8.947038in}}%
\pgfpathlineto{\pgfqpoint{15.449851in}{8.943129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.449851in}{8.943129in}}%
\pgfpathlineto{\pgfqpoint{15.471007in}{8.931811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.471007in}{8.931811in}}%
\pgfpathlineto{\pgfqpoint{15.492163in}{8.948233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.492163in}{8.948233in}}%
\pgfpathlineto{\pgfqpoint{15.513320in}{8.992559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.513320in}{8.992559in}}%
\pgfpathlineto{\pgfqpoint{15.534476in}{8.957043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.534476in}{8.957043in}}%
\pgfpathlineto{\pgfqpoint{15.555632in}{8.977363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.555632in}{8.977363in}}%
\pgfpathlineto{\pgfqpoint{15.576788in}{8.986779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.576788in}{8.986779in}}%
\pgfpathlineto{\pgfqpoint{15.597944in}{8.957884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.597944in}{8.957884in}}%
\pgfpathlineto{\pgfqpoint{15.619100in}{8.992839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.619100in}{8.992839in}}%
\pgfpathlineto{\pgfqpoint{15.640256in}{8.959002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.640256in}{8.959002in}}%
\pgfpathlineto{\pgfqpoint{15.661413in}{8.962596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661413in}{8.962596in}}%
\pgfpathlineto{\pgfqpoint{15.682569in}{8.939966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.682569in}{8.939966in}}%
\pgfpathlineto{\pgfqpoint{15.703725in}{8.959676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.703725in}{8.959676in}}%
\pgfpathlineto{\pgfqpoint{15.724881in}{8.961912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.724881in}{8.961912in}}%
\pgfpathlineto{\pgfqpoint{15.746037in}{8.953507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.746037in}{8.953507in}}%
\pgfpathlineto{\pgfqpoint{15.767193in}{8.937940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.767193in}{8.937940in}}%
\pgfpathlineto{\pgfqpoint{15.788350in}{8.942155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.788350in}{8.942155in}}%
\pgfpathlineto{\pgfqpoint{15.809506in}{8.931044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.809506in}{8.931044in}}%
\pgfpathlineto{\pgfqpoint{15.830662in}{8.931754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.830662in}{8.931754in}}%
\pgfpathlineto{\pgfqpoint{15.851818in}{8.942582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.851818in}{8.942582in}}%
\pgfpathlineto{\pgfqpoint{15.872974in}{8.936465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.872974in}{8.936465in}}%
\pgfpathlineto{\pgfqpoint{15.894130in}{8.934783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.894130in}{8.934783in}}%
\pgfpathlineto{\pgfqpoint{15.915286in}{8.941350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.915286in}{8.941350in}}%
\pgfpathlineto{\pgfqpoint{15.936443in}{8.947309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.936443in}{8.947309in}}%
\pgfpathlineto{\pgfqpoint{15.957599in}{8.933293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.957599in}{8.933293in}}%
\pgfpathlineto{\pgfqpoint{15.978755in}{8.931253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.978755in}{8.931253in}}%
\pgfpathlineto{\pgfqpoint{15.999911in}{8.947590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.999911in}{8.947590in}}%
\pgfpathlineto{\pgfqpoint{16.021067in}{8.948413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.021067in}{8.948413in}}%
\pgfpathlineto{\pgfqpoint{16.042223in}{8.938902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.042223in}{8.938902in}}%
\pgfpathlineto{\pgfqpoint{16.063380in}{8.927293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.063380in}{8.927293in}}%
\pgfpathlineto{\pgfqpoint{16.084536in}{8.933911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.084536in}{8.933911in}}%
\pgfpathlineto{\pgfqpoint{16.105692in}{8.922214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.105692in}{8.922214in}}%
\pgfpathlineto{\pgfqpoint{16.126848in}{8.919432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.126848in}{8.919432in}}%
\pgfpathlineto{\pgfqpoint{16.148004in}{8.922933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.148004in}{8.922933in}}%
\pgfpathlineto{\pgfqpoint{16.169160in}{8.931622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.169160in}{8.931622in}}%
\pgfpathlineto{\pgfqpoint{16.190316in}{8.918081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.190316in}{8.918081in}}%
\pgfpathlineto{\pgfqpoint{16.211473in}{8.924850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.211473in}{8.924850in}}%
\pgfpathlineto{\pgfqpoint{16.232629in}{8.923192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.232629in}{8.923192in}}%
\pgfpathlineto{\pgfqpoint{16.253785in}{8.928873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.253785in}{8.928873in}}%
\pgfpathlineto{\pgfqpoint{16.274941in}{8.937916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.274941in}{8.937916in}}%
\pgfpathlineto{\pgfqpoint{16.296097in}{8.921425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.296097in}{8.921425in}}%
\pgfpathlineto{\pgfqpoint{16.317253in}{8.925071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.317253in}{8.925071in}}%
\pgfpathlineto{\pgfqpoint{16.338409in}{8.938952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.338409in}{8.938952in}}%
\pgfpathlineto{\pgfqpoint{16.359566in}{8.918346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.359566in}{8.918346in}}%
\pgfpathlineto{\pgfqpoint{16.380722in}{8.926496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.380722in}{8.926496in}}%
\pgfpathlineto{\pgfqpoint{16.401878in}{8.899489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.401878in}{8.899489in}}%
\pgfpathlineto{\pgfqpoint{16.423034in}{8.914457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.423034in}{8.914457in}}%
\pgfpathlineto{\pgfqpoint{16.444190in}{8.917817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.444190in}{8.917817in}}%
\pgfpathlineto{\pgfqpoint{16.465346in}{8.915347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.465346in}{8.915347in}}%
\pgfpathlineto{\pgfqpoint{16.486503in}{8.921197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.486503in}{8.921197in}}%
\pgfpathlineto{\pgfqpoint{16.507659in}{8.912611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.507659in}{8.912611in}}%
\pgfpathlineto{\pgfqpoint{16.528815in}{8.914426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.528815in}{8.914426in}}%
\pgfpathlineto{\pgfqpoint{16.549971in}{8.916665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.549971in}{8.916665in}}%
\pgfpathlineto{\pgfqpoint{16.571127in}{8.925346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.571127in}{8.925346in}}%
\pgfpathlineto{\pgfqpoint{16.592283in}{8.917876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.592283in}{8.917876in}}%
\pgfpathlineto{\pgfqpoint{16.613439in}{8.925751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.613439in}{8.925751in}}%
\pgfpathlineto{\pgfqpoint{16.634596in}{8.906058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.634596in}{8.906058in}}%
\pgfpathlineto{\pgfqpoint{16.655752in}{8.912083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.655752in}{8.912083in}}%
\pgfpathlineto{\pgfqpoint{16.676908in}{8.894835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.676908in}{8.894835in}}%
\pgfpathlineto{\pgfqpoint{16.698064in}{8.894482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.698064in}{8.894482in}}%
\pgfpathlineto{\pgfqpoint{16.719220in}{8.905205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.719220in}{8.905205in}}%
\pgfpathlineto{\pgfqpoint{16.740376in}{8.895426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.740376in}{8.895426in}}%
\pgfpathlineto{\pgfqpoint{16.761532in}{8.890965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.761532in}{8.890965in}}%
\pgfpathlineto{\pgfqpoint{16.782689in}{8.898584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.782689in}{8.898584in}}%
\pgfpathlineto{\pgfqpoint{16.803845in}{8.888249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.803845in}{8.888249in}}%
\pgfpathlineto{\pgfqpoint{16.825001in}{8.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.825001in}{8.883031in}}%
\pgfpathlineto{\pgfqpoint{16.846157in}{8.883817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.846157in}{8.883817in}}%
\pgfpathlineto{\pgfqpoint{16.867313in}{8.894499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.867313in}{8.894499in}}%
\pgfpathlineto{\pgfqpoint{16.888469in}{8.900539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.888469in}{8.900539in}}%
\pgfpathlineto{\pgfqpoint{16.909626in}{8.894437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.909626in}{8.894437in}}%
\pgfpathlineto{\pgfqpoint{16.930782in}{8.889467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.930782in}{8.889467in}}%
\pgfpathlineto{\pgfqpoint{16.951938in}{8.891831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.951938in}{8.891831in}}%
\pgfpathlineto{\pgfqpoint{16.973094in}{8.881737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.973094in}{8.881737in}}%
\pgfpathlineto{\pgfqpoint{16.994250in}{8.882248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.994250in}{8.882248in}}%
\pgfpathlineto{\pgfqpoint{17.015406in}{8.887785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.015406in}{8.887785in}}%
\pgfpathlineto{\pgfqpoint{17.036562in}{8.888783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.036562in}{8.888783in}}%
\pgfpathlineto{\pgfqpoint{17.057719in}{8.882770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.057719in}{8.882770in}}%
\pgfpathlineto{\pgfqpoint{17.078875in}{8.882548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.078875in}{8.882548in}}%
\pgfpathlineto{\pgfqpoint{17.100031in}{8.878733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.100031in}{8.878733in}}%
\pgfpathlineto{\pgfqpoint{17.121187in}{8.879089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.121187in}{8.879089in}}%
\pgfpathlineto{\pgfqpoint{17.142343in}{8.885943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.142343in}{8.885943in}}%
\pgfpathlineto{\pgfqpoint{17.163499in}{8.869721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.163499in}{8.869721in}}%
\pgfpathlineto{\pgfqpoint{17.184655in}{8.874804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.184655in}{8.874804in}}%
\pgfpathlineto{\pgfqpoint{17.205812in}{8.865206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.205812in}{8.865206in}}%
\pgfpathlineto{\pgfqpoint{17.226968in}{8.855954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.226968in}{8.855954in}}%
\pgfpathlineto{\pgfqpoint{17.248124in}{8.860671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.248124in}{8.860671in}}%
\pgfpathlineto{\pgfqpoint{17.269280in}{8.855565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.269280in}{8.855565in}}%
\pgfpathlineto{\pgfqpoint{17.290436in}{8.867841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.290436in}{8.867841in}}%
\pgfpathlineto{\pgfqpoint{17.311592in}{8.871631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.311592in}{8.871631in}}%
\pgfpathlineto{\pgfqpoint{17.332749in}{8.862644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.332749in}{8.862644in}}%
\pgfpathlineto{\pgfqpoint{17.353905in}{8.860019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.353905in}{8.860019in}}%
\pgfpathlineto{\pgfqpoint{17.375061in}{8.862030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.375061in}{8.862030in}}%
\pgfpathlineto{\pgfqpoint{17.396217in}{8.855851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.396217in}{8.855851in}}%
\pgfpathlineto{\pgfqpoint{17.417373in}{8.867820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.417373in}{8.867820in}}%
\pgfpathlineto{\pgfqpoint{17.438529in}{8.861813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.438529in}{8.861813in}}%
\pgfpathlineto{\pgfqpoint{17.459685in}{8.855687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.459685in}{8.855687in}}%
\pgfpathlineto{\pgfqpoint{17.480842in}{8.868649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.480842in}{8.868649in}}%
\pgfpathlineto{\pgfqpoint{17.501998in}{8.865452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.501998in}{8.865452in}}%
\pgfpathlineto{\pgfqpoint{17.523154in}{8.864634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.523154in}{8.864634in}}%
\pgfpathlineto{\pgfqpoint{17.544310in}{8.852679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.544310in}{8.852679in}}%
\pgfpathlineto{\pgfqpoint{17.565466in}{8.859053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.565466in}{8.859053in}}%
\pgfpathlineto{\pgfqpoint{17.586622in}{8.856389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.586622in}{8.856389in}}%
\pgfpathlineto{\pgfqpoint{17.607779in}{8.866324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.607779in}{8.866324in}}%
\pgfpathlineto{\pgfqpoint{17.628935in}{8.859119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.628935in}{8.859119in}}%
\pgfpathlineto{\pgfqpoint{17.650091in}{8.860747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.650091in}{8.860747in}}%
\pgfpathlineto{\pgfqpoint{17.671247in}{8.867476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.671247in}{8.867476in}}%
\pgfpathlineto{\pgfqpoint{17.692403in}{8.867401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.692403in}{8.867401in}}%
\pgfpathlineto{\pgfqpoint{17.713559in}{8.867300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.713559in}{8.867300in}}%
\pgfpathlineto{\pgfqpoint{17.734715in}{8.864407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.734715in}{8.864407in}}%
\pgfpathlineto{\pgfqpoint{17.755872in}{8.862920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.755872in}{8.862920in}}%
\pgfpathlineto{\pgfqpoint{17.777028in}{8.873153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.777028in}{8.873153in}}%
\pgfpathlineto{\pgfqpoint{17.798184in}{8.891262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.798184in}{8.891262in}}%
\pgfpathlineto{\pgfqpoint{17.819340in}{8.886604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.819340in}{8.886604in}}%
\pgfpathlineto{\pgfqpoint{17.840496in}{8.869310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.840496in}{8.869310in}}%
\pgfpathlineto{\pgfqpoint{17.861652in}{8.877546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.861652in}{8.877546in}}%
\pgfpathlineto{\pgfqpoint{17.882808in}{8.863959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.882808in}{8.863959in}}%
\pgfpathlineto{\pgfqpoint{17.903965in}{8.861923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.903965in}{8.861923in}}%
\pgfpathlineto{\pgfqpoint{17.925121in}{8.867069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.925121in}{8.867069in}}%
\pgfpathlineto{\pgfqpoint{17.946277in}{8.860048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.946277in}{8.860048in}}%
\pgfpathlineto{\pgfqpoint{17.967433in}{8.854423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.967433in}{8.854423in}}%
\pgfpathlineto{\pgfqpoint{17.988589in}{8.863821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.988589in}{8.863821in}}%
\pgfpathlineto{\pgfqpoint{18.009745in}{8.853183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.009745in}{8.853183in}}%
\pgfpathlineto{\pgfqpoint{18.030902in}{8.865011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.030902in}{8.865011in}}%
\pgfpathlineto{\pgfqpoint{18.052058in}{8.850946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.052058in}{8.850946in}}%
\pgfpathlineto{\pgfqpoint{18.073214in}{8.863381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.073214in}{8.863381in}}%
\pgfpathlineto{\pgfqpoint{18.094370in}{8.858260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.094370in}{8.858260in}}%
\pgfpathlineto{\pgfqpoint{18.115526in}{8.851462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.115526in}{8.851462in}}%
\pgfpathlineto{\pgfqpoint{18.136682in}{8.850319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.136682in}{8.850319in}}%
\pgfpathlineto{\pgfqpoint{18.157838in}{8.865506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.157838in}{8.865506in}}%
\pgfpathlineto{\pgfqpoint{18.178995in}{8.860960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.178995in}{8.860960in}}%
\pgfpathlineto{\pgfqpoint{18.200151in}{8.867819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.200151in}{8.867819in}}%
\pgfpathlineto{\pgfqpoint{18.221307in}{8.846831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.221307in}{8.846831in}}%
\pgfpathlineto{\pgfqpoint{18.242463in}{8.851613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.242463in}{8.851613in}}%
\pgfpathlineto{\pgfqpoint{18.263619in}{8.842610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.263619in}{8.842610in}}%
\pgfpathlineto{\pgfqpoint{18.284775in}{8.852600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.284775in}{8.852600in}}%
\pgfpathlineto{\pgfqpoint{18.305931in}{8.854461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.305931in}{8.854461in}}%
\pgfpathlineto{\pgfqpoint{18.327088in}{8.844111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.327088in}{8.844111in}}%
\pgfpathlineto{\pgfqpoint{18.348244in}{8.848563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.348244in}{8.848563in}}%
\pgfpathlineto{\pgfqpoint{18.369400in}{8.851079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.369400in}{8.851079in}}%
\pgfpathlineto{\pgfqpoint{18.390556in}{8.859334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.390556in}{8.859334in}}%
\pgfpathlineto{\pgfqpoint{18.411712in}{8.854208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.411712in}{8.854208in}}%
\pgfpathlineto{\pgfqpoint{18.432868in}{8.847333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.432868in}{8.847333in}}%
\pgfpathlineto{\pgfqpoint{18.454025in}{8.866256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.454025in}{8.866256in}}%
\pgfpathlineto{\pgfqpoint{18.475181in}{8.847187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.475181in}{8.847187in}}%
\pgfpathlineto{\pgfqpoint{18.496337in}{8.863057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.496337in}{8.863057in}}%
\pgfpathlineto{\pgfqpoint{18.517493in}{8.872146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.517493in}{8.872146in}}%
\pgfpathlineto{\pgfqpoint{18.538649in}{8.852299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.538649in}{8.852299in}}%
\pgfpathlineto{\pgfqpoint{18.559805in}{8.876312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.559805in}{8.876312in}}%
\pgfpathlineto{\pgfqpoint{18.580961in}{8.868785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.580961in}{8.868785in}}%
\pgfpathlineto{\pgfqpoint{18.602118in}{8.860641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.602118in}{8.860641in}}%
\pgfpathlineto{\pgfqpoint{18.623274in}{8.864574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.623274in}{8.864574in}}%
\pgfpathlineto{\pgfqpoint{18.644430in}{8.861487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.644430in}{8.861487in}}%
\pgfpathlineto{\pgfqpoint{18.665586in}{8.862456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.665586in}{8.862456in}}%
\pgfpathlineto{\pgfqpoint{18.686742in}{8.846440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.686742in}{8.846440in}}%
\pgfpathlineto{\pgfqpoint{18.707898in}{8.857440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.707898in}{8.857440in}}%
\pgfpathlineto{\pgfqpoint{18.729055in}{8.855074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.729055in}{8.855074in}}%
\pgfpathlineto{\pgfqpoint{18.750211in}{8.861025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.750211in}{8.861025in}}%
\pgfpathlineto{\pgfqpoint{18.771367in}{8.865919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.771367in}{8.865919in}}%
\pgfpathlineto{\pgfqpoint{18.792523in}{8.858084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.792523in}{8.858084in}}%
\pgfpathlineto{\pgfqpoint{18.813679in}{8.865189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.813679in}{8.865189in}}%
\pgfpathlineto{\pgfqpoint{18.834835in}{8.842629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.834835in}{8.842629in}}%
\pgfpathlineto{\pgfqpoint{18.855991in}{8.863349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.855991in}{8.863349in}}%
\pgfpathlineto{\pgfqpoint{18.877148in}{8.838939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.877148in}{8.838939in}}%
\pgfpathlineto{\pgfqpoint{18.898304in}{8.875638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.898304in}{8.875638in}}%
\pgfpathlineto{\pgfqpoint{18.919460in}{8.883043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.919460in}{8.883043in}}%
\pgfpathlineto{\pgfqpoint{18.940616in}{8.865374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.940616in}{8.865374in}}%
\pgfpathlineto{\pgfqpoint{18.961772in}{8.868027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.961772in}{8.868027in}}%
\pgfpathlineto{\pgfqpoint{18.982928in}{8.878464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.982928in}{8.878464in}}%
\pgfpathlineto{\pgfqpoint{19.004084in}{8.871937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.004084in}{8.871937in}}%
\pgfpathlineto{\pgfqpoint{19.025241in}{8.869201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.025241in}{8.869201in}}%
\pgfpathlineto{\pgfqpoint{19.046397in}{8.869414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.046397in}{8.869414in}}%
\pgfpathlineto{\pgfqpoint{19.067553in}{8.860240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.067553in}{8.860240in}}%
\pgfpathlineto{\pgfqpoint{19.088709in}{8.861327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.088709in}{8.861327in}}%
\pgfpathlineto{\pgfqpoint{19.109865in}{8.868064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.109865in}{8.868064in}}%
\pgfpathlineto{\pgfqpoint{19.131021in}{8.855789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.131021in}{8.855789in}}%
\pgfpathlineto{\pgfqpoint{19.152178in}{8.875382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.152178in}{8.875382in}}%
\pgfpathlineto{\pgfqpoint{19.173334in}{8.886908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.173334in}{8.886908in}}%
\pgfpathlineto{\pgfqpoint{19.194490in}{8.874561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.194490in}{8.874561in}}%
\pgfpathlineto{\pgfqpoint{19.215646in}{8.880791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.215646in}{8.880791in}}%
\pgfpathlineto{\pgfqpoint{19.236802in}{8.890534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{8.771694in}}{\pgfqpoint{7.743151in}{0.668424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.236802in}{8.890534in}}%
\pgfpathlineto{\pgfqpoint{19.257958in}{8.839160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.396961in,y=9.523451in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Norway Spruce}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.194860in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{8.475566in}}%
\pgfpathlineto{\pgfqpoint{10.194860in}{8.475566in}}%
\pgfpathlineto{\pgfqpoint{10.194860in}{5.801870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{5.801870in}}{\pgfqpoint{1.290525in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{8.422092in}}%
\pgfpathlineto{\pgfqpoint{11.295545in}{8.422092in}}%
\pgfpathlineto{\pgfqpoint{11.295545in}{8.261670in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{8.261670in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{8.422092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{5.801870in}}{\pgfqpoint{1.290525in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{8.154723in}}%
\pgfpathlineto{\pgfqpoint{11.057179in}{8.154723in}}%
\pgfpathlineto{\pgfqpoint{11.057179in}{7.994301in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{7.994301in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{8.154723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{5.801870in}}{\pgfqpoint{1.290525in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{7.887353in}}%
\pgfpathlineto{\pgfqpoint{11.187551in}{7.887353in}}%
\pgfpathlineto{\pgfqpoint{11.187551in}{7.726931in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{7.726931in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{7.887353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{5.801870in}}{\pgfqpoint{1.290525in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{7.619983in}}%
\pgfpathlineto{\pgfqpoint{11.024185in}{7.619983in}}%
\pgfpathlineto{\pgfqpoint{11.024185in}{7.459562in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{7.459562in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{7.619983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{5.801870in}}{\pgfqpoint{1.290525in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{7.352614in}}%
\pgfpathlineto{\pgfqpoint{10.772729in}{7.352614in}}%
\pgfpathlineto{\pgfqpoint{10.772729in}{7.192192in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{7.192192in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{7.352614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{5.801870in}}{\pgfqpoint{1.290525in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{7.085244in}}%
\pgfpathlineto{\pgfqpoint{11.138617in}{7.085244in}}%
\pgfpathlineto{\pgfqpoint{11.138617in}{6.924822in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{6.924822in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{7.085244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{5.801870in}}{\pgfqpoint{1.290525in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{6.817874in}}%
\pgfpathlineto{\pgfqpoint{10.944162in}{6.817874in}}%
\pgfpathlineto{\pgfqpoint{10.944162in}{6.657453in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{6.657453in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{6.817874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{5.801870in}}{\pgfqpoint{1.290525in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{6.550505in}}%
\pgfpathlineto{\pgfqpoint{10.920874in}{6.550505in}}%
\pgfpathlineto{\pgfqpoint{10.920874in}{6.390083in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{6.390083in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{6.550505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{5.801870in}}{\pgfqpoint{1.290525in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{6.283135in}}%
\pgfpathlineto{\pgfqpoint{10.974499in}{6.283135in}}%
\pgfpathlineto{\pgfqpoint{10.974499in}{6.122713in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{6.122713in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{6.283135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{5.801870in}}{\pgfqpoint{1.290525in}{2.673696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{6.015765in}}%
\pgfpathlineto{\pgfqpoint{11.350759in}{6.015765in}}%
\pgfpathlineto{\pgfqpoint{11.350759in}{5.855344in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{5.855344in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{6.015765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.431059in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.431059in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.843686in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.843686in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.181}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.256314in}{5.801870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.256314in,y=5.704647in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.262}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.840123in,y=5.537981in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG| / Band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.194860in}{5.801870in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{5.801870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=8.341881in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=8.074512in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=7.807142in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=7.539772in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=7.272403in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=7.005033in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=6.737663in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=6.470294in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=6.202924in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=5.935555in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{1.439765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{1.439765in}}{\pgfqpoint{7.781434in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.510000in}{1.440000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.780000in,height=2.670000in]{attributions_0BL-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562009in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562009in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625047in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625047in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688084in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688084in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751122in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.751122in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814159in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.814159in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877197in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.877197in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.940234in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.940234in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400319in,y=1.148099in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DOY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{4.110764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.291036in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{4.110764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{1.439765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{4.110764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{5.074641in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{5.074641in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562009in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625047in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688084in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751122in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814159in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877197in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.940234in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{4.406891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509602in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342935in, y=4.354130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{4.746323in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{4.746323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509602in}{4.746323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342935in, y=4.693561in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287380in,y=4.740766in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG|}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{4.406999in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{4.406999in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530863in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{4.499762in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{4.499762in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552124in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{4.511897in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{4.511897in}}%
\pgfpathlineto{\pgfqpoint{1.552124in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573385in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{4.494770in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{4.494770in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594645in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{4.498420in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{4.498420in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615906in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{4.470789in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{4.470789in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637167in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{4.489502in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{4.489502in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658428in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{4.528215in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{4.528215in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679688in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{4.535631in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{4.535631in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700949in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{4.488622in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{4.488622in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722210in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{4.491611in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{4.491611in}}%
\pgfpathlineto{\pgfqpoint{1.722210in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743471in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{4.508299in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{4.508299in}}%
\pgfpathlineto{\pgfqpoint{1.743471in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764731in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{4.493529in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{4.493529in}}%
\pgfpathlineto{\pgfqpoint{1.764731in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785992in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{4.499340in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{4.499340in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807253in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{4.493188in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{4.493188in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828514in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{4.497722in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{4.497722in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849774in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{4.488725in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{4.488725in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871035in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{4.486537in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{4.486537in}}%
\pgfpathlineto{\pgfqpoint{1.871035in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892296in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{4.488238in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{4.488238in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913557in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{4.495496in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{4.495496in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934817in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{4.472848in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{4.472848in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956078in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{4.494879in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{4.494879in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977339in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{4.476141in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{4.476141in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998600in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{4.491781in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{4.491781in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019860in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{4.487974in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{4.487974in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041121in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{4.490623in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{4.490623in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062382in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{4.498053in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{4.498053in}}%
\pgfpathlineto{\pgfqpoint{2.062382in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083643in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{4.472542in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{4.472542in}}%
\pgfpathlineto{\pgfqpoint{2.083643in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104903in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{4.485131in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{4.485131in}}%
\pgfpathlineto{\pgfqpoint{2.104903in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126164in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{4.497471in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{4.497471in}}%
\pgfpathlineto{\pgfqpoint{2.126164in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147425in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{4.572079in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{4.572079in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168686in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{4.479450in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{4.479450in}}%
\pgfpathlineto{\pgfqpoint{2.168686in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189946in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{4.532757in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{4.532757in}}%
\pgfpathlineto{\pgfqpoint{2.189946in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211207in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{4.483017in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{4.483017in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232468in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{4.482214in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{4.482214in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253729in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{4.484308in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{4.484308in}}%
\pgfpathlineto{\pgfqpoint{2.253729in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274989in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{4.482432in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{4.482432in}}%
\pgfpathlineto{\pgfqpoint{2.274989in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296250in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{4.486560in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{4.486560in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317511in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{4.494750in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{4.494750in}}%
\pgfpathlineto{\pgfqpoint{2.317511in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338772in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{4.487772in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{4.487772in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360032in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{4.495763in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{4.495763in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381293in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{4.494830in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{4.494830in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402554in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{4.495942in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{4.495942in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423815in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{4.504265in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{4.504265in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445075in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{4.503825in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{4.503825in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466336in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{4.508525in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{4.508525in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487597in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{4.497906in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{4.497906in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508858in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{4.508877in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{4.508877in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530118in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{4.515904in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{4.515904in}}%
\pgfpathlineto{\pgfqpoint{2.530118in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551379in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{4.514177in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{4.514177in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572640in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{4.518801in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{4.518801in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593901in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{4.502535in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{4.502535in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615161in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{4.514829in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{4.514829in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636422in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{4.513557in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{4.513557in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657683in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{4.507113in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{4.507113in}}%
\pgfpathlineto{\pgfqpoint{2.657683in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678944in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{4.505878in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{4.505878in}}%
\pgfpathlineto{\pgfqpoint{2.678944in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700204in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{4.504128in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{4.504128in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721465in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{4.495091in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{4.495091in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742726in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{4.496583in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{4.496583in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763987in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{4.493459in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{4.493459in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785247in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{4.489416in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{4.489416in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806508in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{4.486999in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{4.486999in}}%
\pgfpathlineto{\pgfqpoint{2.806508in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827769in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{4.489043in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{4.489043in}}%
\pgfpathlineto{\pgfqpoint{2.827769in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849030in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{4.489765in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{4.489765in}}%
\pgfpathlineto{\pgfqpoint{2.849030in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870290in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{4.503840in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{4.503840in}}%
\pgfpathlineto{\pgfqpoint{2.870290in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891551in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{4.481226in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{4.481226in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912812in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{4.490503in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{4.490503in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934073in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{4.489136in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{4.489136in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955333in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{4.486742in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{4.486742in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976594in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{4.501208in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{4.501208in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997855in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{4.487238in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{4.487238in}}%
\pgfpathlineto{\pgfqpoint{2.997855in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019116in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{4.493864in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{4.493864in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040376in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{4.485079in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{4.485079in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061637in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{4.501676in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{4.501676in}}%
\pgfpathlineto{\pgfqpoint{3.061637in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082898in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{4.506169in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{4.506169in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104158in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{4.499318in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{4.499318in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125419in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{4.506585in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{4.506585in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146680in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{4.508554in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{4.508554in}}%
\pgfpathlineto{\pgfqpoint{3.146680in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167941in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{4.506258in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{4.506258in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189201in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{4.506932in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{4.506932in}}%
\pgfpathlineto{\pgfqpoint{3.189201in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210462in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{4.504356in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{4.504356in}}%
\pgfpathlineto{\pgfqpoint{3.210462in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231723in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{4.506419in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{4.506419in}}%
\pgfpathlineto{\pgfqpoint{3.231723in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252984in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{4.506465in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{4.506465in}}%
\pgfpathlineto{\pgfqpoint{3.252984in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274244in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{4.518912in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{4.518912in}}%
\pgfpathlineto{\pgfqpoint{3.274244in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295505in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{4.508131in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{4.508131in}}%
\pgfpathlineto{\pgfqpoint{3.295505in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316766in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{4.508359in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{4.508359in}}%
\pgfpathlineto{\pgfqpoint{3.316766in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338027in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{4.515054in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{4.515054in}}%
\pgfpathlineto{\pgfqpoint{3.338027in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359287in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{4.510927in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{4.510927in}}%
\pgfpathlineto{\pgfqpoint{3.359287in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380548in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{4.507330in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{4.507330in}}%
\pgfpathlineto{\pgfqpoint{3.380548in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401809in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{4.512109in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{4.512109in}}%
\pgfpathlineto{\pgfqpoint{3.401809in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423070in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{4.512860in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{4.512860in}}%
\pgfpathlineto{\pgfqpoint{3.423070in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444330in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{4.504427in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{4.504427in}}%
\pgfpathlineto{\pgfqpoint{3.444330in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465591in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{4.504963in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{4.504963in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486852in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{4.512156in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{4.512156in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508113in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{4.509011in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{4.509011in}}%
\pgfpathlineto{\pgfqpoint{3.508113in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529373in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{4.510952in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{4.510952in}}%
\pgfpathlineto{\pgfqpoint{3.529373in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550634in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{4.510058in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{4.510058in}}%
\pgfpathlineto{\pgfqpoint{3.550634in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571895in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{4.521115in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{4.521115in}}%
\pgfpathlineto{\pgfqpoint{3.571895in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593156in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{4.519052in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{4.519052in}}%
\pgfpathlineto{\pgfqpoint{3.593156in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614416in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{4.514435in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{4.514435in}}%
\pgfpathlineto{\pgfqpoint{3.614416in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635677in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{4.526844in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{4.526844in}}%
\pgfpathlineto{\pgfqpoint{3.635677in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656938in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{4.535135in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{4.535135in}}%
\pgfpathlineto{\pgfqpoint{3.656938in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678199in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{4.525827in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{4.525827in}}%
\pgfpathlineto{\pgfqpoint{3.678199in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699459in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{4.527838in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{4.527838in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720720in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{4.514414in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{4.514414in}}%
\pgfpathlineto{\pgfqpoint{3.720720in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741981in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{4.531986in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{4.531986in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763242in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{4.537564in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{4.537564in}}%
\pgfpathlineto{\pgfqpoint{3.763242in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784502in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{4.534172in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{4.534172in}}%
\pgfpathlineto{\pgfqpoint{3.784502in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805763in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{4.527848in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{4.527848in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827024in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{4.531072in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{4.531072in}}%
\pgfpathlineto{\pgfqpoint{3.827024in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848285in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{4.545519in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{4.545519in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869545in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{4.529082in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{4.529082in}}%
\pgfpathlineto{\pgfqpoint{3.869545in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890806in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{4.541160in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{4.541160in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912067in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{4.545652in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{4.545652in}}%
\pgfpathlineto{\pgfqpoint{3.912067in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933328in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{4.545403in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{4.545403in}}%
\pgfpathlineto{\pgfqpoint{3.933328in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954588in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{4.551533in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{4.551533in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975849in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{4.546540in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{4.546540in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997110in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{4.546392in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{4.546392in}}%
\pgfpathlineto{\pgfqpoint{3.997110in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018371in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{4.557550in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{4.557550in}}%
\pgfpathlineto{\pgfqpoint{4.018371in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039631in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{4.554721in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{4.554721in}}%
\pgfpathlineto{\pgfqpoint{4.039631in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060892in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{4.562448in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{4.562448in}}%
\pgfpathlineto{\pgfqpoint{4.060892in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082153in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{4.542689in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{4.542689in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103414in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{4.580944in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{4.580944in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124674in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{4.575724in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{4.575724in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145935in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{4.570351in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{4.570351in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167196in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{4.560257in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{4.560257in}}%
\pgfpathlineto{\pgfqpoint{4.167196in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188457in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{4.577197in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{4.577197in}}%
\pgfpathlineto{\pgfqpoint{4.188457in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209717in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{4.585473in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{4.585473in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230978in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{4.574537in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{4.574537in}}%
\pgfpathlineto{\pgfqpoint{4.230978in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252239in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{4.573771in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{4.573771in}}%
\pgfpathlineto{\pgfqpoint{4.252239in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273500in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{4.583505in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{4.583505in}}%
\pgfpathlineto{\pgfqpoint{4.273500in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294760in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{4.583419in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{4.583419in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316021in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{4.575819in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{4.575819in}}%
\pgfpathlineto{\pgfqpoint{4.316021in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337282in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{4.587842in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{4.587842in}}%
\pgfpathlineto{\pgfqpoint{4.337282in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358543in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{4.584725in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{4.584725in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379803in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{4.593869in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{4.593869in}}%
\pgfpathlineto{\pgfqpoint{4.379803in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401064in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{4.577287in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{4.577287in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422325in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{4.595220in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{4.595220in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443586in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{4.597649in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{4.597649in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464846in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{4.583295in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{4.583295in}}%
\pgfpathlineto{\pgfqpoint{4.464846in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486107in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{4.584314in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{4.584314in}}%
\pgfpathlineto{\pgfqpoint{4.486107in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507368in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{4.590058in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{4.590058in}}%
\pgfpathlineto{\pgfqpoint{4.507368in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528629in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{4.604894in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{4.604894in}}%
\pgfpathlineto{\pgfqpoint{4.528629in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549889in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{4.599693in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{4.599693in}}%
\pgfpathlineto{\pgfqpoint{4.549889in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571150in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{4.590797in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{4.590797in}}%
\pgfpathlineto{\pgfqpoint{4.571150in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592411in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{4.608623in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{4.608623in}}%
\pgfpathlineto{\pgfqpoint{4.592411in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613672in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{4.602619in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{4.602619in}}%
\pgfpathlineto{\pgfqpoint{4.613672in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634932in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{4.592730in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{4.592730in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656193in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{4.626528in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{4.626528in}}%
\pgfpathlineto{\pgfqpoint{4.656193in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677454in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{4.607132in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{4.607132in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698715in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{4.598206in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{4.598206in}}%
\pgfpathlineto{\pgfqpoint{4.698715in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719975in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{4.594401in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{4.594401in}}%
\pgfpathlineto{\pgfqpoint{4.719975in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741236in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{4.612905in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{4.612905in}}%
\pgfpathlineto{\pgfqpoint{4.741236in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762497in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{4.594258in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{4.594258in}}%
\pgfpathlineto{\pgfqpoint{4.762497in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783758in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{4.604189in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{4.604189in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805018in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{4.593982in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{4.593982in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826279in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{4.604460in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{4.604460in}}%
\pgfpathlineto{\pgfqpoint{4.826279in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847540in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{4.587130in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{4.587130in}}%
\pgfpathlineto{\pgfqpoint{4.847540in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868801in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{4.605157in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{4.605157in}}%
\pgfpathlineto{\pgfqpoint{4.868801in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890061in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{4.610048in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{4.610048in}}%
\pgfpathlineto{\pgfqpoint{4.890061in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911322in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{4.571237in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{4.571237in}}%
\pgfpathlineto{\pgfqpoint{4.911322in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932583in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{4.597180in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{4.597180in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953844in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{4.601945in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{4.601945in}}%
\pgfpathlineto{\pgfqpoint{4.953844in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975104in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{4.584154in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{4.584154in}}%
\pgfpathlineto{\pgfqpoint{4.975104in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996365in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{4.590383in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{4.590383in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017626in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{4.594771in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{4.594771in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038887in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{4.600468in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{4.600468in}}%
\pgfpathlineto{\pgfqpoint{5.038887in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060147in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{4.605753in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{4.605753in}}%
\pgfpathlineto{\pgfqpoint{5.060147in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081408in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{4.591545in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{4.591545in}}%
\pgfpathlineto{\pgfqpoint{5.081408in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102669in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{4.595160in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{4.595160in}}%
\pgfpathlineto{\pgfqpoint{5.102669in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123930in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{4.583074in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{4.583074in}}%
\pgfpathlineto{\pgfqpoint{5.123930in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145190in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{4.588516in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{4.588516in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166451in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{4.588958in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{4.588958in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187712in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{4.584333in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{4.584333in}}%
\pgfpathlineto{\pgfqpoint{5.187712in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208973in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{4.587645in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{4.587645in}}%
\pgfpathlineto{\pgfqpoint{5.208973in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230233in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{4.568718in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{4.568718in}}%
\pgfpathlineto{\pgfqpoint{5.230233in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251494in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{4.575984in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{4.575984in}}%
\pgfpathlineto{\pgfqpoint{5.251494in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272755in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{4.577284in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{4.577284in}}%
\pgfpathlineto{\pgfqpoint{5.272755in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294016in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{4.579421in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{4.579421in}}%
\pgfpathlineto{\pgfqpoint{5.294016in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315276in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{4.567656in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{4.567656in}}%
\pgfpathlineto{\pgfqpoint{5.315276in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336537in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{4.565351in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{4.565351in}}%
\pgfpathlineto{\pgfqpoint{5.336537in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357798in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{4.570700in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{4.570700in}}%
\pgfpathlineto{\pgfqpoint{5.357798in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379059in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{4.576455in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{4.576455in}}%
\pgfpathlineto{\pgfqpoint{5.379059in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400319in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{4.567840in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{4.567840in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421580in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{4.568715in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{4.568715in}}%
\pgfpathlineto{\pgfqpoint{5.421580in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442841in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{4.556768in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{4.556768in}}%
\pgfpathlineto{\pgfqpoint{5.442841in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464102in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{4.542813in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{4.542813in}}%
\pgfpathlineto{\pgfqpoint{5.464102in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485362in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{4.567369in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{4.567369in}}%
\pgfpathlineto{\pgfqpoint{5.485362in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506623in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{4.546629in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{4.546629in}}%
\pgfpathlineto{\pgfqpoint{5.506623in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527884in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{4.553754in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{4.553754in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549145in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{4.567418in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{4.567418in}}%
\pgfpathlineto{\pgfqpoint{5.549145in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570405in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{4.560977in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{4.560977in}}%
\pgfpathlineto{\pgfqpoint{5.570405in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591666in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{4.567325in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{4.567325in}}%
\pgfpathlineto{\pgfqpoint{5.591666in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612927in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{4.554156in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{4.554156in}}%
\pgfpathlineto{\pgfqpoint{5.612927in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634188in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{4.559788in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{4.559788in}}%
\pgfpathlineto{\pgfqpoint{5.634188in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655448in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{4.547964in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{4.547964in}}%
\pgfpathlineto{\pgfqpoint{5.655448in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676709in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{4.547039in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{4.547039in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697970in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{4.551336in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{4.551336in}}%
\pgfpathlineto{\pgfqpoint{5.697970in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719231in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{4.559832in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{4.559832in}}%
\pgfpathlineto{\pgfqpoint{5.719231in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740491in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{4.551712in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{4.551712in}}%
\pgfpathlineto{\pgfqpoint{5.740491in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761752in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{4.554197in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{4.554197in}}%
\pgfpathlineto{\pgfqpoint{5.761752in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783013in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{4.553543in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{4.553543in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804274in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{4.548414in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{4.548414in}}%
\pgfpathlineto{\pgfqpoint{5.804274in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825534in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{4.543948in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{4.543948in}}%
\pgfpathlineto{\pgfqpoint{5.825534in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846795in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{4.549880in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{4.549880in}}%
\pgfpathlineto{\pgfqpoint{5.846795in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868056in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{4.538996in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{4.538996in}}%
\pgfpathlineto{\pgfqpoint{5.868056in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889317in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{4.543539in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{4.543539in}}%
\pgfpathlineto{\pgfqpoint{5.889317in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910577in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{4.535320in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{4.535320in}}%
\pgfpathlineto{\pgfqpoint{5.910577in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931838in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{4.541628in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{4.541628in}}%
\pgfpathlineto{\pgfqpoint{5.931838in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953099in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{4.537719in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{4.537719in}}%
\pgfpathlineto{\pgfqpoint{5.953099in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974360in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{4.536402in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{4.536402in}}%
\pgfpathlineto{\pgfqpoint{5.974360in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995620in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{5.995620in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016881in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{4.533749in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{4.533749in}}%
\pgfpathlineto{\pgfqpoint{6.016881in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038142in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{4.535091in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{4.535091in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059403in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{4.540407in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{4.540407in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080663in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{4.530183in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{4.530183in}}%
\pgfpathlineto{\pgfqpoint{6.080663in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101924in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{4.534686in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{4.534686in}}%
\pgfpathlineto{\pgfqpoint{6.101924in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123185in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{4.539180in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{4.539180in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144446in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{4.531973in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{4.531973in}}%
\pgfpathlineto{\pgfqpoint{6.144446in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165706in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{4.531096in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{4.531096in}}%
\pgfpathlineto{\pgfqpoint{6.165706in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186967in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{4.526983in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{4.526983in}}%
\pgfpathlineto{\pgfqpoint{6.186967in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208228in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{4.527692in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{4.527692in}}%
\pgfpathlineto{\pgfqpoint{6.208228in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229489in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{4.525621in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{4.525621in}}%
\pgfpathlineto{\pgfqpoint{6.229489in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250749in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{4.535613in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{4.535613in}}%
\pgfpathlineto{\pgfqpoint{6.250749in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272010in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{4.533600in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{4.533600in}}%
\pgfpathlineto{\pgfqpoint{6.272010in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293271in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{4.554654in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{4.554654in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314532in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{4.536334in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{4.536334in}}%
\pgfpathlineto{\pgfqpoint{6.314532in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335792in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{4.525377in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{4.525377in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357053in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{4.536628in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{4.536628in}}%
\pgfpathlineto{\pgfqpoint{6.357053in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378314in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{4.520344in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{4.520344in}}%
\pgfpathlineto{\pgfqpoint{6.378314in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399575in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{4.522388in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{4.522388in}}%
\pgfpathlineto{\pgfqpoint{6.399575in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420835in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{4.513778in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{4.513778in}}%
\pgfpathlineto{\pgfqpoint{6.420835in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442096in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{4.516378in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{4.516378in}}%
\pgfpathlineto{\pgfqpoint{6.442096in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463357in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{4.528191in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{4.528191in}}%
\pgfpathlineto{\pgfqpoint{6.463357in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484618in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{4.521177in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{4.521177in}}%
\pgfpathlineto{\pgfqpoint{6.484618in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505878in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{4.526439in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{4.526439in}}%
\pgfpathlineto{\pgfqpoint{6.505878in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527139in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{4.526808in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{4.526808in}}%
\pgfpathlineto{\pgfqpoint{6.527139in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548400in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{4.515432in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{4.515432in}}%
\pgfpathlineto{\pgfqpoint{6.548400in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569661in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{4.521561in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{4.521561in}}%
\pgfpathlineto{\pgfqpoint{6.569661in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590921in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{4.524423in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{4.524423in}}%
\pgfpathlineto{\pgfqpoint{6.590921in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612182in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{4.529257in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{4.529257in}}%
\pgfpathlineto{\pgfqpoint{6.612182in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633443in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{4.511702in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{4.511702in}}%
\pgfpathlineto{\pgfqpoint{6.633443in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654704in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{4.524433in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{4.524433in}}%
\pgfpathlineto{\pgfqpoint{6.654704in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675964in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{4.522258in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{4.522258in}}%
\pgfpathlineto{\pgfqpoint{6.675964in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697225in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{4.518651in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{4.518651in}}%
\pgfpathlineto{\pgfqpoint{6.697225in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718486in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{4.520963in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{4.520963in}}%
\pgfpathlineto{\pgfqpoint{6.718486in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739747in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{4.521720in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{4.521720in}}%
\pgfpathlineto{\pgfqpoint{6.739747in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761007in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{4.518170in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{4.518170in}}%
\pgfpathlineto{\pgfqpoint{6.761007in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782268in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{4.512435in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{4.512435in}}%
\pgfpathlineto{\pgfqpoint{6.782268in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.803529in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{4.519099in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{4.519099in}}%
\pgfpathlineto{\pgfqpoint{6.803529in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.824790in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{4.512796in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{4.512796in}}%
\pgfpathlineto{\pgfqpoint{6.824790in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846050in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{4.505827in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{4.505827in}}%
\pgfpathlineto{\pgfqpoint{6.846050in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867311in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{4.511657in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{4.511657in}}%
\pgfpathlineto{\pgfqpoint{6.867311in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888572in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{4.514930in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{4.514930in}}%
\pgfpathlineto{\pgfqpoint{6.888572in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909833in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{4.514816in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{4.514816in}}%
\pgfpathlineto{\pgfqpoint{6.909833in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931093in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{4.505201in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{4.505201in}}%
\pgfpathlineto{\pgfqpoint{6.931093in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952354in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{4.512505in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{4.512505in}}%
\pgfpathlineto{\pgfqpoint{6.952354in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973615in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{4.514490in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{4.514490in}}%
\pgfpathlineto{\pgfqpoint{6.973615in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994875in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{4.510234in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{4.510234in}}%
\pgfpathlineto{\pgfqpoint{6.994875in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016136in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{4.503305in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{4.503305in}}%
\pgfpathlineto{\pgfqpoint{7.016136in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037397in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{4.508292in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{4.508292in}}%
\pgfpathlineto{\pgfqpoint{7.037397in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058658in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{4.508693in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{4.508693in}}%
\pgfpathlineto{\pgfqpoint{7.058658in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079918in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{4.509144in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{4.509144in}}%
\pgfpathlineto{\pgfqpoint{7.079918in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101179in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{4.516457in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{4.516457in}}%
\pgfpathlineto{\pgfqpoint{7.101179in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122440in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{4.508646in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{4.508646in}}%
\pgfpathlineto{\pgfqpoint{7.122440in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.143701in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{4.523678in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{4.523678in}}%
\pgfpathlineto{\pgfqpoint{7.143701in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164961in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{4.512886in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{4.512886in}}%
\pgfpathlineto{\pgfqpoint{7.164961in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186222in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{4.502890in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{4.502890in}}%
\pgfpathlineto{\pgfqpoint{7.186222in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207483in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{4.505736in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{4.505736in}}%
\pgfpathlineto{\pgfqpoint{7.207483in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228744in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{4.505539in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{4.505539in}}%
\pgfpathlineto{\pgfqpoint{7.228744in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.250004in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{4.497887in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{4.497887in}}%
\pgfpathlineto{\pgfqpoint{7.250004in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.271265in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{4.502417in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{4.502417in}}%
\pgfpathlineto{\pgfqpoint{7.271265in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.292526in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{4.500471in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{4.500471in}}%
\pgfpathlineto{\pgfqpoint{7.292526in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313787in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{4.506278in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{4.506278in}}%
\pgfpathlineto{\pgfqpoint{7.313787in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.335047in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{4.503177in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{4.503177in}}%
\pgfpathlineto{\pgfqpoint{7.335047in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356308in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{4.498561in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{4.498561in}}%
\pgfpathlineto{\pgfqpoint{7.356308in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377569in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{4.493134in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{4.493134in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398830in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{7.398830in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420090in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{4.510167in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{4.510167in}}%
\pgfpathlineto{\pgfqpoint{7.420090in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441351in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{4.512591in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{4.512591in}}%
\pgfpathlineto{\pgfqpoint{7.441351in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462612in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{4.526348in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{4.526348in}}%
\pgfpathlineto{\pgfqpoint{7.462612in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.483873in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{4.499177in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{4.499177in}}%
\pgfpathlineto{\pgfqpoint{7.483873in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505133in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{4.510170in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{4.510170in}}%
\pgfpathlineto{\pgfqpoint{7.505133in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526394in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{4.502272in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{4.502272in}}%
\pgfpathlineto{\pgfqpoint{7.526394in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547655in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{4.515006in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{4.515006in}}%
\pgfpathlineto{\pgfqpoint{7.547655in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.568916in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{4.499883in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{4.499883in}}%
\pgfpathlineto{\pgfqpoint{7.568916in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590176in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{4.505166in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{4.505166in}}%
\pgfpathlineto{\pgfqpoint{7.590176in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611437in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{4.510442in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{4.510442in}}%
\pgfpathlineto{\pgfqpoint{7.611437in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632698in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{4.513737in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{4.513737in}}%
\pgfpathlineto{\pgfqpoint{7.632698in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.653959in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{4.519472in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{4.519472in}}%
\pgfpathlineto{\pgfqpoint{7.653959in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.675219in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{4.514318in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{4.514318in}}%
\pgfpathlineto{\pgfqpoint{7.675219in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696480in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{4.514651in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{4.514651in}}%
\pgfpathlineto{\pgfqpoint{7.696480in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717741in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{4.507901in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{4.507901in}}%
\pgfpathlineto{\pgfqpoint{7.717741in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.739002in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{4.511628in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{4.511628in}}%
\pgfpathlineto{\pgfqpoint{7.739002in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760262in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{4.517406in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{4.517406in}}%
\pgfpathlineto{\pgfqpoint{7.760262in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.781523in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{4.516195in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{4.516195in}}%
\pgfpathlineto{\pgfqpoint{7.781523in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.802784in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{4.510026in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{4.510026in}}%
\pgfpathlineto{\pgfqpoint{7.802784in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.824045in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{4.525215in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{4.525215in}}%
\pgfpathlineto{\pgfqpoint{7.824045in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.845305in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{4.528819in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{4.528819in}}%
\pgfpathlineto{\pgfqpoint{7.845305in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866566in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{4.524745in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{4.524745in}}%
\pgfpathlineto{\pgfqpoint{7.866566in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887827in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{4.522300in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{4.522300in}}%
\pgfpathlineto{\pgfqpoint{7.887827in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.909088in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{4.524220in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{4.524220in}}%
\pgfpathlineto{\pgfqpoint{7.909088in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.930348in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{4.525196in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{4.525196in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951609in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{4.524311in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{4.524311in}}%
\pgfpathlineto{\pgfqpoint{7.951609in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972870in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{4.515879in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{4.515879in}}%
\pgfpathlineto{\pgfqpoint{7.972870in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994131in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{4.523573in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{4.523573in}}%
\pgfpathlineto{\pgfqpoint{7.994131in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015391in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{4.511990in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{4.511990in}}%
\pgfpathlineto{\pgfqpoint{8.015391in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036652in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{4.497956in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{4.497956in}}%
\pgfpathlineto{\pgfqpoint{8.036652in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.057913in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{4.508170in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{4.508170in}}%
\pgfpathlineto{\pgfqpoint{8.057913in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.079174in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{4.492683in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{4.492683in}}%
\pgfpathlineto{\pgfqpoint{8.079174in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100434in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{4.501677in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{4.501677in}}%
\pgfpathlineto{\pgfqpoint{8.100434in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.121695in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{4.508747in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{4.508747in}}%
\pgfpathlineto{\pgfqpoint{8.121695in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142956in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{4.498276in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{4.498276in}}%
\pgfpathlineto{\pgfqpoint{8.142956in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.164217in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{4.511139in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{4.511139in}}%
\pgfpathlineto{\pgfqpoint{8.164217in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185477in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{4.501921in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{4.501921in}}%
\pgfpathlineto{\pgfqpoint{8.185477in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.206738in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{4.484091in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{4.484091in}}%
\pgfpathlineto{\pgfqpoint{8.206738in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227999in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{4.496115in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{4.496115in}}%
\pgfpathlineto{\pgfqpoint{8.227999in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.249260in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{4.498216in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{4.498216in}}%
\pgfpathlineto{\pgfqpoint{8.249260in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.270520in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{4.500659in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{4.500659in}}%
\pgfpathlineto{\pgfqpoint{8.270520in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291781in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{4.497483in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{4.497483in}}%
\pgfpathlineto{\pgfqpoint{8.291781in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.313042in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{4.505012in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{4.505012in}}%
\pgfpathlineto{\pgfqpoint{8.313042in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.334303in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{4.502642in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{4.502642in}}%
\pgfpathlineto{\pgfqpoint{8.334303in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.355563in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{4.503657in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{4.503657in}}%
\pgfpathlineto{\pgfqpoint{8.355563in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376824in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{4.499684in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{4.499684in}}%
\pgfpathlineto{\pgfqpoint{8.376824in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398085in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{4.506034in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{4.506034in}}%
\pgfpathlineto{\pgfqpoint{8.398085in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419346in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{4.500314in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{4.500314in}}%
\pgfpathlineto{\pgfqpoint{8.419346in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440606in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{4.512325in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{4.512325in}}%
\pgfpathlineto{\pgfqpoint{8.440606in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.461867in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{4.501386in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{4.501386in}}%
\pgfpathlineto{\pgfqpoint{8.461867in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.483128in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{4.501118in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{4.501118in}}%
\pgfpathlineto{\pgfqpoint{8.483128in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.504389in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{4.506468in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{4.506468in}}%
\pgfpathlineto{\pgfqpoint{8.504389in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525649in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{4.498521in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{4.498521in}}%
\pgfpathlineto{\pgfqpoint{8.525649in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.546910in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{4.502277in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{4.502277in}}%
\pgfpathlineto{\pgfqpoint{8.546910in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.568171in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{4.528977in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{4.528977in}}%
\pgfpathlineto{\pgfqpoint{8.568171in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.589432in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{8.589432in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.610692in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{4.516834in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{4.516834in}}%
\pgfpathlineto{\pgfqpoint{8.610692in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631953in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{4.512555in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{4.512555in}}%
\pgfpathlineto{\pgfqpoint{8.631953in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653214in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{8.653214in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.674475in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{4.517517in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{4.517517in}}%
\pgfpathlineto{\pgfqpoint{8.674475in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.695735in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{4.498431in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{4.498431in}}%
\pgfpathlineto{\pgfqpoint{8.695735in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.716996in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{4.514093in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{4.514093in}}%
\pgfpathlineto{\pgfqpoint{8.716996in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738257in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{4.499354in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{4.499354in}}%
\pgfpathlineto{\pgfqpoint{8.738257in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.759518in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{4.526997in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{4.526997in}}%
\pgfpathlineto{\pgfqpoint{8.759518in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.780778in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{4.548794in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{4.548794in}}%
\pgfpathlineto{\pgfqpoint{8.780778in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.802039in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{4.543624in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{4.543624in}}%
\pgfpathlineto{\pgfqpoint{8.802039in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.823300in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{4.513109in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{4.513109in}}%
\pgfpathlineto{\pgfqpoint{8.823300in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.844561in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{4.527328in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{4.527328in}}%
\pgfpathlineto{\pgfqpoint{8.844561in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865821in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{4.526970in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{4.526970in}}%
\pgfpathlineto{\pgfqpoint{8.865821in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.887082in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{4.523821in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{4.523821in}}%
\pgfpathlineto{\pgfqpoint{8.887082in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908343in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{4.504280in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{4.504280in}}%
\pgfpathlineto{\pgfqpoint{8.908343in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.929604in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{4.518155in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{4.518155in}}%
\pgfpathlineto{\pgfqpoint{8.929604in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.950864in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{4.523357in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{4.523357in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972125in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{4.511504in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{4.511504in}}%
\pgfpathlineto{\pgfqpoint{8.972125in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993386in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{4.512472in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{4.512472in}}%
\pgfpathlineto{\pgfqpoint{8.993386in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.014647in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{4.516682in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{4.516682in}}%
\pgfpathlineto{\pgfqpoint{9.014647in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035907in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{4.526006in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{4.526006in}}%
\pgfpathlineto{\pgfqpoint{9.035907in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.057168in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{4.526123in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{4.526123in}}%
\pgfpathlineto{\pgfqpoint{9.057168in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.078429in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{4.513010in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{4.513010in}}%
\pgfpathlineto{\pgfqpoint{9.078429in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099690in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{4.504025in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{4.504025in}}%
\pgfpathlineto{\pgfqpoint{9.099690in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.120950in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{4.515778in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{4.515778in}}%
\pgfpathlineto{\pgfqpoint{9.120950in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.142211in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{4.527721in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{4.527721in}}%
\pgfpathlineto{\pgfqpoint{9.142211in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163472in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{4.508755in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{4.508755in}}%
\pgfpathlineto{\pgfqpoint{9.163472in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.184733in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{4.520927in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{4.520927in}}%
\pgfpathlineto{\pgfqpoint{9.184733in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.205993in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{4.526454in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{4.526454in}}%
\pgfpathlineto{\pgfqpoint{9.205993in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.227254in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{4.539665in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{4.539665in}}%
\pgfpathlineto{\pgfqpoint{9.227254in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.248515in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{4.522256in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{4.522256in}}%
\pgfpathlineto{\pgfqpoint{9.248515in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.269776in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{4.522419in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{4.522419in}}%
\pgfpathlineto{\pgfqpoint{9.269776in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{1.509602in}{5.074641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.291036in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{5.074641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{4.406891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509602in}{5.074641in}}%
\pgfpathlineto{\pgfqpoint{9.291036in}{5.074641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520233in}{4.406999in}}%
\pgfpathlineto{\pgfqpoint{1.541493in}{4.499762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541493in}{4.499762in}}%
\pgfpathlineto{\pgfqpoint{1.562754in}{4.511897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562754in}{4.511897in}}%
\pgfpathlineto{\pgfqpoint{1.584015in}{4.494770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584015in}{4.494770in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{4.498420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605276in}{4.498420in}}%
\pgfpathlineto{\pgfqpoint{1.626536in}{4.470789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626536in}{4.470789in}}%
\pgfpathlineto{\pgfqpoint{1.647797in}{4.489502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647797in}{4.489502in}}%
\pgfpathlineto{\pgfqpoint{1.669058in}{4.528215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669058in}{4.528215in}}%
\pgfpathlineto{\pgfqpoint{1.690319in}{4.535631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690319in}{4.535631in}}%
\pgfpathlineto{\pgfqpoint{1.711579in}{4.488622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711579in}{4.488622in}}%
\pgfpathlineto{\pgfqpoint{1.732840in}{4.491611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732840in}{4.491611in}}%
\pgfpathlineto{\pgfqpoint{1.754101in}{4.508299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754101in}{4.508299in}}%
\pgfpathlineto{\pgfqpoint{1.775362in}{4.493529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775362in}{4.493529in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{4.499340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796622in}{4.499340in}}%
\pgfpathlineto{\pgfqpoint{1.817883in}{4.493188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817883in}{4.493188in}}%
\pgfpathlineto{\pgfqpoint{1.839144in}{4.497722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839144in}{4.497722in}}%
\pgfpathlineto{\pgfqpoint{1.860405in}{4.488725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860405in}{4.488725in}}%
\pgfpathlineto{\pgfqpoint{1.881665in}{4.486537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881665in}{4.486537in}}%
\pgfpathlineto{\pgfqpoint{1.902926in}{4.488238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902926in}{4.488238in}}%
\pgfpathlineto{\pgfqpoint{1.924187in}{4.495496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924187in}{4.495496in}}%
\pgfpathlineto{\pgfqpoint{1.945448in}{4.472848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945448in}{4.472848in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{4.494879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966708in}{4.494879in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{4.476141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987969in}{4.476141in}}%
\pgfpathlineto{\pgfqpoint{2.009230in}{4.491781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009230in}{4.491781in}}%
\pgfpathlineto{\pgfqpoint{2.030491in}{4.487974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030491in}{4.487974in}}%
\pgfpathlineto{\pgfqpoint{2.051751in}{4.490623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051751in}{4.490623in}}%
\pgfpathlineto{\pgfqpoint{2.073012in}{4.498053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073012in}{4.498053in}}%
\pgfpathlineto{\pgfqpoint{2.094273in}{4.472542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094273in}{4.472542in}}%
\pgfpathlineto{\pgfqpoint{2.115534in}{4.485131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115534in}{4.485131in}}%
\pgfpathlineto{\pgfqpoint{2.136794in}{4.497471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136794in}{4.497471in}}%
\pgfpathlineto{\pgfqpoint{2.158055in}{4.572079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158055in}{4.572079in}}%
\pgfpathlineto{\pgfqpoint{2.179316in}{4.479450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179316in}{4.479450in}}%
\pgfpathlineto{\pgfqpoint{2.200577in}{4.532757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200577in}{4.532757in}}%
\pgfpathlineto{\pgfqpoint{2.221837in}{4.483017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221837in}{4.483017in}}%
\pgfpathlineto{\pgfqpoint{2.243098in}{4.482214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243098in}{4.482214in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{4.484308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264359in}{4.484308in}}%
\pgfpathlineto{\pgfqpoint{2.285620in}{4.482432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285620in}{4.482432in}}%
\pgfpathlineto{\pgfqpoint{2.306880in}{4.486560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306880in}{4.486560in}}%
\pgfpathlineto{\pgfqpoint{2.328141in}{4.494750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328141in}{4.494750in}}%
\pgfpathlineto{\pgfqpoint{2.349402in}{4.487772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349402in}{4.487772in}}%
\pgfpathlineto{\pgfqpoint{2.370663in}{4.495763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370663in}{4.495763in}}%
\pgfpathlineto{\pgfqpoint{2.391923in}{4.494830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391923in}{4.494830in}}%
\pgfpathlineto{\pgfqpoint{2.413184in}{4.495942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413184in}{4.495942in}}%
\pgfpathlineto{\pgfqpoint{2.434445in}{4.504265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434445in}{4.504265in}}%
\pgfpathlineto{\pgfqpoint{2.455706in}{4.503825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455706in}{4.503825in}}%
\pgfpathlineto{\pgfqpoint{2.476966in}{4.508525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476966in}{4.508525in}}%
\pgfpathlineto{\pgfqpoint{2.498227in}{4.497906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498227in}{4.497906in}}%
\pgfpathlineto{\pgfqpoint{2.519488in}{4.508877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519488in}{4.508877in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{4.515904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540749in}{4.515904in}}%
\pgfpathlineto{\pgfqpoint{2.562009in}{4.514177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562009in}{4.514177in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{4.518801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583270in}{4.518801in}}%
\pgfpathlineto{\pgfqpoint{2.604531in}{4.502535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604531in}{4.502535in}}%
\pgfpathlineto{\pgfqpoint{2.625792in}{4.514829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625792in}{4.514829in}}%
\pgfpathlineto{\pgfqpoint{2.647052in}{4.513557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647052in}{4.513557in}}%
\pgfpathlineto{\pgfqpoint{2.668313in}{4.507113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668313in}{4.507113in}}%
\pgfpathlineto{\pgfqpoint{2.689574in}{4.505878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689574in}{4.505878in}}%
\pgfpathlineto{\pgfqpoint{2.710835in}{4.504128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710835in}{4.504128in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{4.495091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732095in}{4.495091in}}%
\pgfpathlineto{\pgfqpoint{2.753356in}{4.496583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753356in}{4.496583in}}%
\pgfpathlineto{\pgfqpoint{2.774617in}{4.493459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774617in}{4.493459in}}%
\pgfpathlineto{\pgfqpoint{2.795878in}{4.489416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795878in}{4.489416in}}%
\pgfpathlineto{\pgfqpoint{2.817138in}{4.486999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817138in}{4.486999in}}%
\pgfpathlineto{\pgfqpoint{2.838399in}{4.489043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838399in}{4.489043in}}%
\pgfpathlineto{\pgfqpoint{2.859660in}{4.489765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859660in}{4.489765in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{4.503840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880921in}{4.503840in}}%
\pgfpathlineto{\pgfqpoint{2.902181in}{4.481226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902181in}{4.481226in}}%
\pgfpathlineto{\pgfqpoint{2.923442in}{4.490503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923442in}{4.490503in}}%
\pgfpathlineto{\pgfqpoint{2.944703in}{4.489136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944703in}{4.489136in}}%
\pgfpathlineto{\pgfqpoint{2.965964in}{4.486742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965964in}{4.486742in}}%
\pgfpathlineto{\pgfqpoint{2.987224in}{4.501208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987224in}{4.501208in}}%
\pgfpathlineto{\pgfqpoint{3.008485in}{4.487238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008485in}{4.487238in}}%
\pgfpathlineto{\pgfqpoint{3.029746in}{4.493864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029746in}{4.493864in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{4.485079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051007in}{4.485079in}}%
\pgfpathlineto{\pgfqpoint{3.072267in}{4.501676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072267in}{4.501676in}}%
\pgfpathlineto{\pgfqpoint{3.093528in}{4.506169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093528in}{4.506169in}}%
\pgfpathlineto{\pgfqpoint{3.114789in}{4.499318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114789in}{4.499318in}}%
\pgfpathlineto{\pgfqpoint{3.136050in}{4.506585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136050in}{4.506585in}}%
\pgfpathlineto{\pgfqpoint{3.157310in}{4.508554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157310in}{4.508554in}}%
\pgfpathlineto{\pgfqpoint{3.178571in}{4.506258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178571in}{4.506258in}}%
\pgfpathlineto{\pgfqpoint{3.199832in}{4.506932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199832in}{4.506932in}}%
\pgfpathlineto{\pgfqpoint{3.221093in}{4.504356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221093in}{4.504356in}}%
\pgfpathlineto{\pgfqpoint{3.242353in}{4.506419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242353in}{4.506419in}}%
\pgfpathlineto{\pgfqpoint{3.263614in}{4.506465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263614in}{4.506465in}}%
\pgfpathlineto{\pgfqpoint{3.284875in}{4.518912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284875in}{4.518912in}}%
\pgfpathlineto{\pgfqpoint{3.306136in}{4.508131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306136in}{4.508131in}}%
\pgfpathlineto{\pgfqpoint{3.327396in}{4.508359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{4.508359in}}%
\pgfpathlineto{\pgfqpoint{3.348657in}{4.515054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348657in}{4.515054in}}%
\pgfpathlineto{\pgfqpoint{3.369918in}{4.510927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369918in}{4.510927in}}%
\pgfpathlineto{\pgfqpoint{3.391179in}{4.507330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391179in}{4.507330in}}%
\pgfpathlineto{\pgfqpoint{3.412439in}{4.512109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412439in}{4.512109in}}%
\pgfpathlineto{\pgfqpoint{3.433700in}{4.512860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433700in}{4.512860in}}%
\pgfpathlineto{\pgfqpoint{3.454961in}{4.504427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454961in}{4.504427in}}%
\pgfpathlineto{\pgfqpoint{3.476222in}{4.504963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476222in}{4.504963in}}%
\pgfpathlineto{\pgfqpoint{3.497482in}{4.512156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497482in}{4.512156in}}%
\pgfpathlineto{\pgfqpoint{3.518743in}{4.509011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518743in}{4.509011in}}%
\pgfpathlineto{\pgfqpoint{3.540004in}{4.510952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540004in}{4.510952in}}%
\pgfpathlineto{\pgfqpoint{3.561265in}{4.510058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561265in}{4.510058in}}%
\pgfpathlineto{\pgfqpoint{3.582525in}{4.521115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582525in}{4.521115in}}%
\pgfpathlineto{\pgfqpoint{3.603786in}{4.519052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603786in}{4.519052in}}%
\pgfpathlineto{\pgfqpoint{3.625047in}{4.514435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625047in}{4.514435in}}%
\pgfpathlineto{\pgfqpoint{3.646308in}{4.526844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646308in}{4.526844in}}%
\pgfpathlineto{\pgfqpoint{3.667568in}{4.535135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667568in}{4.535135in}}%
\pgfpathlineto{\pgfqpoint{3.688829in}{4.525827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688829in}{4.525827in}}%
\pgfpathlineto{\pgfqpoint{3.710090in}{4.527838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710090in}{4.527838in}}%
\pgfpathlineto{\pgfqpoint{3.731351in}{4.514414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731351in}{4.514414in}}%
\pgfpathlineto{\pgfqpoint{3.752611in}{4.531986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752611in}{4.531986in}}%
\pgfpathlineto{\pgfqpoint{3.773872in}{4.537564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773872in}{4.537564in}}%
\pgfpathlineto{\pgfqpoint{3.795133in}{4.534172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795133in}{4.534172in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{4.527848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816394in}{4.527848in}}%
\pgfpathlineto{\pgfqpoint{3.837654in}{4.531072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837654in}{4.531072in}}%
\pgfpathlineto{\pgfqpoint{3.858915in}{4.545519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858915in}{4.545519in}}%
\pgfpathlineto{\pgfqpoint{3.880176in}{4.529082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880176in}{4.529082in}}%
\pgfpathlineto{\pgfqpoint{3.901437in}{4.541160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901437in}{4.541160in}}%
\pgfpathlineto{\pgfqpoint{3.922697in}{4.545652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922697in}{4.545652in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{4.545403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943958in}{4.545403in}}%
\pgfpathlineto{\pgfqpoint{3.965219in}{4.551533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965219in}{4.551533in}}%
\pgfpathlineto{\pgfqpoint{3.986480in}{4.546540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986480in}{4.546540in}}%
\pgfpathlineto{\pgfqpoint{4.007740in}{4.546392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007740in}{4.546392in}}%
\pgfpathlineto{\pgfqpoint{4.029001in}{4.557550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029001in}{4.557550in}}%
\pgfpathlineto{\pgfqpoint{4.050262in}{4.554721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050262in}{4.554721in}}%
\pgfpathlineto{\pgfqpoint{4.071523in}{4.562448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071523in}{4.562448in}}%
\pgfpathlineto{\pgfqpoint{4.092783in}{4.542689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092783in}{4.542689in}}%
\pgfpathlineto{\pgfqpoint{4.114044in}{4.580944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114044in}{4.580944in}}%
\pgfpathlineto{\pgfqpoint{4.135305in}{4.575724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135305in}{4.575724in}}%
\pgfpathlineto{\pgfqpoint{4.156566in}{4.570351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156566in}{4.570351in}}%
\pgfpathlineto{\pgfqpoint{4.177826in}{4.560257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177826in}{4.560257in}}%
\pgfpathlineto{\pgfqpoint{4.199087in}{4.577197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199087in}{4.577197in}}%
\pgfpathlineto{\pgfqpoint{4.220348in}{4.585473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220348in}{4.585473in}}%
\pgfpathlineto{\pgfqpoint{4.241609in}{4.574537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241609in}{4.574537in}}%
\pgfpathlineto{\pgfqpoint{4.262869in}{4.573771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262869in}{4.573771in}}%
\pgfpathlineto{\pgfqpoint{4.284130in}{4.583505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284130in}{4.583505in}}%
\pgfpathlineto{\pgfqpoint{4.305391in}{4.583419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305391in}{4.583419in}}%
\pgfpathlineto{\pgfqpoint{4.326652in}{4.575819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326652in}{4.575819in}}%
\pgfpathlineto{\pgfqpoint{4.347912in}{4.587842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347912in}{4.587842in}}%
\pgfpathlineto{\pgfqpoint{4.369173in}{4.584725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369173in}{4.584725in}}%
\pgfpathlineto{\pgfqpoint{4.390434in}{4.593869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390434in}{4.593869in}}%
\pgfpathlineto{\pgfqpoint{4.411695in}{4.577287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411695in}{4.577287in}}%
\pgfpathlineto{\pgfqpoint{4.432955in}{4.595220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432955in}{4.595220in}}%
\pgfpathlineto{\pgfqpoint{4.454216in}{4.597649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454216in}{4.597649in}}%
\pgfpathlineto{\pgfqpoint{4.475477in}{4.583295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475477in}{4.583295in}}%
\pgfpathlineto{\pgfqpoint{4.496738in}{4.584314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496738in}{4.584314in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{4.590058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517998in}{4.590058in}}%
\pgfpathlineto{\pgfqpoint{4.539259in}{4.604894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539259in}{4.604894in}}%
\pgfpathlineto{\pgfqpoint{4.560520in}{4.599693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560520in}{4.599693in}}%
\pgfpathlineto{\pgfqpoint{4.581781in}{4.590797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581781in}{4.590797in}}%
\pgfpathlineto{\pgfqpoint{4.603041in}{4.608623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603041in}{4.608623in}}%
\pgfpathlineto{\pgfqpoint{4.624302in}{4.602619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624302in}{4.602619in}}%
\pgfpathlineto{\pgfqpoint{4.645563in}{4.592730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645563in}{4.592730in}}%
\pgfpathlineto{\pgfqpoint{4.666824in}{4.626528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666824in}{4.626528in}}%
\pgfpathlineto{\pgfqpoint{4.688084in}{4.607132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688084in}{4.607132in}}%
\pgfpathlineto{\pgfqpoint{4.709345in}{4.598206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709345in}{4.598206in}}%
\pgfpathlineto{\pgfqpoint{4.730606in}{4.594401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730606in}{4.594401in}}%
\pgfpathlineto{\pgfqpoint{4.751867in}{4.612905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751867in}{4.612905in}}%
\pgfpathlineto{\pgfqpoint{4.773127in}{4.594258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773127in}{4.594258in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{4.604189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794388in}{4.604189in}}%
\pgfpathlineto{\pgfqpoint{4.815649in}{4.593982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815649in}{4.593982in}}%
\pgfpathlineto{\pgfqpoint{4.836910in}{4.604460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836910in}{4.604460in}}%
\pgfpathlineto{\pgfqpoint{4.858170in}{4.587130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858170in}{4.587130in}}%
\pgfpathlineto{\pgfqpoint{4.879431in}{4.605157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879431in}{4.605157in}}%
\pgfpathlineto{\pgfqpoint{4.900692in}{4.610048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900692in}{4.610048in}}%
\pgfpathlineto{\pgfqpoint{4.921953in}{4.571237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921953in}{4.571237in}}%
\pgfpathlineto{\pgfqpoint{4.943213in}{4.597180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943213in}{4.597180in}}%
\pgfpathlineto{\pgfqpoint{4.964474in}{4.601945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964474in}{4.601945in}}%
\pgfpathlineto{\pgfqpoint{4.985735in}{4.584154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985735in}{4.584154in}}%
\pgfpathlineto{\pgfqpoint{5.006996in}{4.590383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006996in}{4.590383in}}%
\pgfpathlineto{\pgfqpoint{5.028256in}{4.594771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028256in}{4.594771in}}%
\pgfpathlineto{\pgfqpoint{5.049517in}{4.600468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049517in}{4.600468in}}%
\pgfpathlineto{\pgfqpoint{5.070778in}{4.605753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070778in}{4.605753in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{4.591545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092038in}{4.591545in}}%
\pgfpathlineto{\pgfqpoint{5.113299in}{4.595160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113299in}{4.595160in}}%
\pgfpathlineto{\pgfqpoint{5.134560in}{4.583074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134560in}{4.583074in}}%
\pgfpathlineto{\pgfqpoint{5.155821in}{4.588516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155821in}{4.588516in}}%
\pgfpathlineto{\pgfqpoint{5.177081in}{4.588958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177081in}{4.588958in}}%
\pgfpathlineto{\pgfqpoint{5.198342in}{4.584333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198342in}{4.584333in}}%
\pgfpathlineto{\pgfqpoint{5.219603in}{4.587645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219603in}{4.587645in}}%
\pgfpathlineto{\pgfqpoint{5.240864in}{4.568718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240864in}{4.568718in}}%
\pgfpathlineto{\pgfqpoint{5.262124in}{4.575984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262124in}{4.575984in}}%
\pgfpathlineto{\pgfqpoint{5.283385in}{4.577284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283385in}{4.577284in}}%
\pgfpathlineto{\pgfqpoint{5.304646in}{4.579421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304646in}{4.579421in}}%
\pgfpathlineto{\pgfqpoint{5.325907in}{4.567656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325907in}{4.567656in}}%
\pgfpathlineto{\pgfqpoint{5.347167in}{4.565351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347167in}{4.565351in}}%
\pgfpathlineto{\pgfqpoint{5.368428in}{4.570700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368428in}{4.570700in}}%
\pgfpathlineto{\pgfqpoint{5.389689in}{4.576455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389689in}{4.576455in}}%
\pgfpathlineto{\pgfqpoint{5.410950in}{4.567840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410950in}{4.567840in}}%
\pgfpathlineto{\pgfqpoint{5.432210in}{4.568715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432210in}{4.568715in}}%
\pgfpathlineto{\pgfqpoint{5.453471in}{4.556768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453471in}{4.556768in}}%
\pgfpathlineto{\pgfqpoint{5.474732in}{4.542813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474732in}{4.542813in}}%
\pgfpathlineto{\pgfqpoint{5.495993in}{4.567369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495993in}{4.567369in}}%
\pgfpathlineto{\pgfqpoint{5.517253in}{4.546629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517253in}{4.546629in}}%
\pgfpathlineto{\pgfqpoint{5.538514in}{4.553754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538514in}{4.553754in}}%
\pgfpathlineto{\pgfqpoint{5.559775in}{4.567418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559775in}{4.567418in}}%
\pgfpathlineto{\pgfqpoint{5.581036in}{4.560977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581036in}{4.560977in}}%
\pgfpathlineto{\pgfqpoint{5.602296in}{4.567325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602296in}{4.567325in}}%
\pgfpathlineto{\pgfqpoint{5.623557in}{4.554156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623557in}{4.554156in}}%
\pgfpathlineto{\pgfqpoint{5.644818in}{4.559788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644818in}{4.559788in}}%
\pgfpathlineto{\pgfqpoint{5.666079in}{4.547964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666079in}{4.547964in}}%
\pgfpathlineto{\pgfqpoint{5.687339in}{4.547039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687339in}{4.547039in}}%
\pgfpathlineto{\pgfqpoint{5.708600in}{4.551336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708600in}{4.551336in}}%
\pgfpathlineto{\pgfqpoint{5.729861in}{4.559832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729861in}{4.559832in}}%
\pgfpathlineto{\pgfqpoint{5.751122in}{4.551712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751122in}{4.551712in}}%
\pgfpathlineto{\pgfqpoint{5.772382in}{4.554197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772382in}{4.554197in}}%
\pgfpathlineto{\pgfqpoint{5.793643in}{4.553543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793643in}{4.553543in}}%
\pgfpathlineto{\pgfqpoint{5.814904in}{4.548414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814904in}{4.548414in}}%
\pgfpathlineto{\pgfqpoint{5.836165in}{4.543948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836165in}{4.543948in}}%
\pgfpathlineto{\pgfqpoint{5.857425in}{4.549880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857425in}{4.549880in}}%
\pgfpathlineto{\pgfqpoint{5.878686in}{4.538996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878686in}{4.538996in}}%
\pgfpathlineto{\pgfqpoint{5.899947in}{4.543539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899947in}{4.543539in}}%
\pgfpathlineto{\pgfqpoint{5.921208in}{4.535320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921208in}{4.535320in}}%
\pgfpathlineto{\pgfqpoint{5.942468in}{4.541628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942468in}{4.541628in}}%
\pgfpathlineto{\pgfqpoint{5.963729in}{4.537719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963729in}{4.537719in}}%
\pgfpathlineto{\pgfqpoint{5.984990in}{4.536402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984990in}{4.536402in}}%
\pgfpathlineto{\pgfqpoint{6.006251in}{4.534890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006251in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{6.027511in}{4.533749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027511in}{4.533749in}}%
\pgfpathlineto{\pgfqpoint{6.048772in}{4.535091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048772in}{4.535091in}}%
\pgfpathlineto{\pgfqpoint{6.070033in}{4.540407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070033in}{4.540407in}}%
\pgfpathlineto{\pgfqpoint{6.091294in}{4.530183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091294in}{4.530183in}}%
\pgfpathlineto{\pgfqpoint{6.112554in}{4.534686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112554in}{4.534686in}}%
\pgfpathlineto{\pgfqpoint{6.133815in}{4.539180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133815in}{4.539180in}}%
\pgfpathlineto{\pgfqpoint{6.155076in}{4.531973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155076in}{4.531973in}}%
\pgfpathlineto{\pgfqpoint{6.176337in}{4.531096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176337in}{4.531096in}}%
\pgfpathlineto{\pgfqpoint{6.197597in}{4.526983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197597in}{4.526983in}}%
\pgfpathlineto{\pgfqpoint{6.218858in}{4.527692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218858in}{4.527692in}}%
\pgfpathlineto{\pgfqpoint{6.240119in}{4.525621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240119in}{4.525621in}}%
\pgfpathlineto{\pgfqpoint{6.261380in}{4.535613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261380in}{4.535613in}}%
\pgfpathlineto{\pgfqpoint{6.282640in}{4.533600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282640in}{4.533600in}}%
\pgfpathlineto{\pgfqpoint{6.303901in}{4.554654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303901in}{4.554654in}}%
\pgfpathlineto{\pgfqpoint{6.325162in}{4.536334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325162in}{4.536334in}}%
\pgfpathlineto{\pgfqpoint{6.346423in}{4.525377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346423in}{4.525377in}}%
\pgfpathlineto{\pgfqpoint{6.367683in}{4.536628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367683in}{4.536628in}}%
\pgfpathlineto{\pgfqpoint{6.388944in}{4.520344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388944in}{4.520344in}}%
\pgfpathlineto{\pgfqpoint{6.410205in}{4.522388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410205in}{4.522388in}}%
\pgfpathlineto{\pgfqpoint{6.431466in}{4.513778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431466in}{4.513778in}}%
\pgfpathlineto{\pgfqpoint{6.452726in}{4.516378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452726in}{4.516378in}}%
\pgfpathlineto{\pgfqpoint{6.473987in}{4.528191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473987in}{4.528191in}}%
\pgfpathlineto{\pgfqpoint{6.495248in}{4.521177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495248in}{4.521177in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{4.526439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516509in}{4.526439in}}%
\pgfpathlineto{\pgfqpoint{6.537769in}{4.526808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537769in}{4.526808in}}%
\pgfpathlineto{\pgfqpoint{6.559030in}{4.515432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.559030in}{4.515432in}}%
\pgfpathlineto{\pgfqpoint{6.580291in}{4.521561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580291in}{4.521561in}}%
\pgfpathlineto{\pgfqpoint{6.601552in}{4.524423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.601552in}{4.524423in}}%
\pgfpathlineto{\pgfqpoint{6.622812in}{4.529257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622812in}{4.529257in}}%
\pgfpathlineto{\pgfqpoint{6.644073in}{4.511702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644073in}{4.511702in}}%
\pgfpathlineto{\pgfqpoint{6.665334in}{4.524433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665334in}{4.524433in}}%
\pgfpathlineto{\pgfqpoint{6.686595in}{4.522258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686595in}{4.522258in}}%
\pgfpathlineto{\pgfqpoint{6.707855in}{4.518651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707855in}{4.518651in}}%
\pgfpathlineto{\pgfqpoint{6.729116in}{4.520963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729116in}{4.520963in}}%
\pgfpathlineto{\pgfqpoint{6.750377in}{4.521720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750377in}{4.521720in}}%
\pgfpathlineto{\pgfqpoint{6.771638in}{4.518170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771638in}{4.518170in}}%
\pgfpathlineto{\pgfqpoint{6.792898in}{4.512435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792898in}{4.512435in}}%
\pgfpathlineto{\pgfqpoint{6.814159in}{4.519099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814159in}{4.519099in}}%
\pgfpathlineto{\pgfqpoint{6.835420in}{4.512796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835420in}{4.512796in}}%
\pgfpathlineto{\pgfqpoint{6.856681in}{4.505827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856681in}{4.505827in}}%
\pgfpathlineto{\pgfqpoint{6.877941in}{4.511657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877941in}{4.511657in}}%
\pgfpathlineto{\pgfqpoint{6.899202in}{4.514930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899202in}{4.514930in}}%
\pgfpathlineto{\pgfqpoint{6.920463in}{4.514816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920463in}{4.514816in}}%
\pgfpathlineto{\pgfqpoint{6.941724in}{4.505201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941724in}{4.505201in}}%
\pgfpathlineto{\pgfqpoint{6.962984in}{4.512505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.962984in}{4.512505in}}%
\pgfpathlineto{\pgfqpoint{6.984245in}{4.514490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984245in}{4.514490in}}%
\pgfpathlineto{\pgfqpoint{7.005506in}{4.510234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005506in}{4.510234in}}%
\pgfpathlineto{\pgfqpoint{7.026767in}{4.503305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026767in}{4.503305in}}%
\pgfpathlineto{\pgfqpoint{7.048027in}{4.508292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048027in}{4.508292in}}%
\pgfpathlineto{\pgfqpoint{7.069288in}{4.508693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069288in}{4.508693in}}%
\pgfpathlineto{\pgfqpoint{7.090549in}{4.509144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090549in}{4.509144in}}%
\pgfpathlineto{\pgfqpoint{7.111810in}{4.516457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111810in}{4.516457in}}%
\pgfpathlineto{\pgfqpoint{7.133070in}{4.508646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133070in}{4.508646in}}%
\pgfpathlineto{\pgfqpoint{7.154331in}{4.523678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154331in}{4.523678in}}%
\pgfpathlineto{\pgfqpoint{7.175592in}{4.512886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175592in}{4.512886in}}%
\pgfpathlineto{\pgfqpoint{7.196853in}{4.502890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196853in}{4.502890in}}%
\pgfpathlineto{\pgfqpoint{7.218113in}{4.505736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218113in}{4.505736in}}%
\pgfpathlineto{\pgfqpoint{7.239374in}{4.505539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.239374in}{4.505539in}}%
\pgfpathlineto{\pgfqpoint{7.260635in}{4.497887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260635in}{4.497887in}}%
\pgfpathlineto{\pgfqpoint{7.281896in}{4.502417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281896in}{4.502417in}}%
\pgfpathlineto{\pgfqpoint{7.303156in}{4.500471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303156in}{4.500471in}}%
\pgfpathlineto{\pgfqpoint{7.324417in}{4.506278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324417in}{4.506278in}}%
\pgfpathlineto{\pgfqpoint{7.345678in}{4.503177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345678in}{4.503177in}}%
\pgfpathlineto{\pgfqpoint{7.366939in}{4.498561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366939in}{4.498561in}}%
\pgfpathlineto{\pgfqpoint{7.388199in}{4.493134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388199in}{4.493134in}}%
\pgfpathlineto{\pgfqpoint{7.409460in}{4.502408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.409460in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{7.430721in}{4.510167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430721in}{4.510167in}}%
\pgfpathlineto{\pgfqpoint{7.451982in}{4.512591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.451982in}{4.512591in}}%
\pgfpathlineto{\pgfqpoint{7.473242in}{4.526348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.473242in}{4.526348in}}%
\pgfpathlineto{\pgfqpoint{7.494503in}{4.499177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494503in}{4.499177in}}%
\pgfpathlineto{\pgfqpoint{7.515764in}{4.510170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515764in}{4.510170in}}%
\pgfpathlineto{\pgfqpoint{7.537025in}{4.502272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537025in}{4.502272in}}%
\pgfpathlineto{\pgfqpoint{7.558285in}{4.515006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558285in}{4.515006in}}%
\pgfpathlineto{\pgfqpoint{7.579546in}{4.499883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579546in}{4.499883in}}%
\pgfpathlineto{\pgfqpoint{7.600807in}{4.505166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600807in}{4.505166in}}%
\pgfpathlineto{\pgfqpoint{7.622068in}{4.510442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.622068in}{4.510442in}}%
\pgfpathlineto{\pgfqpoint{7.643328in}{4.513737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643328in}{4.513737in}}%
\pgfpathlineto{\pgfqpoint{7.664589in}{4.519472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664589in}{4.519472in}}%
\pgfpathlineto{\pgfqpoint{7.685850in}{4.514318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685850in}{4.514318in}}%
\pgfpathlineto{\pgfqpoint{7.707111in}{4.514651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707111in}{4.514651in}}%
\pgfpathlineto{\pgfqpoint{7.728371in}{4.507901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.728371in}{4.507901in}}%
\pgfpathlineto{\pgfqpoint{7.749632in}{4.511628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.749632in}{4.511628in}}%
\pgfpathlineto{\pgfqpoint{7.770893in}{4.517406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.770893in}{4.517406in}}%
\pgfpathlineto{\pgfqpoint{7.792154in}{4.516195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792154in}{4.516195in}}%
\pgfpathlineto{\pgfqpoint{7.813414in}{4.510026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813414in}{4.510026in}}%
\pgfpathlineto{\pgfqpoint{7.834675in}{4.525215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834675in}{4.525215in}}%
\pgfpathlineto{\pgfqpoint{7.855936in}{4.528819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.855936in}{4.528819in}}%
\pgfpathlineto{\pgfqpoint{7.877197in}{4.524745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.877197in}{4.524745in}}%
\pgfpathlineto{\pgfqpoint{7.898457in}{4.522300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898457in}{4.522300in}}%
\pgfpathlineto{\pgfqpoint{7.919718in}{4.524220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.919718in}{4.524220in}}%
\pgfpathlineto{\pgfqpoint{7.940979in}{4.525196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940979in}{4.525196in}}%
\pgfpathlineto{\pgfqpoint{7.962240in}{4.524311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962240in}{4.524311in}}%
\pgfpathlineto{\pgfqpoint{7.983500in}{4.515879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983500in}{4.515879in}}%
\pgfpathlineto{\pgfqpoint{8.004761in}{4.523573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.004761in}{4.523573in}}%
\pgfpathlineto{\pgfqpoint{8.026022in}{4.511990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.026022in}{4.511990in}}%
\pgfpathlineto{\pgfqpoint{8.047283in}{4.497956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047283in}{4.497956in}}%
\pgfpathlineto{\pgfqpoint{8.068543in}{4.508170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.068543in}{4.508170in}}%
\pgfpathlineto{\pgfqpoint{8.089804in}{4.492683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089804in}{4.492683in}}%
\pgfpathlineto{\pgfqpoint{8.111065in}{4.501677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111065in}{4.501677in}}%
\pgfpathlineto{\pgfqpoint{8.132326in}{4.508747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.132326in}{4.508747in}}%
\pgfpathlineto{\pgfqpoint{8.153586in}{4.498276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153586in}{4.498276in}}%
\pgfpathlineto{\pgfqpoint{8.174847in}{4.511139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.174847in}{4.511139in}}%
\pgfpathlineto{\pgfqpoint{8.196108in}{4.501921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.196108in}{4.501921in}}%
\pgfpathlineto{\pgfqpoint{8.217369in}{4.484091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217369in}{4.484091in}}%
\pgfpathlineto{\pgfqpoint{8.238629in}{4.496115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238629in}{4.496115in}}%
\pgfpathlineto{\pgfqpoint{8.259890in}{4.498216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.259890in}{4.498216in}}%
\pgfpathlineto{\pgfqpoint{8.281151in}{4.500659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281151in}{4.500659in}}%
\pgfpathlineto{\pgfqpoint{8.302412in}{4.497483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.302412in}{4.497483in}}%
\pgfpathlineto{\pgfqpoint{8.323672in}{4.505012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323672in}{4.505012in}}%
\pgfpathlineto{\pgfqpoint{8.344933in}{4.502642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.344933in}{4.502642in}}%
\pgfpathlineto{\pgfqpoint{8.366194in}{4.503657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.366194in}{4.503657in}}%
\pgfpathlineto{\pgfqpoint{8.387455in}{4.499684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.387455in}{4.499684in}}%
\pgfpathlineto{\pgfqpoint{8.408715in}{4.506034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.408715in}{4.506034in}}%
\pgfpathlineto{\pgfqpoint{8.429976in}{4.500314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429976in}{4.500314in}}%
\pgfpathlineto{\pgfqpoint{8.451237in}{4.512325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451237in}{4.512325in}}%
\pgfpathlineto{\pgfqpoint{8.472498in}{4.501386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.472498in}{4.501386in}}%
\pgfpathlineto{\pgfqpoint{8.493758in}{4.501118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.493758in}{4.501118in}}%
\pgfpathlineto{\pgfqpoint{8.515019in}{4.506468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515019in}{4.506468in}}%
\pgfpathlineto{\pgfqpoint{8.536280in}{4.498521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.536280in}{4.498521in}}%
\pgfpathlineto{\pgfqpoint{8.557541in}{4.502277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557541in}{4.502277in}}%
\pgfpathlineto{\pgfqpoint{8.578801in}{4.528977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.578801in}{4.528977in}}%
\pgfpathlineto{\pgfqpoint{8.600062in}{4.518654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.600062in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{8.621323in}{4.516834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.621323in}{4.516834in}}%
\pgfpathlineto{\pgfqpoint{8.642584in}{4.512555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642584in}{4.512555in}}%
\pgfpathlineto{\pgfqpoint{8.663844in}{4.501552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663844in}{4.501552in}}%
\pgfpathlineto{\pgfqpoint{8.685105in}{4.517517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.685105in}{4.517517in}}%
\pgfpathlineto{\pgfqpoint{8.706366in}{4.498431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.706366in}{4.498431in}}%
\pgfpathlineto{\pgfqpoint{8.727627in}{4.514093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727627in}{4.514093in}}%
\pgfpathlineto{\pgfqpoint{8.748887in}{4.499354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.748887in}{4.499354in}}%
\pgfpathlineto{\pgfqpoint{8.770148in}{4.526997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770148in}{4.526997in}}%
\pgfpathlineto{\pgfqpoint{8.791409in}{4.548794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.791409in}{4.548794in}}%
\pgfpathlineto{\pgfqpoint{8.812670in}{4.543624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.812670in}{4.543624in}}%
\pgfpathlineto{\pgfqpoint{8.833930in}{4.513109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833930in}{4.513109in}}%
\pgfpathlineto{\pgfqpoint{8.855191in}{4.527328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855191in}{4.527328in}}%
\pgfpathlineto{\pgfqpoint{8.876452in}{4.526970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.876452in}{4.526970in}}%
\pgfpathlineto{\pgfqpoint{8.897713in}{4.523821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.897713in}{4.523821in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{4.504280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.918973in}{4.504280in}}%
\pgfpathlineto{\pgfqpoint{8.940234in}{4.518155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940234in}{4.518155in}}%
\pgfpathlineto{\pgfqpoint{8.961495in}{4.523357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.961495in}{4.523357in}}%
\pgfpathlineto{\pgfqpoint{8.982755in}{4.511504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.982755in}{4.511504in}}%
\pgfpathlineto{\pgfqpoint{9.004016in}{4.512472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004016in}{4.512472in}}%
\pgfpathlineto{\pgfqpoint{9.025277in}{4.516682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.025277in}{4.516682in}}%
\pgfpathlineto{\pgfqpoint{9.046538in}{4.526006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046538in}{4.526006in}}%
\pgfpathlineto{\pgfqpoint{9.067798in}{4.526123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067798in}{4.526123in}}%
\pgfpathlineto{\pgfqpoint{9.089059in}{4.513010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.089059in}{4.513010in}}%
\pgfpathlineto{\pgfqpoint{9.110320in}{4.504025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.110320in}{4.504025in}}%
\pgfpathlineto{\pgfqpoint{9.131581in}{4.515778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.131581in}{4.515778in}}%
\pgfpathlineto{\pgfqpoint{9.152841in}{4.527721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152841in}{4.527721in}}%
\pgfpathlineto{\pgfqpoint{9.174102in}{4.508755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.174102in}{4.508755in}}%
\pgfpathlineto{\pgfqpoint{9.195363in}{4.520927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.195363in}{4.520927in}}%
\pgfpathlineto{\pgfqpoint{9.216624in}{4.526454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.216624in}{4.526454in}}%
\pgfpathlineto{\pgfqpoint{9.237884in}{4.539665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.237884in}{4.539665in}}%
\pgfpathlineto{\pgfqpoint{9.259145in}{4.522256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509602in}{4.406891in}}{\pgfqpoint{7.781434in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.259145in}{4.522256in}}%
\pgfpathlineto{\pgfqpoint{9.280406in}{4.522419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400319in,y=5.157974in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Norway Spruce mixed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172697in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{0.172697in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{0.172697in}{1.439765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{1.439765in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{4.057344in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{4.057344in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{3.897084in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{3.897084in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{4.057344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{1.439765in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{3.790244in}}%
\pgfpathlineto{\pgfqpoint{1.093970in}{3.790244in}}%
\pgfpathlineto{\pgfqpoint{1.093970in}{3.629984in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{3.629984in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{3.790244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{1.439765in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{3.523144in}}%
\pgfpathlineto{\pgfqpoint{1.219859in}{3.523144in}}%
\pgfpathlineto{\pgfqpoint{1.219859in}{3.362884in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{3.362884in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{3.523144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{1.439765in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{3.256044in}}%
\pgfpathlineto{\pgfqpoint{1.054524in}{3.256044in}}%
\pgfpathlineto{\pgfqpoint{1.054524in}{3.095784in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{3.095784in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{3.256044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{1.439765in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{2.988944in}}%
\pgfpathlineto{\pgfqpoint{0.788041in}{2.988944in}}%
\pgfpathlineto{\pgfqpoint{0.788041in}{2.828685in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{2.828685in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{2.988944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{1.439765in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{2.721845in}}%
\pgfpathlineto{\pgfqpoint{1.113902in}{2.721845in}}%
\pgfpathlineto{\pgfqpoint{1.113902in}{2.561585in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{2.561585in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{2.721845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{1.439765in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{2.454745in}}%
\pgfpathlineto{\pgfqpoint{0.963734in}{2.454745in}}%
\pgfpathlineto{\pgfqpoint{0.963734in}{2.294485in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{2.294485in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{2.454745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{1.439765in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{2.187645in}}%
\pgfpathlineto{\pgfqpoint{0.981353in}{2.187645in}}%
\pgfpathlineto{\pgfqpoint{0.981353in}{2.027385in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{2.027385in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{2.187645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{1.439765in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{1.920545in}}%
\pgfpathlineto{\pgfqpoint{0.940460in}{1.920545in}}%
\pgfpathlineto{\pgfqpoint{0.940460in}{1.760285in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{1.760285in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{1.920545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172697in}{1.439765in}}{\pgfqpoint{1.296906in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469602in}{1.653445in}}%
\pgfpathlineto{\pgfqpoint{1.330287in}{1.653445in}}%
\pgfpathlineto{\pgfqpoint{1.330287in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{1.653445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415007in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415007in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824731in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824731in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.181}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234454in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234454in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.262}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821150in,y=1.175876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG| / Band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172697in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{1.439765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=3.977214in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=3.710114in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=3.443014in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=3.175914in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=2.908814in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=2.641715in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=2.374615in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=2.107515in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=1.840415in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599293in,y=1.573315in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{1.439765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{1.439765in}}{\pgfqpoint{7.743151in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{11.526667in}{1.440000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.743333in,height=2.670000in]{attributions_0BL-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.572615in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.572615in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.630422in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.630422in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.688230in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.688230in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.746037in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.746037in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.803845in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.803845in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.861652in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.861652in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.919460in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.919460in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.396961in,y=1.148099in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DOY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{4.110764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.268536in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{4.110764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{1.439765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{4.110764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{5.074641in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{5.074641in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.572615in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.630422in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.688230in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.746037in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.803845in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.861652in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.919460in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{4.406891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.525385in}{4.406891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.358718in, y=4.354130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{4.746323in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{4.746323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.525385in}{4.746323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.358718in, y=4.693561in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.303163in,y=4.740766in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG|}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{4.407048in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{4.407048in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.546541in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{4.563128in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{4.563128in}}%
\pgfpathlineto{\pgfqpoint{11.546541in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.567697in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{4.620741in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{4.620741in}}%
\pgfpathlineto{\pgfqpoint{11.567697in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.588854in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{4.562150in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{4.562150in}}%
\pgfpathlineto{\pgfqpoint{11.588854in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.610010in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{4.571857in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{4.571857in}}%
\pgfpathlineto{\pgfqpoint{11.610010in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.631166in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{4.532663in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{4.532663in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.652322in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{4.489216in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{4.489216in}}%
\pgfpathlineto{\pgfqpoint{11.652322in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.673478in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{4.502979in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{4.502979in}}%
\pgfpathlineto{\pgfqpoint{11.673478in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.694634in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{4.563634in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{4.563634in}}%
\pgfpathlineto{\pgfqpoint{11.694634in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.715791in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{4.554408in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{4.554408in}}%
\pgfpathlineto{\pgfqpoint{11.715791in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.736947in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{4.577784in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{4.577784in}}%
\pgfpathlineto{\pgfqpoint{11.736947in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.758103in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{4.571586in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{4.571586in}}%
\pgfpathlineto{\pgfqpoint{11.758103in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.779259in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{4.580926in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{4.580926in}}%
\pgfpathlineto{\pgfqpoint{11.779259in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800415in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{4.571939in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{4.571939in}}%
\pgfpathlineto{\pgfqpoint{11.800415in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.821571in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{4.562044in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{4.562044in}}%
\pgfpathlineto{\pgfqpoint{11.821571in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.842727in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{4.553343in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{4.553343in}}%
\pgfpathlineto{\pgfqpoint{11.842727in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.863884in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{4.563297in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{4.563297in}}%
\pgfpathlineto{\pgfqpoint{11.863884in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.885040in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{4.548403in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{4.548403in}}%
\pgfpathlineto{\pgfqpoint{11.885040in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.906196in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{4.559463in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{4.559463in}}%
\pgfpathlineto{\pgfqpoint{11.906196in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.927352in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{4.545659in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{4.545659in}}%
\pgfpathlineto{\pgfqpoint{11.927352in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.948508in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{4.552059in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{4.552059in}}%
\pgfpathlineto{\pgfqpoint{11.948508in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.969664in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{4.569049in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{4.569049in}}%
\pgfpathlineto{\pgfqpoint{11.969664in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.990820in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{4.548668in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{4.548668in}}%
\pgfpathlineto{\pgfqpoint{11.990820in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.011977in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{4.578180in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{4.578180in}}%
\pgfpathlineto{\pgfqpoint{12.011977in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.033133in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{4.549779in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{4.549779in}}%
\pgfpathlineto{\pgfqpoint{12.033133in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.054289in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{4.567544in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{4.567544in}}%
\pgfpathlineto{\pgfqpoint{12.054289in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.075445in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{4.539048in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{4.539048in}}%
\pgfpathlineto{\pgfqpoint{12.075445in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.096601in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{4.629933in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{4.629933in}}%
\pgfpathlineto{\pgfqpoint{12.096601in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.117757in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{4.588401in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{4.588401in}}%
\pgfpathlineto{\pgfqpoint{12.117757in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.138914in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{4.544932in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{4.544932in}}%
\pgfpathlineto{\pgfqpoint{12.138914in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.160070in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{4.617548in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{4.617548in}}%
\pgfpathlineto{\pgfqpoint{12.160070in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.181226in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{4.473318in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{4.473318in}}%
\pgfpathlineto{\pgfqpoint{12.181226in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.202382in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{4.532421in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{4.532421in}}%
\pgfpathlineto{\pgfqpoint{12.202382in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.223538in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{4.580434in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{4.580434in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.244694in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{4.620939in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{4.620939in}}%
\pgfpathlineto{\pgfqpoint{12.244694in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.265850in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{4.631453in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{4.631453in}}%
\pgfpathlineto{\pgfqpoint{12.265850in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.287007in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{4.638094in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{4.638094in}}%
\pgfpathlineto{\pgfqpoint{12.287007in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.308163in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{4.611455in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{4.611455in}}%
\pgfpathlineto{\pgfqpoint{12.308163in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.329319in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{4.626507in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{4.626507in}}%
\pgfpathlineto{\pgfqpoint{12.329319in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.350475in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{4.632666in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{4.632666in}}%
\pgfpathlineto{\pgfqpoint{12.350475in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.371631in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{4.598312in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{4.598312in}}%
\pgfpathlineto{\pgfqpoint{12.371631in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.392787in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{4.582548in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{4.582548in}}%
\pgfpathlineto{\pgfqpoint{12.392787in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.413943in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{4.571507in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{4.571507in}}%
\pgfpathlineto{\pgfqpoint{12.413943in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.435100in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{4.577926in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{4.577926in}}%
\pgfpathlineto{\pgfqpoint{12.435100in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.456256in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{4.548215in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{4.548215in}}%
\pgfpathlineto{\pgfqpoint{12.456256in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.477412in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{12.477412in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.498568in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{4.573048in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{4.573048in}}%
\pgfpathlineto{\pgfqpoint{12.498568in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.519724in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{4.568019in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{4.568019in}}%
\pgfpathlineto{\pgfqpoint{12.519724in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540880in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{4.546169in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{4.546169in}}%
\pgfpathlineto{\pgfqpoint{12.540880in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.562037in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{4.572762in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{4.572762in}}%
\pgfpathlineto{\pgfqpoint{12.562037in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.583193in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{4.568914in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{4.568914in}}%
\pgfpathlineto{\pgfqpoint{12.583193in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.604349in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{4.557102in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{4.557102in}}%
\pgfpathlineto{\pgfqpoint{12.604349in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.625505in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{4.558190in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{4.558190in}}%
\pgfpathlineto{\pgfqpoint{12.625505in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.646661in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{4.581959in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{4.581959in}}%
\pgfpathlineto{\pgfqpoint{12.646661in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.667817in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{4.565672in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{4.565672in}}%
\pgfpathlineto{\pgfqpoint{12.667817in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.688973in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{4.567996in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{4.567996in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.710130in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{4.576576in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{4.576576in}}%
\pgfpathlineto{\pgfqpoint{12.710130in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.731286in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{4.564663in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{4.564663in}}%
\pgfpathlineto{\pgfqpoint{12.731286in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.752442in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{4.592858in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{4.592858in}}%
\pgfpathlineto{\pgfqpoint{12.752442in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.773598in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{4.568323in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{4.568323in}}%
\pgfpathlineto{\pgfqpoint{12.773598in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.794754in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{4.563045in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{4.563045in}}%
\pgfpathlineto{\pgfqpoint{12.794754in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.815910in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{4.564930in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{4.564930in}}%
\pgfpathlineto{\pgfqpoint{12.815910in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.837067in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{4.642327in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{4.642327in}}%
\pgfpathlineto{\pgfqpoint{12.837067in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858223in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{4.558073in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{4.558073in}}%
\pgfpathlineto{\pgfqpoint{12.858223in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.879379in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{4.610561in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{4.610561in}}%
\pgfpathlineto{\pgfqpoint{12.879379in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.900535in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{4.637498in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{4.637498in}}%
\pgfpathlineto{\pgfqpoint{12.900535in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.921691in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{4.639683in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{4.639683in}}%
\pgfpathlineto{\pgfqpoint{12.921691in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.942847in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{4.554113in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{4.554113in}}%
\pgfpathlineto{\pgfqpoint{12.942847in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.964003in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{4.609541in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{4.609541in}}%
\pgfpathlineto{\pgfqpoint{12.964003in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.985160in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{4.615943in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{4.615943in}}%
\pgfpathlineto{\pgfqpoint{12.985160in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.006316in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{4.588475in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{4.588475in}}%
\pgfpathlineto{\pgfqpoint{13.006316in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.027472in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{4.565501in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{4.565501in}}%
\pgfpathlineto{\pgfqpoint{13.027472in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.048628in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{4.578493in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{4.578493in}}%
\pgfpathlineto{\pgfqpoint{13.048628in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.069784in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{4.596534in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{4.596534in}}%
\pgfpathlineto{\pgfqpoint{13.069784in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.090940in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{4.637610in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{4.637610in}}%
\pgfpathlineto{\pgfqpoint{13.090940in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.112096in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{4.633354in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{4.633354in}}%
\pgfpathlineto{\pgfqpoint{13.112096in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133253in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{4.618861in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{4.618861in}}%
\pgfpathlineto{\pgfqpoint{13.133253in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.154409in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{4.613317in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{4.613317in}}%
\pgfpathlineto{\pgfqpoint{13.154409in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.175565in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{4.630416in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{4.630416in}}%
\pgfpathlineto{\pgfqpoint{13.175565in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.196721in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{4.621001in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{4.621001in}}%
\pgfpathlineto{\pgfqpoint{13.196721in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.217877in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{4.609406in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{4.609406in}}%
\pgfpathlineto{\pgfqpoint{13.217877in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.239033in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{4.622192in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{4.622192in}}%
\pgfpathlineto{\pgfqpoint{13.239033in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.260190in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{4.619274in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{4.619274in}}%
\pgfpathlineto{\pgfqpoint{13.260190in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.281346in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{4.611850in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{4.611850in}}%
\pgfpathlineto{\pgfqpoint{13.281346in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.302502in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{4.610689in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{4.610689in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.323658in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{4.621356in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{4.621356in}}%
\pgfpathlineto{\pgfqpoint{13.323658in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.344814in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{4.625577in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{4.625577in}}%
\pgfpathlineto{\pgfqpoint{13.344814in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.365970in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{4.604906in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{4.604906in}}%
\pgfpathlineto{\pgfqpoint{13.365970in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.387126in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{4.617956in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{4.617956in}}%
\pgfpathlineto{\pgfqpoint{13.387126in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.408283in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{4.611146in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{4.611146in}}%
\pgfpathlineto{\pgfqpoint{13.408283in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.429439in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{4.623969in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{4.623969in}}%
\pgfpathlineto{\pgfqpoint{13.429439in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.450595in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{4.605057in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{4.605057in}}%
\pgfpathlineto{\pgfqpoint{13.450595in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.471751in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{4.590938in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{4.590938in}}%
\pgfpathlineto{\pgfqpoint{13.471751in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.492907in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{4.603484in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{4.603484in}}%
\pgfpathlineto{\pgfqpoint{13.492907in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.514063in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{4.605753in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{4.605753in}}%
\pgfpathlineto{\pgfqpoint{13.514063in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.535219in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{4.596894in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{4.596894in}}%
\pgfpathlineto{\pgfqpoint{13.535219in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.556376in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{4.621277in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{4.621277in}}%
\pgfpathlineto{\pgfqpoint{13.556376in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.577532in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{4.619985in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{4.619985in}}%
\pgfpathlineto{\pgfqpoint{13.577532in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.598688in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{4.632706in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{4.632706in}}%
\pgfpathlineto{\pgfqpoint{13.598688in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.619844in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{4.626147in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{4.626147in}}%
\pgfpathlineto{\pgfqpoint{13.619844in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.641000in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{4.638534in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{4.638534in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.662156in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{4.628096in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{4.628096in}}%
\pgfpathlineto{\pgfqpoint{13.662156in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.683313in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{4.624632in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{4.624632in}}%
\pgfpathlineto{\pgfqpoint{13.683313in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704469in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{4.639744in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{4.639744in}}%
\pgfpathlineto{\pgfqpoint{13.704469in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.725625in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{4.637137in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{4.637137in}}%
\pgfpathlineto{\pgfqpoint{13.725625in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.746781in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{4.637517in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{4.637517in}}%
\pgfpathlineto{\pgfqpoint{13.746781in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.767937in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{4.645705in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{4.645705in}}%
\pgfpathlineto{\pgfqpoint{13.767937in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.789093in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{4.674162in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{4.674162in}}%
\pgfpathlineto{\pgfqpoint{13.789093in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.810249in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{4.656565in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{4.656565in}}%
\pgfpathlineto{\pgfqpoint{13.810249in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.831406in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{4.653332in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{4.653332in}}%
\pgfpathlineto{\pgfqpoint{13.831406in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.852562in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{4.658597in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{4.658597in}}%
\pgfpathlineto{\pgfqpoint{13.852562in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.873718in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{4.681872in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{4.681872in}}%
\pgfpathlineto{\pgfqpoint{13.873718in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.894874in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{4.663265in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{4.663265in}}%
\pgfpathlineto{\pgfqpoint{13.894874in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.916030in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{4.659690in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{4.659690in}}%
\pgfpathlineto{\pgfqpoint{13.916030in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.937186in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{4.673510in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{4.673510in}}%
\pgfpathlineto{\pgfqpoint{13.937186in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.958342in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{4.676907in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{4.676907in}}%
\pgfpathlineto{\pgfqpoint{13.958342in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.979499in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{4.676092in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{4.676092in}}%
\pgfpathlineto{\pgfqpoint{13.979499in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.000655in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{4.637490in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{4.637490in}}%
\pgfpathlineto{\pgfqpoint{14.000655in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.021811in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{4.670448in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{4.670448in}}%
\pgfpathlineto{\pgfqpoint{14.021811in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.042967in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{4.647926in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{4.647926in}}%
\pgfpathlineto{\pgfqpoint{14.042967in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.064123in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{4.636701in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{4.636701in}}%
\pgfpathlineto{\pgfqpoint{14.064123in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.085279in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{4.624735in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{4.624735in}}%
\pgfpathlineto{\pgfqpoint{14.085279in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.106436in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{4.658366in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{4.658366in}}%
\pgfpathlineto{\pgfqpoint{14.106436in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.127592in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{4.696151in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{4.696151in}}%
\pgfpathlineto{\pgfqpoint{14.127592in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.148748in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{4.665698in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{4.665698in}}%
\pgfpathlineto{\pgfqpoint{14.148748in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.169904in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{4.683431in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{4.683431in}}%
\pgfpathlineto{\pgfqpoint{14.169904in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.191060in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{4.681780in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{4.681780in}}%
\pgfpathlineto{\pgfqpoint{14.191060in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.212216in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{4.695109in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{4.695109in}}%
\pgfpathlineto{\pgfqpoint{14.212216in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.233372in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{4.671270in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{4.671270in}}%
\pgfpathlineto{\pgfqpoint{14.233372in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.254529in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{4.682759in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{4.682759in}}%
\pgfpathlineto{\pgfqpoint{14.254529in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.275685in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{4.697115in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{4.697115in}}%
\pgfpathlineto{\pgfqpoint{14.275685in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.296841in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{4.667663in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{4.667663in}}%
\pgfpathlineto{\pgfqpoint{14.296841in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.317997in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{4.645060in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{4.645060in}}%
\pgfpathlineto{\pgfqpoint{14.317997in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.339153in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{4.676439in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{4.676439in}}%
\pgfpathlineto{\pgfqpoint{14.339153in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.360309in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{4.684296in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{4.684296in}}%
\pgfpathlineto{\pgfqpoint{14.360309in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.381466in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{4.717168in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{4.717168in}}%
\pgfpathlineto{\pgfqpoint{14.381466in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.402622in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{4.690641in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{4.690641in}}%
\pgfpathlineto{\pgfqpoint{14.402622in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.423778in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{4.681916in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{4.681916in}}%
\pgfpathlineto{\pgfqpoint{14.423778in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.444934in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{4.675124in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{4.675124in}}%
\pgfpathlineto{\pgfqpoint{14.444934in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.466090in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{4.692037in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{4.692037in}}%
\pgfpathlineto{\pgfqpoint{14.466090in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.487246in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{4.716259in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{4.716259in}}%
\pgfpathlineto{\pgfqpoint{14.487246in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.508402in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{4.662195in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{4.662195in}}%
\pgfpathlineto{\pgfqpoint{14.508402in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.529559in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{4.690087in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{4.690087in}}%
\pgfpathlineto{\pgfqpoint{14.529559in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.550715in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{4.639358in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{4.639358in}}%
\pgfpathlineto{\pgfqpoint{14.550715in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.571871in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{4.687914in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{4.687914in}}%
\pgfpathlineto{\pgfqpoint{14.571871in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.593027in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{4.650498in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{4.650498in}}%
\pgfpathlineto{\pgfqpoint{14.593027in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.614183in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{4.698099in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{4.698099in}}%
\pgfpathlineto{\pgfqpoint{14.614183in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635339in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{4.662791in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{4.662791in}}%
\pgfpathlineto{\pgfqpoint{14.635339in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.656495in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{4.707607in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{4.707607in}}%
\pgfpathlineto{\pgfqpoint{14.656495in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.677652in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{4.676899in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{4.676899in}}%
\pgfpathlineto{\pgfqpoint{14.677652in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.698808in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{4.665043in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{4.665043in}}%
\pgfpathlineto{\pgfqpoint{14.698808in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.719964in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{4.677130in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{4.677130in}}%
\pgfpathlineto{\pgfqpoint{14.719964in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.741120in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{4.692549in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{4.692549in}}%
\pgfpathlineto{\pgfqpoint{14.741120in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.762276in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{4.668904in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{4.668904in}}%
\pgfpathlineto{\pgfqpoint{14.762276in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.783432in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{4.669224in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{4.669224in}}%
\pgfpathlineto{\pgfqpoint{14.783432in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.804589in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{4.687930in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{4.687930in}}%
\pgfpathlineto{\pgfqpoint{14.804589in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.825745in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{4.655940in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{4.655940in}}%
\pgfpathlineto{\pgfqpoint{14.825745in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.846901in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{4.651827in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{4.651827in}}%
\pgfpathlineto{\pgfqpoint{14.846901in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.868057in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{4.638379in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{4.638379in}}%
\pgfpathlineto{\pgfqpoint{14.868057in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.889213in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{4.639117in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{4.639117in}}%
\pgfpathlineto{\pgfqpoint{14.889213in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.910369in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{4.691247in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{4.691247in}}%
\pgfpathlineto{\pgfqpoint{14.910369in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.931525in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{4.646760in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{4.646760in}}%
\pgfpathlineto{\pgfqpoint{14.931525in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.952682in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{4.680730in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{4.680730in}}%
\pgfpathlineto{\pgfqpoint{14.952682in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.973838in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{4.686960in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{4.686960in}}%
\pgfpathlineto{\pgfqpoint{14.973838in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.994994in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{4.710931in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{4.710931in}}%
\pgfpathlineto{\pgfqpoint{14.994994in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.016150in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{4.674786in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{4.674786in}}%
\pgfpathlineto{\pgfqpoint{15.016150in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.037306in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{4.702057in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{4.702057in}}%
\pgfpathlineto{\pgfqpoint{15.037306in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.058462in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{4.691199in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{4.691199in}}%
\pgfpathlineto{\pgfqpoint{15.058462in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.079618in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{4.686322in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{4.686322in}}%
\pgfpathlineto{\pgfqpoint{15.079618in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.100775in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{4.673478in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{4.673478in}}%
\pgfpathlineto{\pgfqpoint{15.100775in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.121931in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{4.668378in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{4.668378in}}%
\pgfpathlineto{\pgfqpoint{15.121931in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.143087in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{4.670016in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{4.670016in}}%
\pgfpathlineto{\pgfqpoint{15.143087in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.164243in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{4.684577in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{4.684577in}}%
\pgfpathlineto{\pgfqpoint{15.164243in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.185399in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{4.681292in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{4.681292in}}%
\pgfpathlineto{\pgfqpoint{15.185399in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.206555in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{4.664249in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{4.664249in}}%
\pgfpathlineto{\pgfqpoint{15.206555in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.227712in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{4.654472in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{4.654472in}}%
\pgfpathlineto{\pgfqpoint{15.227712in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.248868in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{4.669435in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{4.669435in}}%
\pgfpathlineto{\pgfqpoint{15.248868in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.270024in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{4.688066in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{4.688066in}}%
\pgfpathlineto{\pgfqpoint{15.270024in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.291180in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{4.658260in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{4.658260in}}%
\pgfpathlineto{\pgfqpoint{15.291180in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.312336in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{4.678345in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{4.678345in}}%
\pgfpathlineto{\pgfqpoint{15.312336in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.333492in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{4.657922in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{4.657922in}}%
\pgfpathlineto{\pgfqpoint{15.333492in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.354648in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{4.650079in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{4.650079in}}%
\pgfpathlineto{\pgfqpoint{15.354648in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.375805in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{4.684659in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{4.684659in}}%
\pgfpathlineto{\pgfqpoint{15.375805in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.396961in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{4.641233in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{4.641233in}}%
\pgfpathlineto{\pgfqpoint{15.396961in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.418117in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{4.658923in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{4.658923in}}%
\pgfpathlineto{\pgfqpoint{15.418117in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.439273in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{4.662767in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{4.662767in}}%
\pgfpathlineto{\pgfqpoint{15.439273in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.460429in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{4.680112in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{4.680112in}}%
\pgfpathlineto{\pgfqpoint{15.460429in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.481585in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{4.713866in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{4.713866in}}%
\pgfpathlineto{\pgfqpoint{15.481585in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.502742in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{4.773464in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{4.773464in}}%
\pgfpathlineto{\pgfqpoint{15.502742in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.523898in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{4.779165in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{4.779165in}}%
\pgfpathlineto{\pgfqpoint{15.523898in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.545054in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{4.682602in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{4.682602in}}%
\pgfpathlineto{\pgfqpoint{15.545054in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.566210in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{4.677391in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{4.677391in}}%
\pgfpathlineto{\pgfqpoint{15.566210in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.587366in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{4.702841in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{4.702841in}}%
\pgfpathlineto{\pgfqpoint{15.587366in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.608522in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{4.681494in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{4.681494in}}%
\pgfpathlineto{\pgfqpoint{15.608522in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.629678in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{4.675601in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{4.675601in}}%
\pgfpathlineto{\pgfqpoint{15.629678in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.650835in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{4.679480in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{4.679480in}}%
\pgfpathlineto{\pgfqpoint{15.650835in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.671991in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{4.666082in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{4.666082in}}%
\pgfpathlineto{\pgfqpoint{15.671991in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.693147in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{4.644879in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{4.644879in}}%
\pgfpathlineto{\pgfqpoint{15.693147in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.714303in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{4.661231in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{4.661231in}}%
\pgfpathlineto{\pgfqpoint{15.714303in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.735459in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{4.651090in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{4.651090in}}%
\pgfpathlineto{\pgfqpoint{15.735459in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.756615in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{4.697838in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{4.697838in}}%
\pgfpathlineto{\pgfqpoint{15.756615in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.777771in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{4.644543in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{4.644543in}}%
\pgfpathlineto{\pgfqpoint{15.777771in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.798928in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{4.648911in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{4.648911in}}%
\pgfpathlineto{\pgfqpoint{15.798928in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.820084in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{4.641355in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{4.641355in}}%
\pgfpathlineto{\pgfqpoint{15.820084in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.841240in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{4.642181in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{4.642181in}}%
\pgfpathlineto{\pgfqpoint{15.841240in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.862396in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{4.661325in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{4.661325in}}%
\pgfpathlineto{\pgfqpoint{15.862396in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.883552in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{4.661417in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{4.661417in}}%
\pgfpathlineto{\pgfqpoint{15.883552in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.904708in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{4.645665in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{4.645665in}}%
\pgfpathlineto{\pgfqpoint{15.904708in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.925865in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{4.650383in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{4.650383in}}%
\pgfpathlineto{\pgfqpoint{15.925865in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.947021in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{4.631928in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{4.631928in}}%
\pgfpathlineto{\pgfqpoint{15.947021in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.968177in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{4.665879in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{4.665879in}}%
\pgfpathlineto{\pgfqpoint{15.968177in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.989333in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{4.650516in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{4.650516in}}%
\pgfpathlineto{\pgfqpoint{15.989333in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.010489in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{4.647927in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{4.647927in}}%
\pgfpathlineto{\pgfqpoint{16.010489in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.031645in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{4.622173in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{4.622173in}}%
\pgfpathlineto{\pgfqpoint{16.031645in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.052801in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{4.632549in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{4.632549in}}%
\pgfpathlineto{\pgfqpoint{16.052801in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.073958in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{4.629059in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{4.629059in}}%
\pgfpathlineto{\pgfqpoint{16.073958in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.095114in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{4.631622in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{4.631622in}}%
\pgfpathlineto{\pgfqpoint{16.095114in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.116270in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{4.628627in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{4.628627in}}%
\pgfpathlineto{\pgfqpoint{16.116270in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.137426in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{4.637694in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{4.637694in}}%
\pgfpathlineto{\pgfqpoint{16.137426in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.158582in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{4.636407in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{4.636407in}}%
\pgfpathlineto{\pgfqpoint{16.158582in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.179738in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{4.634444in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{4.634444in}}%
\pgfpathlineto{\pgfqpoint{16.179738in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.200894in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{4.647470in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{4.647470in}}%
\pgfpathlineto{\pgfqpoint{16.200894in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.222051in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{4.641791in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{4.641791in}}%
\pgfpathlineto{\pgfqpoint{16.222051in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.243207in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{4.651989in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{4.651989in}}%
\pgfpathlineto{\pgfqpoint{16.243207in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.264363in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{4.655306in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{4.655306in}}%
\pgfpathlineto{\pgfqpoint{16.264363in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.285519in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{4.648910in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{4.648910in}}%
\pgfpathlineto{\pgfqpoint{16.285519in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.306675in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{4.622838in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{4.622838in}}%
\pgfpathlineto{\pgfqpoint{16.306675in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.327831in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{4.665468in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{4.665468in}}%
\pgfpathlineto{\pgfqpoint{16.327831in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.348988in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{4.611667in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{4.611667in}}%
\pgfpathlineto{\pgfqpoint{16.348988in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.370144in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{4.652774in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{4.652774in}}%
\pgfpathlineto{\pgfqpoint{16.370144in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.391300in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{4.653038in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{4.653038in}}%
\pgfpathlineto{\pgfqpoint{16.391300in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.412456in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{4.641560in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{4.641560in}}%
\pgfpathlineto{\pgfqpoint{16.412456in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.433612in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{4.629452in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{4.629452in}}%
\pgfpathlineto{\pgfqpoint{16.433612in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.454768in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{4.649334in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{4.649334in}}%
\pgfpathlineto{\pgfqpoint{16.454768in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.475924in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{4.683693in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{4.683693in}}%
\pgfpathlineto{\pgfqpoint{16.475924in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.497081in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{4.638664in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{4.638664in}}%
\pgfpathlineto{\pgfqpoint{16.497081in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.518237in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{4.654188in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{4.654188in}}%
\pgfpathlineto{\pgfqpoint{16.518237in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.539393in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{4.670729in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{4.670729in}}%
\pgfpathlineto{\pgfqpoint{16.539393in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.560549in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{4.656803in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{4.656803in}}%
\pgfpathlineto{\pgfqpoint{16.560549in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.581705in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{4.643096in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{4.643096in}}%
\pgfpathlineto{\pgfqpoint{16.581705in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.602861in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{4.659995in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{4.659995in}}%
\pgfpathlineto{\pgfqpoint{16.602861in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.624017in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{4.634581in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{4.634581in}}%
\pgfpathlineto{\pgfqpoint{16.624017in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.645174in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{4.674704in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{4.674704in}}%
\pgfpathlineto{\pgfqpoint{16.645174in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.666330in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{4.621931in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{4.621931in}}%
\pgfpathlineto{\pgfqpoint{16.666330in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.687486in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{4.668166in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{4.668166in}}%
\pgfpathlineto{\pgfqpoint{16.687486in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.708642in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{4.634828in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{4.634828in}}%
\pgfpathlineto{\pgfqpoint{16.708642in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.729798in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{4.625192in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{4.625192in}}%
\pgfpathlineto{\pgfqpoint{16.729798in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.750954in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{4.640950in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{4.640950in}}%
\pgfpathlineto{\pgfqpoint{16.750954in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.772111in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{4.643451in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{4.643451in}}%
\pgfpathlineto{\pgfqpoint{16.772111in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.793267in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{4.641458in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{4.641458in}}%
\pgfpathlineto{\pgfqpoint{16.793267in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.814423in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{4.639132in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{4.639132in}}%
\pgfpathlineto{\pgfqpoint{16.814423in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.835579in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{4.643884in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{4.643884in}}%
\pgfpathlineto{\pgfqpoint{16.835579in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.856735in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{4.649651in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{4.649651in}}%
\pgfpathlineto{\pgfqpoint{16.856735in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.877891in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{4.637263in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{4.637263in}}%
\pgfpathlineto{\pgfqpoint{16.877891in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.899047in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{4.648335in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{4.648335in}}%
\pgfpathlineto{\pgfqpoint{16.899047in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.920204in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{4.657680in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{4.657680in}}%
\pgfpathlineto{\pgfqpoint{16.920204in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.941360in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{4.646373in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{4.646373in}}%
\pgfpathlineto{\pgfqpoint{16.941360in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.962516in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{4.649391in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{4.649391in}}%
\pgfpathlineto{\pgfqpoint{16.962516in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.983672in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{4.658036in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{4.658036in}}%
\pgfpathlineto{\pgfqpoint{16.983672in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.004828in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{4.631217in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{4.631217in}}%
\pgfpathlineto{\pgfqpoint{17.004828in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.025984in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{4.656501in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{4.656501in}}%
\pgfpathlineto{\pgfqpoint{17.025984in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.047141in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{4.649256in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{4.649256in}}%
\pgfpathlineto{\pgfqpoint{17.047141in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.068297in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{4.673908in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{4.673908in}}%
\pgfpathlineto{\pgfqpoint{17.068297in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.089453in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{4.660742in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{4.660742in}}%
\pgfpathlineto{\pgfqpoint{17.089453in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.110609in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{4.662187in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{4.662187in}}%
\pgfpathlineto{\pgfqpoint{17.110609in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.131765in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{4.662773in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{4.662773in}}%
\pgfpathlineto{\pgfqpoint{17.131765in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.152921in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{4.673541in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{4.673541in}}%
\pgfpathlineto{\pgfqpoint{17.152921in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.174077in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{4.685577in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{4.685577in}}%
\pgfpathlineto{\pgfqpoint{17.174077in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.195234in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{4.635979in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{4.635979in}}%
\pgfpathlineto{\pgfqpoint{17.195234in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.216390in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{4.620903in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{4.620903in}}%
\pgfpathlineto{\pgfqpoint{17.216390in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.237546in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{4.586412in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{4.586412in}}%
\pgfpathlineto{\pgfqpoint{17.237546in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.258702in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{4.665763in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{4.665763in}}%
\pgfpathlineto{\pgfqpoint{17.258702in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.279858in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{4.650536in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{4.650536in}}%
\pgfpathlineto{\pgfqpoint{17.279858in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.301014in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{4.656665in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{4.656665in}}%
\pgfpathlineto{\pgfqpoint{17.301014in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.322170in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{4.641814in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{4.641814in}}%
\pgfpathlineto{\pgfqpoint{17.322170in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.343327in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{4.669349in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{4.669349in}}%
\pgfpathlineto{\pgfqpoint{17.343327in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.364483in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{4.676750in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{4.676750in}}%
\pgfpathlineto{\pgfqpoint{17.364483in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.385639in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{4.686991in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{4.686991in}}%
\pgfpathlineto{\pgfqpoint{17.385639in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.406795in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{4.652092in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{4.652092in}}%
\pgfpathlineto{\pgfqpoint{17.406795in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.427951in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{4.650027in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{4.650027in}}%
\pgfpathlineto{\pgfqpoint{17.427951in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.449107in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{4.633409in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{4.633409in}}%
\pgfpathlineto{\pgfqpoint{17.449107in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.470264in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{4.601251in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{4.601251in}}%
\pgfpathlineto{\pgfqpoint{17.470264in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.491420in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{4.636621in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{4.636621in}}%
\pgfpathlineto{\pgfqpoint{17.491420in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.512576in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{4.609061in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{4.609061in}}%
\pgfpathlineto{\pgfqpoint{17.512576in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.533732in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{4.643913in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{4.643913in}}%
\pgfpathlineto{\pgfqpoint{17.533732in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.554888in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{4.609189in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{4.609189in}}%
\pgfpathlineto{\pgfqpoint{17.554888in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.576044in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{4.604680in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{4.604680in}}%
\pgfpathlineto{\pgfqpoint{17.576044in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.597200in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{4.623110in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{4.623110in}}%
\pgfpathlineto{\pgfqpoint{17.597200in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.618357in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{4.592605in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{4.592605in}}%
\pgfpathlineto{\pgfqpoint{17.618357in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.639513in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{4.591885in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{4.591885in}}%
\pgfpathlineto{\pgfqpoint{17.639513in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.660669in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{4.602302in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{4.602302in}}%
\pgfpathlineto{\pgfqpoint{17.660669in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.681825in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{4.570523in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{4.570523in}}%
\pgfpathlineto{\pgfqpoint{17.681825in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.702981in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{4.591441in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{4.591441in}}%
\pgfpathlineto{\pgfqpoint{17.702981in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.724137in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{4.599300in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{4.599300in}}%
\pgfpathlineto{\pgfqpoint{17.724137in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.745293in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{4.618340in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{4.618340in}}%
\pgfpathlineto{\pgfqpoint{17.745293in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.766450in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{4.641517in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{4.641517in}}%
\pgfpathlineto{\pgfqpoint{17.766450in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.787606in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{4.601205in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{4.601205in}}%
\pgfpathlineto{\pgfqpoint{17.787606in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.808762in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{4.680142in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{4.680142in}}%
\pgfpathlineto{\pgfqpoint{17.808762in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.829918in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{4.587853in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{4.587853in}}%
\pgfpathlineto{\pgfqpoint{17.829918in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.851074in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{4.568014in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{4.568014in}}%
\pgfpathlineto{\pgfqpoint{17.851074in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.872230in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{4.616752in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{4.616752in}}%
\pgfpathlineto{\pgfqpoint{17.872230in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.893387in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{4.586905in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{4.586905in}}%
\pgfpathlineto{\pgfqpoint{17.893387in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.914543in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{4.590507in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{4.590507in}}%
\pgfpathlineto{\pgfqpoint{17.914543in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.935699in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{4.564490in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{4.564490in}}%
\pgfpathlineto{\pgfqpoint{17.935699in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.956855in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{4.582260in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{4.582260in}}%
\pgfpathlineto{\pgfqpoint{17.956855in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.978011in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{4.586578in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{4.586578in}}%
\pgfpathlineto{\pgfqpoint{17.978011in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.999167in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{4.615201in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{4.615201in}}%
\pgfpathlineto{\pgfqpoint{17.999167in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.020323in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{4.618937in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{4.618937in}}%
\pgfpathlineto{\pgfqpoint{18.020323in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.041480in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{4.629284in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{4.629284in}}%
\pgfpathlineto{\pgfqpoint{18.041480in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.062636in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{4.620749in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{4.620749in}}%
\pgfpathlineto{\pgfqpoint{18.062636in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.083792in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{4.624144in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{4.624144in}}%
\pgfpathlineto{\pgfqpoint{18.083792in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.104948in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{4.622657in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{4.622657in}}%
\pgfpathlineto{\pgfqpoint{18.104948in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.126104in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{4.624953in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{4.624953in}}%
\pgfpathlineto{\pgfqpoint{18.126104in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.147260in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{4.629327in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{4.629327in}}%
\pgfpathlineto{\pgfqpoint{18.147260in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.168417in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{4.611178in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{4.611178in}}%
\pgfpathlineto{\pgfqpoint{18.168417in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.189573in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{4.639253in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{4.639253in}}%
\pgfpathlineto{\pgfqpoint{18.189573in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.210729in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{4.604093in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{4.604093in}}%
\pgfpathlineto{\pgfqpoint{18.210729in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.231885in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{4.586698in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{4.586698in}}%
\pgfpathlineto{\pgfqpoint{18.231885in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.253041in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{4.560400in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{4.560400in}}%
\pgfpathlineto{\pgfqpoint{18.253041in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.274197in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{4.583086in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{4.583086in}}%
\pgfpathlineto{\pgfqpoint{18.274197in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.295353in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{4.592974in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{4.592974in}}%
\pgfpathlineto{\pgfqpoint{18.295353in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.316510in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{4.606360in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{4.606360in}}%
\pgfpathlineto{\pgfqpoint{18.316510in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.337666in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{4.592481in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{4.592481in}}%
\pgfpathlineto{\pgfqpoint{18.337666in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.358822in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{4.599585in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{4.599585in}}%
\pgfpathlineto{\pgfqpoint{18.358822in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.379978in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{4.605113in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{4.605113in}}%
\pgfpathlineto{\pgfqpoint{18.379978in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.401134in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{4.603250in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{4.603250in}}%
\pgfpathlineto{\pgfqpoint{18.401134in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.422290in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{4.561453in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{4.561453in}}%
\pgfpathlineto{\pgfqpoint{18.422290in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.443446in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{4.545361in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{4.545361in}}%
\pgfpathlineto{\pgfqpoint{18.443446in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.464603in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{4.587067in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{4.587067in}}%
\pgfpathlineto{\pgfqpoint{18.464603in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.485759in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{4.574816in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{4.574816in}}%
\pgfpathlineto{\pgfqpoint{18.485759in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.506915in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{4.552362in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{4.552362in}}%
\pgfpathlineto{\pgfqpoint{18.506915in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.528071in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{4.584789in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{4.584789in}}%
\pgfpathlineto{\pgfqpoint{18.528071in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.549227in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{4.566280in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{4.566280in}}%
\pgfpathlineto{\pgfqpoint{18.549227in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.570383in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{4.578864in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{4.578864in}}%
\pgfpathlineto{\pgfqpoint{18.570383in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.591540in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{4.580132in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{4.580132in}}%
\pgfpathlineto{\pgfqpoint{18.591540in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.612696in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{4.564899in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{4.564899in}}%
\pgfpathlineto{\pgfqpoint{18.612696in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.633852in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{4.595794in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{4.595794in}}%
\pgfpathlineto{\pgfqpoint{18.633852in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.655008in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{4.589021in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{4.589021in}}%
\pgfpathlineto{\pgfqpoint{18.655008in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.676164in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{4.570995in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{4.570995in}}%
\pgfpathlineto{\pgfqpoint{18.676164in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.697320in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{4.580638in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{4.580638in}}%
\pgfpathlineto{\pgfqpoint{18.697320in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.718476in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{4.579099in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{4.579099in}}%
\pgfpathlineto{\pgfqpoint{18.718476in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.739633in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{4.567074in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{4.567074in}}%
\pgfpathlineto{\pgfqpoint{18.739633in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.760789in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{4.558754in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{4.558754in}}%
\pgfpathlineto{\pgfqpoint{18.760789in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.781945in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{4.546935in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{4.546935in}}%
\pgfpathlineto{\pgfqpoint{18.781945in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.803101in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{4.516987in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{4.516987in}}%
\pgfpathlineto{\pgfqpoint{18.803101in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.824257in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{4.587864in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{4.587864in}}%
\pgfpathlineto{\pgfqpoint{18.824257in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.845413in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{4.492812in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{4.492812in}}%
\pgfpathlineto{\pgfqpoint{18.845413in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.866569in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{4.574052in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{4.574052in}}%
\pgfpathlineto{\pgfqpoint{18.866569in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.887726in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{4.651859in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{4.651859in}}%
\pgfpathlineto{\pgfqpoint{18.887726in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.908882in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{4.576504in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{4.576504in}}%
\pgfpathlineto{\pgfqpoint{18.908882in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.930038in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{4.573795in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{4.573795in}}%
\pgfpathlineto{\pgfqpoint{18.930038in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.951194in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{4.580454in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{4.580454in}}%
\pgfpathlineto{\pgfqpoint{18.951194in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.972350in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{4.574196in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{4.574196in}}%
\pgfpathlineto{\pgfqpoint{18.972350in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.993506in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{4.570863in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{4.570863in}}%
\pgfpathlineto{\pgfqpoint{18.993506in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.014663in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{4.566429in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{4.566429in}}%
\pgfpathlineto{\pgfqpoint{19.014663in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.035819in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{4.568408in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{4.568408in}}%
\pgfpathlineto{\pgfqpoint{19.035819in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.056975in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{4.584459in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{4.584459in}}%
\pgfpathlineto{\pgfqpoint{19.056975in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.078131in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{4.581168in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{4.581168in}}%
\pgfpathlineto{\pgfqpoint{19.078131in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.099287in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{4.456009in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{4.456009in}}%
\pgfpathlineto{\pgfqpoint{19.099287in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.120443in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{4.532363in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{4.532363in}}%
\pgfpathlineto{\pgfqpoint{19.120443in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.141599in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{4.586205in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{4.586205in}}%
\pgfpathlineto{\pgfqpoint{19.141599in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.162756in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{4.540244in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{4.540244in}}%
\pgfpathlineto{\pgfqpoint{19.162756in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.183912in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{4.601183in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{4.601183in}}%
\pgfpathlineto{\pgfqpoint{19.183912in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.205068in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{4.557776in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{4.557776in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.226224in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{4.547852in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{4.547852in}}%
\pgfpathlineto{\pgfqpoint{19.226224in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.247380in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{4.529240in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{4.529240in}}%
\pgfpathlineto{\pgfqpoint{19.247380in}{4.406891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{11.525385in}{5.074641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.268536in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{5.074641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{4.406891in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{4.406891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525385in}{5.074641in}}%
\pgfpathlineto{\pgfqpoint{19.268536in}{5.074641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.535963in}{4.407048in}}%
\pgfpathlineto{\pgfqpoint{11.557119in}{4.563128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.557119in}{4.563128in}}%
\pgfpathlineto{\pgfqpoint{11.578276in}{4.620741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.578276in}{4.620741in}}%
\pgfpathlineto{\pgfqpoint{11.599432in}{4.562150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.599432in}{4.562150in}}%
\pgfpathlineto{\pgfqpoint{11.620588in}{4.571857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.620588in}{4.571857in}}%
\pgfpathlineto{\pgfqpoint{11.641744in}{4.532663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.641744in}{4.532663in}}%
\pgfpathlineto{\pgfqpoint{11.662900in}{4.489216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.662900in}{4.489216in}}%
\pgfpathlineto{\pgfqpoint{11.684056in}{4.502979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.684056in}{4.502979in}}%
\pgfpathlineto{\pgfqpoint{11.705212in}{4.563634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.705212in}{4.563634in}}%
\pgfpathlineto{\pgfqpoint{11.726369in}{4.554408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.726369in}{4.554408in}}%
\pgfpathlineto{\pgfqpoint{11.747525in}{4.577784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.747525in}{4.577784in}}%
\pgfpathlineto{\pgfqpoint{11.768681in}{4.571586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.768681in}{4.571586in}}%
\pgfpathlineto{\pgfqpoint{11.789837in}{4.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.789837in}{4.580926in}}%
\pgfpathlineto{\pgfqpoint{11.810993in}{4.571939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.810993in}{4.571939in}}%
\pgfpathlineto{\pgfqpoint{11.832149in}{4.562044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.832149in}{4.562044in}}%
\pgfpathlineto{\pgfqpoint{11.853305in}{4.553343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853305in}{4.553343in}}%
\pgfpathlineto{\pgfqpoint{11.874462in}{4.563297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.874462in}{4.563297in}}%
\pgfpathlineto{\pgfqpoint{11.895618in}{4.548403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.895618in}{4.548403in}}%
\pgfpathlineto{\pgfqpoint{11.916774in}{4.559463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916774in}{4.559463in}}%
\pgfpathlineto{\pgfqpoint{11.937930in}{4.545659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.937930in}{4.545659in}}%
\pgfpathlineto{\pgfqpoint{11.959086in}{4.552059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.959086in}{4.552059in}}%
\pgfpathlineto{\pgfqpoint{11.980242in}{4.569049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.980242in}{4.569049in}}%
\pgfpathlineto{\pgfqpoint{12.001399in}{4.548668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.001399in}{4.548668in}}%
\pgfpathlineto{\pgfqpoint{12.022555in}{4.578180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.022555in}{4.578180in}}%
\pgfpathlineto{\pgfqpoint{12.043711in}{4.549779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.043711in}{4.549779in}}%
\pgfpathlineto{\pgfqpoint{12.064867in}{4.567544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.064867in}{4.567544in}}%
\pgfpathlineto{\pgfqpoint{12.086023in}{4.539048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.086023in}{4.539048in}}%
\pgfpathlineto{\pgfqpoint{12.107179in}{4.629933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.107179in}{4.629933in}}%
\pgfpathlineto{\pgfqpoint{12.128335in}{4.588401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128335in}{4.588401in}}%
\pgfpathlineto{\pgfqpoint{12.149492in}{4.544932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.149492in}{4.544932in}}%
\pgfpathlineto{\pgfqpoint{12.170648in}{4.617548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.170648in}{4.617548in}}%
\pgfpathlineto{\pgfqpoint{12.191804in}{4.473318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.191804in}{4.473318in}}%
\pgfpathlineto{\pgfqpoint{12.212960in}{4.532421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.212960in}{4.532421in}}%
\pgfpathlineto{\pgfqpoint{12.234116in}{4.580434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.234116in}{4.580434in}}%
\pgfpathlineto{\pgfqpoint{12.255272in}{4.620939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.255272in}{4.620939in}}%
\pgfpathlineto{\pgfqpoint{12.276429in}{4.631453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.276429in}{4.631453in}}%
\pgfpathlineto{\pgfqpoint{12.297585in}{4.638094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.297585in}{4.638094in}}%
\pgfpathlineto{\pgfqpoint{12.318741in}{4.611455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.318741in}{4.611455in}}%
\pgfpathlineto{\pgfqpoint{12.339897in}{4.626507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.339897in}{4.626507in}}%
\pgfpathlineto{\pgfqpoint{12.361053in}{4.632666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361053in}{4.632666in}}%
\pgfpathlineto{\pgfqpoint{12.382209in}{4.598312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.382209in}{4.598312in}}%
\pgfpathlineto{\pgfqpoint{12.403365in}{4.582548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.403365in}{4.582548in}}%
\pgfpathlineto{\pgfqpoint{12.424522in}{4.571507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.424522in}{4.571507in}}%
\pgfpathlineto{\pgfqpoint{12.445678in}{4.577926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.445678in}{4.577926in}}%
\pgfpathlineto{\pgfqpoint{12.466834in}{4.548215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.466834in}{4.548215in}}%
\pgfpathlineto{\pgfqpoint{12.487990in}{4.559533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487990in}{4.559533in}}%
\pgfpathlineto{\pgfqpoint{12.509146in}{4.573048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.509146in}{4.573048in}}%
\pgfpathlineto{\pgfqpoint{12.530302in}{4.568019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.530302in}{4.568019in}}%
\pgfpathlineto{\pgfqpoint{12.551458in}{4.546169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.551458in}{4.546169in}}%
\pgfpathlineto{\pgfqpoint{12.572615in}{4.572762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.572615in}{4.572762in}}%
\pgfpathlineto{\pgfqpoint{12.593771in}{4.568914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.593771in}{4.568914in}}%
\pgfpathlineto{\pgfqpoint{12.614927in}{4.557102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.614927in}{4.557102in}}%
\pgfpathlineto{\pgfqpoint{12.636083in}{4.558190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.636083in}{4.558190in}}%
\pgfpathlineto{\pgfqpoint{12.657239in}{4.581959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.657239in}{4.581959in}}%
\pgfpathlineto{\pgfqpoint{12.678395in}{4.565672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.678395in}{4.565672in}}%
\pgfpathlineto{\pgfqpoint{12.699552in}{4.567996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.699552in}{4.567996in}}%
\pgfpathlineto{\pgfqpoint{12.720708in}{4.576576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.720708in}{4.576576in}}%
\pgfpathlineto{\pgfqpoint{12.741864in}{4.564663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.741864in}{4.564663in}}%
\pgfpathlineto{\pgfqpoint{12.763020in}{4.592858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.763020in}{4.592858in}}%
\pgfpathlineto{\pgfqpoint{12.784176in}{4.568323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.784176in}{4.568323in}}%
\pgfpathlineto{\pgfqpoint{12.805332in}{4.563045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.805332in}{4.563045in}}%
\pgfpathlineto{\pgfqpoint{12.826488in}{4.564930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.826488in}{4.564930in}}%
\pgfpathlineto{\pgfqpoint{12.847645in}{4.642327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.847645in}{4.642327in}}%
\pgfpathlineto{\pgfqpoint{12.868801in}{4.558073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.868801in}{4.558073in}}%
\pgfpathlineto{\pgfqpoint{12.889957in}{4.610561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.889957in}{4.610561in}}%
\pgfpathlineto{\pgfqpoint{12.911113in}{4.637498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.911113in}{4.637498in}}%
\pgfpathlineto{\pgfqpoint{12.932269in}{4.639683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.932269in}{4.639683in}}%
\pgfpathlineto{\pgfqpoint{12.953425in}{4.554113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953425in}{4.554113in}}%
\pgfpathlineto{\pgfqpoint{12.974581in}{4.609541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.974581in}{4.609541in}}%
\pgfpathlineto{\pgfqpoint{12.995738in}{4.615943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.995738in}{4.615943in}}%
\pgfpathlineto{\pgfqpoint{13.016894in}{4.588475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.016894in}{4.588475in}}%
\pgfpathlineto{\pgfqpoint{13.038050in}{4.565501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.038050in}{4.565501in}}%
\pgfpathlineto{\pgfqpoint{13.059206in}{4.578493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.059206in}{4.578493in}}%
\pgfpathlineto{\pgfqpoint{13.080362in}{4.596534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.080362in}{4.596534in}}%
\pgfpathlineto{\pgfqpoint{13.101518in}{4.637610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.101518in}{4.637610in}}%
\pgfpathlineto{\pgfqpoint{13.122675in}{4.633354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.122675in}{4.633354in}}%
\pgfpathlineto{\pgfqpoint{13.143831in}{4.618861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.143831in}{4.618861in}}%
\pgfpathlineto{\pgfqpoint{13.164987in}{4.613317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.164987in}{4.613317in}}%
\pgfpathlineto{\pgfqpoint{13.186143in}{4.630416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.186143in}{4.630416in}}%
\pgfpathlineto{\pgfqpoint{13.207299in}{4.621001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.207299in}{4.621001in}}%
\pgfpathlineto{\pgfqpoint{13.228455in}{4.609406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.228455in}{4.609406in}}%
\pgfpathlineto{\pgfqpoint{13.249611in}{4.622192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.249611in}{4.622192in}}%
\pgfpathlineto{\pgfqpoint{13.270768in}{4.619274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.270768in}{4.619274in}}%
\pgfpathlineto{\pgfqpoint{13.291924in}{4.611850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.291924in}{4.611850in}}%
\pgfpathlineto{\pgfqpoint{13.313080in}{4.610689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313080in}{4.610689in}}%
\pgfpathlineto{\pgfqpoint{13.334236in}{4.621356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.334236in}{4.621356in}}%
\pgfpathlineto{\pgfqpoint{13.355392in}{4.625577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.355392in}{4.625577in}}%
\pgfpathlineto{\pgfqpoint{13.376548in}{4.604906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.376548in}{4.604906in}}%
\pgfpathlineto{\pgfqpoint{13.397704in}{4.617956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.397704in}{4.617956in}}%
\pgfpathlineto{\pgfqpoint{13.418861in}{4.611146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.418861in}{4.611146in}}%
\pgfpathlineto{\pgfqpoint{13.440017in}{4.623969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.440017in}{4.623969in}}%
\pgfpathlineto{\pgfqpoint{13.461173in}{4.605057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461173in}{4.605057in}}%
\pgfpathlineto{\pgfqpoint{13.482329in}{4.590938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.482329in}{4.590938in}}%
\pgfpathlineto{\pgfqpoint{13.503485in}{4.603484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503485in}{4.603484in}}%
\pgfpathlineto{\pgfqpoint{13.524641in}{4.605753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.524641in}{4.605753in}}%
\pgfpathlineto{\pgfqpoint{13.545798in}{4.596894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.545798in}{4.596894in}}%
\pgfpathlineto{\pgfqpoint{13.566954in}{4.621277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.566954in}{4.621277in}}%
\pgfpathlineto{\pgfqpoint{13.588110in}{4.619985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.588110in}{4.619985in}}%
\pgfpathlineto{\pgfqpoint{13.609266in}{4.632706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.609266in}{4.632706in}}%
\pgfpathlineto{\pgfqpoint{13.630422in}{4.626147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.630422in}{4.626147in}}%
\pgfpathlineto{\pgfqpoint{13.651578in}{4.638534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651578in}{4.638534in}}%
\pgfpathlineto{\pgfqpoint{13.672734in}{4.628096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672734in}{4.628096in}}%
\pgfpathlineto{\pgfqpoint{13.693891in}{4.624632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.693891in}{4.624632in}}%
\pgfpathlineto{\pgfqpoint{13.715047in}{4.639744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.715047in}{4.639744in}}%
\pgfpathlineto{\pgfqpoint{13.736203in}{4.637137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.736203in}{4.637137in}}%
\pgfpathlineto{\pgfqpoint{13.757359in}{4.637517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.757359in}{4.637517in}}%
\pgfpathlineto{\pgfqpoint{13.778515in}{4.645705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.778515in}{4.645705in}}%
\pgfpathlineto{\pgfqpoint{13.799671in}{4.674162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.799671in}{4.674162in}}%
\pgfpathlineto{\pgfqpoint{13.820828in}{4.656565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.820828in}{4.656565in}}%
\pgfpathlineto{\pgfqpoint{13.841984in}{4.653332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.841984in}{4.653332in}}%
\pgfpathlineto{\pgfqpoint{13.863140in}{4.658597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.863140in}{4.658597in}}%
\pgfpathlineto{\pgfqpoint{13.884296in}{4.681872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.884296in}{4.681872in}}%
\pgfpathlineto{\pgfqpoint{13.905452in}{4.663265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.905452in}{4.663265in}}%
\pgfpathlineto{\pgfqpoint{13.926608in}{4.659690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.926608in}{4.659690in}}%
\pgfpathlineto{\pgfqpoint{13.947764in}{4.673510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.947764in}{4.673510in}}%
\pgfpathlineto{\pgfqpoint{13.968921in}{4.676907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.968921in}{4.676907in}}%
\pgfpathlineto{\pgfqpoint{13.990077in}{4.676092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.990077in}{4.676092in}}%
\pgfpathlineto{\pgfqpoint{14.011233in}{4.637490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.011233in}{4.637490in}}%
\pgfpathlineto{\pgfqpoint{14.032389in}{4.670448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.032389in}{4.670448in}}%
\pgfpathlineto{\pgfqpoint{14.053545in}{4.647926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.053545in}{4.647926in}}%
\pgfpathlineto{\pgfqpoint{14.074701in}{4.636701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.074701in}{4.636701in}}%
\pgfpathlineto{\pgfqpoint{14.095857in}{4.624735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.095857in}{4.624735in}}%
\pgfpathlineto{\pgfqpoint{14.117014in}{4.658366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.117014in}{4.658366in}}%
\pgfpathlineto{\pgfqpoint{14.138170in}{4.696151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.138170in}{4.696151in}}%
\pgfpathlineto{\pgfqpoint{14.159326in}{4.665698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.159326in}{4.665698in}}%
\pgfpathlineto{\pgfqpoint{14.180482in}{4.683431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.180482in}{4.683431in}}%
\pgfpathlineto{\pgfqpoint{14.201638in}{4.681780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201638in}{4.681780in}}%
\pgfpathlineto{\pgfqpoint{14.222794in}{4.695109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.222794in}{4.695109in}}%
\pgfpathlineto{\pgfqpoint{14.243951in}{4.671270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.243951in}{4.671270in}}%
\pgfpathlineto{\pgfqpoint{14.265107in}{4.682759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.265107in}{4.682759in}}%
\pgfpathlineto{\pgfqpoint{14.286263in}{4.697115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.286263in}{4.697115in}}%
\pgfpathlineto{\pgfqpoint{14.307419in}{4.667663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307419in}{4.667663in}}%
\pgfpathlineto{\pgfqpoint{14.328575in}{4.645060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.328575in}{4.645060in}}%
\pgfpathlineto{\pgfqpoint{14.349731in}{4.676439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.349731in}{4.676439in}}%
\pgfpathlineto{\pgfqpoint{14.370887in}{4.684296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.370887in}{4.684296in}}%
\pgfpathlineto{\pgfqpoint{14.392044in}{4.717168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.392044in}{4.717168in}}%
\pgfpathlineto{\pgfqpoint{14.413200in}{4.690641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.413200in}{4.690641in}}%
\pgfpathlineto{\pgfqpoint{14.434356in}{4.681916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.434356in}{4.681916in}}%
\pgfpathlineto{\pgfqpoint{14.455512in}{4.675124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.455512in}{4.675124in}}%
\pgfpathlineto{\pgfqpoint{14.476668in}{4.692037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.476668in}{4.692037in}}%
\pgfpathlineto{\pgfqpoint{14.497824in}{4.716259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.497824in}{4.716259in}}%
\pgfpathlineto{\pgfqpoint{14.518980in}{4.662195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.518980in}{4.662195in}}%
\pgfpathlineto{\pgfqpoint{14.540137in}{4.690087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.540137in}{4.690087in}}%
\pgfpathlineto{\pgfqpoint{14.561293in}{4.639358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.561293in}{4.639358in}}%
\pgfpathlineto{\pgfqpoint{14.582449in}{4.687914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.582449in}{4.687914in}}%
\pgfpathlineto{\pgfqpoint{14.603605in}{4.650498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.603605in}{4.650498in}}%
\pgfpathlineto{\pgfqpoint{14.624761in}{4.698099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.624761in}{4.698099in}}%
\pgfpathlineto{\pgfqpoint{14.645917in}{4.662791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.645917in}{4.662791in}}%
\pgfpathlineto{\pgfqpoint{14.667074in}{4.707607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.667074in}{4.707607in}}%
\pgfpathlineto{\pgfqpoint{14.688230in}{4.676899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.688230in}{4.676899in}}%
\pgfpathlineto{\pgfqpoint{14.709386in}{4.665043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.709386in}{4.665043in}}%
\pgfpathlineto{\pgfqpoint{14.730542in}{4.677130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.730542in}{4.677130in}}%
\pgfpathlineto{\pgfqpoint{14.751698in}{4.692549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.751698in}{4.692549in}}%
\pgfpathlineto{\pgfqpoint{14.772854in}{4.668904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.772854in}{4.668904in}}%
\pgfpathlineto{\pgfqpoint{14.794010in}{4.669224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.794010in}{4.669224in}}%
\pgfpathlineto{\pgfqpoint{14.815167in}{4.687930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.815167in}{4.687930in}}%
\pgfpathlineto{\pgfqpoint{14.836323in}{4.655940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.836323in}{4.655940in}}%
\pgfpathlineto{\pgfqpoint{14.857479in}{4.651827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.857479in}{4.651827in}}%
\pgfpathlineto{\pgfqpoint{14.878635in}{4.638379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.878635in}{4.638379in}}%
\pgfpathlineto{\pgfqpoint{14.899791in}{4.639117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.899791in}{4.639117in}}%
\pgfpathlineto{\pgfqpoint{14.920947in}{4.691247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.920947in}{4.691247in}}%
\pgfpathlineto{\pgfqpoint{14.942104in}{4.646760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.942104in}{4.646760in}}%
\pgfpathlineto{\pgfqpoint{14.963260in}{4.680730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.963260in}{4.680730in}}%
\pgfpathlineto{\pgfqpoint{14.984416in}{4.686960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.984416in}{4.686960in}}%
\pgfpathlineto{\pgfqpoint{15.005572in}{4.710931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.005572in}{4.710931in}}%
\pgfpathlineto{\pgfqpoint{15.026728in}{4.674786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.026728in}{4.674786in}}%
\pgfpathlineto{\pgfqpoint{15.047884in}{4.702057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.047884in}{4.702057in}}%
\pgfpathlineto{\pgfqpoint{15.069040in}{4.691199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.069040in}{4.691199in}}%
\pgfpathlineto{\pgfqpoint{15.090197in}{4.686322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.090197in}{4.686322in}}%
\pgfpathlineto{\pgfqpoint{15.111353in}{4.673478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.111353in}{4.673478in}}%
\pgfpathlineto{\pgfqpoint{15.132509in}{4.668378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.132509in}{4.668378in}}%
\pgfpathlineto{\pgfqpoint{15.153665in}{4.670016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.153665in}{4.670016in}}%
\pgfpathlineto{\pgfqpoint{15.174821in}{4.684577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.174821in}{4.684577in}}%
\pgfpathlineto{\pgfqpoint{15.195977in}{4.681292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.195977in}{4.681292in}}%
\pgfpathlineto{\pgfqpoint{15.217133in}{4.664249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.217133in}{4.664249in}}%
\pgfpathlineto{\pgfqpoint{15.238290in}{4.654472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.238290in}{4.654472in}}%
\pgfpathlineto{\pgfqpoint{15.259446in}{4.669435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.259446in}{4.669435in}}%
\pgfpathlineto{\pgfqpoint{15.280602in}{4.688066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.280602in}{4.688066in}}%
\pgfpathlineto{\pgfqpoint{15.301758in}{4.658260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.301758in}{4.658260in}}%
\pgfpathlineto{\pgfqpoint{15.322914in}{4.678345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.322914in}{4.678345in}}%
\pgfpathlineto{\pgfqpoint{15.344070in}{4.657922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.344070in}{4.657922in}}%
\pgfpathlineto{\pgfqpoint{15.365227in}{4.650079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.365227in}{4.650079in}}%
\pgfpathlineto{\pgfqpoint{15.386383in}{4.684659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.386383in}{4.684659in}}%
\pgfpathlineto{\pgfqpoint{15.407539in}{4.641233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.407539in}{4.641233in}}%
\pgfpathlineto{\pgfqpoint{15.428695in}{4.658923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.428695in}{4.658923in}}%
\pgfpathlineto{\pgfqpoint{15.449851in}{4.662767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.449851in}{4.662767in}}%
\pgfpathlineto{\pgfqpoint{15.471007in}{4.680112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.471007in}{4.680112in}}%
\pgfpathlineto{\pgfqpoint{15.492163in}{4.713866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.492163in}{4.713866in}}%
\pgfpathlineto{\pgfqpoint{15.513320in}{4.773464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.513320in}{4.773464in}}%
\pgfpathlineto{\pgfqpoint{15.534476in}{4.779165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.534476in}{4.779165in}}%
\pgfpathlineto{\pgfqpoint{15.555632in}{4.682602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.555632in}{4.682602in}}%
\pgfpathlineto{\pgfqpoint{15.576788in}{4.677391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.576788in}{4.677391in}}%
\pgfpathlineto{\pgfqpoint{15.597944in}{4.702841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.597944in}{4.702841in}}%
\pgfpathlineto{\pgfqpoint{15.619100in}{4.681494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.619100in}{4.681494in}}%
\pgfpathlineto{\pgfqpoint{15.640256in}{4.675601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.640256in}{4.675601in}}%
\pgfpathlineto{\pgfqpoint{15.661413in}{4.679480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.661413in}{4.679480in}}%
\pgfpathlineto{\pgfqpoint{15.682569in}{4.666082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.682569in}{4.666082in}}%
\pgfpathlineto{\pgfqpoint{15.703725in}{4.644879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.703725in}{4.644879in}}%
\pgfpathlineto{\pgfqpoint{15.724881in}{4.661231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.724881in}{4.661231in}}%
\pgfpathlineto{\pgfqpoint{15.746037in}{4.651090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.746037in}{4.651090in}}%
\pgfpathlineto{\pgfqpoint{15.767193in}{4.697838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.767193in}{4.697838in}}%
\pgfpathlineto{\pgfqpoint{15.788350in}{4.644543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.788350in}{4.644543in}}%
\pgfpathlineto{\pgfqpoint{15.809506in}{4.648911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.809506in}{4.648911in}}%
\pgfpathlineto{\pgfqpoint{15.830662in}{4.641355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.830662in}{4.641355in}}%
\pgfpathlineto{\pgfqpoint{15.851818in}{4.642181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.851818in}{4.642181in}}%
\pgfpathlineto{\pgfqpoint{15.872974in}{4.661325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.872974in}{4.661325in}}%
\pgfpathlineto{\pgfqpoint{15.894130in}{4.661417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.894130in}{4.661417in}}%
\pgfpathlineto{\pgfqpoint{15.915286in}{4.645665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.915286in}{4.645665in}}%
\pgfpathlineto{\pgfqpoint{15.936443in}{4.650383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.936443in}{4.650383in}}%
\pgfpathlineto{\pgfqpoint{15.957599in}{4.631928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.957599in}{4.631928in}}%
\pgfpathlineto{\pgfqpoint{15.978755in}{4.665879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.978755in}{4.665879in}}%
\pgfpathlineto{\pgfqpoint{15.999911in}{4.650516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.999911in}{4.650516in}}%
\pgfpathlineto{\pgfqpoint{16.021067in}{4.647927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.021067in}{4.647927in}}%
\pgfpathlineto{\pgfqpoint{16.042223in}{4.622173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.042223in}{4.622173in}}%
\pgfpathlineto{\pgfqpoint{16.063380in}{4.632549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.063380in}{4.632549in}}%
\pgfpathlineto{\pgfqpoint{16.084536in}{4.629059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.084536in}{4.629059in}}%
\pgfpathlineto{\pgfqpoint{16.105692in}{4.631622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.105692in}{4.631622in}}%
\pgfpathlineto{\pgfqpoint{16.126848in}{4.628627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.126848in}{4.628627in}}%
\pgfpathlineto{\pgfqpoint{16.148004in}{4.637694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.148004in}{4.637694in}}%
\pgfpathlineto{\pgfqpoint{16.169160in}{4.636407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.169160in}{4.636407in}}%
\pgfpathlineto{\pgfqpoint{16.190316in}{4.634444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.190316in}{4.634444in}}%
\pgfpathlineto{\pgfqpoint{16.211473in}{4.647470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.211473in}{4.647470in}}%
\pgfpathlineto{\pgfqpoint{16.232629in}{4.641791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.232629in}{4.641791in}}%
\pgfpathlineto{\pgfqpoint{16.253785in}{4.651989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.253785in}{4.651989in}}%
\pgfpathlineto{\pgfqpoint{16.274941in}{4.655306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.274941in}{4.655306in}}%
\pgfpathlineto{\pgfqpoint{16.296097in}{4.648910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.296097in}{4.648910in}}%
\pgfpathlineto{\pgfqpoint{16.317253in}{4.622838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.317253in}{4.622838in}}%
\pgfpathlineto{\pgfqpoint{16.338409in}{4.665468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.338409in}{4.665468in}}%
\pgfpathlineto{\pgfqpoint{16.359566in}{4.611667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.359566in}{4.611667in}}%
\pgfpathlineto{\pgfqpoint{16.380722in}{4.652774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.380722in}{4.652774in}}%
\pgfpathlineto{\pgfqpoint{16.401878in}{4.653038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.401878in}{4.653038in}}%
\pgfpathlineto{\pgfqpoint{16.423034in}{4.641560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.423034in}{4.641560in}}%
\pgfpathlineto{\pgfqpoint{16.444190in}{4.629452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.444190in}{4.629452in}}%
\pgfpathlineto{\pgfqpoint{16.465346in}{4.649334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.465346in}{4.649334in}}%
\pgfpathlineto{\pgfqpoint{16.486503in}{4.683693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.486503in}{4.683693in}}%
\pgfpathlineto{\pgfqpoint{16.507659in}{4.638664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.507659in}{4.638664in}}%
\pgfpathlineto{\pgfqpoint{16.528815in}{4.654188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.528815in}{4.654188in}}%
\pgfpathlineto{\pgfqpoint{16.549971in}{4.670729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.549971in}{4.670729in}}%
\pgfpathlineto{\pgfqpoint{16.571127in}{4.656803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.571127in}{4.656803in}}%
\pgfpathlineto{\pgfqpoint{16.592283in}{4.643096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.592283in}{4.643096in}}%
\pgfpathlineto{\pgfqpoint{16.613439in}{4.659995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.613439in}{4.659995in}}%
\pgfpathlineto{\pgfqpoint{16.634596in}{4.634581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.634596in}{4.634581in}}%
\pgfpathlineto{\pgfqpoint{16.655752in}{4.674704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.655752in}{4.674704in}}%
\pgfpathlineto{\pgfqpoint{16.676908in}{4.621931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.676908in}{4.621931in}}%
\pgfpathlineto{\pgfqpoint{16.698064in}{4.668166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.698064in}{4.668166in}}%
\pgfpathlineto{\pgfqpoint{16.719220in}{4.634828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.719220in}{4.634828in}}%
\pgfpathlineto{\pgfqpoint{16.740376in}{4.625192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.740376in}{4.625192in}}%
\pgfpathlineto{\pgfqpoint{16.761532in}{4.640950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.761532in}{4.640950in}}%
\pgfpathlineto{\pgfqpoint{16.782689in}{4.643451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.782689in}{4.643451in}}%
\pgfpathlineto{\pgfqpoint{16.803845in}{4.641458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.803845in}{4.641458in}}%
\pgfpathlineto{\pgfqpoint{16.825001in}{4.639132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.825001in}{4.639132in}}%
\pgfpathlineto{\pgfqpoint{16.846157in}{4.643884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.846157in}{4.643884in}}%
\pgfpathlineto{\pgfqpoint{16.867313in}{4.649651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.867313in}{4.649651in}}%
\pgfpathlineto{\pgfqpoint{16.888469in}{4.637263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.888469in}{4.637263in}}%
\pgfpathlineto{\pgfqpoint{16.909626in}{4.648335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.909626in}{4.648335in}}%
\pgfpathlineto{\pgfqpoint{16.930782in}{4.657680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.930782in}{4.657680in}}%
\pgfpathlineto{\pgfqpoint{16.951938in}{4.646373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.951938in}{4.646373in}}%
\pgfpathlineto{\pgfqpoint{16.973094in}{4.649391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.973094in}{4.649391in}}%
\pgfpathlineto{\pgfqpoint{16.994250in}{4.658036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.994250in}{4.658036in}}%
\pgfpathlineto{\pgfqpoint{17.015406in}{4.631217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.015406in}{4.631217in}}%
\pgfpathlineto{\pgfqpoint{17.036562in}{4.656501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.036562in}{4.656501in}}%
\pgfpathlineto{\pgfqpoint{17.057719in}{4.649256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.057719in}{4.649256in}}%
\pgfpathlineto{\pgfqpoint{17.078875in}{4.673908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.078875in}{4.673908in}}%
\pgfpathlineto{\pgfqpoint{17.100031in}{4.660742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.100031in}{4.660742in}}%
\pgfpathlineto{\pgfqpoint{17.121187in}{4.662187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.121187in}{4.662187in}}%
\pgfpathlineto{\pgfqpoint{17.142343in}{4.662773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.142343in}{4.662773in}}%
\pgfpathlineto{\pgfqpoint{17.163499in}{4.673541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.163499in}{4.673541in}}%
\pgfpathlineto{\pgfqpoint{17.184655in}{4.685577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.184655in}{4.685577in}}%
\pgfpathlineto{\pgfqpoint{17.205812in}{4.635979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.205812in}{4.635979in}}%
\pgfpathlineto{\pgfqpoint{17.226968in}{4.620903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.226968in}{4.620903in}}%
\pgfpathlineto{\pgfqpoint{17.248124in}{4.586412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.248124in}{4.586412in}}%
\pgfpathlineto{\pgfqpoint{17.269280in}{4.665763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.269280in}{4.665763in}}%
\pgfpathlineto{\pgfqpoint{17.290436in}{4.650536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.290436in}{4.650536in}}%
\pgfpathlineto{\pgfqpoint{17.311592in}{4.656665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.311592in}{4.656665in}}%
\pgfpathlineto{\pgfqpoint{17.332749in}{4.641814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.332749in}{4.641814in}}%
\pgfpathlineto{\pgfqpoint{17.353905in}{4.669349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.353905in}{4.669349in}}%
\pgfpathlineto{\pgfqpoint{17.375061in}{4.676750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.375061in}{4.676750in}}%
\pgfpathlineto{\pgfqpoint{17.396217in}{4.686991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.396217in}{4.686991in}}%
\pgfpathlineto{\pgfqpoint{17.417373in}{4.652092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.417373in}{4.652092in}}%
\pgfpathlineto{\pgfqpoint{17.438529in}{4.650027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.438529in}{4.650027in}}%
\pgfpathlineto{\pgfqpoint{17.459685in}{4.633409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.459685in}{4.633409in}}%
\pgfpathlineto{\pgfqpoint{17.480842in}{4.601251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.480842in}{4.601251in}}%
\pgfpathlineto{\pgfqpoint{17.501998in}{4.636621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.501998in}{4.636621in}}%
\pgfpathlineto{\pgfqpoint{17.523154in}{4.609061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.523154in}{4.609061in}}%
\pgfpathlineto{\pgfqpoint{17.544310in}{4.643913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.544310in}{4.643913in}}%
\pgfpathlineto{\pgfqpoint{17.565466in}{4.609189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.565466in}{4.609189in}}%
\pgfpathlineto{\pgfqpoint{17.586622in}{4.604680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.586622in}{4.604680in}}%
\pgfpathlineto{\pgfqpoint{17.607779in}{4.623110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.607779in}{4.623110in}}%
\pgfpathlineto{\pgfqpoint{17.628935in}{4.592605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.628935in}{4.592605in}}%
\pgfpathlineto{\pgfqpoint{17.650091in}{4.591885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.650091in}{4.591885in}}%
\pgfpathlineto{\pgfqpoint{17.671247in}{4.602302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.671247in}{4.602302in}}%
\pgfpathlineto{\pgfqpoint{17.692403in}{4.570523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.692403in}{4.570523in}}%
\pgfpathlineto{\pgfqpoint{17.713559in}{4.591441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.713559in}{4.591441in}}%
\pgfpathlineto{\pgfqpoint{17.734715in}{4.599300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.734715in}{4.599300in}}%
\pgfpathlineto{\pgfqpoint{17.755872in}{4.618340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.755872in}{4.618340in}}%
\pgfpathlineto{\pgfqpoint{17.777028in}{4.641517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.777028in}{4.641517in}}%
\pgfpathlineto{\pgfqpoint{17.798184in}{4.601205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.798184in}{4.601205in}}%
\pgfpathlineto{\pgfqpoint{17.819340in}{4.680142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.819340in}{4.680142in}}%
\pgfpathlineto{\pgfqpoint{17.840496in}{4.587853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.840496in}{4.587853in}}%
\pgfpathlineto{\pgfqpoint{17.861652in}{4.568014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.861652in}{4.568014in}}%
\pgfpathlineto{\pgfqpoint{17.882808in}{4.616752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.882808in}{4.616752in}}%
\pgfpathlineto{\pgfqpoint{17.903965in}{4.586905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.903965in}{4.586905in}}%
\pgfpathlineto{\pgfqpoint{17.925121in}{4.590507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.925121in}{4.590507in}}%
\pgfpathlineto{\pgfqpoint{17.946277in}{4.564490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.946277in}{4.564490in}}%
\pgfpathlineto{\pgfqpoint{17.967433in}{4.582260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.967433in}{4.582260in}}%
\pgfpathlineto{\pgfqpoint{17.988589in}{4.586578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.988589in}{4.586578in}}%
\pgfpathlineto{\pgfqpoint{18.009745in}{4.615201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.009745in}{4.615201in}}%
\pgfpathlineto{\pgfqpoint{18.030902in}{4.618937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.030902in}{4.618937in}}%
\pgfpathlineto{\pgfqpoint{18.052058in}{4.629284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.052058in}{4.629284in}}%
\pgfpathlineto{\pgfqpoint{18.073214in}{4.620749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.073214in}{4.620749in}}%
\pgfpathlineto{\pgfqpoint{18.094370in}{4.624144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.094370in}{4.624144in}}%
\pgfpathlineto{\pgfqpoint{18.115526in}{4.622657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.115526in}{4.622657in}}%
\pgfpathlineto{\pgfqpoint{18.136682in}{4.624953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.136682in}{4.624953in}}%
\pgfpathlineto{\pgfqpoint{18.157838in}{4.629327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.157838in}{4.629327in}}%
\pgfpathlineto{\pgfqpoint{18.178995in}{4.611178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.178995in}{4.611178in}}%
\pgfpathlineto{\pgfqpoint{18.200151in}{4.639253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.200151in}{4.639253in}}%
\pgfpathlineto{\pgfqpoint{18.221307in}{4.604093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.221307in}{4.604093in}}%
\pgfpathlineto{\pgfqpoint{18.242463in}{4.586698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.242463in}{4.586698in}}%
\pgfpathlineto{\pgfqpoint{18.263619in}{4.560400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.263619in}{4.560400in}}%
\pgfpathlineto{\pgfqpoint{18.284775in}{4.583086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.284775in}{4.583086in}}%
\pgfpathlineto{\pgfqpoint{18.305931in}{4.592974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.305931in}{4.592974in}}%
\pgfpathlineto{\pgfqpoint{18.327088in}{4.606360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.327088in}{4.606360in}}%
\pgfpathlineto{\pgfqpoint{18.348244in}{4.592481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.348244in}{4.592481in}}%
\pgfpathlineto{\pgfqpoint{18.369400in}{4.599585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.369400in}{4.599585in}}%
\pgfpathlineto{\pgfqpoint{18.390556in}{4.605113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.390556in}{4.605113in}}%
\pgfpathlineto{\pgfqpoint{18.411712in}{4.603250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.411712in}{4.603250in}}%
\pgfpathlineto{\pgfqpoint{18.432868in}{4.561453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.432868in}{4.561453in}}%
\pgfpathlineto{\pgfqpoint{18.454025in}{4.545361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.454025in}{4.545361in}}%
\pgfpathlineto{\pgfqpoint{18.475181in}{4.587067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.475181in}{4.587067in}}%
\pgfpathlineto{\pgfqpoint{18.496337in}{4.574816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.496337in}{4.574816in}}%
\pgfpathlineto{\pgfqpoint{18.517493in}{4.552362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.517493in}{4.552362in}}%
\pgfpathlineto{\pgfqpoint{18.538649in}{4.584789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.538649in}{4.584789in}}%
\pgfpathlineto{\pgfqpoint{18.559805in}{4.566280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.559805in}{4.566280in}}%
\pgfpathlineto{\pgfqpoint{18.580961in}{4.578864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.580961in}{4.578864in}}%
\pgfpathlineto{\pgfqpoint{18.602118in}{4.580132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.602118in}{4.580132in}}%
\pgfpathlineto{\pgfqpoint{18.623274in}{4.564899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.623274in}{4.564899in}}%
\pgfpathlineto{\pgfqpoint{18.644430in}{4.595794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.644430in}{4.595794in}}%
\pgfpathlineto{\pgfqpoint{18.665586in}{4.589021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.665586in}{4.589021in}}%
\pgfpathlineto{\pgfqpoint{18.686742in}{4.570995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.686742in}{4.570995in}}%
\pgfpathlineto{\pgfqpoint{18.707898in}{4.580638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.707898in}{4.580638in}}%
\pgfpathlineto{\pgfqpoint{18.729055in}{4.579099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.729055in}{4.579099in}}%
\pgfpathlineto{\pgfqpoint{18.750211in}{4.567074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.750211in}{4.567074in}}%
\pgfpathlineto{\pgfqpoint{18.771367in}{4.558754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.771367in}{4.558754in}}%
\pgfpathlineto{\pgfqpoint{18.792523in}{4.546935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.792523in}{4.546935in}}%
\pgfpathlineto{\pgfqpoint{18.813679in}{4.516987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.813679in}{4.516987in}}%
\pgfpathlineto{\pgfqpoint{18.834835in}{4.587864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.834835in}{4.587864in}}%
\pgfpathlineto{\pgfqpoint{18.855991in}{4.492812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.855991in}{4.492812in}}%
\pgfpathlineto{\pgfqpoint{18.877148in}{4.574052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.877148in}{4.574052in}}%
\pgfpathlineto{\pgfqpoint{18.898304in}{4.651859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.898304in}{4.651859in}}%
\pgfpathlineto{\pgfqpoint{18.919460in}{4.576504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.919460in}{4.576504in}}%
\pgfpathlineto{\pgfqpoint{18.940616in}{4.573795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.940616in}{4.573795in}}%
\pgfpathlineto{\pgfqpoint{18.961772in}{4.580454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.961772in}{4.580454in}}%
\pgfpathlineto{\pgfqpoint{18.982928in}{4.574196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.982928in}{4.574196in}}%
\pgfpathlineto{\pgfqpoint{19.004084in}{4.570863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.004084in}{4.570863in}}%
\pgfpathlineto{\pgfqpoint{19.025241in}{4.566429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.025241in}{4.566429in}}%
\pgfpathlineto{\pgfqpoint{19.046397in}{4.568408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.046397in}{4.568408in}}%
\pgfpathlineto{\pgfqpoint{19.067553in}{4.584459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.067553in}{4.584459in}}%
\pgfpathlineto{\pgfqpoint{19.088709in}{4.581168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.088709in}{4.581168in}}%
\pgfpathlineto{\pgfqpoint{19.109865in}{4.456009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.109865in}{4.456009in}}%
\pgfpathlineto{\pgfqpoint{19.131021in}{4.532363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.131021in}{4.532363in}}%
\pgfpathlineto{\pgfqpoint{19.152178in}{4.586205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.152178in}{4.586205in}}%
\pgfpathlineto{\pgfqpoint{19.173334in}{4.540244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.173334in}{4.540244in}}%
\pgfpathlineto{\pgfqpoint{19.194490in}{4.601183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.194490in}{4.601183in}}%
\pgfpathlineto{\pgfqpoint{19.215646in}{4.557776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.215646in}{4.557776in}}%
\pgfpathlineto{\pgfqpoint{19.236802in}{4.547852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.525385in}{4.406891in}}{\pgfqpoint{7.743151in}{0.667750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.236802in}{4.547852in}}%
\pgfpathlineto{\pgfqpoint{19.257958in}{4.529240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.396961in,y=5.157974in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Norway Spruce Disturbed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.194860in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{10.194860in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{10.194860in}{1.439765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{1.439765in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{4.057344in}}%
\pgfpathlineto{\pgfqpoint{11.142409in}{4.057344in}}%
\pgfpathlineto{\pgfqpoint{11.142409in}{3.897084in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{3.897084in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{4.057344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{1.439765in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{3.790244in}}%
\pgfpathlineto{\pgfqpoint{10.679282in}{3.790244in}}%
\pgfpathlineto{\pgfqpoint{10.679282in}{3.629984in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{3.629984in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{3.790244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{1.439765in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{3.523144in}}%
\pgfpathlineto{\pgfqpoint{10.815811in}{3.523144in}}%
\pgfpathlineto{\pgfqpoint{10.815811in}{3.362884in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{3.362884in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{3.523144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{1.439765in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{3.256044in}}%
\pgfpathlineto{\pgfqpoint{10.661975in}{3.256044in}}%
\pgfpathlineto{\pgfqpoint{10.661975in}{3.095784in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{3.095784in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{3.256044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{1.439765in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{2.988944in}}%
\pgfpathlineto{\pgfqpoint{10.433539in}{2.988944in}}%
\pgfpathlineto{\pgfqpoint{10.433539in}{2.828685in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{2.828685in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{2.988944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{1.439765in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{2.721845in}}%
\pgfpathlineto{\pgfqpoint{11.066026in}{2.721845in}}%
\pgfpathlineto{\pgfqpoint{11.066026in}{2.561585in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{2.561585in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{2.721845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{1.439765in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{2.454745in}}%
\pgfpathlineto{\pgfqpoint{10.737885in}{2.454745in}}%
\pgfpathlineto{\pgfqpoint{10.737885in}{2.294485in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{2.294485in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{2.454745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{1.439765in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{2.187645in}}%
\pgfpathlineto{\pgfqpoint{10.714075in}{2.187645in}}%
\pgfpathlineto{\pgfqpoint{10.714075in}{2.027385in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{2.027385in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{2.187645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{1.439765in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{1.920545in}}%
\pgfpathlineto{\pgfqpoint{10.511630in}{1.920545in}}%
\pgfpathlineto{\pgfqpoint{10.511630in}{1.760285in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{1.760285in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{1.920545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.194860in}{1.439765in}}{\pgfqpoint{1.290525in}{2.670999in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485385in}{1.653445in}}%
\pgfpathlineto{\pgfqpoint{11.170944in}{1.653445in}}%
\pgfpathlineto{\pgfqpoint{11.170944in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{1.653445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.431059in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.431059in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.843686in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.843686in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.181}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.256314in}{1.439765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.256314in,y=1.342543in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.262}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.840123in,y=1.175876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG| / Band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.194860in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{11.485385in}{1.439765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=3.977214in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=3.710114in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=3.443014in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=3.175914in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=2.908814in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=2.641715in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=2.374615in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=2.107515in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=1.840415in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.614438in,y=1.573315in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302286in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{14.279786in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{14.279786in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{4.302286in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{4.302286in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303333in}{0.532183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=9.976667in,height=0.313333in]{attributions_0BL-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302286in}{0.530556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302286in,y=0.433333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677977in}{0.530556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.677977in,y=0.433333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.053667in}{0.530556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.053667in,y=0.433333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.429358in}{0.530556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.429358in,y=0.433333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.805048in}{0.530556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.805048in,y=0.433333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.180739in}{0.530556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.180739in,y=0.433333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.556429in}{0.530556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.556429in,y=0.433333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.932119in}{0.530556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.932119in,y=0.433333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.291036in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean absolute attribution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302286in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{4.302286in}{0.687591in}}%
\pgfpathlineto{\pgfqpoint{4.302286in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{14.279786in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{14.279786in}{0.687591in}}%
\pgfpathlineto{\pgfqpoint{14.279786in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{4.302286in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/attributions_Beech_oakBL_1Col.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.230691in}{5.108811in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.230691in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.230691in}{5.108811in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.108811in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{1.463880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{1.463880in}}{\pgfqpoint{7.711256in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.420000in}{1.463333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.710000in,height=2.533333in]{attributions_Beech_oakBL_1Col-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462350in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462350in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515800in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515800in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569251in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569251in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622701in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622701in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676151in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.676151in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729602in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729602in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.783052in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.783052in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275062in,y=1.172213in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DOY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{3.996282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.130691in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{3.996282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{1.463880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{3.996282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.798850in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{4.798850in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462350in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515800in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569251in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622701in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676151in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729602in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.783052in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.165749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419434in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144742in, y=4.112988in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.642088in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.642088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419434in}{4.642088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144742in, y=4.589326in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089187in,y=4.482299in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG|}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.440503in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.440503in}{4.166404in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{4.166404in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440503in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{4.312014in}}%
\pgfpathlineto{\pgfqpoint{1.440503in}{4.312014in}}%
\pgfpathlineto{\pgfqpoint{1.440503in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461572in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.482641in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.482641in}{4.332953in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{4.332953in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482641in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.503710in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.503710in}{4.334043in}}%
\pgfpathlineto{\pgfqpoint{1.482641in}{4.334043in}}%
\pgfpathlineto{\pgfqpoint{1.482641in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503710in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{4.301762in}}%
\pgfpathlineto{\pgfqpoint{1.503710in}{4.301762in}}%
\pgfpathlineto{\pgfqpoint{1.503710in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524779in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{4.328615in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{4.328615in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545848in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{4.356227in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{4.356227in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566917in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.587986in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.587986in}{4.385068in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{4.385068in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587986in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.609055in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.609055in}{4.357973in}}%
\pgfpathlineto{\pgfqpoint{1.587986in}{4.357973in}}%
\pgfpathlineto{\pgfqpoint{1.587986in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609055in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.315719in}}%
\pgfpathlineto{\pgfqpoint{1.609055in}{4.315719in}}%
\pgfpathlineto{\pgfqpoint{1.609055in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630124in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.651193in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.651193in}{4.337190in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.337190in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651193in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{4.376446in}}%
\pgfpathlineto{\pgfqpoint{1.651193in}{4.376446in}}%
\pgfpathlineto{\pgfqpoint{1.651193in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672262in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.693331in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.693331in}{4.391210in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{4.391210in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693331in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{4.343798in}}%
\pgfpathlineto{\pgfqpoint{1.693331in}{4.343798in}}%
\pgfpathlineto{\pgfqpoint{1.693331in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714400in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.735469in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.735469in}{4.312271in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{4.312271in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735469in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.756538in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.756538in}{4.331015in}}%
\pgfpathlineto{\pgfqpoint{1.735469in}{4.331015in}}%
\pgfpathlineto{\pgfqpoint{1.735469in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756538in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{4.336569in}}%
\pgfpathlineto{\pgfqpoint{1.756538in}{4.336569in}}%
\pgfpathlineto{\pgfqpoint{1.756538in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777608in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.798677in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.798677in}{4.378619in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{4.378619in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798677in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.819746in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.819746in}{4.363061in}}%
\pgfpathlineto{\pgfqpoint{1.798677in}{4.363061in}}%
\pgfpathlineto{\pgfqpoint{1.798677in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819746in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.840815in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.840815in}{4.396419in}}%
\pgfpathlineto{\pgfqpoint{1.819746in}{4.396419in}}%
\pgfpathlineto{\pgfqpoint{1.819746in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840815in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{4.353691in}}%
\pgfpathlineto{\pgfqpoint{1.840815in}{4.353691in}}%
\pgfpathlineto{\pgfqpoint{1.840815in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861884in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{4.359647in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{4.359647in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882953in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.904022in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.904022in}{4.324497in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{4.324497in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904022in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.925091in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.925091in}{4.367216in}}%
\pgfpathlineto{\pgfqpoint{1.904022in}{4.367216in}}%
\pgfpathlineto{\pgfqpoint{1.904022in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925091in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.946160in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.946160in}{4.363992in}}%
\pgfpathlineto{\pgfqpoint{1.925091in}{4.363992in}}%
\pgfpathlineto{\pgfqpoint{1.925091in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946160in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.967229in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.967229in}{4.372060in}}%
\pgfpathlineto{\pgfqpoint{1.946160in}{4.372060in}}%
\pgfpathlineto{\pgfqpoint{1.946160in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967229in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.988298in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.988298in}{4.343745in}}%
\pgfpathlineto{\pgfqpoint{1.967229in}{4.343745in}}%
\pgfpathlineto{\pgfqpoint{1.967229in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988298in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.009367in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.009367in}{4.512923in}}%
\pgfpathlineto{\pgfqpoint{1.988298in}{4.512923in}}%
\pgfpathlineto{\pgfqpoint{1.988298in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009367in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.030436in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.030436in}{4.422570in}}%
\pgfpathlineto{\pgfqpoint{2.009367in}{4.422570in}}%
\pgfpathlineto{\pgfqpoint{2.009367in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030436in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{4.335386in}}%
\pgfpathlineto{\pgfqpoint{2.030436in}{4.335386in}}%
\pgfpathlineto{\pgfqpoint{2.030436in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051505in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.072574in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.072574in}{4.535553in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{4.535553in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072574in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{4.391638in}}%
\pgfpathlineto{\pgfqpoint{2.072574in}{4.391638in}}%
\pgfpathlineto{\pgfqpoint{2.072574in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093643in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.114712in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.114712in}{4.308681in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{4.308681in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114712in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.135781in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.135781in}{4.437462in}}%
\pgfpathlineto{\pgfqpoint{2.114712in}{4.437462in}}%
\pgfpathlineto{\pgfqpoint{2.114712in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135781in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{4.386251in}}%
\pgfpathlineto{\pgfqpoint{2.135781in}{4.386251in}}%
\pgfpathlineto{\pgfqpoint{2.135781in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156850in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.177919in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.177919in}{4.388336in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{4.388336in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177919in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.198988in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.198988in}{4.351087in}}%
\pgfpathlineto{\pgfqpoint{2.177919in}{4.351087in}}%
\pgfpathlineto{\pgfqpoint{2.177919in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198988in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{4.347747in}}%
\pgfpathlineto{\pgfqpoint{2.198988in}{4.347747in}}%
\pgfpathlineto{\pgfqpoint{2.198988in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220057in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.241126in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.241126in}{4.351989in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{4.351989in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241126in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.262195in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.262195in}{4.355741in}}%
\pgfpathlineto{\pgfqpoint{2.241126in}{4.355741in}}%
\pgfpathlineto{\pgfqpoint{2.241126in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262195in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.283264in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.283264in}{4.386374in}}%
\pgfpathlineto{\pgfqpoint{2.262195in}{4.386374in}}%
\pgfpathlineto{\pgfqpoint{2.262195in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283264in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{4.384455in}}%
\pgfpathlineto{\pgfqpoint{2.283264in}{4.384455in}}%
\pgfpathlineto{\pgfqpoint{2.283264in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304333in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.325402in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.325402in}{4.376592in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{4.376592in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325402in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{4.360428in}}%
\pgfpathlineto{\pgfqpoint{2.325402in}{4.360428in}}%
\pgfpathlineto{\pgfqpoint{2.325402in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346471in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{4.341284in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{4.341284in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367540in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.388609in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.388609in}{4.367896in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{4.367896in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388609in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.409678in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.409678in}{4.367458in}}%
\pgfpathlineto{\pgfqpoint{2.388609in}{4.367458in}}%
\pgfpathlineto{\pgfqpoint{2.388609in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409678in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{4.337025in}}%
\pgfpathlineto{\pgfqpoint{2.409678in}{4.337025in}}%
\pgfpathlineto{\pgfqpoint{2.409678in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430747in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.451816in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.451816in}{4.370079in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{4.370079in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451816in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{4.397280in}}%
\pgfpathlineto{\pgfqpoint{2.451816in}{4.397280in}}%
\pgfpathlineto{\pgfqpoint{2.451816in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472885in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.493954in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.493954in}{4.473076in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{4.473076in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493954in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{4.389793in}}%
\pgfpathlineto{\pgfqpoint{2.493954in}{4.389793in}}%
\pgfpathlineto{\pgfqpoint{2.493954in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515023in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.536092in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.536092in}{4.377899in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{4.377899in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536092in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.557161in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.557161in}{4.392352in}}%
\pgfpathlineto{\pgfqpoint{2.536092in}{4.392352in}}%
\pgfpathlineto{\pgfqpoint{2.536092in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557161in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.578230in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.578230in}{4.401724in}}%
\pgfpathlineto{\pgfqpoint{2.557161in}{4.401724in}}%
\pgfpathlineto{\pgfqpoint{2.557161in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578230in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.599299in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.599299in}{4.390745in}}%
\pgfpathlineto{\pgfqpoint{2.578230in}{4.390745in}}%
\pgfpathlineto{\pgfqpoint{2.578230in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599299in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.620368in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.620368in}{4.379652in}}%
\pgfpathlineto{\pgfqpoint{2.599299in}{4.379652in}}%
\pgfpathlineto{\pgfqpoint{2.599299in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620368in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.641437in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.641437in}{4.391637in}}%
\pgfpathlineto{\pgfqpoint{2.620368in}{4.391637in}}%
\pgfpathlineto{\pgfqpoint{2.620368in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641437in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.662506in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.662506in}{4.390598in}}%
\pgfpathlineto{\pgfqpoint{2.641437in}{4.390598in}}%
\pgfpathlineto{\pgfqpoint{2.641437in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662506in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.683575in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.683575in}{4.360831in}}%
\pgfpathlineto{\pgfqpoint{2.662506in}{4.360831in}}%
\pgfpathlineto{\pgfqpoint{2.662506in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683575in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{4.360165in}}%
\pgfpathlineto{\pgfqpoint{2.683575in}{4.360165in}}%
\pgfpathlineto{\pgfqpoint{2.683575in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704644in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.725713in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.725713in}{4.350962in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{4.350962in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725713in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.746782in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.746782in}{4.373601in}}%
\pgfpathlineto{\pgfqpoint{2.725713in}{4.373601in}}%
\pgfpathlineto{\pgfqpoint{2.725713in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746782in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.767851in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.767851in}{4.294769in}}%
\pgfpathlineto{\pgfqpoint{2.746782in}{4.294769in}}%
\pgfpathlineto{\pgfqpoint{2.746782in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767851in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.788920in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.788920in}{4.307667in}}%
\pgfpathlineto{\pgfqpoint{2.767851in}{4.307667in}}%
\pgfpathlineto{\pgfqpoint{2.767851in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788920in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.809989in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.809989in}{4.306223in}}%
\pgfpathlineto{\pgfqpoint{2.788920in}{4.306223in}}%
\pgfpathlineto{\pgfqpoint{2.788920in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809989in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.831058in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.831058in}{4.318888in}}%
\pgfpathlineto{\pgfqpoint{2.809989in}{4.318888in}}%
\pgfpathlineto{\pgfqpoint{2.809989in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831058in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.852127in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.852127in}{4.305177in}}%
\pgfpathlineto{\pgfqpoint{2.831058in}{4.305177in}}%
\pgfpathlineto{\pgfqpoint{2.831058in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852127in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{4.305280in}}%
\pgfpathlineto{\pgfqpoint{2.852127in}{4.305280in}}%
\pgfpathlineto{\pgfqpoint{2.852127in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873196in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.894265in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.894265in}{4.284868in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{4.284868in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894265in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.915334in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.915334in}{4.288455in}}%
\pgfpathlineto{\pgfqpoint{2.894265in}{4.288455in}}%
\pgfpathlineto{\pgfqpoint{2.894265in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915334in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.936403in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.936403in}{4.300973in}}%
\pgfpathlineto{\pgfqpoint{2.915334in}{4.300973in}}%
\pgfpathlineto{\pgfqpoint{2.915334in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936403in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{4.344054in}}%
\pgfpathlineto{\pgfqpoint{2.936403in}{4.344054in}}%
\pgfpathlineto{\pgfqpoint{2.936403in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957472in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.978541in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.978541in}{4.319131in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{4.319131in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978541in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{4.325670in}}%
\pgfpathlineto{\pgfqpoint{2.978541in}{4.325670in}}%
\pgfpathlineto{\pgfqpoint{2.978541in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999610in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.020679in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.020679in}{4.361641in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{4.361641in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020679in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{4.387023in}}%
\pgfpathlineto{\pgfqpoint{3.020679in}{4.387023in}}%
\pgfpathlineto{\pgfqpoint{3.020679in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041748in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.062817in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.062817in}{4.356822in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{4.356822in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062817in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.083886in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.083886in}{4.358980in}}%
\pgfpathlineto{\pgfqpoint{3.062817in}{4.358980in}}%
\pgfpathlineto{\pgfqpoint{3.062817in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083886in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.104955in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.104955in}{4.365379in}}%
\pgfpathlineto{\pgfqpoint{3.083886in}{4.365379in}}%
\pgfpathlineto{\pgfqpoint{3.083886in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104955in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.126024in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.126024in}{4.364686in}}%
\pgfpathlineto{\pgfqpoint{3.104955in}{4.364686in}}%
\pgfpathlineto{\pgfqpoint{3.104955in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126024in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{4.346229in}}%
\pgfpathlineto{\pgfqpoint{3.126024in}{4.346229in}}%
\pgfpathlineto{\pgfqpoint{3.126024in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147093in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{4.360145in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{4.360145in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168162in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{4.342521in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{4.342521in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189231in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.210300in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.210300in}{4.342258in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{4.342258in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210300in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.231369in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.231369in}{4.353436in}}%
\pgfpathlineto{\pgfqpoint{3.210300in}{4.353436in}}%
\pgfpathlineto{\pgfqpoint{3.210300in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231369in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{4.374149in}}%
\pgfpathlineto{\pgfqpoint{3.231369in}{4.374149in}}%
\pgfpathlineto{\pgfqpoint{3.231369in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252438in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.273507in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.273507in}{4.367138in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{4.367138in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273507in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.294576in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.294576in}{4.384238in}}%
\pgfpathlineto{\pgfqpoint{3.273507in}{4.384238in}}%
\pgfpathlineto{\pgfqpoint{3.273507in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294576in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.315645in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.315645in}{4.358026in}}%
\pgfpathlineto{\pgfqpoint{3.294576in}{4.358026in}}%
\pgfpathlineto{\pgfqpoint{3.294576in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315645in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{4.401524in}}%
\pgfpathlineto{\pgfqpoint{3.315645in}{4.401524in}}%
\pgfpathlineto{\pgfqpoint{3.315645in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336714in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.357783in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.357783in}{4.380811in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{4.380811in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357783in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.378852in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.378852in}{4.356749in}}%
\pgfpathlineto{\pgfqpoint{3.357783in}{4.356749in}}%
\pgfpathlineto{\pgfqpoint{3.357783in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378852in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.399921in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.399921in}{4.391363in}}%
\pgfpathlineto{\pgfqpoint{3.378852in}{4.391363in}}%
\pgfpathlineto{\pgfqpoint{3.378852in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399921in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.420990in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.420990in}{4.358417in}}%
\pgfpathlineto{\pgfqpoint{3.399921in}{4.358417in}}%
\pgfpathlineto{\pgfqpoint{3.399921in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420990in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{4.372256in}}%
\pgfpathlineto{\pgfqpoint{3.420990in}{4.372256in}}%
\pgfpathlineto{\pgfqpoint{3.420990in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442059in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.463128in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.463128in}{4.362424in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{4.362424in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463128in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{4.384828in}}%
\pgfpathlineto{\pgfqpoint{3.463128in}{4.384828in}}%
\pgfpathlineto{\pgfqpoint{3.463128in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484197in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.505266in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.505266in}{4.384593in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{4.384593in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505266in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.526335in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.526335in}{4.395054in}}%
\pgfpathlineto{\pgfqpoint{3.505266in}{4.395054in}}%
\pgfpathlineto{\pgfqpoint{3.505266in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526335in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.547404in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.547404in}{4.402409in}}%
\pgfpathlineto{\pgfqpoint{3.526335in}{4.402409in}}%
\pgfpathlineto{\pgfqpoint{3.526335in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547404in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.568473in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.568473in}{4.434186in}}%
\pgfpathlineto{\pgfqpoint{3.547404in}{4.434186in}}%
\pgfpathlineto{\pgfqpoint{3.547404in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568473in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.589542in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.589542in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{3.568473in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{3.568473in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589542in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.610611in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.610611in}{4.415384in}}%
\pgfpathlineto{\pgfqpoint{3.589542in}{4.415384in}}%
\pgfpathlineto{\pgfqpoint{3.589542in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610611in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.631680in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.631680in}{4.441565in}}%
\pgfpathlineto{\pgfqpoint{3.610611in}{4.441565in}}%
\pgfpathlineto{\pgfqpoint{3.610611in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631680in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.652749in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.652749in}{4.448624in}}%
\pgfpathlineto{\pgfqpoint{3.631680in}{4.448624in}}%
\pgfpathlineto{\pgfqpoint{3.631680in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652749in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.673818in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.673818in}{4.505528in}}%
\pgfpathlineto{\pgfqpoint{3.652749in}{4.505528in}}%
\pgfpathlineto{\pgfqpoint{3.652749in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673818in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.694887in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.694887in}{4.523711in}}%
\pgfpathlineto{\pgfqpoint{3.673818in}{4.523711in}}%
\pgfpathlineto{\pgfqpoint{3.673818in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694887in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.715956in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.715956in}{4.533978in}}%
\pgfpathlineto{\pgfqpoint{3.694887in}{4.533978in}}%
\pgfpathlineto{\pgfqpoint{3.694887in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715956in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.737025in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.737025in}{4.556854in}}%
\pgfpathlineto{\pgfqpoint{3.715956in}{4.556854in}}%
\pgfpathlineto{\pgfqpoint{3.715956in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737025in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.758094in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.758094in}{4.583200in}}%
\pgfpathlineto{\pgfqpoint{3.737025in}{4.583200in}}%
\pgfpathlineto{\pgfqpoint{3.737025in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758094in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{4.590299in}}%
\pgfpathlineto{\pgfqpoint{3.758094in}{4.590299in}}%
\pgfpathlineto{\pgfqpoint{3.758094in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779163in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.800232in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.800232in}{4.618088in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{4.618088in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800232in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{4.688653in}}%
\pgfpathlineto{\pgfqpoint{3.800232in}{4.688653in}}%
\pgfpathlineto{\pgfqpoint{3.800232in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821301in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.842370in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.842370in}{4.685424in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{4.685424in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842370in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.863439in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.863439in}{4.692346in}}%
\pgfpathlineto{\pgfqpoint{3.842370in}{4.692346in}}%
\pgfpathlineto{\pgfqpoint{3.842370in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863439in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.884508in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.884508in}{4.719702in}}%
\pgfpathlineto{\pgfqpoint{3.863439in}{4.719702in}}%
\pgfpathlineto{\pgfqpoint{3.863439in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884508in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.905577in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.905577in}{4.709941in}}%
\pgfpathlineto{\pgfqpoint{3.884508in}{4.709941in}}%
\pgfpathlineto{\pgfqpoint{3.884508in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905577in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.926646in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.926646in}{4.741234in}}%
\pgfpathlineto{\pgfqpoint{3.905577in}{4.741234in}}%
\pgfpathlineto{\pgfqpoint{3.905577in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926646in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.947715in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.947715in}{4.751953in}}%
\pgfpathlineto{\pgfqpoint{3.926646in}{4.751953in}}%
\pgfpathlineto{\pgfqpoint{3.926646in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947715in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{4.707228in}}%
\pgfpathlineto{\pgfqpoint{3.947715in}{4.707228in}}%
\pgfpathlineto{\pgfqpoint{3.947715in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968784in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.989853in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.989853in}{4.656017in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{4.656017in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989853in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{4.706917in}}%
\pgfpathlineto{\pgfqpoint{3.989853in}{4.706917in}}%
\pgfpathlineto{\pgfqpoint{3.989853in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010922in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{4.684771in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{4.684771in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.053060in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.053060in}{4.657783in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{4.657783in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053060in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.074129in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.074129in}{4.637341in}}%
\pgfpathlineto{\pgfqpoint{4.053060in}{4.637341in}}%
\pgfpathlineto{\pgfqpoint{4.053060in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074129in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.095198in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.095198in}{4.618936in}}%
\pgfpathlineto{\pgfqpoint{4.074129in}{4.618936in}}%
\pgfpathlineto{\pgfqpoint{4.074129in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095198in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.116267in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.116267in}{4.624635in}}%
\pgfpathlineto{\pgfqpoint{4.095198in}{4.624635in}}%
\pgfpathlineto{\pgfqpoint{4.095198in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116267in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.137336in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.137336in}{4.655944in}}%
\pgfpathlineto{\pgfqpoint{4.116267in}{4.655944in}}%
\pgfpathlineto{\pgfqpoint{4.116267in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137336in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.158405in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.158405in}{4.645686in}}%
\pgfpathlineto{\pgfqpoint{4.137336in}{4.645686in}}%
\pgfpathlineto{\pgfqpoint{4.137336in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158405in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.179474in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.179474in}{4.639884in}}%
\pgfpathlineto{\pgfqpoint{4.158405in}{4.639884in}}%
\pgfpathlineto{\pgfqpoint{4.158405in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179474in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{4.588045in}}%
\pgfpathlineto{\pgfqpoint{4.179474in}{4.588045in}}%
\pgfpathlineto{\pgfqpoint{4.179474in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200543in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.221612in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.221612in}{4.586425in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{4.586425in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221612in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.242681in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.242681in}{4.552656in}}%
\pgfpathlineto{\pgfqpoint{4.221612in}{4.552656in}}%
\pgfpathlineto{\pgfqpoint{4.221612in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242681in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.263750in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.263750in}{4.510634in}}%
\pgfpathlineto{\pgfqpoint{4.242681in}{4.510634in}}%
\pgfpathlineto{\pgfqpoint{4.242681in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263750in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.284819in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.284819in}{4.526001in}}%
\pgfpathlineto{\pgfqpoint{4.263750in}{4.526001in}}%
\pgfpathlineto{\pgfqpoint{4.263750in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284819in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.305888in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.305888in}{4.460026in}}%
\pgfpathlineto{\pgfqpoint{4.284819in}{4.460026in}}%
\pgfpathlineto{\pgfqpoint{4.284819in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305888in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.326957in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.326957in}{4.495004in}}%
\pgfpathlineto{\pgfqpoint{4.305888in}{4.495004in}}%
\pgfpathlineto{\pgfqpoint{4.305888in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326957in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.348026in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.348026in}{4.487079in}}%
\pgfpathlineto{\pgfqpoint{4.326957in}{4.487079in}}%
\pgfpathlineto{\pgfqpoint{4.326957in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348026in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.369095in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.369095in}{4.435093in}}%
\pgfpathlineto{\pgfqpoint{4.348026in}{4.435093in}}%
\pgfpathlineto{\pgfqpoint{4.348026in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369095in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.390164in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.390164in}{4.439216in}}%
\pgfpathlineto{\pgfqpoint{4.369095in}{4.439216in}}%
\pgfpathlineto{\pgfqpoint{4.369095in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390164in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.411233in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.411233in}{4.417416in}}%
\pgfpathlineto{\pgfqpoint{4.390164in}{4.417416in}}%
\pgfpathlineto{\pgfqpoint{4.390164in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411233in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.432302in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.432302in}{4.424367in}}%
\pgfpathlineto{\pgfqpoint{4.411233in}{4.424367in}}%
\pgfpathlineto{\pgfqpoint{4.411233in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432302in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.453371in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.453371in}{4.525430in}}%
\pgfpathlineto{\pgfqpoint{4.432302in}{4.525430in}}%
\pgfpathlineto{\pgfqpoint{4.432302in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453371in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.474440in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.474440in}{4.484382in}}%
\pgfpathlineto{\pgfqpoint{4.453371in}{4.484382in}}%
\pgfpathlineto{\pgfqpoint{4.453371in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474440in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.495509in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.495509in}{4.499932in}}%
\pgfpathlineto{\pgfqpoint{4.474440in}{4.499932in}}%
\pgfpathlineto{\pgfqpoint{4.474440in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495509in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.516578in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.516578in}{4.458250in}}%
\pgfpathlineto{\pgfqpoint{4.495509in}{4.458250in}}%
\pgfpathlineto{\pgfqpoint{4.495509in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516578in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.537647in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.537647in}{4.438942in}}%
\pgfpathlineto{\pgfqpoint{4.516578in}{4.438942in}}%
\pgfpathlineto{\pgfqpoint{4.516578in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537647in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.558716in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.558716in}{4.486207in}}%
\pgfpathlineto{\pgfqpoint{4.537647in}{4.486207in}}%
\pgfpathlineto{\pgfqpoint{4.537647in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558716in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{4.432813in}}%
\pgfpathlineto{\pgfqpoint{4.558716in}{4.432813in}}%
\pgfpathlineto{\pgfqpoint{4.558716in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579785in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.600854in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.600854in}{4.469144in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{4.469144in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600854in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.621923in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.621923in}{4.460387in}}%
\pgfpathlineto{\pgfqpoint{4.600854in}{4.460387in}}%
\pgfpathlineto{\pgfqpoint{4.600854in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621923in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{4.439325in}}%
\pgfpathlineto{\pgfqpoint{4.621923in}{4.439325in}}%
\pgfpathlineto{\pgfqpoint{4.621923in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642992in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.664061in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.664061in}{4.441250in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{4.441250in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664061in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.685130in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.685130in}{4.386085in}}%
\pgfpathlineto{\pgfqpoint{4.664061in}{4.386085in}}%
\pgfpathlineto{\pgfqpoint{4.664061in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685130in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{4.434962in}}%
\pgfpathlineto{\pgfqpoint{4.685130in}{4.434962in}}%
\pgfpathlineto{\pgfqpoint{4.685130in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706199in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.727268in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.727268in}{4.480460in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{4.480460in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727268in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.748337in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.748337in}{4.451409in}}%
\pgfpathlineto{\pgfqpoint{4.727268in}{4.451409in}}%
\pgfpathlineto{\pgfqpoint{4.727268in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748337in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.769406in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.769406in}{4.446262in}}%
\pgfpathlineto{\pgfqpoint{4.748337in}{4.446262in}}%
\pgfpathlineto{\pgfqpoint{4.748337in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769406in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.790475in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.790475in}{4.485869in}}%
\pgfpathlineto{\pgfqpoint{4.769406in}{4.485869in}}%
\pgfpathlineto{\pgfqpoint{4.769406in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790475in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.811544in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.811544in}{4.496082in}}%
\pgfpathlineto{\pgfqpoint{4.790475in}{4.496082in}}%
\pgfpathlineto{\pgfqpoint{4.790475in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811544in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.832613in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.832613in}{4.419553in}}%
\pgfpathlineto{\pgfqpoint{4.811544in}{4.419553in}}%
\pgfpathlineto{\pgfqpoint{4.811544in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832613in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.853682in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.853682in}{4.470139in}}%
\pgfpathlineto{\pgfqpoint{4.832613in}{4.470139in}}%
\pgfpathlineto{\pgfqpoint{4.832613in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853682in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.874751in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.874751in}{4.476060in}}%
\pgfpathlineto{\pgfqpoint{4.853682in}{4.476060in}}%
\pgfpathlineto{\pgfqpoint{4.853682in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874751in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.895820in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.895820in}{4.455596in}}%
\pgfpathlineto{\pgfqpoint{4.874751in}{4.455596in}}%
\pgfpathlineto{\pgfqpoint{4.874751in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895820in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.916889in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.916889in}{4.498398in}}%
\pgfpathlineto{\pgfqpoint{4.895820in}{4.498398in}}%
\pgfpathlineto{\pgfqpoint{4.895820in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916889in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.937958in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.937958in}{4.474415in}}%
\pgfpathlineto{\pgfqpoint{4.916889in}{4.474415in}}%
\pgfpathlineto{\pgfqpoint{4.916889in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937958in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.959027in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.959027in}{4.500929in}}%
\pgfpathlineto{\pgfqpoint{4.937958in}{4.500929in}}%
\pgfpathlineto{\pgfqpoint{4.937958in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959027in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.980096in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.980096in}{4.499376in}}%
\pgfpathlineto{\pgfqpoint{4.959027in}{4.499376in}}%
\pgfpathlineto{\pgfqpoint{4.959027in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980096in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{4.447007in}}%
\pgfpathlineto{\pgfqpoint{4.980096in}{4.447007in}}%
\pgfpathlineto{\pgfqpoint{4.980096in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001165in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.022234in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.022234in}{4.456783in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{4.456783in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022234in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.043303in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.043303in}{4.431406in}}%
\pgfpathlineto{\pgfqpoint{5.022234in}{4.431406in}}%
\pgfpathlineto{\pgfqpoint{5.022234in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043303in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{4.407970in}}%
\pgfpathlineto{\pgfqpoint{5.043303in}{4.407970in}}%
\pgfpathlineto{\pgfqpoint{5.043303in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064372in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.085441in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.085441in}{4.423342in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{4.423342in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085441in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.106510in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.106510in}{4.428252in}}%
\pgfpathlineto{\pgfqpoint{5.085441in}{4.428252in}}%
\pgfpathlineto{\pgfqpoint{5.085441in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106510in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.127579in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.127579in}{4.426567in}}%
\pgfpathlineto{\pgfqpoint{5.106510in}{4.426567in}}%
\pgfpathlineto{\pgfqpoint{5.106510in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127579in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{4.423715in}}%
\pgfpathlineto{\pgfqpoint{5.127579in}{4.423715in}}%
\pgfpathlineto{\pgfqpoint{5.127579in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148648in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.169717in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.169717in}{4.378214in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{4.378214in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169717in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.190786in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.190786in}{4.403242in}}%
\pgfpathlineto{\pgfqpoint{5.169717in}{4.403242in}}%
\pgfpathlineto{\pgfqpoint{5.169717in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190786in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{4.381444in}}%
\pgfpathlineto{\pgfqpoint{5.190786in}{4.381444in}}%
\pgfpathlineto{\pgfqpoint{5.190786in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211855in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.232924in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.232924in}{4.383992in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{4.383992in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232924in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.253993in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.253993in}{4.395802in}}%
\pgfpathlineto{\pgfqpoint{5.232924in}{4.395802in}}%
\pgfpathlineto{\pgfqpoint{5.232924in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253993in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.275062in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.275062in}{4.368390in}}%
\pgfpathlineto{\pgfqpoint{5.253993in}{4.368390in}}%
\pgfpathlineto{\pgfqpoint{5.253993in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275062in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.296131in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.296131in}{4.404828in}}%
\pgfpathlineto{\pgfqpoint{5.275062in}{4.404828in}}%
\pgfpathlineto{\pgfqpoint{5.275062in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296131in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{4.399887in}}%
\pgfpathlineto{\pgfqpoint{5.296131in}{4.399887in}}%
\pgfpathlineto{\pgfqpoint{5.296131in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317200in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.338270in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.338270in}{4.396308in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{4.396308in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338270in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.359339in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.359339in}{4.409163in}}%
\pgfpathlineto{\pgfqpoint{5.338270in}{4.409163in}}%
\pgfpathlineto{\pgfqpoint{5.338270in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359339in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.380408in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.380408in}{4.368030in}}%
\pgfpathlineto{\pgfqpoint{5.359339in}{4.368030in}}%
\pgfpathlineto{\pgfqpoint{5.359339in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380408in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{4.380778in}}%
\pgfpathlineto{\pgfqpoint{5.380408in}{4.380778in}}%
\pgfpathlineto{\pgfqpoint{5.380408in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401477in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.422546in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.422546in}{4.381128in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{4.381128in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422546in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.443615in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.443615in}{4.411129in}}%
\pgfpathlineto{\pgfqpoint{5.422546in}{4.411129in}}%
\pgfpathlineto{\pgfqpoint{5.422546in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443615in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.464684in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.464684in}{4.372871in}}%
\pgfpathlineto{\pgfqpoint{5.443615in}{4.372871in}}%
\pgfpathlineto{\pgfqpoint{5.443615in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464684in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.485753in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.485753in}{4.386913in}}%
\pgfpathlineto{\pgfqpoint{5.464684in}{4.386913in}}%
\pgfpathlineto{\pgfqpoint{5.464684in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485753in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.506822in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.506822in}{4.393832in}}%
\pgfpathlineto{\pgfqpoint{5.485753in}{4.393832in}}%
\pgfpathlineto{\pgfqpoint{5.485753in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506822in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{4.408768in}}%
\pgfpathlineto{\pgfqpoint{5.506822in}{4.408768in}}%
\pgfpathlineto{\pgfqpoint{5.506822in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527891in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.548960in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.548960in}{4.359871in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{4.359871in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548960in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.570029in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.570029in}{4.388554in}}%
\pgfpathlineto{\pgfqpoint{5.548960in}{4.388554in}}%
\pgfpathlineto{\pgfqpoint{5.548960in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570029in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.591098in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.591098in}{4.373110in}}%
\pgfpathlineto{\pgfqpoint{5.570029in}{4.373110in}}%
\pgfpathlineto{\pgfqpoint{5.570029in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591098in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.612167in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.612167in}{4.368651in}}%
\pgfpathlineto{\pgfqpoint{5.591098in}{4.368651in}}%
\pgfpathlineto{\pgfqpoint{5.591098in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612167in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.633236in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.633236in}{4.380603in}}%
\pgfpathlineto{\pgfqpoint{5.612167in}{4.380603in}}%
\pgfpathlineto{\pgfqpoint{5.612167in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633236in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.654305in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.654305in}{4.365029in}}%
\pgfpathlineto{\pgfqpoint{5.633236in}{4.365029in}}%
\pgfpathlineto{\pgfqpoint{5.633236in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654305in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.675374in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.675374in}{4.366676in}}%
\pgfpathlineto{\pgfqpoint{5.654305in}{4.366676in}}%
\pgfpathlineto{\pgfqpoint{5.654305in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675374in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.696443in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.696443in}{4.341402in}}%
\pgfpathlineto{\pgfqpoint{5.675374in}{4.341402in}}%
\pgfpathlineto{\pgfqpoint{5.675374in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696443in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.717512in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.717512in}{4.363321in}}%
\pgfpathlineto{\pgfqpoint{5.696443in}{4.363321in}}%
\pgfpathlineto{\pgfqpoint{5.696443in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717512in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.738581in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.738581in}{4.348440in}}%
\pgfpathlineto{\pgfqpoint{5.717512in}{4.348440in}}%
\pgfpathlineto{\pgfqpoint{5.717512in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738581in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.352295in}}%
\pgfpathlineto{\pgfqpoint{5.738581in}{4.352295in}}%
\pgfpathlineto{\pgfqpoint{5.738581in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759650in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.780719in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.780719in}{4.352784in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.352784in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780719in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.801788in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.801788in}{4.368312in}}%
\pgfpathlineto{\pgfqpoint{5.780719in}{4.368312in}}%
\pgfpathlineto{\pgfqpoint{5.780719in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801788in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.822857in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.822857in}{4.371666in}}%
\pgfpathlineto{\pgfqpoint{5.801788in}{4.371666in}}%
\pgfpathlineto{\pgfqpoint{5.801788in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822857in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.843926in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.843926in}{4.366029in}}%
\pgfpathlineto{\pgfqpoint{5.822857in}{4.366029in}}%
\pgfpathlineto{\pgfqpoint{5.822857in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843926in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.864995in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.864995in}{4.358882in}}%
\pgfpathlineto{\pgfqpoint{5.843926in}{4.358882in}}%
\pgfpathlineto{\pgfqpoint{5.843926in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864995in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.886064in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.886064in}{4.359405in}}%
\pgfpathlineto{\pgfqpoint{5.864995in}{4.359405in}}%
\pgfpathlineto{\pgfqpoint{5.864995in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886064in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.907133in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.907133in}{4.382910in}}%
\pgfpathlineto{\pgfqpoint{5.886064in}{4.382910in}}%
\pgfpathlineto{\pgfqpoint{5.886064in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907133in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.928202in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.928202in}{4.349544in}}%
\pgfpathlineto{\pgfqpoint{5.907133in}{4.349544in}}%
\pgfpathlineto{\pgfqpoint{5.907133in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928202in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.949271in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.949271in}{4.348117in}}%
\pgfpathlineto{\pgfqpoint{5.928202in}{4.348117in}}%
\pgfpathlineto{\pgfqpoint{5.928202in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949271in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.970340in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.970340in}{4.328461in}}%
\pgfpathlineto{\pgfqpoint{5.949271in}{4.328461in}}%
\pgfpathlineto{\pgfqpoint{5.949271in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970340in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.991409in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.991409in}{4.371388in}}%
\pgfpathlineto{\pgfqpoint{5.970340in}{4.371388in}}%
\pgfpathlineto{\pgfqpoint{5.970340in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991409in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.012478in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.012478in}{4.355189in}}%
\pgfpathlineto{\pgfqpoint{5.991409in}{4.355189in}}%
\pgfpathlineto{\pgfqpoint{5.991409in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012478in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.033547in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.033547in}{4.345011in}}%
\pgfpathlineto{\pgfqpoint{6.012478in}{4.345011in}}%
\pgfpathlineto{\pgfqpoint{6.012478in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033547in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.054616in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.054616in}{4.367225in}}%
\pgfpathlineto{\pgfqpoint{6.033547in}{4.367225in}}%
\pgfpathlineto{\pgfqpoint{6.033547in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054616in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.075685in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.075685in}{4.343905in}}%
\pgfpathlineto{\pgfqpoint{6.054616in}{4.343905in}}%
\pgfpathlineto{\pgfqpoint{6.054616in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075685in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.096754in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.096754in}{4.356161in}}%
\pgfpathlineto{\pgfqpoint{6.075685in}{4.356161in}}%
\pgfpathlineto{\pgfqpoint{6.075685in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096754in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.117823in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.117823in}{4.380637in}}%
\pgfpathlineto{\pgfqpoint{6.096754in}{4.380637in}}%
\pgfpathlineto{\pgfqpoint{6.096754in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117823in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.138892in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.138892in}{4.374315in}}%
\pgfpathlineto{\pgfqpoint{6.117823in}{4.374315in}}%
\pgfpathlineto{\pgfqpoint{6.117823in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138892in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.159961in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.159961in}{4.367190in}}%
\pgfpathlineto{\pgfqpoint{6.138892in}{4.367190in}}%
\pgfpathlineto{\pgfqpoint{6.138892in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159961in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.181030in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.181030in}{4.383641in}}%
\pgfpathlineto{\pgfqpoint{6.159961in}{4.383641in}}%
\pgfpathlineto{\pgfqpoint{6.159961in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181030in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.202099in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.202099in}{4.352350in}}%
\pgfpathlineto{\pgfqpoint{6.181030in}{4.352350in}}%
\pgfpathlineto{\pgfqpoint{6.181030in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202099in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.223168in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.223168in}{4.337145in}}%
\pgfpathlineto{\pgfqpoint{6.202099in}{4.337145in}}%
\pgfpathlineto{\pgfqpoint{6.202099in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223168in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.244237in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.244237in}{4.378060in}}%
\pgfpathlineto{\pgfqpoint{6.223168in}{4.378060in}}%
\pgfpathlineto{\pgfqpoint{6.223168in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244237in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.265306in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.265306in}{4.321186in}}%
\pgfpathlineto{\pgfqpoint{6.244237in}{4.321186in}}%
\pgfpathlineto{\pgfqpoint{6.244237in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265306in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.286375in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.286375in}{4.345858in}}%
\pgfpathlineto{\pgfqpoint{6.265306in}{4.345858in}}%
\pgfpathlineto{\pgfqpoint{6.265306in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286375in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.307444in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.307444in}{4.355732in}}%
\pgfpathlineto{\pgfqpoint{6.286375in}{4.355732in}}%
\pgfpathlineto{\pgfqpoint{6.286375in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.307444in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.328513in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.328513in}{4.391600in}}%
\pgfpathlineto{\pgfqpoint{6.307444in}{4.391600in}}%
\pgfpathlineto{\pgfqpoint{6.307444in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328513in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.349582in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.349582in}{4.377743in}}%
\pgfpathlineto{\pgfqpoint{6.328513in}{4.377743in}}%
\pgfpathlineto{\pgfqpoint{6.328513in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.349582in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.370651in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.370651in}{4.376442in}}%
\pgfpathlineto{\pgfqpoint{6.349582in}{4.376442in}}%
\pgfpathlineto{\pgfqpoint{6.349582in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370651in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.391720in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.391720in}{4.376167in}}%
\pgfpathlineto{\pgfqpoint{6.370651in}{4.376167in}}%
\pgfpathlineto{\pgfqpoint{6.370651in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391720in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.412789in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.412789in}{4.382243in}}%
\pgfpathlineto{\pgfqpoint{6.391720in}{4.382243in}}%
\pgfpathlineto{\pgfqpoint{6.391720in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412789in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.433858in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.433858in}{4.390882in}}%
\pgfpathlineto{\pgfqpoint{6.412789in}{4.390882in}}%
\pgfpathlineto{\pgfqpoint{6.412789in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433858in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.454927in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.454927in}{4.394741in}}%
\pgfpathlineto{\pgfqpoint{6.433858in}{4.394741in}}%
\pgfpathlineto{\pgfqpoint{6.433858in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454927in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.475996in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.475996in}{4.383520in}}%
\pgfpathlineto{\pgfqpoint{6.454927in}{4.383520in}}%
\pgfpathlineto{\pgfqpoint{6.454927in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475996in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.497065in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.497065in}{4.408540in}}%
\pgfpathlineto{\pgfqpoint{6.475996in}{4.408540in}}%
\pgfpathlineto{\pgfqpoint{6.475996in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497065in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.518134in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.518134in}{4.400386in}}%
\pgfpathlineto{\pgfqpoint{6.497065in}{4.400386in}}%
\pgfpathlineto{\pgfqpoint{6.497065in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518134in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{4.395372in}}%
\pgfpathlineto{\pgfqpoint{6.518134in}{4.395372in}}%
\pgfpathlineto{\pgfqpoint{6.518134in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.539203in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.560272in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.560272in}{4.383066in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{4.383066in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560272in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.581341in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.581341in}{4.418748in}}%
\pgfpathlineto{\pgfqpoint{6.560272in}{4.418748in}}%
\pgfpathlineto{\pgfqpoint{6.560272in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581341in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.602410in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.602410in}{4.363594in}}%
\pgfpathlineto{\pgfqpoint{6.581341in}{4.363594in}}%
\pgfpathlineto{\pgfqpoint{6.581341in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.602410in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.623479in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.623479in}{4.385566in}}%
\pgfpathlineto{\pgfqpoint{6.602410in}{4.385566in}}%
\pgfpathlineto{\pgfqpoint{6.602410in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623479in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.644548in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.644548in}{4.387773in}}%
\pgfpathlineto{\pgfqpoint{6.623479in}{4.387773in}}%
\pgfpathlineto{\pgfqpoint{6.623479in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644548in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.665617in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.665617in}{4.385879in}}%
\pgfpathlineto{\pgfqpoint{6.644548in}{4.385879in}}%
\pgfpathlineto{\pgfqpoint{6.644548in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665617in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.686686in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.686686in}{4.374723in}}%
\pgfpathlineto{\pgfqpoint{6.665617in}{4.374723in}}%
\pgfpathlineto{\pgfqpoint{6.665617in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686686in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.707755in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.707755in}{4.423873in}}%
\pgfpathlineto{\pgfqpoint{6.686686in}{4.423873in}}%
\pgfpathlineto{\pgfqpoint{6.686686in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707755in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.728824in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.728824in}{4.389859in}}%
\pgfpathlineto{\pgfqpoint{6.707755in}{4.389859in}}%
\pgfpathlineto{\pgfqpoint{6.707755in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728824in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.749893in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.749893in}{4.412577in}}%
\pgfpathlineto{\pgfqpoint{6.728824in}{4.412577in}}%
\pgfpathlineto{\pgfqpoint{6.728824in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749893in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.770962in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.770962in}{4.427775in}}%
\pgfpathlineto{\pgfqpoint{6.749893in}{4.427775in}}%
\pgfpathlineto{\pgfqpoint{6.749893in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770962in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{4.435073in}}%
\pgfpathlineto{\pgfqpoint{6.770962in}{4.435073in}}%
\pgfpathlineto{\pgfqpoint{6.770962in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792031in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.813100in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.813100in}{4.438628in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{4.438628in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813100in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.834169in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.834169in}{4.413896in}}%
\pgfpathlineto{\pgfqpoint{6.813100in}{4.413896in}}%
\pgfpathlineto{\pgfqpoint{6.813100in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834169in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.855238in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.855238in}{4.409627in}}%
\pgfpathlineto{\pgfqpoint{6.834169in}{4.409627in}}%
\pgfpathlineto{\pgfqpoint{6.834169in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855238in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.876307in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.876307in}{4.411375in}}%
\pgfpathlineto{\pgfqpoint{6.855238in}{4.411375in}}%
\pgfpathlineto{\pgfqpoint{6.855238in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876307in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.897376in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.897376in}{4.369696in}}%
\pgfpathlineto{\pgfqpoint{6.876307in}{4.369696in}}%
\pgfpathlineto{\pgfqpoint{6.876307in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897376in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.918445in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.918445in}{4.376364in}}%
\pgfpathlineto{\pgfqpoint{6.897376in}{4.376364in}}%
\pgfpathlineto{\pgfqpoint{6.897376in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918445in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.939514in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.939514in}{4.404537in}}%
\pgfpathlineto{\pgfqpoint{6.918445in}{4.404537in}}%
\pgfpathlineto{\pgfqpoint{6.918445in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939514in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.960583in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.960583in}{4.372538in}}%
\pgfpathlineto{\pgfqpoint{6.939514in}{4.372538in}}%
\pgfpathlineto{\pgfqpoint{6.939514in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960583in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.981652in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.981652in}{4.394690in}}%
\pgfpathlineto{\pgfqpoint{6.960583in}{4.394690in}}%
\pgfpathlineto{\pgfqpoint{6.960583in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981652in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.002721in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.002721in}{4.376856in}}%
\pgfpathlineto{\pgfqpoint{6.981652in}{4.376856in}}%
\pgfpathlineto{\pgfqpoint{6.981652in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002721in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.023790in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.023790in}{4.400201in}}%
\pgfpathlineto{\pgfqpoint{7.002721in}{4.400201in}}%
\pgfpathlineto{\pgfqpoint{7.002721in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023790in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.044859in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.044859in}{4.380646in}}%
\pgfpathlineto{\pgfqpoint{7.023790in}{4.380646in}}%
\pgfpathlineto{\pgfqpoint{7.023790in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044859in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.065928in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.065928in}{4.357501in}}%
\pgfpathlineto{\pgfqpoint{7.044859in}{4.357501in}}%
\pgfpathlineto{\pgfqpoint{7.044859in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065928in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.086997in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.086997in}{4.347356in}}%
\pgfpathlineto{\pgfqpoint{7.065928in}{4.347356in}}%
\pgfpathlineto{\pgfqpoint{7.065928in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086997in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.108066in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.108066in}{4.369675in}}%
\pgfpathlineto{\pgfqpoint{7.086997in}{4.369675in}}%
\pgfpathlineto{\pgfqpoint{7.086997in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108066in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.129135in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.129135in}{4.348593in}}%
\pgfpathlineto{\pgfqpoint{7.108066in}{4.348593in}}%
\pgfpathlineto{\pgfqpoint{7.108066in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129135in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.150204in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.150204in}{4.347341in}}%
\pgfpathlineto{\pgfqpoint{7.129135in}{4.347341in}}%
\pgfpathlineto{\pgfqpoint{7.129135in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150204in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.171273in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.171273in}{4.354440in}}%
\pgfpathlineto{\pgfqpoint{7.150204in}{4.354440in}}%
\pgfpathlineto{\pgfqpoint{7.150204in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171273in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.192342in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.192342in}{4.367590in}}%
\pgfpathlineto{\pgfqpoint{7.171273in}{4.367590in}}%
\pgfpathlineto{\pgfqpoint{7.171273in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192342in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.213411in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.213411in}{4.375646in}}%
\pgfpathlineto{\pgfqpoint{7.192342in}{4.375646in}}%
\pgfpathlineto{\pgfqpoint{7.192342in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213411in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.234480in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.234480in}{4.340899in}}%
\pgfpathlineto{\pgfqpoint{7.213411in}{4.340899in}}%
\pgfpathlineto{\pgfqpoint{7.213411in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.234480in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.255549in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.255549in}{4.369801in}}%
\pgfpathlineto{\pgfqpoint{7.234480in}{4.369801in}}%
\pgfpathlineto{\pgfqpoint{7.234480in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255549in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.276618in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.276618in}{4.388699in}}%
\pgfpathlineto{\pgfqpoint{7.255549in}{4.388699in}}%
\pgfpathlineto{\pgfqpoint{7.255549in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276618in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.297687in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.297687in}{4.381601in}}%
\pgfpathlineto{\pgfqpoint{7.276618in}{4.381601in}}%
\pgfpathlineto{\pgfqpoint{7.276618in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297687in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.318756in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.318756in}{4.432358in}}%
\pgfpathlineto{\pgfqpoint{7.297687in}{4.432358in}}%
\pgfpathlineto{\pgfqpoint{7.297687in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318756in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.339825in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.339825in}{4.378464in}}%
\pgfpathlineto{\pgfqpoint{7.318756in}{4.378464in}}%
\pgfpathlineto{\pgfqpoint{7.318756in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339825in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.360894in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.360894in}{4.351648in}}%
\pgfpathlineto{\pgfqpoint{7.339825in}{4.351648in}}%
\pgfpathlineto{\pgfqpoint{7.339825in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360894in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.381963in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.381963in}{4.358964in}}%
\pgfpathlineto{\pgfqpoint{7.360894in}{4.358964in}}%
\pgfpathlineto{\pgfqpoint{7.360894in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.381963in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.403032in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.403032in}{4.378119in}}%
\pgfpathlineto{\pgfqpoint{7.381963in}{4.378119in}}%
\pgfpathlineto{\pgfqpoint{7.381963in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403032in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.424101in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.424101in}{4.362481in}}%
\pgfpathlineto{\pgfqpoint{7.403032in}{4.362481in}}%
\pgfpathlineto{\pgfqpoint{7.403032in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424101in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.445170in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.445170in}{4.355880in}}%
\pgfpathlineto{\pgfqpoint{7.424101in}{4.355880in}}%
\pgfpathlineto{\pgfqpoint{7.424101in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445170in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.466239in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.466239in}{4.379076in}}%
\pgfpathlineto{\pgfqpoint{7.445170in}{4.379076in}}%
\pgfpathlineto{\pgfqpoint{7.445170in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466239in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.487308in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.487308in}{4.355369in}}%
\pgfpathlineto{\pgfqpoint{7.466239in}{4.355369in}}%
\pgfpathlineto{\pgfqpoint{7.466239in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.487308in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.508377in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.508377in}{4.378032in}}%
\pgfpathlineto{\pgfqpoint{7.487308in}{4.378032in}}%
\pgfpathlineto{\pgfqpoint{7.487308in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508377in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.529446in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.529446in}{4.387145in}}%
\pgfpathlineto{\pgfqpoint{7.508377in}{4.387145in}}%
\pgfpathlineto{\pgfqpoint{7.508377in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529446in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.550515in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.550515in}{4.397475in}}%
\pgfpathlineto{\pgfqpoint{7.529446in}{4.397475in}}%
\pgfpathlineto{\pgfqpoint{7.529446in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550515in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.571584in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.571584in}{4.369437in}}%
\pgfpathlineto{\pgfqpoint{7.550515in}{4.369437in}}%
\pgfpathlineto{\pgfqpoint{7.550515in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.571584in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.592653in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.592653in}{4.367253in}}%
\pgfpathlineto{\pgfqpoint{7.571584in}{4.367253in}}%
\pgfpathlineto{\pgfqpoint{7.571584in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592653in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.613722in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.613722in}{4.397889in}}%
\pgfpathlineto{\pgfqpoint{7.592653in}{4.397889in}}%
\pgfpathlineto{\pgfqpoint{7.592653in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.613722in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.634791in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.634791in}{4.397679in}}%
\pgfpathlineto{\pgfqpoint{7.613722in}{4.397679in}}%
\pgfpathlineto{\pgfqpoint{7.613722in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.634791in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.655860in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.655860in}{4.403757in}}%
\pgfpathlineto{\pgfqpoint{7.634791in}{4.403757in}}%
\pgfpathlineto{\pgfqpoint{7.634791in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655860in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.676929in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.676929in}{4.388461in}}%
\pgfpathlineto{\pgfqpoint{7.655860in}{4.388461in}}%
\pgfpathlineto{\pgfqpoint{7.655860in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676929in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.697998in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.697998in}{4.422771in}}%
\pgfpathlineto{\pgfqpoint{7.676929in}{4.422771in}}%
\pgfpathlineto{\pgfqpoint{7.676929in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697998in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.719067in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.719067in}{4.416987in}}%
\pgfpathlineto{\pgfqpoint{7.697998in}{4.416987in}}%
\pgfpathlineto{\pgfqpoint{7.697998in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719067in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.740136in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.740136in}{4.374920in}}%
\pgfpathlineto{\pgfqpoint{7.719067in}{4.374920in}}%
\pgfpathlineto{\pgfqpoint{7.719067in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740136in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.761205in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.761205in}{4.460562in}}%
\pgfpathlineto{\pgfqpoint{7.740136in}{4.460562in}}%
\pgfpathlineto{\pgfqpoint{7.740136in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761205in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.782274in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.782274in}{4.425031in}}%
\pgfpathlineto{\pgfqpoint{7.761205in}{4.425031in}}%
\pgfpathlineto{\pgfqpoint{7.761205in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782274in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.803343in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.803343in}{4.411474in}}%
\pgfpathlineto{\pgfqpoint{7.782274in}{4.411474in}}%
\pgfpathlineto{\pgfqpoint{7.782274in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.803343in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.824412in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.824412in}{4.375923in}}%
\pgfpathlineto{\pgfqpoint{7.803343in}{4.375923in}}%
\pgfpathlineto{\pgfqpoint{7.803343in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.824412in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.845481in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.845481in}{4.364300in}}%
\pgfpathlineto{\pgfqpoint{7.824412in}{4.364300in}}%
\pgfpathlineto{\pgfqpoint{7.824412in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.845481in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.866550in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.866550in}{4.406964in}}%
\pgfpathlineto{\pgfqpoint{7.845481in}{4.406964in}}%
\pgfpathlineto{\pgfqpoint{7.845481in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866550in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.887619in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.887619in}{4.391995in}}%
\pgfpathlineto{\pgfqpoint{7.866550in}{4.391995in}}%
\pgfpathlineto{\pgfqpoint{7.866550in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887619in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.908688in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.908688in}{4.341943in}}%
\pgfpathlineto{\pgfqpoint{7.887619in}{4.341943in}}%
\pgfpathlineto{\pgfqpoint{7.887619in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.908688in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.929757in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.929757in}{4.363711in}}%
\pgfpathlineto{\pgfqpoint{7.908688in}{4.363711in}}%
\pgfpathlineto{\pgfqpoint{7.908688in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.929757in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.950826in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.950826in}{4.367395in}}%
\pgfpathlineto{\pgfqpoint{7.929757in}{4.367395in}}%
\pgfpathlineto{\pgfqpoint{7.929757in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.950826in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.971895in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.971895in}{4.356157in}}%
\pgfpathlineto{\pgfqpoint{7.950826in}{4.356157in}}%
\pgfpathlineto{\pgfqpoint{7.950826in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971895in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.992964in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.992964in}{4.361161in}}%
\pgfpathlineto{\pgfqpoint{7.971895in}{4.361161in}}%
\pgfpathlineto{\pgfqpoint{7.971895in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.992964in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.014033in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.014033in}{4.337210in}}%
\pgfpathlineto{\pgfqpoint{7.992964in}{4.337210in}}%
\pgfpathlineto{\pgfqpoint{7.992964in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014033in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.035102in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.035102in}{4.392723in}}%
\pgfpathlineto{\pgfqpoint{8.014033in}{4.392723in}}%
\pgfpathlineto{\pgfqpoint{8.014033in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.035102in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{4.372153in}}%
\pgfpathlineto{\pgfqpoint{8.035102in}{4.372153in}}%
\pgfpathlineto{\pgfqpoint{8.035102in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056171in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.077240in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.077240in}{4.368628in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{4.368628in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.077240in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.098309in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.098309in}{4.330046in}}%
\pgfpathlineto{\pgfqpoint{8.077240in}{4.330046in}}%
\pgfpathlineto{\pgfqpoint{8.077240in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.098309in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.119378in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.119378in}{4.321767in}}%
\pgfpathlineto{\pgfqpoint{8.098309in}{4.321767in}}%
\pgfpathlineto{\pgfqpoint{8.098309in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119378in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.140447in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.140447in}{4.294543in}}%
\pgfpathlineto{\pgfqpoint{8.119378in}{4.294543in}}%
\pgfpathlineto{\pgfqpoint{8.119378in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.140447in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.161516in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.161516in}{4.334346in}}%
\pgfpathlineto{\pgfqpoint{8.140447in}{4.334346in}}%
\pgfpathlineto{\pgfqpoint{8.140447in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.161516in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.182585in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.182585in}{4.360226in}}%
\pgfpathlineto{\pgfqpoint{8.161516in}{4.360226in}}%
\pgfpathlineto{\pgfqpoint{8.161516in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.182585in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.203654in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.203654in}{4.324828in}}%
\pgfpathlineto{\pgfqpoint{8.182585in}{4.324828in}}%
\pgfpathlineto{\pgfqpoint{8.182585in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.203654in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.224723in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.224723in}{4.313698in}}%
\pgfpathlineto{\pgfqpoint{8.203654in}{4.313698in}}%
\pgfpathlineto{\pgfqpoint{8.203654in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.224723in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.245792in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.245792in}{4.299404in}}%
\pgfpathlineto{\pgfqpoint{8.224723in}{4.299404in}}%
\pgfpathlineto{\pgfqpoint{8.224723in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.245792in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.266861in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.266861in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{8.245792in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{8.245792in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.266861in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.287930in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.287930in}{4.319451in}}%
\pgfpathlineto{\pgfqpoint{8.266861in}{4.319451in}}%
\pgfpathlineto{\pgfqpoint{8.266861in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.287930in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.308999in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.308999in}{4.312386in}}%
\pgfpathlineto{\pgfqpoint{8.287930in}{4.312386in}}%
\pgfpathlineto{\pgfqpoint{8.287930in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.308999in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.330068in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.330068in}{4.321690in}}%
\pgfpathlineto{\pgfqpoint{8.308999in}{4.321690in}}%
\pgfpathlineto{\pgfqpoint{8.308999in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.330068in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.351137in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.351137in}{4.323838in}}%
\pgfpathlineto{\pgfqpoint{8.330068in}{4.323838in}}%
\pgfpathlineto{\pgfqpoint{8.330068in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351137in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.372206in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.372206in}{4.315506in}}%
\pgfpathlineto{\pgfqpoint{8.351137in}{4.315506in}}%
\pgfpathlineto{\pgfqpoint{8.351137in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372206in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.393275in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.393275in}{4.361036in}}%
\pgfpathlineto{\pgfqpoint{8.372206in}{4.361036in}}%
\pgfpathlineto{\pgfqpoint{8.372206in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.393275in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.414344in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.414344in}{4.370856in}}%
\pgfpathlineto{\pgfqpoint{8.393275in}{4.370856in}}%
\pgfpathlineto{\pgfqpoint{8.393275in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414344in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.435413in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.435413in}{4.282338in}}%
\pgfpathlineto{\pgfqpoint{8.414344in}{4.282338in}}%
\pgfpathlineto{\pgfqpoint{8.414344in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435413in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.456482in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.456482in}{4.305294in}}%
\pgfpathlineto{\pgfqpoint{8.435413in}{4.305294in}}%
\pgfpathlineto{\pgfqpoint{8.435413in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.456482in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.477551in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.477551in}{4.297946in}}%
\pgfpathlineto{\pgfqpoint{8.456482in}{4.297946in}}%
\pgfpathlineto{\pgfqpoint{8.456482in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477551in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.498620in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.498620in}{4.278505in}}%
\pgfpathlineto{\pgfqpoint{8.477551in}{4.278505in}}%
\pgfpathlineto{\pgfqpoint{8.477551in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498620in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.519689in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.519689in}{4.313123in}}%
\pgfpathlineto{\pgfqpoint{8.498620in}{4.313123in}}%
\pgfpathlineto{\pgfqpoint{8.498620in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.519689in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.540758in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.540758in}{4.303512in}}%
\pgfpathlineto{\pgfqpoint{8.519689in}{4.303512in}}%
\pgfpathlineto{\pgfqpoint{8.519689in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.540758in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.561827in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.561827in}{4.267102in}}%
\pgfpathlineto{\pgfqpoint{8.540758in}{4.267102in}}%
\pgfpathlineto{\pgfqpoint{8.540758in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.561827in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.582896in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.582896in}{4.285395in}}%
\pgfpathlineto{\pgfqpoint{8.561827in}{4.285395in}}%
\pgfpathlineto{\pgfqpoint{8.561827in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.582896in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.603965in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.603965in}{4.318977in}}%
\pgfpathlineto{\pgfqpoint{8.582896in}{4.318977in}}%
\pgfpathlineto{\pgfqpoint{8.582896in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.603965in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.625034in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.625034in}{4.297821in}}%
\pgfpathlineto{\pgfqpoint{8.603965in}{4.297821in}}%
\pgfpathlineto{\pgfqpoint{8.603965in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.625034in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.646103in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.646103in}{4.264383in}}%
\pgfpathlineto{\pgfqpoint{8.625034in}{4.264383in}}%
\pgfpathlineto{\pgfqpoint{8.625034in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646103in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.667172in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.667172in}{4.349483in}}%
\pgfpathlineto{\pgfqpoint{8.646103in}{4.349483in}}%
\pgfpathlineto{\pgfqpoint{8.646103in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.667172in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.688241in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.688241in}{4.302054in}}%
\pgfpathlineto{\pgfqpoint{8.667172in}{4.302054in}}%
\pgfpathlineto{\pgfqpoint{8.667172in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.688241in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.709310in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.709310in}{4.387498in}}%
\pgfpathlineto{\pgfqpoint{8.688241in}{4.387498in}}%
\pgfpathlineto{\pgfqpoint{8.688241in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.709310in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.730379in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.730379in}{4.309452in}}%
\pgfpathlineto{\pgfqpoint{8.709310in}{4.309452in}}%
\pgfpathlineto{\pgfqpoint{8.709310in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730379in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.751448in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.751448in}{4.293095in}}%
\pgfpathlineto{\pgfqpoint{8.730379in}{4.293095in}}%
\pgfpathlineto{\pgfqpoint{8.730379in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751448in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.772517in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.772517in}{4.314536in}}%
\pgfpathlineto{\pgfqpoint{8.751448in}{4.314536in}}%
\pgfpathlineto{\pgfqpoint{8.751448in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772517in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.793586in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.793586in}{4.306423in}}%
\pgfpathlineto{\pgfqpoint{8.772517in}{4.306423in}}%
\pgfpathlineto{\pgfqpoint{8.772517in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793586in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.814655in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.814655in}{4.295333in}}%
\pgfpathlineto{\pgfqpoint{8.793586in}{4.295333in}}%
\pgfpathlineto{\pgfqpoint{8.793586in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.814655in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.835724in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.835724in}{4.285879in}}%
\pgfpathlineto{\pgfqpoint{8.814655in}{4.285879in}}%
\pgfpathlineto{\pgfqpoint{8.814655in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.835724in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.856793in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.856793in}{4.292215in}}%
\pgfpathlineto{\pgfqpoint{8.835724in}{4.292215in}}%
\pgfpathlineto{\pgfqpoint{8.835724in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.856793in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.877862in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.877862in}{4.307770in}}%
\pgfpathlineto{\pgfqpoint{8.856793in}{4.307770in}}%
\pgfpathlineto{\pgfqpoint{8.856793in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877862in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.898931in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.898931in}{4.315477in}}%
\pgfpathlineto{\pgfqpoint{8.877862in}{4.315477in}}%
\pgfpathlineto{\pgfqpoint{8.877862in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898931in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.920001in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.920001in}{4.327443in}}%
\pgfpathlineto{\pgfqpoint{8.898931in}{4.327443in}}%
\pgfpathlineto{\pgfqpoint{8.898931in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920001in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.941070in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.941070in}{4.271192in}}%
\pgfpathlineto{\pgfqpoint{8.920001in}{4.271192in}}%
\pgfpathlineto{\pgfqpoint{8.920001in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.941070in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.962139in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.962139in}{4.321432in}}%
\pgfpathlineto{\pgfqpoint{8.941070in}{4.321432in}}%
\pgfpathlineto{\pgfqpoint{8.941070in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.962139in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.983208in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.983208in}{4.263753in}}%
\pgfpathlineto{\pgfqpoint{8.962139in}{4.263753in}}%
\pgfpathlineto{\pgfqpoint{8.962139in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.983208in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.004277in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.004277in}{4.308056in}}%
\pgfpathlineto{\pgfqpoint{8.983208in}{4.308056in}}%
\pgfpathlineto{\pgfqpoint{8.983208in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004277in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{4.293575in}}%
\pgfpathlineto{\pgfqpoint{9.004277in}{4.293575in}}%
\pgfpathlineto{\pgfqpoint{9.004277in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.025346in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.046415in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.046415in}{4.280471in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{4.280471in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046415in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.067484in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.067484in}{4.263366in}}%
\pgfpathlineto{\pgfqpoint{9.046415in}{4.263366in}}%
\pgfpathlineto{\pgfqpoint{9.046415in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067484in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.088553in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.088553in}{4.304375in}}%
\pgfpathlineto{\pgfqpoint{9.067484in}{4.304375in}}%
\pgfpathlineto{\pgfqpoint{9.067484in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.088553in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.109622in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.109622in}{4.269856in}}%
\pgfpathlineto{\pgfqpoint{9.088553in}{4.269856in}}%
\pgfpathlineto{\pgfqpoint{9.088553in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.109622in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.302482in}}%
\pgfpathlineto{\pgfqpoint{9.109622in}{4.302482in}}%
\pgfpathlineto{\pgfqpoint{9.109622in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{4.798850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.130691in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.798850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.165749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.798850in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.798850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429969in}{4.166404in}}%
\pgfpathlineto{\pgfqpoint{1.451038in}{4.312014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451038in}{4.312014in}}%
\pgfpathlineto{\pgfqpoint{1.472107in}{4.332953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472107in}{4.332953in}}%
\pgfpathlineto{\pgfqpoint{1.493176in}{4.334043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493176in}{4.334043in}}%
\pgfpathlineto{\pgfqpoint{1.514245in}{4.301762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514245in}{4.301762in}}%
\pgfpathlineto{\pgfqpoint{1.535314in}{4.328615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535314in}{4.328615in}}%
\pgfpathlineto{\pgfqpoint{1.556383in}{4.356227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556383in}{4.356227in}}%
\pgfpathlineto{\pgfqpoint{1.577452in}{4.385068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577452in}{4.385068in}}%
\pgfpathlineto{\pgfqpoint{1.598521in}{4.357973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598521in}{4.357973in}}%
\pgfpathlineto{\pgfqpoint{1.619590in}{4.315719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619590in}{4.315719in}}%
\pgfpathlineto{\pgfqpoint{1.640659in}{4.337190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640659in}{4.337190in}}%
\pgfpathlineto{\pgfqpoint{1.661728in}{4.376446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661728in}{4.376446in}}%
\pgfpathlineto{\pgfqpoint{1.682797in}{4.391210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682797in}{4.391210in}}%
\pgfpathlineto{\pgfqpoint{1.703866in}{4.343798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703866in}{4.343798in}}%
\pgfpathlineto{\pgfqpoint{1.724935in}{4.312271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724935in}{4.312271in}}%
\pgfpathlineto{\pgfqpoint{1.746004in}{4.331015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746004in}{4.331015in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{4.336569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767073in}{4.336569in}}%
\pgfpathlineto{\pgfqpoint{1.788142in}{4.378619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788142in}{4.378619in}}%
\pgfpathlineto{\pgfqpoint{1.809211in}{4.363061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809211in}{4.363061in}}%
\pgfpathlineto{\pgfqpoint{1.830280in}{4.396419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830280in}{4.396419in}}%
\pgfpathlineto{\pgfqpoint{1.851349in}{4.353691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851349in}{4.353691in}}%
\pgfpathlineto{\pgfqpoint{1.872418in}{4.359647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872418in}{4.359647in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{4.324497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893487in}{4.324497in}}%
\pgfpathlineto{\pgfqpoint{1.914556in}{4.367216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914556in}{4.367216in}}%
\pgfpathlineto{\pgfqpoint{1.935625in}{4.363992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935625in}{4.363992in}}%
\pgfpathlineto{\pgfqpoint{1.956694in}{4.372060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956694in}{4.372060in}}%
\pgfpathlineto{\pgfqpoint{1.977763in}{4.343745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977763in}{4.343745in}}%
\pgfpathlineto{\pgfqpoint{1.998832in}{4.512923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998832in}{4.512923in}}%
\pgfpathlineto{\pgfqpoint{2.019901in}{4.422570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019901in}{4.422570in}}%
\pgfpathlineto{\pgfqpoint{2.040970in}{4.335386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040970in}{4.335386in}}%
\pgfpathlineto{\pgfqpoint{2.062039in}{4.535553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062039in}{4.535553in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{4.391638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083108in}{4.391638in}}%
\pgfpathlineto{\pgfqpoint{2.104177in}{4.308681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104177in}{4.308681in}}%
\pgfpathlineto{\pgfqpoint{2.125246in}{4.437462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125246in}{4.437462in}}%
\pgfpathlineto{\pgfqpoint{2.146315in}{4.386251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146315in}{4.386251in}}%
\pgfpathlineto{\pgfqpoint{2.167384in}{4.388336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167384in}{4.388336in}}%
\pgfpathlineto{\pgfqpoint{2.188453in}{4.351087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188453in}{4.351087in}}%
\pgfpathlineto{\pgfqpoint{2.209522in}{4.347747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209522in}{4.347747in}}%
\pgfpathlineto{\pgfqpoint{2.230591in}{4.351989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230591in}{4.351989in}}%
\pgfpathlineto{\pgfqpoint{2.251660in}{4.355741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251660in}{4.355741in}}%
\pgfpathlineto{\pgfqpoint{2.272729in}{4.386374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272729in}{4.386374in}}%
\pgfpathlineto{\pgfqpoint{2.293798in}{4.384455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293798in}{4.384455in}}%
\pgfpathlineto{\pgfqpoint{2.314867in}{4.376592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314867in}{4.376592in}}%
\pgfpathlineto{\pgfqpoint{2.335936in}{4.360428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335936in}{4.360428in}}%
\pgfpathlineto{\pgfqpoint{2.357005in}{4.341284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357005in}{4.341284in}}%
\pgfpathlineto{\pgfqpoint{2.378074in}{4.367896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378074in}{4.367896in}}%
\pgfpathlineto{\pgfqpoint{2.399143in}{4.367458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399143in}{4.367458in}}%
\pgfpathlineto{\pgfqpoint{2.420212in}{4.337025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420212in}{4.337025in}}%
\pgfpathlineto{\pgfqpoint{2.441281in}{4.370079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441281in}{4.370079in}}%
\pgfpathlineto{\pgfqpoint{2.462350in}{4.397280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462350in}{4.397280in}}%
\pgfpathlineto{\pgfqpoint{2.483419in}{4.473076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483419in}{4.473076in}}%
\pgfpathlineto{\pgfqpoint{2.504488in}{4.389793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504488in}{4.389793in}}%
\pgfpathlineto{\pgfqpoint{2.525557in}{4.377899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525557in}{4.377899in}}%
\pgfpathlineto{\pgfqpoint{2.546626in}{4.392352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546626in}{4.392352in}}%
\pgfpathlineto{\pgfqpoint{2.567695in}{4.401724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567695in}{4.401724in}}%
\pgfpathlineto{\pgfqpoint{2.588764in}{4.390745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588764in}{4.390745in}}%
\pgfpathlineto{\pgfqpoint{2.609833in}{4.379652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609833in}{4.379652in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{4.391637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630902in}{4.391637in}}%
\pgfpathlineto{\pgfqpoint{2.651971in}{4.390598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651971in}{4.390598in}}%
\pgfpathlineto{\pgfqpoint{2.673040in}{4.360831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673040in}{4.360831in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{4.360165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694109in}{4.360165in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{4.350962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715178in}{4.350962in}}%
\pgfpathlineto{\pgfqpoint{2.736247in}{4.373601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736247in}{4.373601in}}%
\pgfpathlineto{\pgfqpoint{2.757316in}{4.294769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757316in}{4.294769in}}%
\pgfpathlineto{\pgfqpoint{2.778385in}{4.307667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778385in}{4.307667in}}%
\pgfpathlineto{\pgfqpoint{2.799454in}{4.306223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799454in}{4.306223in}}%
\pgfpathlineto{\pgfqpoint{2.820523in}{4.318888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820523in}{4.318888in}}%
\pgfpathlineto{\pgfqpoint{2.841592in}{4.305177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841592in}{4.305177in}}%
\pgfpathlineto{\pgfqpoint{2.862661in}{4.305280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862661in}{4.305280in}}%
\pgfpathlineto{\pgfqpoint{2.883730in}{4.284868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883730in}{4.284868in}}%
\pgfpathlineto{\pgfqpoint{2.904799in}{4.288455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904799in}{4.288455in}}%
\pgfpathlineto{\pgfqpoint{2.925868in}{4.300973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925868in}{4.300973in}}%
\pgfpathlineto{\pgfqpoint{2.946937in}{4.344054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946937in}{4.344054in}}%
\pgfpathlineto{\pgfqpoint{2.968006in}{4.319131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968006in}{4.319131in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{4.325670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989075in}{4.325670in}}%
\pgfpathlineto{\pgfqpoint{3.010144in}{4.361641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010144in}{4.361641in}}%
\pgfpathlineto{\pgfqpoint{3.031213in}{4.387023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031213in}{4.387023in}}%
\pgfpathlineto{\pgfqpoint{3.052282in}{4.356822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052282in}{4.356822in}}%
\pgfpathlineto{\pgfqpoint{3.073351in}{4.358980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073351in}{4.358980in}}%
\pgfpathlineto{\pgfqpoint{3.094420in}{4.365379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094420in}{4.365379in}}%
\pgfpathlineto{\pgfqpoint{3.115489in}{4.364686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115489in}{4.364686in}}%
\pgfpathlineto{\pgfqpoint{3.136558in}{4.346229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136558in}{4.346229in}}%
\pgfpathlineto{\pgfqpoint{3.157627in}{4.360145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157627in}{4.360145in}}%
\pgfpathlineto{\pgfqpoint{3.178696in}{4.342521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178696in}{4.342521in}}%
\pgfpathlineto{\pgfqpoint{3.199765in}{4.342258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199765in}{4.342258in}}%
\pgfpathlineto{\pgfqpoint{3.220834in}{4.353436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220834in}{4.353436in}}%
\pgfpathlineto{\pgfqpoint{3.241903in}{4.374149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241903in}{4.374149in}}%
\pgfpathlineto{\pgfqpoint{3.262972in}{4.367138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262972in}{4.367138in}}%
\pgfpathlineto{\pgfqpoint{3.284041in}{4.384238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284041in}{4.384238in}}%
\pgfpathlineto{\pgfqpoint{3.305110in}{4.358026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305110in}{4.358026in}}%
\pgfpathlineto{\pgfqpoint{3.326179in}{4.401524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326179in}{4.401524in}}%
\pgfpathlineto{\pgfqpoint{3.347248in}{4.380811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347248in}{4.380811in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{4.356749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368317in}{4.356749in}}%
\pgfpathlineto{\pgfqpoint{3.389386in}{4.391363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389386in}{4.391363in}}%
\pgfpathlineto{\pgfqpoint{3.410455in}{4.358417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410455in}{4.358417in}}%
\pgfpathlineto{\pgfqpoint{3.431524in}{4.372256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431524in}{4.372256in}}%
\pgfpathlineto{\pgfqpoint{3.452593in}{4.362424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452593in}{4.362424in}}%
\pgfpathlineto{\pgfqpoint{3.473662in}{4.384828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473662in}{4.384828in}}%
\pgfpathlineto{\pgfqpoint{3.494731in}{4.384593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494731in}{4.384593in}}%
\pgfpathlineto{\pgfqpoint{3.515800in}{4.395054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515800in}{4.395054in}}%
\pgfpathlineto{\pgfqpoint{3.536869in}{4.402409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536869in}{4.402409in}}%
\pgfpathlineto{\pgfqpoint{3.557939in}{4.434186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557939in}{4.434186in}}%
\pgfpathlineto{\pgfqpoint{3.579008in}{4.413752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579008in}{4.413752in}}%
\pgfpathlineto{\pgfqpoint{3.600077in}{4.415384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600077in}{4.415384in}}%
\pgfpathlineto{\pgfqpoint{3.621146in}{4.441565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621146in}{4.441565in}}%
\pgfpathlineto{\pgfqpoint{3.642215in}{4.448624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642215in}{4.448624in}}%
\pgfpathlineto{\pgfqpoint{3.663284in}{4.505528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663284in}{4.505528in}}%
\pgfpathlineto{\pgfqpoint{3.684353in}{4.523711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684353in}{4.523711in}}%
\pgfpathlineto{\pgfqpoint{3.705422in}{4.533978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705422in}{4.533978in}}%
\pgfpathlineto{\pgfqpoint{3.726491in}{4.556854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726491in}{4.556854in}}%
\pgfpathlineto{\pgfqpoint{3.747560in}{4.583200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747560in}{4.583200in}}%
\pgfpathlineto{\pgfqpoint{3.768629in}{4.590299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768629in}{4.590299in}}%
\pgfpathlineto{\pgfqpoint{3.789698in}{4.618088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789698in}{4.618088in}}%
\pgfpathlineto{\pgfqpoint{3.810767in}{4.688653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810767in}{4.688653in}}%
\pgfpathlineto{\pgfqpoint{3.831836in}{4.685424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831836in}{4.685424in}}%
\pgfpathlineto{\pgfqpoint{3.852905in}{4.692346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852905in}{4.692346in}}%
\pgfpathlineto{\pgfqpoint{3.873974in}{4.719702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873974in}{4.719702in}}%
\pgfpathlineto{\pgfqpoint{3.895043in}{4.709941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895043in}{4.709941in}}%
\pgfpathlineto{\pgfqpoint{3.916112in}{4.741234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916112in}{4.741234in}}%
\pgfpathlineto{\pgfqpoint{3.937181in}{4.751953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937181in}{4.751953in}}%
\pgfpathlineto{\pgfqpoint{3.958250in}{4.707228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958250in}{4.707228in}}%
\pgfpathlineto{\pgfqpoint{3.979319in}{4.656017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979319in}{4.656017in}}%
\pgfpathlineto{\pgfqpoint{4.000388in}{4.706917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000388in}{4.706917in}}%
\pgfpathlineto{\pgfqpoint{4.021457in}{4.684771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021457in}{4.684771in}}%
\pgfpathlineto{\pgfqpoint{4.042526in}{4.657783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042526in}{4.657783in}}%
\pgfpathlineto{\pgfqpoint{4.063595in}{4.637341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063595in}{4.637341in}}%
\pgfpathlineto{\pgfqpoint{4.084664in}{4.618936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084664in}{4.618936in}}%
\pgfpathlineto{\pgfqpoint{4.105733in}{4.624635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105733in}{4.624635in}}%
\pgfpathlineto{\pgfqpoint{4.126802in}{4.655944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126802in}{4.655944in}}%
\pgfpathlineto{\pgfqpoint{4.147871in}{4.645686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147871in}{4.645686in}}%
\pgfpathlineto{\pgfqpoint{4.168940in}{4.639884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168940in}{4.639884in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{4.588045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190009in}{4.588045in}}%
\pgfpathlineto{\pgfqpoint{4.211078in}{4.586425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211078in}{4.586425in}}%
\pgfpathlineto{\pgfqpoint{4.232147in}{4.552656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232147in}{4.552656in}}%
\pgfpathlineto{\pgfqpoint{4.253216in}{4.510634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253216in}{4.510634in}}%
\pgfpathlineto{\pgfqpoint{4.274285in}{4.526001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274285in}{4.526001in}}%
\pgfpathlineto{\pgfqpoint{4.295354in}{4.460026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295354in}{4.460026in}}%
\pgfpathlineto{\pgfqpoint{4.316423in}{4.495004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316423in}{4.495004in}}%
\pgfpathlineto{\pgfqpoint{4.337492in}{4.487079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337492in}{4.487079in}}%
\pgfpathlineto{\pgfqpoint{4.358561in}{4.435093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358561in}{4.435093in}}%
\pgfpathlineto{\pgfqpoint{4.379630in}{4.439216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379630in}{4.439216in}}%
\pgfpathlineto{\pgfqpoint{4.400699in}{4.417416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400699in}{4.417416in}}%
\pgfpathlineto{\pgfqpoint{4.421768in}{4.424367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421768in}{4.424367in}}%
\pgfpathlineto{\pgfqpoint{4.442837in}{4.525430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442837in}{4.525430in}}%
\pgfpathlineto{\pgfqpoint{4.463906in}{4.484382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463906in}{4.484382in}}%
\pgfpathlineto{\pgfqpoint{4.484975in}{4.499932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484975in}{4.499932in}}%
\pgfpathlineto{\pgfqpoint{4.506044in}{4.458250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506044in}{4.458250in}}%
\pgfpathlineto{\pgfqpoint{4.527113in}{4.438942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527113in}{4.438942in}}%
\pgfpathlineto{\pgfqpoint{4.548182in}{4.486207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548182in}{4.486207in}}%
\pgfpathlineto{\pgfqpoint{4.569251in}{4.432813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569251in}{4.432813in}}%
\pgfpathlineto{\pgfqpoint{4.590320in}{4.469144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590320in}{4.469144in}}%
\pgfpathlineto{\pgfqpoint{4.611389in}{4.460387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611389in}{4.460387in}}%
\pgfpathlineto{\pgfqpoint{4.632458in}{4.439325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632458in}{4.439325in}}%
\pgfpathlineto{\pgfqpoint{4.653527in}{4.441250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653527in}{4.441250in}}%
\pgfpathlineto{\pgfqpoint{4.674596in}{4.386085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674596in}{4.386085in}}%
\pgfpathlineto{\pgfqpoint{4.695665in}{4.434962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695665in}{4.434962in}}%
\pgfpathlineto{\pgfqpoint{4.716734in}{4.480460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716734in}{4.480460in}}%
\pgfpathlineto{\pgfqpoint{4.737803in}{4.451409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737803in}{4.451409in}}%
\pgfpathlineto{\pgfqpoint{4.758872in}{4.446262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758872in}{4.446262in}}%
\pgfpathlineto{\pgfqpoint{4.779941in}{4.485869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779941in}{4.485869in}}%
\pgfpathlineto{\pgfqpoint{4.801010in}{4.496082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801010in}{4.496082in}}%
\pgfpathlineto{\pgfqpoint{4.822079in}{4.419553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822079in}{4.419553in}}%
\pgfpathlineto{\pgfqpoint{4.843148in}{4.470139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843148in}{4.470139in}}%
\pgfpathlineto{\pgfqpoint{4.864217in}{4.476060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864217in}{4.476060in}}%
\pgfpathlineto{\pgfqpoint{4.885286in}{4.455596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885286in}{4.455596in}}%
\pgfpathlineto{\pgfqpoint{4.906355in}{4.498398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906355in}{4.498398in}}%
\pgfpathlineto{\pgfqpoint{4.927424in}{4.474415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927424in}{4.474415in}}%
\pgfpathlineto{\pgfqpoint{4.948493in}{4.500929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948493in}{4.500929in}}%
\pgfpathlineto{\pgfqpoint{4.969562in}{4.499376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969562in}{4.499376in}}%
\pgfpathlineto{\pgfqpoint{4.990631in}{4.447007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990631in}{4.447007in}}%
\pgfpathlineto{\pgfqpoint{5.011700in}{4.456783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011700in}{4.456783in}}%
\pgfpathlineto{\pgfqpoint{5.032769in}{4.431406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032769in}{4.431406in}}%
\pgfpathlineto{\pgfqpoint{5.053838in}{4.407970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053838in}{4.407970in}}%
\pgfpathlineto{\pgfqpoint{5.074907in}{4.423342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074907in}{4.423342in}}%
\pgfpathlineto{\pgfqpoint{5.095976in}{4.428252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095976in}{4.428252in}}%
\pgfpathlineto{\pgfqpoint{5.117045in}{4.426567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117045in}{4.426567in}}%
\pgfpathlineto{\pgfqpoint{5.138114in}{4.423715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138114in}{4.423715in}}%
\pgfpathlineto{\pgfqpoint{5.159183in}{4.378214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159183in}{4.378214in}}%
\pgfpathlineto{\pgfqpoint{5.180252in}{4.403242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180252in}{4.403242in}}%
\pgfpathlineto{\pgfqpoint{5.201321in}{4.381444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201321in}{4.381444in}}%
\pgfpathlineto{\pgfqpoint{5.222390in}{4.383992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222390in}{4.383992in}}%
\pgfpathlineto{\pgfqpoint{5.243459in}{4.395802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243459in}{4.395802in}}%
\pgfpathlineto{\pgfqpoint{5.264528in}{4.368390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264528in}{4.368390in}}%
\pgfpathlineto{\pgfqpoint{5.285597in}{4.404828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285597in}{4.404828in}}%
\pgfpathlineto{\pgfqpoint{5.306666in}{4.399887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306666in}{4.399887in}}%
\pgfpathlineto{\pgfqpoint{5.327735in}{4.396308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327735in}{4.396308in}}%
\pgfpathlineto{\pgfqpoint{5.348804in}{4.409163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348804in}{4.409163in}}%
\pgfpathlineto{\pgfqpoint{5.369873in}{4.368030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369873in}{4.368030in}}%
\pgfpathlineto{\pgfqpoint{5.390942in}{4.380778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390942in}{4.380778in}}%
\pgfpathlineto{\pgfqpoint{5.412011in}{4.381128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412011in}{4.381128in}}%
\pgfpathlineto{\pgfqpoint{5.433080in}{4.411129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433080in}{4.411129in}}%
\pgfpathlineto{\pgfqpoint{5.454149in}{4.372871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454149in}{4.372871in}}%
\pgfpathlineto{\pgfqpoint{5.475218in}{4.386913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475218in}{4.386913in}}%
\pgfpathlineto{\pgfqpoint{5.496287in}{4.393832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496287in}{4.393832in}}%
\pgfpathlineto{\pgfqpoint{5.517356in}{4.408768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517356in}{4.408768in}}%
\pgfpathlineto{\pgfqpoint{5.538425in}{4.359871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538425in}{4.359871in}}%
\pgfpathlineto{\pgfqpoint{5.559494in}{4.388554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559494in}{4.388554in}}%
\pgfpathlineto{\pgfqpoint{5.580563in}{4.373110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580563in}{4.373110in}}%
\pgfpathlineto{\pgfqpoint{5.601632in}{4.368651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601632in}{4.368651in}}%
\pgfpathlineto{\pgfqpoint{5.622701in}{4.380603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622701in}{4.380603in}}%
\pgfpathlineto{\pgfqpoint{5.643770in}{4.365029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643770in}{4.365029in}}%
\pgfpathlineto{\pgfqpoint{5.664839in}{4.366676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664839in}{4.366676in}}%
\pgfpathlineto{\pgfqpoint{5.685908in}{4.341402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685908in}{4.341402in}}%
\pgfpathlineto{\pgfqpoint{5.706977in}{4.363321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706977in}{4.363321in}}%
\pgfpathlineto{\pgfqpoint{5.728046in}{4.348440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728046in}{4.348440in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{4.352295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749115in}{4.352295in}}%
\pgfpathlineto{\pgfqpoint{5.770184in}{4.352784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770184in}{4.352784in}}%
\pgfpathlineto{\pgfqpoint{5.791253in}{4.368312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791253in}{4.368312in}}%
\pgfpathlineto{\pgfqpoint{5.812322in}{4.371666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812322in}{4.371666in}}%
\pgfpathlineto{\pgfqpoint{5.833391in}{4.366029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833391in}{4.366029in}}%
\pgfpathlineto{\pgfqpoint{5.854460in}{4.358882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854460in}{4.358882in}}%
\pgfpathlineto{\pgfqpoint{5.875529in}{4.359405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875529in}{4.359405in}}%
\pgfpathlineto{\pgfqpoint{5.896598in}{4.382910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896598in}{4.382910in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{4.349544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{4.349544in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{4.348117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938736in}{4.348117in}}%
\pgfpathlineto{\pgfqpoint{5.959805in}{4.328461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959805in}{4.328461in}}%
\pgfpathlineto{\pgfqpoint{5.980874in}{4.371388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980874in}{4.371388in}}%
\pgfpathlineto{\pgfqpoint{6.001943in}{4.355189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001943in}{4.355189in}}%
\pgfpathlineto{\pgfqpoint{6.023012in}{4.345011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023012in}{4.345011in}}%
\pgfpathlineto{\pgfqpoint{6.044081in}{4.367225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044081in}{4.367225in}}%
\pgfpathlineto{\pgfqpoint{6.065150in}{4.343905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065150in}{4.343905in}}%
\pgfpathlineto{\pgfqpoint{6.086219in}{4.356161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086219in}{4.356161in}}%
\pgfpathlineto{\pgfqpoint{6.107288in}{4.380637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107288in}{4.380637in}}%
\pgfpathlineto{\pgfqpoint{6.128357in}{4.374315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128357in}{4.374315in}}%
\pgfpathlineto{\pgfqpoint{6.149426in}{4.367190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149426in}{4.367190in}}%
\pgfpathlineto{\pgfqpoint{6.170495in}{4.383641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170495in}{4.383641in}}%
\pgfpathlineto{\pgfqpoint{6.191564in}{4.352350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191564in}{4.352350in}}%
\pgfpathlineto{\pgfqpoint{6.212633in}{4.337145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212633in}{4.337145in}}%
\pgfpathlineto{\pgfqpoint{6.233702in}{4.378060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233702in}{4.378060in}}%
\pgfpathlineto{\pgfqpoint{6.254771in}{4.321186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254771in}{4.321186in}}%
\pgfpathlineto{\pgfqpoint{6.275840in}{4.345858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275840in}{4.345858in}}%
\pgfpathlineto{\pgfqpoint{6.296909in}{4.355732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296909in}{4.355732in}}%
\pgfpathlineto{\pgfqpoint{6.317978in}{4.391600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317978in}{4.391600in}}%
\pgfpathlineto{\pgfqpoint{6.339047in}{4.377743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339047in}{4.377743in}}%
\pgfpathlineto{\pgfqpoint{6.360116in}{4.376442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360116in}{4.376442in}}%
\pgfpathlineto{\pgfqpoint{6.381185in}{4.376167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381185in}{4.376167in}}%
\pgfpathlineto{\pgfqpoint{6.402254in}{4.382243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402254in}{4.382243in}}%
\pgfpathlineto{\pgfqpoint{6.423323in}{4.390882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423323in}{4.390882in}}%
\pgfpathlineto{\pgfqpoint{6.444392in}{4.394741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444392in}{4.394741in}}%
\pgfpathlineto{\pgfqpoint{6.465461in}{4.383520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465461in}{4.383520in}}%
\pgfpathlineto{\pgfqpoint{6.486530in}{4.408540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486530in}{4.408540in}}%
\pgfpathlineto{\pgfqpoint{6.507599in}{4.400386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507599in}{4.400386in}}%
\pgfpathlineto{\pgfqpoint{6.528668in}{4.395372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528668in}{4.395372in}}%
\pgfpathlineto{\pgfqpoint{6.549737in}{4.383066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549737in}{4.383066in}}%
\pgfpathlineto{\pgfqpoint{6.570806in}{4.418748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570806in}{4.418748in}}%
\pgfpathlineto{\pgfqpoint{6.591875in}{4.363594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591875in}{4.363594in}}%
\pgfpathlineto{\pgfqpoint{6.612944in}{4.385566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612944in}{4.385566in}}%
\pgfpathlineto{\pgfqpoint{6.634013in}{4.387773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634013in}{4.387773in}}%
\pgfpathlineto{\pgfqpoint{6.655082in}{4.385879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655082in}{4.385879in}}%
\pgfpathlineto{\pgfqpoint{6.676151in}{4.374723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676151in}{4.374723in}}%
\pgfpathlineto{\pgfqpoint{6.697220in}{4.423873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697220in}{4.423873in}}%
\pgfpathlineto{\pgfqpoint{6.718289in}{4.389859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718289in}{4.389859in}}%
\pgfpathlineto{\pgfqpoint{6.739358in}{4.412577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739358in}{4.412577in}}%
\pgfpathlineto{\pgfqpoint{6.760427in}{4.427775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760427in}{4.427775in}}%
\pgfpathlineto{\pgfqpoint{6.781496in}{4.435073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781496in}{4.435073in}}%
\pgfpathlineto{\pgfqpoint{6.802565in}{4.438628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.802565in}{4.438628in}}%
\pgfpathlineto{\pgfqpoint{6.823634in}{4.413896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823634in}{4.413896in}}%
\pgfpathlineto{\pgfqpoint{6.844703in}{4.409627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844703in}{4.409627in}}%
\pgfpathlineto{\pgfqpoint{6.865772in}{4.411375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865772in}{4.411375in}}%
\pgfpathlineto{\pgfqpoint{6.886841in}{4.369696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886841in}{4.369696in}}%
\pgfpathlineto{\pgfqpoint{6.907910in}{4.376364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.907910in}{4.376364in}}%
\pgfpathlineto{\pgfqpoint{6.928979in}{4.404537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928979in}{4.404537in}}%
\pgfpathlineto{\pgfqpoint{6.950048in}{4.372538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950048in}{4.372538in}}%
\pgfpathlineto{\pgfqpoint{6.971117in}{4.394690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971117in}{4.394690in}}%
\pgfpathlineto{\pgfqpoint{6.992186in}{4.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992186in}{4.376856in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{4.400201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013255in}{4.400201in}}%
\pgfpathlineto{\pgfqpoint{7.034324in}{4.380646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034324in}{4.380646in}}%
\pgfpathlineto{\pgfqpoint{7.055393in}{4.357501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055393in}{4.357501in}}%
\pgfpathlineto{\pgfqpoint{7.076462in}{4.347356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076462in}{4.347356in}}%
\pgfpathlineto{\pgfqpoint{7.097531in}{4.369675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097531in}{4.369675in}}%
\pgfpathlineto{\pgfqpoint{7.118601in}{4.348593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118601in}{4.348593in}}%
\pgfpathlineto{\pgfqpoint{7.139670in}{4.347341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139670in}{4.347341in}}%
\pgfpathlineto{\pgfqpoint{7.160739in}{4.354440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160739in}{4.354440in}}%
\pgfpathlineto{\pgfqpoint{7.181808in}{4.367590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181808in}{4.367590in}}%
\pgfpathlineto{\pgfqpoint{7.202877in}{4.375646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202877in}{4.375646in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{4.340899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223946in}{4.340899in}}%
\pgfpathlineto{\pgfqpoint{7.245015in}{4.369801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245015in}{4.369801in}}%
\pgfpathlineto{\pgfqpoint{7.266084in}{4.388699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266084in}{4.388699in}}%
\pgfpathlineto{\pgfqpoint{7.287153in}{4.381601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287153in}{4.381601in}}%
\pgfpathlineto{\pgfqpoint{7.308222in}{4.432358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.308222in}{4.432358in}}%
\pgfpathlineto{\pgfqpoint{7.329291in}{4.378464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329291in}{4.378464in}}%
\pgfpathlineto{\pgfqpoint{7.350360in}{4.351648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350360in}{4.351648in}}%
\pgfpathlineto{\pgfqpoint{7.371429in}{4.358964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371429in}{4.358964in}}%
\pgfpathlineto{\pgfqpoint{7.392498in}{4.378119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392498in}{4.378119in}}%
\pgfpathlineto{\pgfqpoint{7.413567in}{4.362481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413567in}{4.362481in}}%
\pgfpathlineto{\pgfqpoint{7.434636in}{4.355880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434636in}{4.355880in}}%
\pgfpathlineto{\pgfqpoint{7.455705in}{4.379076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455705in}{4.379076in}}%
\pgfpathlineto{\pgfqpoint{7.476774in}{4.355369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476774in}{4.355369in}}%
\pgfpathlineto{\pgfqpoint{7.497843in}{4.378032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.497843in}{4.378032in}}%
\pgfpathlineto{\pgfqpoint{7.518912in}{4.387145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.518912in}{4.387145in}}%
\pgfpathlineto{\pgfqpoint{7.539981in}{4.397475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539981in}{4.397475in}}%
\pgfpathlineto{\pgfqpoint{7.561050in}{4.369437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561050in}{4.369437in}}%
\pgfpathlineto{\pgfqpoint{7.582119in}{4.367253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.582119in}{4.367253in}}%
\pgfpathlineto{\pgfqpoint{7.603188in}{4.397889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603188in}{4.397889in}}%
\pgfpathlineto{\pgfqpoint{7.624257in}{4.397679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624257in}{4.397679in}}%
\pgfpathlineto{\pgfqpoint{7.645326in}{4.403757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645326in}{4.403757in}}%
\pgfpathlineto{\pgfqpoint{7.666395in}{4.388461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666395in}{4.388461in}}%
\pgfpathlineto{\pgfqpoint{7.687464in}{4.422771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687464in}{4.422771in}}%
\pgfpathlineto{\pgfqpoint{7.708533in}{4.416987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708533in}{4.416987in}}%
\pgfpathlineto{\pgfqpoint{7.729602in}{4.374920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729602in}{4.374920in}}%
\pgfpathlineto{\pgfqpoint{7.750671in}{4.460562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750671in}{4.460562in}}%
\pgfpathlineto{\pgfqpoint{7.771740in}{4.425031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.771740in}{4.425031in}}%
\pgfpathlineto{\pgfqpoint{7.792809in}{4.411474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792809in}{4.411474in}}%
\pgfpathlineto{\pgfqpoint{7.813878in}{4.375923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813878in}{4.375923in}}%
\pgfpathlineto{\pgfqpoint{7.834947in}{4.364300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834947in}{4.364300in}}%
\pgfpathlineto{\pgfqpoint{7.856016in}{4.406964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856016in}{4.406964in}}%
\pgfpathlineto{\pgfqpoint{7.877085in}{4.391995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.877085in}{4.391995in}}%
\pgfpathlineto{\pgfqpoint{7.898154in}{4.341943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898154in}{4.341943in}}%
\pgfpathlineto{\pgfqpoint{7.919223in}{4.363711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.919223in}{4.363711in}}%
\pgfpathlineto{\pgfqpoint{7.940292in}{4.367395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940292in}{4.367395in}}%
\pgfpathlineto{\pgfqpoint{7.961361in}{4.356157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.961361in}{4.356157in}}%
\pgfpathlineto{\pgfqpoint{7.982430in}{4.361161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982430in}{4.361161in}}%
\pgfpathlineto{\pgfqpoint{8.003499in}{4.337210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.003499in}{4.337210in}}%
\pgfpathlineto{\pgfqpoint{8.024568in}{4.392723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.024568in}{4.392723in}}%
\pgfpathlineto{\pgfqpoint{8.045637in}{4.372153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045637in}{4.372153in}}%
\pgfpathlineto{\pgfqpoint{8.066706in}{4.368628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.066706in}{4.368628in}}%
\pgfpathlineto{\pgfqpoint{8.087775in}{4.330046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087775in}{4.330046in}}%
\pgfpathlineto{\pgfqpoint{8.108844in}{4.321767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.108844in}{4.321767in}}%
\pgfpathlineto{\pgfqpoint{8.129913in}{4.294543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.129913in}{4.294543in}}%
\pgfpathlineto{\pgfqpoint{8.150982in}{4.334346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.150982in}{4.334346in}}%
\pgfpathlineto{\pgfqpoint{8.172051in}{4.360226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172051in}{4.360226in}}%
\pgfpathlineto{\pgfqpoint{8.193120in}{4.324828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193120in}{4.324828in}}%
\pgfpathlineto{\pgfqpoint{8.214189in}{4.313698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.214189in}{4.313698in}}%
\pgfpathlineto{\pgfqpoint{8.235258in}{4.299404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.235258in}{4.299404in}}%
\pgfpathlineto{\pgfqpoint{8.256327in}{4.346203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.256327in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{8.277396in}{4.319451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277396in}{4.319451in}}%
\pgfpathlineto{\pgfqpoint{8.298465in}{4.312386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298465in}{4.312386in}}%
\pgfpathlineto{\pgfqpoint{8.319534in}{4.321690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319534in}{4.321690in}}%
\pgfpathlineto{\pgfqpoint{8.340603in}{4.323838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.340603in}{4.323838in}}%
\pgfpathlineto{\pgfqpoint{8.361672in}{4.315506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361672in}{4.315506in}}%
\pgfpathlineto{\pgfqpoint{8.382741in}{4.361036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.382741in}{4.361036in}}%
\pgfpathlineto{\pgfqpoint{8.403810in}{4.370856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.403810in}{4.370856in}}%
\pgfpathlineto{\pgfqpoint{8.424879in}{4.282338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.424879in}{4.282338in}}%
\pgfpathlineto{\pgfqpoint{8.445948in}{4.305294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.445948in}{4.305294in}}%
\pgfpathlineto{\pgfqpoint{8.467017in}{4.297946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467017in}{4.297946in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{4.278505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.488086in}{4.278505in}}%
\pgfpathlineto{\pgfqpoint{8.509155in}{4.313123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.509155in}{4.313123in}}%
\pgfpathlineto{\pgfqpoint{8.530224in}{4.303512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.530224in}{4.303512in}}%
\pgfpathlineto{\pgfqpoint{8.551293in}{4.267102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.551293in}{4.267102in}}%
\pgfpathlineto{\pgfqpoint{8.572362in}{4.285395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.572362in}{4.285395in}}%
\pgfpathlineto{\pgfqpoint{8.593431in}{4.318977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593431in}{4.318977in}}%
\pgfpathlineto{\pgfqpoint{8.614500in}{4.297821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.614500in}{4.297821in}}%
\pgfpathlineto{\pgfqpoint{8.635569in}{4.264383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.635569in}{4.264383in}}%
\pgfpathlineto{\pgfqpoint{8.656638in}{4.349483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656638in}{4.349483in}}%
\pgfpathlineto{\pgfqpoint{8.677707in}{4.302054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677707in}{4.302054in}}%
\pgfpathlineto{\pgfqpoint{8.698776in}{4.387498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698776in}{4.387498in}}%
\pgfpathlineto{\pgfqpoint{8.719845in}{4.309452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719845in}{4.309452in}}%
\pgfpathlineto{\pgfqpoint{8.740914in}{4.293095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.740914in}{4.293095in}}%
\pgfpathlineto{\pgfqpoint{8.761983in}{4.314536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761983in}{4.314536in}}%
\pgfpathlineto{\pgfqpoint{8.783052in}{4.306423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.783052in}{4.306423in}}%
\pgfpathlineto{\pgfqpoint{8.804121in}{4.295333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804121in}{4.295333in}}%
\pgfpathlineto{\pgfqpoint{8.825190in}{4.285879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.825190in}{4.285879in}}%
\pgfpathlineto{\pgfqpoint{8.846259in}{4.292215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.846259in}{4.292215in}}%
\pgfpathlineto{\pgfqpoint{8.867328in}{4.307770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.867328in}{4.307770in}}%
\pgfpathlineto{\pgfqpoint{8.888397in}{4.315477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.888397in}{4.315477in}}%
\pgfpathlineto{\pgfqpoint{8.909466in}{4.327443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.909466in}{4.327443in}}%
\pgfpathlineto{\pgfqpoint{8.930535in}{4.271192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930535in}{4.271192in}}%
\pgfpathlineto{\pgfqpoint{8.951604in}{4.321432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.951604in}{4.321432in}}%
\pgfpathlineto{\pgfqpoint{8.972673in}{4.263753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972673in}{4.263753in}}%
\pgfpathlineto{\pgfqpoint{8.993742in}{4.308056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993742in}{4.308056in}}%
\pgfpathlineto{\pgfqpoint{9.014811in}{4.293575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.014811in}{4.293575in}}%
\pgfpathlineto{\pgfqpoint{9.035880in}{4.280471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035880in}{4.280471in}}%
\pgfpathlineto{\pgfqpoint{9.056949in}{4.263366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.056949in}{4.263366in}}%
\pgfpathlineto{\pgfqpoint{9.078018in}{4.304375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.078018in}{4.304375in}}%
\pgfpathlineto{\pgfqpoint{9.099087in}{4.269856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099087in}{4.269856in}}%
\pgfpathlineto{\pgfqpoint{9.120156in}{4.302482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275062in,y=4.882183in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model Attributions for Beech using Oak as Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114225in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{0.114225in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{0.114225in}{1.463880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{3.945634in}}%
\pgfpathlineto{\pgfqpoint{1.072449in}{3.945634in}}%
\pgfpathlineto{\pgfqpoint{1.072449in}{3.793690in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.793690in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.945634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{3.692394in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{3.692394in}}%
\pgfpathlineto{\pgfqpoint{0.586237in}{3.540450in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.540450in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.692394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{3.439153in}}%
\pgfpathlineto{\pgfqpoint{0.721187in}{3.439153in}}%
\pgfpathlineto{\pgfqpoint{0.721187in}{3.287209in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.287209in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.439153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{3.185913in}}%
\pgfpathlineto{\pgfqpoint{0.695725in}{3.185913in}}%
\pgfpathlineto{\pgfqpoint{0.695725in}{3.033969in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.033969in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.185913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{2.932673in}}%
\pgfpathlineto{\pgfqpoint{0.175425in}{2.932673in}}%
\pgfpathlineto{\pgfqpoint{0.175425in}{2.780729in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.780729in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.932673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{2.679433in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{2.679433in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{2.527489in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.527489in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.679433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{2.426193in}}%
\pgfpathlineto{\pgfqpoint{0.760631in}{2.426193in}}%
\pgfpathlineto{\pgfqpoint{0.760631in}{2.274249in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.274249in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.426193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{2.172953in}}%
\pgfpathlineto{\pgfqpoint{0.679692in}{2.172953in}}%
\pgfpathlineto{\pgfqpoint{0.679692in}{2.021009in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.021009in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.172953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{1.919712in}}%
\pgfpathlineto{\pgfqpoint{0.342905in}{1.919712in}}%
\pgfpathlineto{\pgfqpoint{0.342905in}{1.767768in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.767768in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.919712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{1.666472in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.666472in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.666472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100433in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100433in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637929in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637929in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.175425in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175425in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756830in,y=1.199991in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG| / Band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114225in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.463880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=3.869662in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=3.616422in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=3.363181in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=3.109941in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=2.856701in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=2.603461in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=2.350221in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=2.096981in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=1.843740in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=1.590500in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713191in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{6.658191in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{6.658191in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{1.713191in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{1.713191in}{0.641667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713333in}{0.642144in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.943333in,height=0.246667in]{attributions_Beech_oakBL_1Col-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713191in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713191in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545693in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545693in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378196in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378196in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210698in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210698in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043201in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.043201in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875704in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875704in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.185691in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean absolute attribution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713191in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{1.713191in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.713191in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{6.658191in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{6.658191in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{6.658191in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{1.713191in}{0.641667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/attributions_NWS_mixedBL_1Col.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.230691in}{5.108811in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.230691in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.230691in}{5.108811in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.108811in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{1.463880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{1.463880in}}{\pgfqpoint{7.711256in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.420000in}{1.463333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=7.710000in,height=2.533333in]{attributions_NWS_mixedBL_1Col-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462350in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462350in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515800in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515800in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569251in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569251in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622701in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622701in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676151in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.676151in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729602in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729602in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.783052in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.783052in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275062in,y=1.172213in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DOY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{3.996282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.130691in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{3.996282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{1.463880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{3.996282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.798850in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{4.798850in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462350in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515800in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569251in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622701in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676151in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729602in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.783052in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.165749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419434in}{4.165749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144742in, y=4.112988in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.546656in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.546656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419434in}{4.546656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144742in, y=4.493895in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089187in,y=4.482299in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG|}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.440503in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.440503in}{4.166167in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{4.166167in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440503in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{4.339771in}}%
\pgfpathlineto{\pgfqpoint{1.440503in}{4.339771in}}%
\pgfpathlineto{\pgfqpoint{1.440503in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461572in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.482641in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.482641in}{4.337523in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{4.337523in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482641in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.503710in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.503710in}{4.322453in}}%
\pgfpathlineto{\pgfqpoint{1.482641in}{4.322453in}}%
\pgfpathlineto{\pgfqpoint{1.482641in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503710in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{4.341874in}}%
\pgfpathlineto{\pgfqpoint{1.503710in}{4.341874in}}%
\pgfpathlineto{\pgfqpoint{1.503710in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524779in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{4.460370in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{4.460370in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545848in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{4.378505in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{4.378505in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566917in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.587986in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.587986in}{4.312696in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{4.312696in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587986in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.609055in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.609055in}{4.484363in}}%
\pgfpathlineto{\pgfqpoint{1.587986in}{4.484363in}}%
\pgfpathlineto{\pgfqpoint{1.587986in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609055in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.350401in}}%
\pgfpathlineto{\pgfqpoint{1.609055in}{4.350401in}}%
\pgfpathlineto{\pgfqpoint{1.609055in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630124in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.651193in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.651193in}{4.386250in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.386250in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651193in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{4.367945in}}%
\pgfpathlineto{\pgfqpoint{1.651193in}{4.367945in}}%
\pgfpathlineto{\pgfqpoint{1.651193in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672262in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.693331in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.693331in}{4.373798in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{4.373798in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693331in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{4.330849in}}%
\pgfpathlineto{\pgfqpoint{1.693331in}{4.330849in}}%
\pgfpathlineto{\pgfqpoint{1.693331in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714400in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.735469in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.735469in}{4.312522in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{4.312522in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735469in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.756538in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.756538in}{4.341350in}}%
\pgfpathlineto{\pgfqpoint{1.735469in}{4.341350in}}%
\pgfpathlineto{\pgfqpoint{1.735469in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756538in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{4.326629in}}%
\pgfpathlineto{\pgfqpoint{1.756538in}{4.326629in}}%
\pgfpathlineto{\pgfqpoint{1.756538in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777608in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.798677in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.798677in}{4.360015in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{4.360015in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798677in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.819746in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.819746in}{4.303647in}}%
\pgfpathlineto{\pgfqpoint{1.798677in}{4.303647in}}%
\pgfpathlineto{\pgfqpoint{1.798677in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819746in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.840815in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.840815in}{4.376047in}}%
\pgfpathlineto{\pgfqpoint{1.819746in}{4.376047in}}%
\pgfpathlineto{\pgfqpoint{1.819746in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840815in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{4.295919in}}%
\pgfpathlineto{\pgfqpoint{1.840815in}{4.295919in}}%
\pgfpathlineto{\pgfqpoint{1.840815in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861884in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{4.344653in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{4.344653in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882953in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.904022in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.904022in}{4.345408in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{4.345408in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904022in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.925091in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.925091in}{4.396473in}}%
\pgfpathlineto{\pgfqpoint{1.904022in}{4.396473in}}%
\pgfpathlineto{\pgfqpoint{1.904022in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925091in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.946160in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.946160in}{4.384239in}}%
\pgfpathlineto{\pgfqpoint{1.925091in}{4.384239in}}%
\pgfpathlineto{\pgfqpoint{1.925091in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946160in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.967229in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.967229in}{4.374475in}}%
\pgfpathlineto{\pgfqpoint{1.946160in}{4.374475in}}%
\pgfpathlineto{\pgfqpoint{1.946160in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967229in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.988298in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.988298in}{4.386756in}}%
\pgfpathlineto{\pgfqpoint{1.967229in}{4.386756in}}%
\pgfpathlineto{\pgfqpoint{1.967229in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988298in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.009367in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.009367in}{4.486289in}}%
\pgfpathlineto{\pgfqpoint{1.988298in}{4.486289in}}%
\pgfpathlineto{\pgfqpoint{1.988298in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009367in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.030436in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.030436in}{4.411968in}}%
\pgfpathlineto{\pgfqpoint{2.009367in}{4.411968in}}%
\pgfpathlineto{\pgfqpoint{2.009367in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030436in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{4.443670in}}%
\pgfpathlineto{\pgfqpoint{2.030436in}{4.443670in}}%
\pgfpathlineto{\pgfqpoint{2.030436in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051505in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.072574in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.072574in}{4.461344in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{4.461344in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072574in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{4.437159in}}%
\pgfpathlineto{\pgfqpoint{2.072574in}{4.437159in}}%
\pgfpathlineto{\pgfqpoint{2.072574in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093643in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.114712in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.114712in}{4.415918in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{4.415918in}}%
\pgfpathlineto{\pgfqpoint{2.093643in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114712in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.135781in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.135781in}{4.403183in}}%
\pgfpathlineto{\pgfqpoint{2.114712in}{4.403183in}}%
\pgfpathlineto{\pgfqpoint{2.114712in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135781in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{4.311968in}}%
\pgfpathlineto{\pgfqpoint{2.135781in}{4.311968in}}%
\pgfpathlineto{\pgfqpoint{2.135781in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156850in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.177919in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.177919in}{4.351454in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{4.351454in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177919in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.198988in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.198988in}{4.373447in}}%
\pgfpathlineto{\pgfqpoint{2.177919in}{4.373447in}}%
\pgfpathlineto{\pgfqpoint{2.177919in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198988in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{4.364675in}}%
\pgfpathlineto{\pgfqpoint{2.198988in}{4.364675in}}%
\pgfpathlineto{\pgfqpoint{2.198988in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220057in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.241126in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.241126in}{4.352846in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{4.352846in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241126in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.262195in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.262195in}{4.345938in}}%
\pgfpathlineto{\pgfqpoint{2.241126in}{4.345938in}}%
\pgfpathlineto{\pgfqpoint{2.241126in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262195in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.283264in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.283264in}{4.277610in}}%
\pgfpathlineto{\pgfqpoint{2.262195in}{4.277610in}}%
\pgfpathlineto{\pgfqpoint{2.262195in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283264in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{4.351473in}}%
\pgfpathlineto{\pgfqpoint{2.283264in}{4.351473in}}%
\pgfpathlineto{\pgfqpoint{2.283264in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304333in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.325402in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.325402in}{4.352665in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{4.352665in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325402in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{4.337994in}}%
\pgfpathlineto{\pgfqpoint{2.325402in}{4.337994in}}%
\pgfpathlineto{\pgfqpoint{2.325402in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346471in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{4.363053in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{4.363053in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367540in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.388609in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.388609in}{4.337302in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{4.337302in}}%
\pgfpathlineto{\pgfqpoint{2.367540in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388609in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.409678in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.409678in}{4.367040in}}%
\pgfpathlineto{\pgfqpoint{2.388609in}{4.367040in}}%
\pgfpathlineto{\pgfqpoint{2.388609in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409678in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{4.340040in}}%
\pgfpathlineto{\pgfqpoint{2.409678in}{4.340040in}}%
\pgfpathlineto{\pgfqpoint{2.409678in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430747in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.451816in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.451816in}{4.364799in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{4.364799in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451816in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{4.390640in}}%
\pgfpathlineto{\pgfqpoint{2.451816in}{4.390640in}}%
\pgfpathlineto{\pgfqpoint{2.451816in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472885in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.493954in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.493954in}{4.396238in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{4.396238in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493954in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{4.464457in}}%
\pgfpathlineto{\pgfqpoint{2.493954in}{4.464457in}}%
\pgfpathlineto{\pgfqpoint{2.493954in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515023in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.536092in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.536092in}{4.413890in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{4.413890in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536092in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.557161in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.557161in}{4.406113in}}%
\pgfpathlineto{\pgfqpoint{2.536092in}{4.406113in}}%
\pgfpathlineto{\pgfqpoint{2.536092in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557161in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.578230in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.578230in}{4.431712in}}%
\pgfpathlineto{\pgfqpoint{2.557161in}{4.431712in}}%
\pgfpathlineto{\pgfqpoint{2.557161in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578230in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.599299in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.599299in}{4.407684in}}%
\pgfpathlineto{\pgfqpoint{2.578230in}{4.407684in}}%
\pgfpathlineto{\pgfqpoint{2.578230in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599299in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.620368in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.620368in}{4.421202in}}%
\pgfpathlineto{\pgfqpoint{2.599299in}{4.421202in}}%
\pgfpathlineto{\pgfqpoint{2.599299in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620368in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.641437in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.641437in}{4.382498in}}%
\pgfpathlineto{\pgfqpoint{2.620368in}{4.382498in}}%
\pgfpathlineto{\pgfqpoint{2.620368in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641437in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.662506in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.662506in}{4.397246in}}%
\pgfpathlineto{\pgfqpoint{2.641437in}{4.397246in}}%
\pgfpathlineto{\pgfqpoint{2.641437in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662506in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.683575in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.683575in}{4.361904in}}%
\pgfpathlineto{\pgfqpoint{2.662506in}{4.361904in}}%
\pgfpathlineto{\pgfqpoint{2.662506in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683575in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{4.361261in}}%
\pgfpathlineto{\pgfqpoint{2.683575in}{4.361261in}}%
\pgfpathlineto{\pgfqpoint{2.683575in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704644in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.725713in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.725713in}{4.353560in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{4.353560in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725713in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.746782in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.746782in}{4.352960in}}%
\pgfpathlineto{\pgfqpoint{2.725713in}{4.352960in}}%
\pgfpathlineto{\pgfqpoint{2.725713in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746782in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.767851in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.767851in}{4.356116in}}%
\pgfpathlineto{\pgfqpoint{2.746782in}{4.356116in}}%
\pgfpathlineto{\pgfqpoint{2.746782in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767851in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.788920in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.788920in}{4.340703in}}%
\pgfpathlineto{\pgfqpoint{2.767851in}{4.340703in}}%
\pgfpathlineto{\pgfqpoint{2.767851in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788920in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.809989in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.809989in}{4.308529in}}%
\pgfpathlineto{\pgfqpoint{2.788920in}{4.308529in}}%
\pgfpathlineto{\pgfqpoint{2.788920in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809989in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.831058in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.831058in}{4.353752in}}%
\pgfpathlineto{\pgfqpoint{2.809989in}{4.353752in}}%
\pgfpathlineto{\pgfqpoint{2.809989in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831058in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.852127in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.852127in}{4.359235in}}%
\pgfpathlineto{\pgfqpoint{2.831058in}{4.359235in}}%
\pgfpathlineto{\pgfqpoint{2.831058in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852127in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{4.327770in}}%
\pgfpathlineto{\pgfqpoint{2.852127in}{4.327770in}}%
\pgfpathlineto{\pgfqpoint{2.852127in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873196in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.894265in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.894265in}{4.340760in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{4.340760in}}%
\pgfpathlineto{\pgfqpoint{2.873196in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894265in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.915334in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.915334in}{4.330549in}}%
\pgfpathlineto{\pgfqpoint{2.894265in}{4.330549in}}%
\pgfpathlineto{\pgfqpoint{2.894265in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915334in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.936403in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.936403in}{4.345067in}}%
\pgfpathlineto{\pgfqpoint{2.915334in}{4.345067in}}%
\pgfpathlineto{\pgfqpoint{2.915334in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936403in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{4.323965in}}%
\pgfpathlineto{\pgfqpoint{2.936403in}{4.323965in}}%
\pgfpathlineto{\pgfqpoint{2.936403in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957472in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.978541in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.978541in}{4.349470in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{4.349470in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978541in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{4.401034in}}%
\pgfpathlineto{\pgfqpoint{2.978541in}{4.401034in}}%
\pgfpathlineto{\pgfqpoint{2.978541in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999610in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.020679in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.020679in}{4.353241in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{4.353241in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020679in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{4.397777in}}%
\pgfpathlineto{\pgfqpoint{3.020679in}{4.397777in}}%
\pgfpathlineto{\pgfqpoint{3.020679in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041748in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.062817in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.062817in}{4.391167in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{4.391167in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062817in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.083886in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.083886in}{4.383222in}}%
\pgfpathlineto{\pgfqpoint{3.062817in}{4.383222in}}%
\pgfpathlineto{\pgfqpoint{3.062817in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083886in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.104955in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.104955in}{4.372070in}}%
\pgfpathlineto{\pgfqpoint{3.083886in}{4.372070in}}%
\pgfpathlineto{\pgfqpoint{3.083886in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104955in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.126024in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.126024in}{4.357571in}}%
\pgfpathlineto{\pgfqpoint{3.104955in}{4.357571in}}%
\pgfpathlineto{\pgfqpoint{3.104955in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126024in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{4.369526in}}%
\pgfpathlineto{\pgfqpoint{3.126024in}{4.369526in}}%
\pgfpathlineto{\pgfqpoint{3.126024in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147093in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{4.358496in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{4.358496in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168162in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{4.359186in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{4.359186in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189231in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.210300in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.210300in}{4.355550in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{4.355550in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210300in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.231369in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.231369in}{4.354750in}}%
\pgfpathlineto{\pgfqpoint{3.210300in}{4.354750in}}%
\pgfpathlineto{\pgfqpoint{3.210300in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231369in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{4.371288in}}%
\pgfpathlineto{\pgfqpoint{3.231369in}{4.371288in}}%
\pgfpathlineto{\pgfqpoint{3.231369in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252438in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.273507in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.273507in}{4.357323in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{4.357323in}}%
\pgfpathlineto{\pgfqpoint{3.252438in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273507in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.294576in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.294576in}{4.376128in}}%
\pgfpathlineto{\pgfqpoint{3.273507in}{4.376128in}}%
\pgfpathlineto{\pgfqpoint{3.273507in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294576in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.315645in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.315645in}{4.401212in}}%
\pgfpathlineto{\pgfqpoint{3.294576in}{4.401212in}}%
\pgfpathlineto{\pgfqpoint{3.294576in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315645in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{4.370194in}}%
\pgfpathlineto{\pgfqpoint{3.315645in}{4.370194in}}%
\pgfpathlineto{\pgfqpoint{3.315645in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336714in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.357783in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.357783in}{4.369357in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{4.369357in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357783in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.378852in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.378852in}{4.362326in}}%
\pgfpathlineto{\pgfqpoint{3.357783in}{4.362326in}}%
\pgfpathlineto{\pgfqpoint{3.357783in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378852in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.399921in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.399921in}{4.382274in}}%
\pgfpathlineto{\pgfqpoint{3.378852in}{4.382274in}}%
\pgfpathlineto{\pgfqpoint{3.378852in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399921in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.420990in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.420990in}{4.367956in}}%
\pgfpathlineto{\pgfqpoint{3.399921in}{4.367956in}}%
\pgfpathlineto{\pgfqpoint{3.399921in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420990in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{4.372173in}}%
\pgfpathlineto{\pgfqpoint{3.420990in}{4.372173in}}%
\pgfpathlineto{\pgfqpoint{3.420990in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442059in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.463128in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.463128in}{4.379662in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{4.379662in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463128in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{4.381053in}}%
\pgfpathlineto{\pgfqpoint{3.463128in}{4.381053in}}%
\pgfpathlineto{\pgfqpoint{3.463128in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484197in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.505266in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.505266in}{4.387486in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{4.387486in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505266in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.526335in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.526335in}{4.377319in}}%
\pgfpathlineto{\pgfqpoint{3.505266in}{4.377319in}}%
\pgfpathlineto{\pgfqpoint{3.505266in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526335in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.547404in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.547404in}{4.381609in}}%
\pgfpathlineto{\pgfqpoint{3.526335in}{4.381609in}}%
\pgfpathlineto{\pgfqpoint{3.526335in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547404in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.568473in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.568473in}{4.376882in}}%
\pgfpathlineto{\pgfqpoint{3.547404in}{4.376882in}}%
\pgfpathlineto{\pgfqpoint{3.547404in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568473in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.589542in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.589542in}{4.409888in}}%
\pgfpathlineto{\pgfqpoint{3.568473in}{4.409888in}}%
\pgfpathlineto{\pgfqpoint{3.568473in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589542in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.610611in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.610611in}{4.398315in}}%
\pgfpathlineto{\pgfqpoint{3.589542in}{4.398315in}}%
\pgfpathlineto{\pgfqpoint{3.589542in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610611in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.631680in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.631680in}{4.403129in}}%
\pgfpathlineto{\pgfqpoint{3.610611in}{4.403129in}}%
\pgfpathlineto{\pgfqpoint{3.610611in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631680in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.652749in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.652749in}{4.431491in}}%
\pgfpathlineto{\pgfqpoint{3.631680in}{4.431491in}}%
\pgfpathlineto{\pgfqpoint{3.631680in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652749in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.673818in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.673818in}{4.416942in}}%
\pgfpathlineto{\pgfqpoint{3.652749in}{4.416942in}}%
\pgfpathlineto{\pgfqpoint{3.652749in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673818in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.694887in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.694887in}{4.423765in}}%
\pgfpathlineto{\pgfqpoint{3.673818in}{4.423765in}}%
\pgfpathlineto{\pgfqpoint{3.673818in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694887in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.715956in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.715956in}{4.421504in}}%
\pgfpathlineto{\pgfqpoint{3.694887in}{4.421504in}}%
\pgfpathlineto{\pgfqpoint{3.694887in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715956in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.737025in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.737025in}{4.440143in}}%
\pgfpathlineto{\pgfqpoint{3.715956in}{4.440143in}}%
\pgfpathlineto{\pgfqpoint{3.715956in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737025in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.758094in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.758094in}{4.425423in}}%
\pgfpathlineto{\pgfqpoint{3.737025in}{4.425423in}}%
\pgfpathlineto{\pgfqpoint{3.737025in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758094in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{4.413496in}}%
\pgfpathlineto{\pgfqpoint{3.758094in}{4.413496in}}%
\pgfpathlineto{\pgfqpoint{3.758094in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779163in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.800232in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.800232in}{4.444832in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{4.444832in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800232in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{4.428108in}}%
\pgfpathlineto{\pgfqpoint{3.800232in}{4.428108in}}%
\pgfpathlineto{\pgfqpoint{3.800232in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821301in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.842370in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.842370in}{4.470824in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{4.470824in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842370in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.863439in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.863439in}{4.458755in}}%
\pgfpathlineto{\pgfqpoint{3.842370in}{4.458755in}}%
\pgfpathlineto{\pgfqpoint{3.842370in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863439in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.884508in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.884508in}{4.457814in}}%
\pgfpathlineto{\pgfqpoint{3.863439in}{4.457814in}}%
\pgfpathlineto{\pgfqpoint{3.863439in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884508in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.905577in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.905577in}{4.470509in}}%
\pgfpathlineto{\pgfqpoint{3.884508in}{4.470509in}}%
\pgfpathlineto{\pgfqpoint{3.884508in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905577in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.926646in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.926646in}{4.487585in}}%
\pgfpathlineto{\pgfqpoint{3.905577in}{4.487585in}}%
\pgfpathlineto{\pgfqpoint{3.905577in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926646in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.947715in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.947715in}{4.461939in}}%
\pgfpathlineto{\pgfqpoint{3.926646in}{4.461939in}}%
\pgfpathlineto{\pgfqpoint{3.926646in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947715in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{4.481997in}}%
\pgfpathlineto{\pgfqpoint{3.947715in}{4.481997in}}%
\pgfpathlineto{\pgfqpoint{3.947715in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968784in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.989853in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{3.989853in}{4.476166in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{4.476166in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989853in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{4.587662in}}%
\pgfpathlineto{\pgfqpoint{3.989853in}{4.587662in}}%
\pgfpathlineto{\pgfqpoint{3.989853in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010922in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{4.509630in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{4.509630in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.053060in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.053060in}{4.650610in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{4.650610in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053060in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.074129in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.074129in}{4.688605in}}%
\pgfpathlineto{\pgfqpoint{4.053060in}{4.688605in}}%
\pgfpathlineto{\pgfqpoint{4.053060in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074129in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.095198in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.095198in}{4.593443in}}%
\pgfpathlineto{\pgfqpoint{4.074129in}{4.593443in}}%
\pgfpathlineto{\pgfqpoint{4.074129in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095198in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.116267in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.116267in}{4.576560in}}%
\pgfpathlineto{\pgfqpoint{4.095198in}{4.576560in}}%
\pgfpathlineto{\pgfqpoint{4.095198in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116267in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.137336in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.137336in}{4.577970in}}%
\pgfpathlineto{\pgfqpoint{4.116267in}{4.577970in}}%
\pgfpathlineto{\pgfqpoint{4.116267in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137336in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.158405in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.158405in}{4.601864in}}%
\pgfpathlineto{\pgfqpoint{4.137336in}{4.601864in}}%
\pgfpathlineto{\pgfqpoint{4.137336in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158405in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.179474in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.179474in}{4.611713in}}%
\pgfpathlineto{\pgfqpoint{4.158405in}{4.611713in}}%
\pgfpathlineto{\pgfqpoint{4.158405in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179474in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{4.179474in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{4.179474in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200543in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.221612in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.221612in}{4.590425in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{4.590425in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221612in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.242681in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.242681in}{4.554820in}}%
\pgfpathlineto{\pgfqpoint{4.221612in}{4.554820in}}%
\pgfpathlineto{\pgfqpoint{4.221612in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242681in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.263750in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.263750in}{4.659738in}}%
\pgfpathlineto{\pgfqpoint{4.242681in}{4.659738in}}%
\pgfpathlineto{\pgfqpoint{4.242681in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263750in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.284819in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.284819in}{4.623482in}}%
\pgfpathlineto{\pgfqpoint{4.263750in}{4.623482in}}%
\pgfpathlineto{\pgfqpoint{4.263750in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284819in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.305888in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.305888in}{4.612347in}}%
\pgfpathlineto{\pgfqpoint{4.284819in}{4.612347in}}%
\pgfpathlineto{\pgfqpoint{4.284819in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305888in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.326957in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.326957in}{4.598844in}}%
\pgfpathlineto{\pgfqpoint{4.305888in}{4.598844in}}%
\pgfpathlineto{\pgfqpoint{4.305888in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326957in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.348026in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.348026in}{4.577248in}}%
\pgfpathlineto{\pgfqpoint{4.326957in}{4.577248in}}%
\pgfpathlineto{\pgfqpoint{4.326957in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348026in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.369095in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.369095in}{4.624432in}}%
\pgfpathlineto{\pgfqpoint{4.348026in}{4.624432in}}%
\pgfpathlineto{\pgfqpoint{4.348026in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369095in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.390164in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.390164in}{4.618927in}}%
\pgfpathlineto{\pgfqpoint{4.369095in}{4.618927in}}%
\pgfpathlineto{\pgfqpoint{4.369095in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390164in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.411233in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.411233in}{4.641638in}}%
\pgfpathlineto{\pgfqpoint{4.390164in}{4.641638in}}%
\pgfpathlineto{\pgfqpoint{4.390164in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411233in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.432302in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.432302in}{4.673344in}}%
\pgfpathlineto{\pgfqpoint{4.411233in}{4.673344in}}%
\pgfpathlineto{\pgfqpoint{4.411233in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432302in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.453371in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.453371in}{4.575861in}}%
\pgfpathlineto{\pgfqpoint{4.432302in}{4.575861in}}%
\pgfpathlineto{\pgfqpoint{4.432302in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453371in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.474440in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.474440in}{4.637351in}}%
\pgfpathlineto{\pgfqpoint{4.453371in}{4.637351in}}%
\pgfpathlineto{\pgfqpoint{4.453371in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474440in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.495509in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.495509in}{4.690852in}}%
\pgfpathlineto{\pgfqpoint{4.474440in}{4.690852in}}%
\pgfpathlineto{\pgfqpoint{4.474440in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495509in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.516578in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.516578in}{4.615014in}}%
\pgfpathlineto{\pgfqpoint{4.495509in}{4.615014in}}%
\pgfpathlineto{\pgfqpoint{4.495509in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516578in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.537647in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.537647in}{4.637578in}}%
\pgfpathlineto{\pgfqpoint{4.516578in}{4.637578in}}%
\pgfpathlineto{\pgfqpoint{4.516578in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537647in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.558716in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.558716in}{4.609696in}}%
\pgfpathlineto{\pgfqpoint{4.537647in}{4.609696in}}%
\pgfpathlineto{\pgfqpoint{4.537647in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558716in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{4.632371in}}%
\pgfpathlineto{\pgfqpoint{4.558716in}{4.632371in}}%
\pgfpathlineto{\pgfqpoint{4.558716in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579785in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.600854in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.600854in}{4.639550in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{4.639550in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600854in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.621923in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.621923in}{4.632293in}}%
\pgfpathlineto{\pgfqpoint{4.600854in}{4.632293in}}%
\pgfpathlineto{\pgfqpoint{4.600854in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621923in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{4.651334in}}%
\pgfpathlineto{\pgfqpoint{4.621923in}{4.651334in}}%
\pgfpathlineto{\pgfqpoint{4.621923in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642992in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.664061in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.664061in}{4.655810in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{4.655810in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664061in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.685130in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.685130in}{4.656685in}}%
\pgfpathlineto{\pgfqpoint{4.664061in}{4.656685in}}%
\pgfpathlineto{\pgfqpoint{4.664061in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685130in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{4.676425in}}%
\pgfpathlineto{\pgfqpoint{4.685130in}{4.676425in}}%
\pgfpathlineto{\pgfqpoint{4.685130in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706199in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.727268in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.727268in}{4.652866in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{4.652866in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727268in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.748337in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.748337in}{4.673954in}}%
\pgfpathlineto{\pgfqpoint{4.727268in}{4.673954in}}%
\pgfpathlineto{\pgfqpoint{4.727268in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748337in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.769406in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.769406in}{4.727858in}}%
\pgfpathlineto{\pgfqpoint{4.748337in}{4.727858in}}%
\pgfpathlineto{\pgfqpoint{4.748337in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769406in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.790475in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.790475in}{4.751953in}}%
\pgfpathlineto{\pgfqpoint{4.769406in}{4.751953in}}%
\pgfpathlineto{\pgfqpoint{4.769406in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790475in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.811544in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.811544in}{4.676310in}}%
\pgfpathlineto{\pgfqpoint{4.790475in}{4.676310in}}%
\pgfpathlineto{\pgfqpoint{4.790475in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811544in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.832613in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.832613in}{4.673685in}}%
\pgfpathlineto{\pgfqpoint{4.811544in}{4.673685in}}%
\pgfpathlineto{\pgfqpoint{4.811544in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832613in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.853682in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.853682in}{4.675930in}}%
\pgfpathlineto{\pgfqpoint{4.832613in}{4.675930in}}%
\pgfpathlineto{\pgfqpoint{4.832613in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853682in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.874751in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.874751in}{4.679251in}}%
\pgfpathlineto{\pgfqpoint{4.853682in}{4.679251in}}%
\pgfpathlineto{\pgfqpoint{4.853682in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874751in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.895820in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.895820in}{4.652389in}}%
\pgfpathlineto{\pgfqpoint{4.874751in}{4.652389in}}%
\pgfpathlineto{\pgfqpoint{4.874751in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895820in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.916889in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.916889in}{4.611433in}}%
\pgfpathlineto{\pgfqpoint{4.895820in}{4.611433in}}%
\pgfpathlineto{\pgfqpoint{4.895820in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916889in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.937958in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.937958in}{4.648865in}}%
\pgfpathlineto{\pgfqpoint{4.916889in}{4.648865in}}%
\pgfpathlineto{\pgfqpoint{4.916889in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937958in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.959027in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.959027in}{4.645032in}}%
\pgfpathlineto{\pgfqpoint{4.937958in}{4.645032in}}%
\pgfpathlineto{\pgfqpoint{4.937958in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959027in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.980096in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{4.980096in}{4.623545in}}%
\pgfpathlineto{\pgfqpoint{4.959027in}{4.623545in}}%
\pgfpathlineto{\pgfqpoint{4.959027in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980096in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{4.625915in}}%
\pgfpathlineto{\pgfqpoint{4.980096in}{4.625915in}}%
\pgfpathlineto{\pgfqpoint{4.980096in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001165in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.022234in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.022234in}{4.605954in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{4.605954in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022234in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.043303in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.043303in}{4.634175in}}%
\pgfpathlineto{\pgfqpoint{5.022234in}{4.634175in}}%
\pgfpathlineto{\pgfqpoint{5.022234in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043303in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{4.575522in}}%
\pgfpathlineto{\pgfqpoint{5.043303in}{4.575522in}}%
\pgfpathlineto{\pgfqpoint{5.043303in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064372in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.085441in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.085441in}{4.609822in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{4.609822in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085441in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.106510in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.106510in}{4.627388in}}%
\pgfpathlineto{\pgfqpoint{5.085441in}{4.627388in}}%
\pgfpathlineto{\pgfqpoint{5.085441in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106510in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.127579in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.127579in}{4.571173in}}%
\pgfpathlineto{\pgfqpoint{5.106510in}{4.571173in}}%
\pgfpathlineto{\pgfqpoint{5.106510in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127579in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{4.590664in}}%
\pgfpathlineto{\pgfqpoint{5.127579in}{4.590664in}}%
\pgfpathlineto{\pgfqpoint{5.127579in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148648in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.169717in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.169717in}{4.620820in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{4.620820in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169717in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.190786in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.190786in}{4.630445in}}%
\pgfpathlineto{\pgfqpoint{5.169717in}{4.630445in}}%
\pgfpathlineto{\pgfqpoint{5.169717in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190786in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{4.621983in}}%
\pgfpathlineto{\pgfqpoint{5.190786in}{4.621983in}}%
\pgfpathlineto{\pgfqpoint{5.190786in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211855in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.232924in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.232924in}{4.569948in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{4.569948in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232924in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.253993in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.253993in}{4.600583in}}%
\pgfpathlineto{\pgfqpoint{5.232924in}{4.600583in}}%
\pgfpathlineto{\pgfqpoint{5.232924in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253993in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.275062in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.275062in}{4.609293in}}%
\pgfpathlineto{\pgfqpoint{5.253993in}{4.609293in}}%
\pgfpathlineto{\pgfqpoint{5.253993in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275062in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.296131in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.296131in}{4.583403in}}%
\pgfpathlineto{\pgfqpoint{5.275062in}{4.583403in}}%
\pgfpathlineto{\pgfqpoint{5.275062in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296131in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{4.570394in}}%
\pgfpathlineto{\pgfqpoint{5.296131in}{4.570394in}}%
\pgfpathlineto{\pgfqpoint{5.296131in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317200in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.338270in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.338270in}{4.565775in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{4.565775in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338270in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.359339in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.359339in}{4.558771in}}%
\pgfpathlineto{\pgfqpoint{5.338270in}{4.558771in}}%
\pgfpathlineto{\pgfqpoint{5.338270in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359339in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.380408in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.380408in}{4.544421in}}%
\pgfpathlineto{\pgfqpoint{5.359339in}{4.544421in}}%
\pgfpathlineto{\pgfqpoint{5.359339in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380408in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{4.595627in}}%
\pgfpathlineto{\pgfqpoint{5.380408in}{4.595627in}}%
\pgfpathlineto{\pgfqpoint{5.380408in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401477in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.422546in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.422546in}{4.584280in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{4.584280in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422546in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.443615in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.443615in}{4.611947in}}%
\pgfpathlineto{\pgfqpoint{5.422546in}{4.611947in}}%
\pgfpathlineto{\pgfqpoint{5.422546in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443615in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.464684in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.464684in}{4.557208in}}%
\pgfpathlineto{\pgfqpoint{5.443615in}{4.557208in}}%
\pgfpathlineto{\pgfqpoint{5.443615in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464684in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.485753in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.485753in}{4.584158in}}%
\pgfpathlineto{\pgfqpoint{5.464684in}{4.584158in}}%
\pgfpathlineto{\pgfqpoint{5.464684in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485753in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.506822in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.506822in}{4.576457in}}%
\pgfpathlineto{\pgfqpoint{5.485753in}{4.576457in}}%
\pgfpathlineto{\pgfqpoint{5.485753in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506822in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{4.566653in}}%
\pgfpathlineto{\pgfqpoint{5.506822in}{4.566653in}}%
\pgfpathlineto{\pgfqpoint{5.506822in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527891in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.548960in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.548960in}{4.523302in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{4.523302in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548960in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.570029in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.570029in}{4.489332in}}%
\pgfpathlineto{\pgfqpoint{5.548960in}{4.489332in}}%
\pgfpathlineto{\pgfqpoint{5.548960in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570029in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.591098in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.591098in}{4.494660in}}%
\pgfpathlineto{\pgfqpoint{5.570029in}{4.494660in}}%
\pgfpathlineto{\pgfqpoint{5.570029in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591098in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.612167in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.612167in}{4.467633in}}%
\pgfpathlineto{\pgfqpoint{5.591098in}{4.467633in}}%
\pgfpathlineto{\pgfqpoint{5.591098in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612167in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.633236in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.633236in}{4.501987in}}%
\pgfpathlineto{\pgfqpoint{5.612167in}{4.501987in}}%
\pgfpathlineto{\pgfqpoint{5.612167in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633236in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.654305in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.654305in}{4.529180in}}%
\pgfpathlineto{\pgfqpoint{5.633236in}{4.529180in}}%
\pgfpathlineto{\pgfqpoint{5.633236in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654305in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.675374in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.675374in}{4.534874in}}%
\pgfpathlineto{\pgfqpoint{5.654305in}{4.534874in}}%
\pgfpathlineto{\pgfqpoint{5.654305in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675374in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.696443in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.696443in}{4.512636in}}%
\pgfpathlineto{\pgfqpoint{5.675374in}{4.512636in}}%
\pgfpathlineto{\pgfqpoint{5.675374in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696443in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.717512in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.717512in}{4.486967in}}%
\pgfpathlineto{\pgfqpoint{5.696443in}{4.486967in}}%
\pgfpathlineto{\pgfqpoint{5.696443in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717512in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.738581in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.738581in}{4.502710in}}%
\pgfpathlineto{\pgfqpoint{5.717512in}{4.502710in}}%
\pgfpathlineto{\pgfqpoint{5.717512in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738581in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.501873in}}%
\pgfpathlineto{\pgfqpoint{5.738581in}{4.501873in}}%
\pgfpathlineto{\pgfqpoint{5.738581in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759650in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.780719in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.780719in}{4.502218in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.502218in}}%
\pgfpathlineto{\pgfqpoint{5.759650in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780719in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.801788in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.801788in}{4.526147in}}%
\pgfpathlineto{\pgfqpoint{5.780719in}{4.526147in}}%
\pgfpathlineto{\pgfqpoint{5.780719in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801788in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.822857in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.822857in}{4.531532in}}%
\pgfpathlineto{\pgfqpoint{5.801788in}{4.531532in}}%
\pgfpathlineto{\pgfqpoint{5.801788in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822857in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.843926in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.843926in}{4.552563in}}%
\pgfpathlineto{\pgfqpoint{5.822857in}{4.552563in}}%
\pgfpathlineto{\pgfqpoint{5.822857in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843926in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.864995in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.864995in}{4.547014in}}%
\pgfpathlineto{\pgfqpoint{5.843926in}{4.547014in}}%
\pgfpathlineto{\pgfqpoint{5.843926in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864995in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.886064in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.886064in}{4.579863in}}%
\pgfpathlineto{\pgfqpoint{5.864995in}{4.579863in}}%
\pgfpathlineto{\pgfqpoint{5.864995in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886064in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.907133in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.907133in}{4.504504in}}%
\pgfpathlineto{\pgfqpoint{5.886064in}{4.504504in}}%
\pgfpathlineto{\pgfqpoint{5.886064in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907133in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.928202in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.928202in}{4.538653in}}%
\pgfpathlineto{\pgfqpoint{5.907133in}{4.538653in}}%
\pgfpathlineto{\pgfqpoint{5.907133in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928202in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.949271in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.949271in}{4.508260in}}%
\pgfpathlineto{\pgfqpoint{5.928202in}{4.508260in}}%
\pgfpathlineto{\pgfqpoint{5.928202in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949271in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.970340in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.970340in}{4.523117in}}%
\pgfpathlineto{\pgfqpoint{5.949271in}{4.523117in}}%
\pgfpathlineto{\pgfqpoint{5.949271in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970340in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.991409in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{5.991409in}{4.517059in}}%
\pgfpathlineto{\pgfqpoint{5.970340in}{4.517059in}}%
\pgfpathlineto{\pgfqpoint{5.970340in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991409in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.012478in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.012478in}{4.499658in}}%
\pgfpathlineto{\pgfqpoint{5.991409in}{4.499658in}}%
\pgfpathlineto{\pgfqpoint{5.991409in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012478in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.033547in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.033547in}{4.498226in}}%
\pgfpathlineto{\pgfqpoint{6.012478in}{4.498226in}}%
\pgfpathlineto{\pgfqpoint{6.012478in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033547in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.054616in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.054616in}{4.480477in}}%
\pgfpathlineto{\pgfqpoint{6.033547in}{4.480477in}}%
\pgfpathlineto{\pgfqpoint{6.033547in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054616in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.075685in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.075685in}{4.491316in}}%
\pgfpathlineto{\pgfqpoint{6.054616in}{4.491316in}}%
\pgfpathlineto{\pgfqpoint{6.054616in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075685in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.096754in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.096754in}{4.480251in}}%
\pgfpathlineto{\pgfqpoint{6.075685in}{4.480251in}}%
\pgfpathlineto{\pgfqpoint{6.075685in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096754in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.117823in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.117823in}{4.463939in}}%
\pgfpathlineto{\pgfqpoint{6.096754in}{4.463939in}}%
\pgfpathlineto{\pgfqpoint{6.096754in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117823in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.138892in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.138892in}{4.479983in}}%
\pgfpathlineto{\pgfqpoint{6.117823in}{4.479983in}}%
\pgfpathlineto{\pgfqpoint{6.117823in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138892in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.159961in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.159961in}{4.460442in}}%
\pgfpathlineto{\pgfqpoint{6.138892in}{4.460442in}}%
\pgfpathlineto{\pgfqpoint{6.138892in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159961in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.181030in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.181030in}{4.450076in}}%
\pgfpathlineto{\pgfqpoint{6.159961in}{4.450076in}}%
\pgfpathlineto{\pgfqpoint{6.159961in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181030in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.202099in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.202099in}{4.492135in}}%
\pgfpathlineto{\pgfqpoint{6.181030in}{4.492135in}}%
\pgfpathlineto{\pgfqpoint{6.181030in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202099in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.223168in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.223168in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{6.202099in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{6.202099in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223168in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.244237in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.244237in}{4.493222in}}%
\pgfpathlineto{\pgfqpoint{6.223168in}{4.493222in}}%
\pgfpathlineto{\pgfqpoint{6.223168in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244237in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.265306in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.265306in}{4.487652in}}%
\pgfpathlineto{\pgfqpoint{6.244237in}{4.487652in}}%
\pgfpathlineto{\pgfqpoint{6.244237in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265306in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.286375in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.286375in}{4.481667in}}%
\pgfpathlineto{\pgfqpoint{6.265306in}{4.481667in}}%
\pgfpathlineto{\pgfqpoint{6.265306in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286375in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.307444in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.307444in}{4.487160in}}%
\pgfpathlineto{\pgfqpoint{6.286375in}{4.487160in}}%
\pgfpathlineto{\pgfqpoint{6.286375in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.307444in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.328513in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.328513in}{4.444195in}}%
\pgfpathlineto{\pgfqpoint{6.307444in}{4.444195in}}%
\pgfpathlineto{\pgfqpoint{6.307444in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328513in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.349582in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.349582in}{4.447525in}}%
\pgfpathlineto{\pgfqpoint{6.328513in}{4.447525in}}%
\pgfpathlineto{\pgfqpoint{6.328513in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.349582in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.370651in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.370651in}{4.458107in}}%
\pgfpathlineto{\pgfqpoint{6.349582in}{4.458107in}}%
\pgfpathlineto{\pgfqpoint{6.349582in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370651in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.391720in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.391720in}{4.430854in}}%
\pgfpathlineto{\pgfqpoint{6.370651in}{4.430854in}}%
\pgfpathlineto{\pgfqpoint{6.370651in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391720in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.412789in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.412789in}{4.432656in}}%
\pgfpathlineto{\pgfqpoint{6.391720in}{4.432656in}}%
\pgfpathlineto{\pgfqpoint{6.391720in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412789in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.433858in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.433858in}{4.425504in}}%
\pgfpathlineto{\pgfqpoint{6.412789in}{4.425504in}}%
\pgfpathlineto{\pgfqpoint{6.412789in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433858in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.454927in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.454927in}{4.424948in}}%
\pgfpathlineto{\pgfqpoint{6.433858in}{4.424948in}}%
\pgfpathlineto{\pgfqpoint{6.433858in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454927in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.475996in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.475996in}{4.430740in}}%
\pgfpathlineto{\pgfqpoint{6.454927in}{4.430740in}}%
\pgfpathlineto{\pgfqpoint{6.454927in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475996in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.497065in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.497065in}{4.433888in}}%
\pgfpathlineto{\pgfqpoint{6.475996in}{4.433888in}}%
\pgfpathlineto{\pgfqpoint{6.475996in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497065in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.518134in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.518134in}{4.456549in}}%
\pgfpathlineto{\pgfqpoint{6.497065in}{4.456549in}}%
\pgfpathlineto{\pgfqpoint{6.497065in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518134in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{4.503245in}}%
\pgfpathlineto{\pgfqpoint{6.518134in}{4.503245in}}%
\pgfpathlineto{\pgfqpoint{6.518134in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.539203in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.560272in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.560272in}{4.419618in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{4.419618in}}%
\pgfpathlineto{\pgfqpoint{6.539203in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560272in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.581341in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.581341in}{4.435950in}}%
\pgfpathlineto{\pgfqpoint{6.560272in}{4.435950in}}%
\pgfpathlineto{\pgfqpoint{6.560272in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581341in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.602410in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.602410in}{4.451175in}}%
\pgfpathlineto{\pgfqpoint{6.581341in}{4.451175in}}%
\pgfpathlineto{\pgfqpoint{6.581341in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.602410in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.623479in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.623479in}{4.426236in}}%
\pgfpathlineto{\pgfqpoint{6.602410in}{4.426236in}}%
\pgfpathlineto{\pgfqpoint{6.602410in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623479in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.644548in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.644548in}{4.413996in}}%
\pgfpathlineto{\pgfqpoint{6.623479in}{4.413996in}}%
\pgfpathlineto{\pgfqpoint{6.623479in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644548in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.665617in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.665617in}{4.425488in}}%
\pgfpathlineto{\pgfqpoint{6.644548in}{4.425488in}}%
\pgfpathlineto{\pgfqpoint{6.644548in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665617in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.686686in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.686686in}{4.452582in}}%
\pgfpathlineto{\pgfqpoint{6.665617in}{4.452582in}}%
\pgfpathlineto{\pgfqpoint{6.665617in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686686in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.707755in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.707755in}{4.444666in}}%
\pgfpathlineto{\pgfqpoint{6.686686in}{4.444666in}}%
\pgfpathlineto{\pgfqpoint{6.686686in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707755in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.728824in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.728824in}{4.404538in}}%
\pgfpathlineto{\pgfqpoint{6.707755in}{4.404538in}}%
\pgfpathlineto{\pgfqpoint{6.707755in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728824in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.749893in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.749893in}{4.393264in}}%
\pgfpathlineto{\pgfqpoint{6.728824in}{4.393264in}}%
\pgfpathlineto{\pgfqpoint{6.728824in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749893in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.770962in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.770962in}{4.406298in}}%
\pgfpathlineto{\pgfqpoint{6.749893in}{4.406298in}}%
\pgfpathlineto{\pgfqpoint{6.749893in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770962in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{4.402298in}}%
\pgfpathlineto{\pgfqpoint{6.770962in}{4.402298in}}%
\pgfpathlineto{\pgfqpoint{6.770962in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792031in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.813100in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.813100in}{4.395949in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{4.395949in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813100in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.834169in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.834169in}{4.407684in}}%
\pgfpathlineto{\pgfqpoint{6.813100in}{4.407684in}}%
\pgfpathlineto{\pgfqpoint{6.813100in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834169in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.855238in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.855238in}{4.418670in}}%
\pgfpathlineto{\pgfqpoint{6.834169in}{4.418670in}}%
\pgfpathlineto{\pgfqpoint{6.834169in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855238in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.876307in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.876307in}{4.406397in}}%
\pgfpathlineto{\pgfqpoint{6.855238in}{4.406397in}}%
\pgfpathlineto{\pgfqpoint{6.855238in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876307in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.897376in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.897376in}{4.368337in}}%
\pgfpathlineto{\pgfqpoint{6.876307in}{4.368337in}}%
\pgfpathlineto{\pgfqpoint{6.876307in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897376in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.918445in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.918445in}{4.388174in}}%
\pgfpathlineto{\pgfqpoint{6.897376in}{4.388174in}}%
\pgfpathlineto{\pgfqpoint{6.897376in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918445in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.939514in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.939514in}{4.375331in}}%
\pgfpathlineto{\pgfqpoint{6.918445in}{4.375331in}}%
\pgfpathlineto{\pgfqpoint{6.918445in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939514in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.960583in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.960583in}{4.387625in}}%
\pgfpathlineto{\pgfqpoint{6.939514in}{4.387625in}}%
\pgfpathlineto{\pgfqpoint{6.939514in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960583in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.981652in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{6.981652in}{4.380794in}}%
\pgfpathlineto{\pgfqpoint{6.960583in}{4.380794in}}%
\pgfpathlineto{\pgfqpoint{6.960583in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981652in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.002721in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.002721in}{4.371965in}}%
\pgfpathlineto{\pgfqpoint{6.981652in}{4.371965in}}%
\pgfpathlineto{\pgfqpoint{6.981652in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002721in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.023790in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.023790in}{4.390977in}}%
\pgfpathlineto{\pgfqpoint{7.002721in}{4.390977in}}%
\pgfpathlineto{\pgfqpoint{7.002721in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023790in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.044859in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.044859in}{4.417283in}}%
\pgfpathlineto{\pgfqpoint{7.023790in}{4.417283in}}%
\pgfpathlineto{\pgfqpoint{7.023790in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044859in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.065928in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.065928in}{4.409941in}}%
\pgfpathlineto{\pgfqpoint{7.044859in}{4.409941in}}%
\pgfpathlineto{\pgfqpoint{7.044859in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065928in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.086997in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.086997in}{4.404154in}}%
\pgfpathlineto{\pgfqpoint{7.065928in}{4.404154in}}%
\pgfpathlineto{\pgfqpoint{7.065928in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086997in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.108066in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.108066in}{4.399521in}}%
\pgfpathlineto{\pgfqpoint{7.086997in}{4.399521in}}%
\pgfpathlineto{\pgfqpoint{7.086997in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108066in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.129135in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.129135in}{4.410189in}}%
\pgfpathlineto{\pgfqpoint{7.108066in}{4.410189in}}%
\pgfpathlineto{\pgfqpoint{7.108066in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129135in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.150204in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.150204in}{4.397324in}}%
\pgfpathlineto{\pgfqpoint{7.129135in}{4.397324in}}%
\pgfpathlineto{\pgfqpoint{7.129135in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150204in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.171273in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.171273in}{4.422038in}}%
\pgfpathlineto{\pgfqpoint{7.150204in}{4.422038in}}%
\pgfpathlineto{\pgfqpoint{7.150204in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171273in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.192342in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.192342in}{4.381782in}}%
\pgfpathlineto{\pgfqpoint{7.171273in}{4.381782in}}%
\pgfpathlineto{\pgfqpoint{7.171273in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192342in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.213411in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.213411in}{4.390451in}}%
\pgfpathlineto{\pgfqpoint{7.192342in}{4.390451in}}%
\pgfpathlineto{\pgfqpoint{7.192342in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213411in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.234480in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.234480in}{4.412922in}}%
\pgfpathlineto{\pgfqpoint{7.213411in}{4.412922in}}%
\pgfpathlineto{\pgfqpoint{7.213411in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.234480in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.255549in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.255549in}{4.401315in}}%
\pgfpathlineto{\pgfqpoint{7.234480in}{4.401315in}}%
\pgfpathlineto{\pgfqpoint{7.234480in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255549in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.276618in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.276618in}{4.439227in}}%
\pgfpathlineto{\pgfqpoint{7.255549in}{4.439227in}}%
\pgfpathlineto{\pgfqpoint{7.255549in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276618in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.297687in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.297687in}{4.426942in}}%
\pgfpathlineto{\pgfqpoint{7.276618in}{4.426942in}}%
\pgfpathlineto{\pgfqpoint{7.276618in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297687in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.318756in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.318756in}{4.426096in}}%
\pgfpathlineto{\pgfqpoint{7.297687in}{4.426096in}}%
\pgfpathlineto{\pgfqpoint{7.297687in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318756in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.339825in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.339825in}{4.421257in}}%
\pgfpathlineto{\pgfqpoint{7.318756in}{4.421257in}}%
\pgfpathlineto{\pgfqpoint{7.318756in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339825in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.360894in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.360894in}{4.401824in}}%
\pgfpathlineto{\pgfqpoint{7.339825in}{4.401824in}}%
\pgfpathlineto{\pgfqpoint{7.339825in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360894in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.381963in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.381963in}{4.410426in}}%
\pgfpathlineto{\pgfqpoint{7.360894in}{4.410426in}}%
\pgfpathlineto{\pgfqpoint{7.360894in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.381963in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.403032in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.403032in}{4.383562in}}%
\pgfpathlineto{\pgfqpoint{7.381963in}{4.383562in}}%
\pgfpathlineto{\pgfqpoint{7.381963in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403032in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.424101in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.424101in}{4.389272in}}%
\pgfpathlineto{\pgfqpoint{7.403032in}{4.389272in}}%
\pgfpathlineto{\pgfqpoint{7.403032in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424101in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.445170in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.445170in}{4.392547in}}%
\pgfpathlineto{\pgfqpoint{7.424101in}{4.392547in}}%
\pgfpathlineto{\pgfqpoint{7.424101in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445170in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.466239in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.466239in}{4.369257in}}%
\pgfpathlineto{\pgfqpoint{7.445170in}{4.369257in}}%
\pgfpathlineto{\pgfqpoint{7.445170in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466239in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.487308in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.487308in}{4.355454in}}%
\pgfpathlineto{\pgfqpoint{7.466239in}{4.355454in}}%
\pgfpathlineto{\pgfqpoint{7.466239in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.487308in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.508377in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.508377in}{4.354518in}}%
\pgfpathlineto{\pgfqpoint{7.487308in}{4.354518in}}%
\pgfpathlineto{\pgfqpoint{7.487308in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508377in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.529446in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.529446in}{4.368817in}}%
\pgfpathlineto{\pgfqpoint{7.508377in}{4.368817in}}%
\pgfpathlineto{\pgfqpoint{7.508377in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529446in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.550515in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.550515in}{4.373061in}}%
\pgfpathlineto{\pgfqpoint{7.529446in}{4.373061in}}%
\pgfpathlineto{\pgfqpoint{7.529446in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550515in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.571584in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.571584in}{4.368215in}}%
\pgfpathlineto{\pgfqpoint{7.550515in}{4.368215in}}%
\pgfpathlineto{\pgfqpoint{7.550515in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.571584in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.592653in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.592653in}{4.348078in}}%
\pgfpathlineto{\pgfqpoint{7.571584in}{4.348078in}}%
\pgfpathlineto{\pgfqpoint{7.571584in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592653in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.613722in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.613722in}{4.377060in}}%
\pgfpathlineto{\pgfqpoint{7.592653in}{4.377060in}}%
\pgfpathlineto{\pgfqpoint{7.592653in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.613722in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.634791in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.634791in}{4.368373in}}%
\pgfpathlineto{\pgfqpoint{7.613722in}{4.368373in}}%
\pgfpathlineto{\pgfqpoint{7.613722in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.634791in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.655860in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.655860in}{4.378809in}}%
\pgfpathlineto{\pgfqpoint{7.634791in}{4.378809in}}%
\pgfpathlineto{\pgfqpoint{7.634791in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655860in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.676929in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.676929in}{4.403380in}}%
\pgfpathlineto{\pgfqpoint{7.655860in}{4.403380in}}%
\pgfpathlineto{\pgfqpoint{7.655860in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676929in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.697998in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.697998in}{4.386622in}}%
\pgfpathlineto{\pgfqpoint{7.676929in}{4.386622in}}%
\pgfpathlineto{\pgfqpoint{7.676929in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697998in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.719067in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.719067in}{4.379089in}}%
\pgfpathlineto{\pgfqpoint{7.697998in}{4.379089in}}%
\pgfpathlineto{\pgfqpoint{7.697998in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719067in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.740136in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.740136in}{4.379139in}}%
\pgfpathlineto{\pgfqpoint{7.719067in}{4.379139in}}%
\pgfpathlineto{\pgfqpoint{7.719067in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740136in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.761205in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.761205in}{4.377597in}}%
\pgfpathlineto{\pgfqpoint{7.740136in}{4.377597in}}%
\pgfpathlineto{\pgfqpoint{7.740136in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761205in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.782274in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.782274in}{4.352407in}}%
\pgfpathlineto{\pgfqpoint{7.761205in}{4.352407in}}%
\pgfpathlineto{\pgfqpoint{7.761205in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782274in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.803343in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.803343in}{4.378416in}}%
\pgfpathlineto{\pgfqpoint{7.782274in}{4.378416in}}%
\pgfpathlineto{\pgfqpoint{7.782274in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.803343in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.824412in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.824412in}{4.375260in}}%
\pgfpathlineto{\pgfqpoint{7.803343in}{4.375260in}}%
\pgfpathlineto{\pgfqpoint{7.803343in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.824412in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.845481in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.845481in}{4.340806in}}%
\pgfpathlineto{\pgfqpoint{7.824412in}{4.340806in}}%
\pgfpathlineto{\pgfqpoint{7.824412in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.845481in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.866550in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.866550in}{4.367705in}}%
\pgfpathlineto{\pgfqpoint{7.845481in}{4.367705in}}%
\pgfpathlineto{\pgfqpoint{7.845481in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866550in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.887619in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.887619in}{4.346196in}}%
\pgfpathlineto{\pgfqpoint{7.866550in}{4.346196in}}%
\pgfpathlineto{\pgfqpoint{7.866550in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887619in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.908688in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.908688in}{4.410147in}}%
\pgfpathlineto{\pgfqpoint{7.887619in}{4.410147in}}%
\pgfpathlineto{\pgfqpoint{7.887619in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.908688in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.929757in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.929757in}{4.387758in}}%
\pgfpathlineto{\pgfqpoint{7.908688in}{4.387758in}}%
\pgfpathlineto{\pgfqpoint{7.908688in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.929757in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.950826in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.950826in}{4.401838in}}%
\pgfpathlineto{\pgfqpoint{7.929757in}{4.401838in}}%
\pgfpathlineto{\pgfqpoint{7.929757in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.950826in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.971895in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.971895in}{4.371448in}}%
\pgfpathlineto{\pgfqpoint{7.950826in}{4.371448in}}%
\pgfpathlineto{\pgfqpoint{7.950826in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971895in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.992964in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{7.992964in}{4.356920in}}%
\pgfpathlineto{\pgfqpoint{7.971895in}{4.356920in}}%
\pgfpathlineto{\pgfqpoint{7.971895in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.992964in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.014033in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.014033in}{4.371665in}}%
\pgfpathlineto{\pgfqpoint{7.992964in}{4.371665in}}%
\pgfpathlineto{\pgfqpoint{7.992964in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014033in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.035102in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.035102in}{4.356134in}}%
\pgfpathlineto{\pgfqpoint{8.014033in}{4.356134in}}%
\pgfpathlineto{\pgfqpoint{8.014033in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.035102in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{4.390762in}}%
\pgfpathlineto{\pgfqpoint{8.035102in}{4.390762in}}%
\pgfpathlineto{\pgfqpoint{8.035102in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056171in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.077240in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.077240in}{4.385737in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{4.385737in}}%
\pgfpathlineto{\pgfqpoint{8.056171in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.077240in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.098309in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.098309in}{4.360985in}}%
\pgfpathlineto{\pgfqpoint{8.077240in}{4.360985in}}%
\pgfpathlineto{\pgfqpoint{8.077240in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.098309in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.119378in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.119378in}{4.320485in}}%
\pgfpathlineto{\pgfqpoint{8.098309in}{4.320485in}}%
\pgfpathlineto{\pgfqpoint{8.098309in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119378in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.140447in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.140447in}{4.325051in}}%
\pgfpathlineto{\pgfqpoint{8.119378in}{4.325051in}}%
\pgfpathlineto{\pgfqpoint{8.119378in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.140447in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.161516in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.161516in}{4.317820in}}%
\pgfpathlineto{\pgfqpoint{8.140447in}{4.317820in}}%
\pgfpathlineto{\pgfqpoint{8.140447in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.161516in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.182585in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.182585in}{4.324748in}}%
\pgfpathlineto{\pgfqpoint{8.161516in}{4.324748in}}%
\pgfpathlineto{\pgfqpoint{8.161516in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.182585in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.203654in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.203654in}{4.344119in}}%
\pgfpathlineto{\pgfqpoint{8.182585in}{4.344119in}}%
\pgfpathlineto{\pgfqpoint{8.182585in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.203654in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.224723in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.224723in}{4.330730in}}%
\pgfpathlineto{\pgfqpoint{8.203654in}{4.330730in}}%
\pgfpathlineto{\pgfqpoint{8.203654in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.224723in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.245792in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.245792in}{4.359374in}}%
\pgfpathlineto{\pgfqpoint{8.224723in}{4.359374in}}%
\pgfpathlineto{\pgfqpoint{8.224723in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.245792in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.266861in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.266861in}{4.358896in}}%
\pgfpathlineto{\pgfqpoint{8.245792in}{4.358896in}}%
\pgfpathlineto{\pgfqpoint{8.245792in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.266861in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.287930in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.287930in}{4.347235in}}%
\pgfpathlineto{\pgfqpoint{8.266861in}{4.347235in}}%
\pgfpathlineto{\pgfqpoint{8.266861in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.287930in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.308999in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.308999in}{4.363514in}}%
\pgfpathlineto{\pgfqpoint{8.287930in}{4.363514in}}%
\pgfpathlineto{\pgfqpoint{8.287930in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.308999in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.330068in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.330068in}{4.360411in}}%
\pgfpathlineto{\pgfqpoint{8.308999in}{4.360411in}}%
\pgfpathlineto{\pgfqpoint{8.308999in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.330068in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.351137in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.351137in}{4.326397in}}%
\pgfpathlineto{\pgfqpoint{8.330068in}{4.326397in}}%
\pgfpathlineto{\pgfqpoint{8.330068in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351137in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.372206in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.372206in}{4.336839in}}%
\pgfpathlineto{\pgfqpoint{8.351137in}{4.336839in}}%
\pgfpathlineto{\pgfqpoint{8.351137in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372206in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.393275in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.393275in}{4.370531in}}%
\pgfpathlineto{\pgfqpoint{8.372206in}{4.370531in}}%
\pgfpathlineto{\pgfqpoint{8.372206in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.393275in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.414344in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.414344in}{4.330375in}}%
\pgfpathlineto{\pgfqpoint{8.393275in}{4.330375in}}%
\pgfpathlineto{\pgfqpoint{8.393275in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414344in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.435413in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.435413in}{4.351032in}}%
\pgfpathlineto{\pgfqpoint{8.414344in}{4.351032in}}%
\pgfpathlineto{\pgfqpoint{8.414344in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.435413in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.456482in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.456482in}{4.325925in}}%
\pgfpathlineto{\pgfqpoint{8.435413in}{4.325925in}}%
\pgfpathlineto{\pgfqpoint{8.435413in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.456482in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.477551in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.477551in}{4.373318in}}%
\pgfpathlineto{\pgfqpoint{8.456482in}{4.373318in}}%
\pgfpathlineto{\pgfqpoint{8.456482in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477551in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.498620in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.498620in}{4.344737in}}%
\pgfpathlineto{\pgfqpoint{8.477551in}{4.344737in}}%
\pgfpathlineto{\pgfqpoint{8.477551in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498620in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.519689in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.519689in}{4.353011in}}%
\pgfpathlineto{\pgfqpoint{8.498620in}{4.353011in}}%
\pgfpathlineto{\pgfqpoint{8.498620in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.519689in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.540758in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.540758in}{4.356578in}}%
\pgfpathlineto{\pgfqpoint{8.519689in}{4.356578in}}%
\pgfpathlineto{\pgfqpoint{8.519689in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.540758in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.561827in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.561827in}{4.326589in}}%
\pgfpathlineto{\pgfqpoint{8.540758in}{4.326589in}}%
\pgfpathlineto{\pgfqpoint{8.540758in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.561827in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.582896in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.582896in}{4.317522in}}%
\pgfpathlineto{\pgfqpoint{8.561827in}{4.317522in}}%
\pgfpathlineto{\pgfqpoint{8.561827in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.582896in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.603965in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.603965in}{4.360610in}}%
\pgfpathlineto{\pgfqpoint{8.582896in}{4.360610in}}%
\pgfpathlineto{\pgfqpoint{8.582896in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.603965in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.625034in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.625034in}{4.299044in}}%
\pgfpathlineto{\pgfqpoint{8.603965in}{4.299044in}}%
\pgfpathlineto{\pgfqpoint{8.603965in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.625034in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.646103in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.646103in}{4.411391in}}%
\pgfpathlineto{\pgfqpoint{8.625034in}{4.411391in}}%
\pgfpathlineto{\pgfqpoint{8.625034in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646103in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.667172in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.667172in}{4.305944in}}%
\pgfpathlineto{\pgfqpoint{8.646103in}{4.305944in}}%
\pgfpathlineto{\pgfqpoint{8.646103in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.667172in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.688241in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.688241in}{4.460271in}}%
\pgfpathlineto{\pgfqpoint{8.667172in}{4.460271in}}%
\pgfpathlineto{\pgfqpoint{8.667172in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.688241in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.709310in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.709310in}{4.332543in}}%
\pgfpathlineto{\pgfqpoint{8.688241in}{4.332543in}}%
\pgfpathlineto{\pgfqpoint{8.688241in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.709310in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.730379in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.730379in}{4.377914in}}%
\pgfpathlineto{\pgfqpoint{8.709310in}{4.377914in}}%
\pgfpathlineto{\pgfqpoint{8.709310in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730379in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.751448in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.751448in}{4.319411in}}%
\pgfpathlineto{\pgfqpoint{8.730379in}{4.319411in}}%
\pgfpathlineto{\pgfqpoint{8.730379in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751448in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.772517in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.772517in}{4.296515in}}%
\pgfpathlineto{\pgfqpoint{8.751448in}{4.296515in}}%
\pgfpathlineto{\pgfqpoint{8.751448in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772517in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.793586in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.793586in}{4.356458in}}%
\pgfpathlineto{\pgfqpoint{8.772517in}{4.356458in}}%
\pgfpathlineto{\pgfqpoint{8.772517in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793586in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.814655in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.814655in}{4.342831in}}%
\pgfpathlineto{\pgfqpoint{8.793586in}{4.342831in}}%
\pgfpathlineto{\pgfqpoint{8.793586in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.814655in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.835724in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.835724in}{4.323333in}}%
\pgfpathlineto{\pgfqpoint{8.814655in}{4.323333in}}%
\pgfpathlineto{\pgfqpoint{8.814655in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.835724in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.856793in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.856793in}{4.349111in}}%
\pgfpathlineto{\pgfqpoint{8.835724in}{4.349111in}}%
\pgfpathlineto{\pgfqpoint{8.835724in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.856793in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.877862in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.877862in}{4.353749in}}%
\pgfpathlineto{\pgfqpoint{8.856793in}{4.353749in}}%
\pgfpathlineto{\pgfqpoint{8.856793in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877862in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.898931in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.898931in}{4.320844in}}%
\pgfpathlineto{\pgfqpoint{8.877862in}{4.320844in}}%
\pgfpathlineto{\pgfqpoint{8.877862in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898931in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.920001in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.920001in}{4.329556in}}%
\pgfpathlineto{\pgfqpoint{8.898931in}{4.329556in}}%
\pgfpathlineto{\pgfqpoint{8.898931in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920001in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.941070in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.941070in}{4.316235in}}%
\pgfpathlineto{\pgfqpoint{8.920001in}{4.316235in}}%
\pgfpathlineto{\pgfqpoint{8.920001in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.941070in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.962139in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.962139in}{4.290796in}}%
\pgfpathlineto{\pgfqpoint{8.941070in}{4.290796in}}%
\pgfpathlineto{\pgfqpoint{8.941070in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.962139in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.983208in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{8.983208in}{4.293833in}}%
\pgfpathlineto{\pgfqpoint{8.962139in}{4.293833in}}%
\pgfpathlineto{\pgfqpoint{8.962139in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.983208in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.004277in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.004277in}{4.314414in}}%
\pgfpathlineto{\pgfqpoint{8.983208in}{4.314414in}}%
\pgfpathlineto{\pgfqpoint{8.983208in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004277in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{4.339229in}}%
\pgfpathlineto{\pgfqpoint{9.004277in}{4.339229in}}%
\pgfpathlineto{\pgfqpoint{9.004277in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.025346in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.046415in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.046415in}{4.372434in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{4.372434in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046415in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.067484in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.067484in}{4.293565in}}%
\pgfpathlineto{\pgfqpoint{9.046415in}{4.293565in}}%
\pgfpathlineto{\pgfqpoint{9.046415in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067484in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.088553in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.088553in}{4.306190in}}%
\pgfpathlineto{\pgfqpoint{9.067484in}{4.306190in}}%
\pgfpathlineto{\pgfqpoint{9.067484in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.088553in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.109622in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.109622in}{4.273693in}}%
\pgfpathlineto{\pgfqpoint{9.088553in}{4.273693in}}%
\pgfpathlineto{\pgfqpoint{9.088553in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.109622in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.338342in}}%
\pgfpathlineto{\pgfqpoint{9.109622in}{4.338342in}}%
\pgfpathlineto{\pgfqpoint{9.109622in}{4.165749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{4.798850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.130691in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.798850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.165749in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.165749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419434in}{4.798850in}}%
\pgfpathlineto{\pgfqpoint{9.130691in}{4.798850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429969in}{4.166167in}}%
\pgfpathlineto{\pgfqpoint{1.451038in}{4.339771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451038in}{4.339771in}}%
\pgfpathlineto{\pgfqpoint{1.472107in}{4.337523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472107in}{4.337523in}}%
\pgfpathlineto{\pgfqpoint{1.493176in}{4.322453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493176in}{4.322453in}}%
\pgfpathlineto{\pgfqpoint{1.514245in}{4.341874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514245in}{4.341874in}}%
\pgfpathlineto{\pgfqpoint{1.535314in}{4.460370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535314in}{4.460370in}}%
\pgfpathlineto{\pgfqpoint{1.556383in}{4.378505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556383in}{4.378505in}}%
\pgfpathlineto{\pgfqpoint{1.577452in}{4.312696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577452in}{4.312696in}}%
\pgfpathlineto{\pgfqpoint{1.598521in}{4.484363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598521in}{4.484363in}}%
\pgfpathlineto{\pgfqpoint{1.619590in}{4.350401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619590in}{4.350401in}}%
\pgfpathlineto{\pgfqpoint{1.640659in}{4.386250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640659in}{4.386250in}}%
\pgfpathlineto{\pgfqpoint{1.661728in}{4.367945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661728in}{4.367945in}}%
\pgfpathlineto{\pgfqpoint{1.682797in}{4.373798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682797in}{4.373798in}}%
\pgfpathlineto{\pgfqpoint{1.703866in}{4.330849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703866in}{4.330849in}}%
\pgfpathlineto{\pgfqpoint{1.724935in}{4.312522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724935in}{4.312522in}}%
\pgfpathlineto{\pgfqpoint{1.746004in}{4.341350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746004in}{4.341350in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{4.326629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767073in}{4.326629in}}%
\pgfpathlineto{\pgfqpoint{1.788142in}{4.360015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788142in}{4.360015in}}%
\pgfpathlineto{\pgfqpoint{1.809211in}{4.303647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809211in}{4.303647in}}%
\pgfpathlineto{\pgfqpoint{1.830280in}{4.376047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830280in}{4.376047in}}%
\pgfpathlineto{\pgfqpoint{1.851349in}{4.295919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851349in}{4.295919in}}%
\pgfpathlineto{\pgfqpoint{1.872418in}{4.344653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872418in}{4.344653in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{4.345408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893487in}{4.345408in}}%
\pgfpathlineto{\pgfqpoint{1.914556in}{4.396473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914556in}{4.396473in}}%
\pgfpathlineto{\pgfqpoint{1.935625in}{4.384239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935625in}{4.384239in}}%
\pgfpathlineto{\pgfqpoint{1.956694in}{4.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956694in}{4.374475in}}%
\pgfpathlineto{\pgfqpoint{1.977763in}{4.386756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977763in}{4.386756in}}%
\pgfpathlineto{\pgfqpoint{1.998832in}{4.486289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998832in}{4.486289in}}%
\pgfpathlineto{\pgfqpoint{2.019901in}{4.411968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019901in}{4.411968in}}%
\pgfpathlineto{\pgfqpoint{2.040970in}{4.443670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040970in}{4.443670in}}%
\pgfpathlineto{\pgfqpoint{2.062039in}{4.461344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062039in}{4.461344in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{4.437159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083108in}{4.437159in}}%
\pgfpathlineto{\pgfqpoint{2.104177in}{4.415918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104177in}{4.415918in}}%
\pgfpathlineto{\pgfqpoint{2.125246in}{4.403183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125246in}{4.403183in}}%
\pgfpathlineto{\pgfqpoint{2.146315in}{4.311968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146315in}{4.311968in}}%
\pgfpathlineto{\pgfqpoint{2.167384in}{4.351454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167384in}{4.351454in}}%
\pgfpathlineto{\pgfqpoint{2.188453in}{4.373447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188453in}{4.373447in}}%
\pgfpathlineto{\pgfqpoint{2.209522in}{4.364675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209522in}{4.364675in}}%
\pgfpathlineto{\pgfqpoint{2.230591in}{4.352846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230591in}{4.352846in}}%
\pgfpathlineto{\pgfqpoint{2.251660in}{4.345938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251660in}{4.345938in}}%
\pgfpathlineto{\pgfqpoint{2.272729in}{4.277610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272729in}{4.277610in}}%
\pgfpathlineto{\pgfqpoint{2.293798in}{4.351473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293798in}{4.351473in}}%
\pgfpathlineto{\pgfqpoint{2.314867in}{4.352665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314867in}{4.352665in}}%
\pgfpathlineto{\pgfqpoint{2.335936in}{4.337994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335936in}{4.337994in}}%
\pgfpathlineto{\pgfqpoint{2.357005in}{4.363053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357005in}{4.363053in}}%
\pgfpathlineto{\pgfqpoint{2.378074in}{4.337302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378074in}{4.337302in}}%
\pgfpathlineto{\pgfqpoint{2.399143in}{4.367040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399143in}{4.367040in}}%
\pgfpathlineto{\pgfqpoint{2.420212in}{4.340040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420212in}{4.340040in}}%
\pgfpathlineto{\pgfqpoint{2.441281in}{4.364799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441281in}{4.364799in}}%
\pgfpathlineto{\pgfqpoint{2.462350in}{4.390640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462350in}{4.390640in}}%
\pgfpathlineto{\pgfqpoint{2.483419in}{4.396238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483419in}{4.396238in}}%
\pgfpathlineto{\pgfqpoint{2.504488in}{4.464457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504488in}{4.464457in}}%
\pgfpathlineto{\pgfqpoint{2.525557in}{4.413890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525557in}{4.413890in}}%
\pgfpathlineto{\pgfqpoint{2.546626in}{4.406113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546626in}{4.406113in}}%
\pgfpathlineto{\pgfqpoint{2.567695in}{4.431712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567695in}{4.431712in}}%
\pgfpathlineto{\pgfqpoint{2.588764in}{4.407684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588764in}{4.407684in}}%
\pgfpathlineto{\pgfqpoint{2.609833in}{4.421202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609833in}{4.421202in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{4.382498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630902in}{4.382498in}}%
\pgfpathlineto{\pgfqpoint{2.651971in}{4.397246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651971in}{4.397246in}}%
\pgfpathlineto{\pgfqpoint{2.673040in}{4.361904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673040in}{4.361904in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{4.361261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694109in}{4.361261in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{4.353560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715178in}{4.353560in}}%
\pgfpathlineto{\pgfqpoint{2.736247in}{4.352960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736247in}{4.352960in}}%
\pgfpathlineto{\pgfqpoint{2.757316in}{4.356116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757316in}{4.356116in}}%
\pgfpathlineto{\pgfqpoint{2.778385in}{4.340703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778385in}{4.340703in}}%
\pgfpathlineto{\pgfqpoint{2.799454in}{4.308529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799454in}{4.308529in}}%
\pgfpathlineto{\pgfqpoint{2.820523in}{4.353752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820523in}{4.353752in}}%
\pgfpathlineto{\pgfqpoint{2.841592in}{4.359235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841592in}{4.359235in}}%
\pgfpathlineto{\pgfqpoint{2.862661in}{4.327770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862661in}{4.327770in}}%
\pgfpathlineto{\pgfqpoint{2.883730in}{4.340760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883730in}{4.340760in}}%
\pgfpathlineto{\pgfqpoint{2.904799in}{4.330549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904799in}{4.330549in}}%
\pgfpathlineto{\pgfqpoint{2.925868in}{4.345067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925868in}{4.345067in}}%
\pgfpathlineto{\pgfqpoint{2.946937in}{4.323965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946937in}{4.323965in}}%
\pgfpathlineto{\pgfqpoint{2.968006in}{4.349470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968006in}{4.349470in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{4.401034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989075in}{4.401034in}}%
\pgfpathlineto{\pgfqpoint{3.010144in}{4.353241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010144in}{4.353241in}}%
\pgfpathlineto{\pgfqpoint{3.031213in}{4.397777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031213in}{4.397777in}}%
\pgfpathlineto{\pgfqpoint{3.052282in}{4.391167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052282in}{4.391167in}}%
\pgfpathlineto{\pgfqpoint{3.073351in}{4.383222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073351in}{4.383222in}}%
\pgfpathlineto{\pgfqpoint{3.094420in}{4.372070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094420in}{4.372070in}}%
\pgfpathlineto{\pgfqpoint{3.115489in}{4.357571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115489in}{4.357571in}}%
\pgfpathlineto{\pgfqpoint{3.136558in}{4.369526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136558in}{4.369526in}}%
\pgfpathlineto{\pgfqpoint{3.157627in}{4.358496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157627in}{4.358496in}}%
\pgfpathlineto{\pgfqpoint{3.178696in}{4.359186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178696in}{4.359186in}}%
\pgfpathlineto{\pgfqpoint{3.199765in}{4.355550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199765in}{4.355550in}}%
\pgfpathlineto{\pgfqpoint{3.220834in}{4.354750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220834in}{4.354750in}}%
\pgfpathlineto{\pgfqpoint{3.241903in}{4.371288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241903in}{4.371288in}}%
\pgfpathlineto{\pgfqpoint{3.262972in}{4.357323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262972in}{4.357323in}}%
\pgfpathlineto{\pgfqpoint{3.284041in}{4.376128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284041in}{4.376128in}}%
\pgfpathlineto{\pgfqpoint{3.305110in}{4.401212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305110in}{4.401212in}}%
\pgfpathlineto{\pgfqpoint{3.326179in}{4.370194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326179in}{4.370194in}}%
\pgfpathlineto{\pgfqpoint{3.347248in}{4.369357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347248in}{4.369357in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{4.362326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368317in}{4.362326in}}%
\pgfpathlineto{\pgfqpoint{3.389386in}{4.382274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389386in}{4.382274in}}%
\pgfpathlineto{\pgfqpoint{3.410455in}{4.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410455in}{4.367956in}}%
\pgfpathlineto{\pgfqpoint{3.431524in}{4.372173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431524in}{4.372173in}}%
\pgfpathlineto{\pgfqpoint{3.452593in}{4.379662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452593in}{4.379662in}}%
\pgfpathlineto{\pgfqpoint{3.473662in}{4.381053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473662in}{4.381053in}}%
\pgfpathlineto{\pgfqpoint{3.494731in}{4.387486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494731in}{4.387486in}}%
\pgfpathlineto{\pgfqpoint{3.515800in}{4.377319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515800in}{4.377319in}}%
\pgfpathlineto{\pgfqpoint{3.536869in}{4.381609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536869in}{4.381609in}}%
\pgfpathlineto{\pgfqpoint{3.557939in}{4.376882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557939in}{4.376882in}}%
\pgfpathlineto{\pgfqpoint{3.579008in}{4.409888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579008in}{4.409888in}}%
\pgfpathlineto{\pgfqpoint{3.600077in}{4.398315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600077in}{4.398315in}}%
\pgfpathlineto{\pgfqpoint{3.621146in}{4.403129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621146in}{4.403129in}}%
\pgfpathlineto{\pgfqpoint{3.642215in}{4.431491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642215in}{4.431491in}}%
\pgfpathlineto{\pgfqpoint{3.663284in}{4.416942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663284in}{4.416942in}}%
\pgfpathlineto{\pgfqpoint{3.684353in}{4.423765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684353in}{4.423765in}}%
\pgfpathlineto{\pgfqpoint{3.705422in}{4.421504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705422in}{4.421504in}}%
\pgfpathlineto{\pgfqpoint{3.726491in}{4.440143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726491in}{4.440143in}}%
\pgfpathlineto{\pgfqpoint{3.747560in}{4.425423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747560in}{4.425423in}}%
\pgfpathlineto{\pgfqpoint{3.768629in}{4.413496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768629in}{4.413496in}}%
\pgfpathlineto{\pgfqpoint{3.789698in}{4.444832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789698in}{4.444832in}}%
\pgfpathlineto{\pgfqpoint{3.810767in}{4.428108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810767in}{4.428108in}}%
\pgfpathlineto{\pgfqpoint{3.831836in}{4.470824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831836in}{4.470824in}}%
\pgfpathlineto{\pgfqpoint{3.852905in}{4.458755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852905in}{4.458755in}}%
\pgfpathlineto{\pgfqpoint{3.873974in}{4.457814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873974in}{4.457814in}}%
\pgfpathlineto{\pgfqpoint{3.895043in}{4.470509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895043in}{4.470509in}}%
\pgfpathlineto{\pgfqpoint{3.916112in}{4.487585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916112in}{4.487585in}}%
\pgfpathlineto{\pgfqpoint{3.937181in}{4.461939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937181in}{4.461939in}}%
\pgfpathlineto{\pgfqpoint{3.958250in}{4.481997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958250in}{4.481997in}}%
\pgfpathlineto{\pgfqpoint{3.979319in}{4.476166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979319in}{4.476166in}}%
\pgfpathlineto{\pgfqpoint{4.000388in}{4.587662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000388in}{4.587662in}}%
\pgfpathlineto{\pgfqpoint{4.021457in}{4.509630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021457in}{4.509630in}}%
\pgfpathlineto{\pgfqpoint{4.042526in}{4.650610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042526in}{4.650610in}}%
\pgfpathlineto{\pgfqpoint{4.063595in}{4.688605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063595in}{4.688605in}}%
\pgfpathlineto{\pgfqpoint{4.084664in}{4.593443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084664in}{4.593443in}}%
\pgfpathlineto{\pgfqpoint{4.105733in}{4.576560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105733in}{4.576560in}}%
\pgfpathlineto{\pgfqpoint{4.126802in}{4.577970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126802in}{4.577970in}}%
\pgfpathlineto{\pgfqpoint{4.147871in}{4.601864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147871in}{4.601864in}}%
\pgfpathlineto{\pgfqpoint{4.168940in}{4.611713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168940in}{4.611713in}}%
\pgfpathlineto{\pgfqpoint{4.190009in}{4.580252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190009in}{4.580252in}}%
\pgfpathlineto{\pgfqpoint{4.211078in}{4.590425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211078in}{4.590425in}}%
\pgfpathlineto{\pgfqpoint{4.232147in}{4.554820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232147in}{4.554820in}}%
\pgfpathlineto{\pgfqpoint{4.253216in}{4.659738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253216in}{4.659738in}}%
\pgfpathlineto{\pgfqpoint{4.274285in}{4.623482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274285in}{4.623482in}}%
\pgfpathlineto{\pgfqpoint{4.295354in}{4.612347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295354in}{4.612347in}}%
\pgfpathlineto{\pgfqpoint{4.316423in}{4.598844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316423in}{4.598844in}}%
\pgfpathlineto{\pgfqpoint{4.337492in}{4.577248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337492in}{4.577248in}}%
\pgfpathlineto{\pgfqpoint{4.358561in}{4.624432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358561in}{4.624432in}}%
\pgfpathlineto{\pgfqpoint{4.379630in}{4.618927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379630in}{4.618927in}}%
\pgfpathlineto{\pgfqpoint{4.400699in}{4.641638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400699in}{4.641638in}}%
\pgfpathlineto{\pgfqpoint{4.421768in}{4.673344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421768in}{4.673344in}}%
\pgfpathlineto{\pgfqpoint{4.442837in}{4.575861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442837in}{4.575861in}}%
\pgfpathlineto{\pgfqpoint{4.463906in}{4.637351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463906in}{4.637351in}}%
\pgfpathlineto{\pgfqpoint{4.484975in}{4.690852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484975in}{4.690852in}}%
\pgfpathlineto{\pgfqpoint{4.506044in}{4.615014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506044in}{4.615014in}}%
\pgfpathlineto{\pgfqpoint{4.527113in}{4.637578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527113in}{4.637578in}}%
\pgfpathlineto{\pgfqpoint{4.548182in}{4.609696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548182in}{4.609696in}}%
\pgfpathlineto{\pgfqpoint{4.569251in}{4.632371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569251in}{4.632371in}}%
\pgfpathlineto{\pgfqpoint{4.590320in}{4.639550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590320in}{4.639550in}}%
\pgfpathlineto{\pgfqpoint{4.611389in}{4.632293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611389in}{4.632293in}}%
\pgfpathlineto{\pgfqpoint{4.632458in}{4.651334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632458in}{4.651334in}}%
\pgfpathlineto{\pgfqpoint{4.653527in}{4.655810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653527in}{4.655810in}}%
\pgfpathlineto{\pgfqpoint{4.674596in}{4.656685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674596in}{4.656685in}}%
\pgfpathlineto{\pgfqpoint{4.695665in}{4.676425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695665in}{4.676425in}}%
\pgfpathlineto{\pgfqpoint{4.716734in}{4.652866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716734in}{4.652866in}}%
\pgfpathlineto{\pgfqpoint{4.737803in}{4.673954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737803in}{4.673954in}}%
\pgfpathlineto{\pgfqpoint{4.758872in}{4.727858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758872in}{4.727858in}}%
\pgfpathlineto{\pgfqpoint{4.779941in}{4.751953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779941in}{4.751953in}}%
\pgfpathlineto{\pgfqpoint{4.801010in}{4.676310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801010in}{4.676310in}}%
\pgfpathlineto{\pgfqpoint{4.822079in}{4.673685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822079in}{4.673685in}}%
\pgfpathlineto{\pgfqpoint{4.843148in}{4.675930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843148in}{4.675930in}}%
\pgfpathlineto{\pgfqpoint{4.864217in}{4.679251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864217in}{4.679251in}}%
\pgfpathlineto{\pgfqpoint{4.885286in}{4.652389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885286in}{4.652389in}}%
\pgfpathlineto{\pgfqpoint{4.906355in}{4.611433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906355in}{4.611433in}}%
\pgfpathlineto{\pgfqpoint{4.927424in}{4.648865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927424in}{4.648865in}}%
\pgfpathlineto{\pgfqpoint{4.948493in}{4.645032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948493in}{4.645032in}}%
\pgfpathlineto{\pgfqpoint{4.969562in}{4.623545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969562in}{4.623545in}}%
\pgfpathlineto{\pgfqpoint{4.990631in}{4.625915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990631in}{4.625915in}}%
\pgfpathlineto{\pgfqpoint{5.011700in}{4.605954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011700in}{4.605954in}}%
\pgfpathlineto{\pgfqpoint{5.032769in}{4.634175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032769in}{4.634175in}}%
\pgfpathlineto{\pgfqpoint{5.053838in}{4.575522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053838in}{4.575522in}}%
\pgfpathlineto{\pgfqpoint{5.074907in}{4.609822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074907in}{4.609822in}}%
\pgfpathlineto{\pgfqpoint{5.095976in}{4.627388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095976in}{4.627388in}}%
\pgfpathlineto{\pgfqpoint{5.117045in}{4.571173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117045in}{4.571173in}}%
\pgfpathlineto{\pgfqpoint{5.138114in}{4.590664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138114in}{4.590664in}}%
\pgfpathlineto{\pgfqpoint{5.159183in}{4.620820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159183in}{4.620820in}}%
\pgfpathlineto{\pgfqpoint{5.180252in}{4.630445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180252in}{4.630445in}}%
\pgfpathlineto{\pgfqpoint{5.201321in}{4.621983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201321in}{4.621983in}}%
\pgfpathlineto{\pgfqpoint{5.222390in}{4.569948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222390in}{4.569948in}}%
\pgfpathlineto{\pgfqpoint{5.243459in}{4.600583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243459in}{4.600583in}}%
\pgfpathlineto{\pgfqpoint{5.264528in}{4.609293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264528in}{4.609293in}}%
\pgfpathlineto{\pgfqpoint{5.285597in}{4.583403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285597in}{4.583403in}}%
\pgfpathlineto{\pgfqpoint{5.306666in}{4.570394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306666in}{4.570394in}}%
\pgfpathlineto{\pgfqpoint{5.327735in}{4.565775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327735in}{4.565775in}}%
\pgfpathlineto{\pgfqpoint{5.348804in}{4.558771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348804in}{4.558771in}}%
\pgfpathlineto{\pgfqpoint{5.369873in}{4.544421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369873in}{4.544421in}}%
\pgfpathlineto{\pgfqpoint{5.390942in}{4.595627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390942in}{4.595627in}}%
\pgfpathlineto{\pgfqpoint{5.412011in}{4.584280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412011in}{4.584280in}}%
\pgfpathlineto{\pgfqpoint{5.433080in}{4.611947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433080in}{4.611947in}}%
\pgfpathlineto{\pgfqpoint{5.454149in}{4.557208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454149in}{4.557208in}}%
\pgfpathlineto{\pgfqpoint{5.475218in}{4.584158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475218in}{4.584158in}}%
\pgfpathlineto{\pgfqpoint{5.496287in}{4.576457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496287in}{4.576457in}}%
\pgfpathlineto{\pgfqpoint{5.517356in}{4.566653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517356in}{4.566653in}}%
\pgfpathlineto{\pgfqpoint{5.538425in}{4.523302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538425in}{4.523302in}}%
\pgfpathlineto{\pgfqpoint{5.559494in}{4.489332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559494in}{4.489332in}}%
\pgfpathlineto{\pgfqpoint{5.580563in}{4.494660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580563in}{4.494660in}}%
\pgfpathlineto{\pgfqpoint{5.601632in}{4.467633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601632in}{4.467633in}}%
\pgfpathlineto{\pgfqpoint{5.622701in}{4.501987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622701in}{4.501987in}}%
\pgfpathlineto{\pgfqpoint{5.643770in}{4.529180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643770in}{4.529180in}}%
\pgfpathlineto{\pgfqpoint{5.664839in}{4.534874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664839in}{4.534874in}}%
\pgfpathlineto{\pgfqpoint{5.685908in}{4.512636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685908in}{4.512636in}}%
\pgfpathlineto{\pgfqpoint{5.706977in}{4.486967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706977in}{4.486967in}}%
\pgfpathlineto{\pgfqpoint{5.728046in}{4.502710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728046in}{4.502710in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{4.501873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749115in}{4.501873in}}%
\pgfpathlineto{\pgfqpoint{5.770184in}{4.502218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770184in}{4.502218in}}%
\pgfpathlineto{\pgfqpoint{5.791253in}{4.526147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791253in}{4.526147in}}%
\pgfpathlineto{\pgfqpoint{5.812322in}{4.531532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812322in}{4.531532in}}%
\pgfpathlineto{\pgfqpoint{5.833391in}{4.552563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833391in}{4.552563in}}%
\pgfpathlineto{\pgfqpoint{5.854460in}{4.547014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854460in}{4.547014in}}%
\pgfpathlineto{\pgfqpoint{5.875529in}{4.579863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875529in}{4.579863in}}%
\pgfpathlineto{\pgfqpoint{5.896598in}{4.504504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896598in}{4.504504in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{4.538653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{4.538653in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{4.508260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938736in}{4.508260in}}%
\pgfpathlineto{\pgfqpoint{5.959805in}{4.523117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959805in}{4.523117in}}%
\pgfpathlineto{\pgfqpoint{5.980874in}{4.517059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980874in}{4.517059in}}%
\pgfpathlineto{\pgfqpoint{6.001943in}{4.499658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001943in}{4.499658in}}%
\pgfpathlineto{\pgfqpoint{6.023012in}{4.498226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023012in}{4.498226in}}%
\pgfpathlineto{\pgfqpoint{6.044081in}{4.480477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044081in}{4.480477in}}%
\pgfpathlineto{\pgfqpoint{6.065150in}{4.491316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065150in}{4.491316in}}%
\pgfpathlineto{\pgfqpoint{6.086219in}{4.480251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086219in}{4.480251in}}%
\pgfpathlineto{\pgfqpoint{6.107288in}{4.463939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107288in}{4.463939in}}%
\pgfpathlineto{\pgfqpoint{6.128357in}{4.479983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128357in}{4.479983in}}%
\pgfpathlineto{\pgfqpoint{6.149426in}{4.460442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149426in}{4.460442in}}%
\pgfpathlineto{\pgfqpoint{6.170495in}{4.450076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170495in}{4.450076in}}%
\pgfpathlineto{\pgfqpoint{6.191564in}{4.492135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191564in}{4.492135in}}%
\pgfpathlineto{\pgfqpoint{6.212633in}{4.495674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212633in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{6.233702in}{4.493222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233702in}{4.493222in}}%
\pgfpathlineto{\pgfqpoint{6.254771in}{4.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254771in}{4.487652in}}%
\pgfpathlineto{\pgfqpoint{6.275840in}{4.481667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275840in}{4.481667in}}%
\pgfpathlineto{\pgfqpoint{6.296909in}{4.487160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296909in}{4.487160in}}%
\pgfpathlineto{\pgfqpoint{6.317978in}{4.444195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317978in}{4.444195in}}%
\pgfpathlineto{\pgfqpoint{6.339047in}{4.447525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339047in}{4.447525in}}%
\pgfpathlineto{\pgfqpoint{6.360116in}{4.458107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360116in}{4.458107in}}%
\pgfpathlineto{\pgfqpoint{6.381185in}{4.430854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381185in}{4.430854in}}%
\pgfpathlineto{\pgfqpoint{6.402254in}{4.432656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402254in}{4.432656in}}%
\pgfpathlineto{\pgfqpoint{6.423323in}{4.425504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423323in}{4.425504in}}%
\pgfpathlineto{\pgfqpoint{6.444392in}{4.424948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444392in}{4.424948in}}%
\pgfpathlineto{\pgfqpoint{6.465461in}{4.430740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465461in}{4.430740in}}%
\pgfpathlineto{\pgfqpoint{6.486530in}{4.433888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486530in}{4.433888in}}%
\pgfpathlineto{\pgfqpoint{6.507599in}{4.456549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507599in}{4.456549in}}%
\pgfpathlineto{\pgfqpoint{6.528668in}{4.503245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528668in}{4.503245in}}%
\pgfpathlineto{\pgfqpoint{6.549737in}{4.419618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549737in}{4.419618in}}%
\pgfpathlineto{\pgfqpoint{6.570806in}{4.435950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570806in}{4.435950in}}%
\pgfpathlineto{\pgfqpoint{6.591875in}{4.451175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591875in}{4.451175in}}%
\pgfpathlineto{\pgfqpoint{6.612944in}{4.426236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612944in}{4.426236in}}%
\pgfpathlineto{\pgfqpoint{6.634013in}{4.413996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634013in}{4.413996in}}%
\pgfpathlineto{\pgfqpoint{6.655082in}{4.425488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655082in}{4.425488in}}%
\pgfpathlineto{\pgfqpoint{6.676151in}{4.452582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676151in}{4.452582in}}%
\pgfpathlineto{\pgfqpoint{6.697220in}{4.444666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697220in}{4.444666in}}%
\pgfpathlineto{\pgfqpoint{6.718289in}{4.404538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718289in}{4.404538in}}%
\pgfpathlineto{\pgfqpoint{6.739358in}{4.393264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739358in}{4.393264in}}%
\pgfpathlineto{\pgfqpoint{6.760427in}{4.406298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760427in}{4.406298in}}%
\pgfpathlineto{\pgfqpoint{6.781496in}{4.402298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781496in}{4.402298in}}%
\pgfpathlineto{\pgfqpoint{6.802565in}{4.395949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.802565in}{4.395949in}}%
\pgfpathlineto{\pgfqpoint{6.823634in}{4.407684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823634in}{4.407684in}}%
\pgfpathlineto{\pgfqpoint{6.844703in}{4.418670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844703in}{4.418670in}}%
\pgfpathlineto{\pgfqpoint{6.865772in}{4.406397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865772in}{4.406397in}}%
\pgfpathlineto{\pgfqpoint{6.886841in}{4.368337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886841in}{4.368337in}}%
\pgfpathlineto{\pgfqpoint{6.907910in}{4.388174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.907910in}{4.388174in}}%
\pgfpathlineto{\pgfqpoint{6.928979in}{4.375331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928979in}{4.375331in}}%
\pgfpathlineto{\pgfqpoint{6.950048in}{4.387625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950048in}{4.387625in}}%
\pgfpathlineto{\pgfqpoint{6.971117in}{4.380794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971117in}{4.380794in}}%
\pgfpathlineto{\pgfqpoint{6.992186in}{4.371965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992186in}{4.371965in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{4.390977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013255in}{4.390977in}}%
\pgfpathlineto{\pgfqpoint{7.034324in}{4.417283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034324in}{4.417283in}}%
\pgfpathlineto{\pgfqpoint{7.055393in}{4.409941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055393in}{4.409941in}}%
\pgfpathlineto{\pgfqpoint{7.076462in}{4.404154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076462in}{4.404154in}}%
\pgfpathlineto{\pgfqpoint{7.097531in}{4.399521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097531in}{4.399521in}}%
\pgfpathlineto{\pgfqpoint{7.118601in}{4.410189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118601in}{4.410189in}}%
\pgfpathlineto{\pgfqpoint{7.139670in}{4.397324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139670in}{4.397324in}}%
\pgfpathlineto{\pgfqpoint{7.160739in}{4.422038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160739in}{4.422038in}}%
\pgfpathlineto{\pgfqpoint{7.181808in}{4.381782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181808in}{4.381782in}}%
\pgfpathlineto{\pgfqpoint{7.202877in}{4.390451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202877in}{4.390451in}}%
\pgfpathlineto{\pgfqpoint{7.223946in}{4.412922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223946in}{4.412922in}}%
\pgfpathlineto{\pgfqpoint{7.245015in}{4.401315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245015in}{4.401315in}}%
\pgfpathlineto{\pgfqpoint{7.266084in}{4.439227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266084in}{4.439227in}}%
\pgfpathlineto{\pgfqpoint{7.287153in}{4.426942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287153in}{4.426942in}}%
\pgfpathlineto{\pgfqpoint{7.308222in}{4.426096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.308222in}{4.426096in}}%
\pgfpathlineto{\pgfqpoint{7.329291in}{4.421257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329291in}{4.421257in}}%
\pgfpathlineto{\pgfqpoint{7.350360in}{4.401824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350360in}{4.401824in}}%
\pgfpathlineto{\pgfqpoint{7.371429in}{4.410426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371429in}{4.410426in}}%
\pgfpathlineto{\pgfqpoint{7.392498in}{4.383562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392498in}{4.383562in}}%
\pgfpathlineto{\pgfqpoint{7.413567in}{4.389272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413567in}{4.389272in}}%
\pgfpathlineto{\pgfqpoint{7.434636in}{4.392547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434636in}{4.392547in}}%
\pgfpathlineto{\pgfqpoint{7.455705in}{4.369257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455705in}{4.369257in}}%
\pgfpathlineto{\pgfqpoint{7.476774in}{4.355454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476774in}{4.355454in}}%
\pgfpathlineto{\pgfqpoint{7.497843in}{4.354518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.497843in}{4.354518in}}%
\pgfpathlineto{\pgfqpoint{7.518912in}{4.368817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.518912in}{4.368817in}}%
\pgfpathlineto{\pgfqpoint{7.539981in}{4.373061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539981in}{4.373061in}}%
\pgfpathlineto{\pgfqpoint{7.561050in}{4.368215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561050in}{4.368215in}}%
\pgfpathlineto{\pgfqpoint{7.582119in}{4.348078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.582119in}{4.348078in}}%
\pgfpathlineto{\pgfqpoint{7.603188in}{4.377060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603188in}{4.377060in}}%
\pgfpathlineto{\pgfqpoint{7.624257in}{4.368373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624257in}{4.368373in}}%
\pgfpathlineto{\pgfqpoint{7.645326in}{4.378809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645326in}{4.378809in}}%
\pgfpathlineto{\pgfqpoint{7.666395in}{4.403380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666395in}{4.403380in}}%
\pgfpathlineto{\pgfqpoint{7.687464in}{4.386622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687464in}{4.386622in}}%
\pgfpathlineto{\pgfqpoint{7.708533in}{4.379089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708533in}{4.379089in}}%
\pgfpathlineto{\pgfqpoint{7.729602in}{4.379139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729602in}{4.379139in}}%
\pgfpathlineto{\pgfqpoint{7.750671in}{4.377597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750671in}{4.377597in}}%
\pgfpathlineto{\pgfqpoint{7.771740in}{4.352407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.771740in}{4.352407in}}%
\pgfpathlineto{\pgfqpoint{7.792809in}{4.378416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792809in}{4.378416in}}%
\pgfpathlineto{\pgfqpoint{7.813878in}{4.375260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813878in}{4.375260in}}%
\pgfpathlineto{\pgfqpoint{7.834947in}{4.340806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834947in}{4.340806in}}%
\pgfpathlineto{\pgfqpoint{7.856016in}{4.367705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856016in}{4.367705in}}%
\pgfpathlineto{\pgfqpoint{7.877085in}{4.346196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.877085in}{4.346196in}}%
\pgfpathlineto{\pgfqpoint{7.898154in}{4.410147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898154in}{4.410147in}}%
\pgfpathlineto{\pgfqpoint{7.919223in}{4.387758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.919223in}{4.387758in}}%
\pgfpathlineto{\pgfqpoint{7.940292in}{4.401838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940292in}{4.401838in}}%
\pgfpathlineto{\pgfqpoint{7.961361in}{4.371448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.961361in}{4.371448in}}%
\pgfpathlineto{\pgfqpoint{7.982430in}{4.356920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982430in}{4.356920in}}%
\pgfpathlineto{\pgfqpoint{8.003499in}{4.371665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.003499in}{4.371665in}}%
\pgfpathlineto{\pgfqpoint{8.024568in}{4.356134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.024568in}{4.356134in}}%
\pgfpathlineto{\pgfqpoint{8.045637in}{4.390762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045637in}{4.390762in}}%
\pgfpathlineto{\pgfqpoint{8.066706in}{4.385737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.066706in}{4.385737in}}%
\pgfpathlineto{\pgfqpoint{8.087775in}{4.360985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087775in}{4.360985in}}%
\pgfpathlineto{\pgfqpoint{8.108844in}{4.320485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.108844in}{4.320485in}}%
\pgfpathlineto{\pgfqpoint{8.129913in}{4.325051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.129913in}{4.325051in}}%
\pgfpathlineto{\pgfqpoint{8.150982in}{4.317820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.150982in}{4.317820in}}%
\pgfpathlineto{\pgfqpoint{8.172051in}{4.324748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172051in}{4.324748in}}%
\pgfpathlineto{\pgfqpoint{8.193120in}{4.344119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193120in}{4.344119in}}%
\pgfpathlineto{\pgfqpoint{8.214189in}{4.330730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.214189in}{4.330730in}}%
\pgfpathlineto{\pgfqpoint{8.235258in}{4.359374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.235258in}{4.359374in}}%
\pgfpathlineto{\pgfqpoint{8.256327in}{4.358896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.256327in}{4.358896in}}%
\pgfpathlineto{\pgfqpoint{8.277396in}{4.347235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277396in}{4.347235in}}%
\pgfpathlineto{\pgfqpoint{8.298465in}{4.363514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298465in}{4.363514in}}%
\pgfpathlineto{\pgfqpoint{8.319534in}{4.360411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319534in}{4.360411in}}%
\pgfpathlineto{\pgfqpoint{8.340603in}{4.326397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.340603in}{4.326397in}}%
\pgfpathlineto{\pgfqpoint{8.361672in}{4.336839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361672in}{4.336839in}}%
\pgfpathlineto{\pgfqpoint{8.382741in}{4.370531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.382741in}{4.370531in}}%
\pgfpathlineto{\pgfqpoint{8.403810in}{4.330375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.403810in}{4.330375in}}%
\pgfpathlineto{\pgfqpoint{8.424879in}{4.351032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.424879in}{4.351032in}}%
\pgfpathlineto{\pgfqpoint{8.445948in}{4.325925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.445948in}{4.325925in}}%
\pgfpathlineto{\pgfqpoint{8.467017in}{4.373318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467017in}{4.373318in}}%
\pgfpathlineto{\pgfqpoint{8.488086in}{4.344737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.488086in}{4.344737in}}%
\pgfpathlineto{\pgfqpoint{8.509155in}{4.353011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.509155in}{4.353011in}}%
\pgfpathlineto{\pgfqpoint{8.530224in}{4.356578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.530224in}{4.356578in}}%
\pgfpathlineto{\pgfqpoint{8.551293in}{4.326589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.551293in}{4.326589in}}%
\pgfpathlineto{\pgfqpoint{8.572362in}{4.317522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.572362in}{4.317522in}}%
\pgfpathlineto{\pgfqpoint{8.593431in}{4.360610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593431in}{4.360610in}}%
\pgfpathlineto{\pgfqpoint{8.614500in}{4.299044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.614500in}{4.299044in}}%
\pgfpathlineto{\pgfqpoint{8.635569in}{4.411391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.635569in}{4.411391in}}%
\pgfpathlineto{\pgfqpoint{8.656638in}{4.305944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656638in}{4.305944in}}%
\pgfpathlineto{\pgfqpoint{8.677707in}{4.460271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677707in}{4.460271in}}%
\pgfpathlineto{\pgfqpoint{8.698776in}{4.332543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698776in}{4.332543in}}%
\pgfpathlineto{\pgfqpoint{8.719845in}{4.377914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719845in}{4.377914in}}%
\pgfpathlineto{\pgfqpoint{8.740914in}{4.319411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.740914in}{4.319411in}}%
\pgfpathlineto{\pgfqpoint{8.761983in}{4.296515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761983in}{4.296515in}}%
\pgfpathlineto{\pgfqpoint{8.783052in}{4.356458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.783052in}{4.356458in}}%
\pgfpathlineto{\pgfqpoint{8.804121in}{4.342831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804121in}{4.342831in}}%
\pgfpathlineto{\pgfqpoint{8.825190in}{4.323333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.825190in}{4.323333in}}%
\pgfpathlineto{\pgfqpoint{8.846259in}{4.349111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.846259in}{4.349111in}}%
\pgfpathlineto{\pgfqpoint{8.867328in}{4.353749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.867328in}{4.353749in}}%
\pgfpathlineto{\pgfqpoint{8.888397in}{4.320844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.888397in}{4.320844in}}%
\pgfpathlineto{\pgfqpoint{8.909466in}{4.329556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.909466in}{4.329556in}}%
\pgfpathlineto{\pgfqpoint{8.930535in}{4.316235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930535in}{4.316235in}}%
\pgfpathlineto{\pgfqpoint{8.951604in}{4.290796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.951604in}{4.290796in}}%
\pgfpathlineto{\pgfqpoint{8.972673in}{4.293833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.972673in}{4.293833in}}%
\pgfpathlineto{\pgfqpoint{8.993742in}{4.314414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993742in}{4.314414in}}%
\pgfpathlineto{\pgfqpoint{9.014811in}{4.339229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.014811in}{4.339229in}}%
\pgfpathlineto{\pgfqpoint{9.035880in}{4.372434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035880in}{4.372434in}}%
\pgfpathlineto{\pgfqpoint{9.056949in}{4.293565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.056949in}{4.293565in}}%
\pgfpathlineto{\pgfqpoint{9.078018in}{4.306190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.078018in}{4.306190in}}%
\pgfpathlineto{\pgfqpoint{9.099087in}{4.273693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.419434in}{4.165749in}}{\pgfqpoint{7.711256in}{0.633100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099087in}{4.273693in}}%
\pgfpathlineto{\pgfqpoint{9.120156in}{4.338342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275062in,y=4.882183in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model Attributions for Pure Norway Spruce using Mixed as Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114225in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{0.114225in}{3.996282in}}%
\pgfpathlineto{\pgfqpoint{0.114225in}{1.463880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{3.945634in}}%
\pgfpathlineto{\pgfqpoint{1.162625in}{3.945634in}}%
\pgfpathlineto{\pgfqpoint{1.162625in}{3.793690in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.793690in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.945634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{3.692394in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{3.692394in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{3.540450in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.540450in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.692394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{3.439153in}}%
\pgfpathlineto{\pgfqpoint{0.946078in}{3.439153in}}%
\pgfpathlineto{\pgfqpoint{0.946078in}{3.287209in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.287209in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.439153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{3.185913in}}%
\pgfpathlineto{\pgfqpoint{0.886863in}{3.185913in}}%
\pgfpathlineto{\pgfqpoint{0.886863in}{3.033969in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.033969in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{3.185913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{2.932673in}}%
\pgfpathlineto{\pgfqpoint{0.521411in}{2.932673in}}%
\pgfpathlineto{\pgfqpoint{0.521411in}{2.780729in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.780729in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.932673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{2.679433in}}%
\pgfpathlineto{\pgfqpoint{0.908258in}{2.679433in}}%
\pgfpathlineto{\pgfqpoint{0.908258in}{2.527489in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.527489in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.679433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{2.426193in}}%
\pgfpathlineto{\pgfqpoint{0.891535in}{2.426193in}}%
\pgfpathlineto{\pgfqpoint{0.891535in}{2.274249in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.274249in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.426193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{2.172953in}}%
\pgfpathlineto{\pgfqpoint{0.801241in}{2.172953in}}%
\pgfpathlineto{\pgfqpoint{0.801241in}{2.021009in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.021009in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{2.172953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{1.919712in}}%
\pgfpathlineto{\pgfqpoint{0.175425in}{1.919712in}}%
\pgfpathlineto{\pgfqpoint{0.175425in}{1.767768in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.767768in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.919712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.114225in}{1.463880in}}{\pgfqpoint{1.285209in}{2.532402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{1.666472in}}%
\pgfpathlineto{\pgfqpoint{0.988240in}{1.666472in}}%
\pgfpathlineto{\pgfqpoint{0.988240in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.666472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236866in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236866in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706146in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706146in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.175425in}{1.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175425in,y=1.366658in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756830in,y=1.199991in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean |IG| / Band}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114225in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.463880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=3.869662in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=3.616422in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=3.363181in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=3.109941in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=2.856701in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=2.603461in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=2.350221in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=2.096981in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B8A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=1.843740in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527955in,y=1.590500in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746941in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{6.669441in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{6.669441in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{1.746941in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{1.746941in}{0.641667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746667in}{0.642144in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.923333in,height=0.246667in]{attributions_NWS_mixedBL_1Col-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746941in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746941in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310900in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310900in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874859in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874859in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438818in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438818in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002777in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002777in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566736in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566736in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130695in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.130695in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694654in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694654in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258613in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.258613in,y=0.544444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.208191in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean absolute attribution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746941in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{1.746941in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.746941in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{6.669441in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{6.669441in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{6.669441in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{1.746941in}{0.641667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/false_pred_plot2_allModels.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-18 15:19:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (794.97,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 47.39, 59.04) rectangle (148.19,192.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.39, 59.04) rectangle (148.19,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.39, 75.75) --
	(148.19, 75.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.39,109.17) --
	(148.19,109.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.39,142.59) --
	(148.19,142.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.39,176.01) --
	(148.19,176.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.39, 59.04) --
	(148.19, 59.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.39, 92.46) --
	(148.19, 92.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.39,125.88) --
	(148.19,125.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.39,159.30) --
	(148.19,159.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.39,192.72) --
	(148.19,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.15, 59.04) --
	( 57.15,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 59.04) --
	( 73.40,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.66, 59.04) --
	( 89.66,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.92, 59.04) --
	(105.92,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.18, 59.04) --
	(122.18,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.43, 59.04) --
	(138.43,192.72);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] ( 49.83, 64.47) rectangle ( 64.46,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] ( 49.83, 59.04) rectangle ( 64.46, 64.47);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] ( 66.09, 63.79) rectangle ( 80.72,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] ( 66.09, 59.04) rectangle ( 80.72, 63.79);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] ( 82.35, 64.94) rectangle ( 96.98,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] ( 82.35, 59.04) rectangle ( 96.98, 64.94);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] ( 98.60, 64.99) rectangle (113.24,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] ( 98.60, 59.04) rectangle (113.24, 64.99);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (114.86, 66.04) rectangle (129.49,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (114.86, 59.04) rectangle (129.49, 66.04);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (131.12, 64.78) rectangle (145.75,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (131.12, 59.04) rectangle (145.75, 64.78);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.90, 66.07) --
	( 60.40, 66.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.15, 66.07) --
	( 57.15, 62.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.90, 62.86) --
	( 60.40, 62.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.15, 65.23) --
	( 76.66, 65.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.40, 65.23) --
	( 73.40, 62.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.15, 62.35) --
	( 76.66, 62.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.41, 66.70) --
	( 92.91, 66.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.66, 66.70) --
	( 89.66, 63.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.41, 63.17) --
	( 92.91, 63.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.67, 67.41) --
	(109.17, 67.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.92, 67.41) --
	(105.92, 62.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.67, 62.58) --
	(109.17, 62.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.93, 68.06) --
	(125.43, 68.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.18, 68.06) --
	(122.18, 64.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.93, 64.02) --
	(125.43, 64.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.18, 66.95) --
	(141.69, 66.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.43, 66.95) --
	(138.43, 62.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.18, 62.61) --
	(141.69, 62.61);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15, 64.47) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15, 64.47) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.40, 63.79) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.40, 63.79) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.66, 64.94) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.66, 64.94) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92, 64.99) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92, 64.99) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.18, 66.04) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.18, 66.04) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.43, 64.78) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.43, 64.78) circle (  2.14);
\end{scope}
\begin{scope}
\path[clip] (154.19, 59.04) rectangle (254.99,192.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.19, 59.04) rectangle (254.99,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.19, 75.75) --
	(254.99, 75.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.19,109.17) --
	(254.99,109.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.19,142.59) --
	(254.99,142.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.19,176.01) --
	(254.99,176.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (154.19, 59.04) --
	(254.99, 59.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (154.19, 92.46) --
	(254.99, 92.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (154.19,125.88) --
	(254.99,125.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (154.19,159.30) --
	(254.99,159.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (154.19,192.72) --
	(254.99,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.94, 59.04) --
	(163.94,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.20, 59.04) --
	(180.20,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.46, 59.04) --
	(196.46,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.72, 59.04) --
	(212.72,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.97, 59.04) --
	(228.97,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.23, 59.04) --
	(245.23,192.72);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (156.63, 70.33) rectangle (171.26,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (156.63, 59.04) rectangle (171.26, 70.33);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (172.89, 69.62) rectangle (187.52,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (172.89, 59.04) rectangle (187.52, 69.62);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (189.14, 69.05) rectangle (203.77,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (189.14, 59.04) rectangle (203.77, 69.05);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (205.40, 68.93) rectangle (220.03,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (205.40, 59.04) rectangle (220.03, 68.93);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (221.66, 70.24) rectangle (236.29,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (221.66, 59.04) rectangle (236.29, 70.24);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (237.92, 71.05) rectangle (252.55,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (237.92, 59.04) rectangle (252.55, 71.05);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.69, 74.82) --
	(167.19, 74.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.94, 74.82) --
	(163.94, 65.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.69, 65.84) --
	(167.19, 65.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.95, 72.43) --
	(183.45, 72.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (180.20, 72.43) --
	(180.20, 66.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.95, 66.80) --
	(183.45, 66.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.21, 70.96) --
	(199.71, 70.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.46, 70.96) --
	(196.46, 67.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.21, 67.14) --
	(199.71, 67.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (209.46, 71.76) --
	(215.97, 71.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.72, 71.76) --
	(212.72, 66.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (209.46, 66.10) --
	(215.97, 66.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.72, 73.24) --
	(232.23, 73.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.97, 73.24) --
	(228.97, 67.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.72, 67.24) --
	(232.23, 67.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.98, 74.28) --
	(248.48, 74.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.23, 74.28) --
	(245.23, 67.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.98, 67.81) --
	(248.48, 67.81);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.94, 70.33) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.94, 70.33) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.20, 69.62) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.20, 69.62) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.46, 69.05) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.46, 69.05) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.72, 68.93) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.72, 68.93) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.97, 70.24) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.97, 70.24) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.23, 71.05) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.23, 71.05) circle (  2.14);
\end{scope}
\begin{scope}
\path[clip] (260.99, 59.04) rectangle (361.78,192.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.99, 59.04) rectangle (361.78,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.99, 75.75) --
	(361.78, 75.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.99,109.17) --
	(361.78,109.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.99,142.59) --
	(361.78,142.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.99,176.01) --
	(361.78,176.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (260.99, 59.04) --
	(361.78, 59.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (260.99, 92.46) --
	(361.78, 92.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (260.99,125.88) --
	(361.78,125.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (260.99,159.30) --
	(361.78,159.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (260.99,192.72) --
	(361.78,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.74, 59.04) --
	(270.74,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.00, 59.04) --
	(287.00,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.26, 59.04) --
	(303.26,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.51, 59.04) --
	(319.51,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.77, 59.04) --
	(335.77,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03, 59.04) --
	(352.03,192.72);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (263.42, 67.36) rectangle (278.06,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (263.42, 59.04) rectangle (278.06, 67.36);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (279.68, 65.53) rectangle (294.31,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (279.68, 59.04) rectangle (294.31, 65.53);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (295.94, 62.19) rectangle (310.57,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (295.94, 59.04) rectangle (310.57, 62.19);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (312.20, 63.12) rectangle (326.83,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (312.20, 59.04) rectangle (326.83, 63.12);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (328.45, 62.94) rectangle (343.09,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (328.45, 59.04) rectangle (343.09, 62.94);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (344.71, 63.01) rectangle (359.34,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (344.71, 59.04) rectangle (359.34, 63.01);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (267.49, 71.00) --
	(273.99, 71.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (270.74, 71.00) --
	(270.74, 63.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (267.49, 63.73) --
	(273.99, 63.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.75, 68.44) --
	(290.25, 68.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (287.00, 68.44) --
	(287.00, 62.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.75, 62.63) --
	(290.25, 62.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.00, 63.55) --
	(306.51, 63.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (303.26, 63.55) --
	(303.26, 60.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.00, 60.82) --
	(306.51, 60.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (316.26, 64.53) --
	(322.76, 64.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.51, 64.53) --
	(319.51, 61.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (316.26, 61.72) --
	(322.76, 61.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.52, 64.33) --
	(339.02, 64.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.77, 64.33) --
	(335.77, 61.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.52, 61.55) --
	(339.02, 61.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.78, 64.43) --
	(355.28, 64.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.03, 64.43) --
	(352.03, 61.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.78, 61.59) --
	(355.28, 61.59);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.74, 67.36) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.74, 67.36) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.00, 65.53) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.00, 65.53) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 62.19) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 62.19) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.51, 63.12) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.51, 63.12) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.77, 62.94) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.77, 62.94) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.03, 63.01) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.03, 63.01) circle (  2.14);
\end{scope}
\begin{scope}
\path[clip] (367.78, 59.04) rectangle (468.58,192.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.78, 59.04) rectangle (468.58,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.78, 75.75) --
	(468.58, 75.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.78,109.17) --
	(468.58,109.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.78,142.59) --
	(468.58,142.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.78,176.01) --
	(468.58,176.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (367.78, 59.04) --
	(468.58, 59.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (367.78, 92.46) --
	(468.58, 92.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (367.78,125.88) --
	(468.58,125.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (367.78,159.30) --
	(468.58,159.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (367.78,192.72) --
	(468.58,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.54, 59.04) --
	(377.54,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.79, 59.04) --
	(393.79,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.05, 59.04) --
	(410.05,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.31, 59.04) --
	(426.31,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.57, 59.04) --
	(442.57,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.82, 59.04) --
	(458.82,192.72);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (370.22, 93.81) rectangle (384.85,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (370.22, 59.04) rectangle (384.85, 93.81);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (386.48, 92.03) rectangle (401.11,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (386.48, 59.04) rectangle (401.11, 92.03);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (402.74, 94.09) rectangle (417.37,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (402.74, 59.04) rectangle (417.37, 94.09);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (418.99, 92.37) rectangle (433.63,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (418.99, 59.04) rectangle (433.63, 92.37);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (435.25, 93.44) rectangle (449.88,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (435.25, 59.04) rectangle (449.88, 93.44);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (451.51, 96.00) rectangle (466.14,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (451.51, 59.04) rectangle (466.14, 96.00);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (374.29, 98.62) --
	(380.79, 98.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (377.54, 98.62) --
	(377.54, 89.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (374.29, 89.01) --
	(380.79, 89.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (390.54, 96.21) --
	(397.05, 96.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (393.79, 96.21) --
	(393.79, 87.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] (390.54, 87.86) --
	(397.05, 87.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] (406.80, 99.09) --
	(413.30, 99.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.05, 99.09) --
	(410.05, 89.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (406.80, 89.10) --
	(413.30, 89.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.06, 95.86) --
	(429.56, 95.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] (426.31, 95.86) --
	(426.31, 88.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.06, 88.88) --
	(429.56, 88.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (439.32, 97.37) --
	(445.82, 97.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (442.57, 97.37) --
	(442.57, 89.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (439.32, 89.52) --
	(445.82, 89.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (455.57,100.39) --
	(462.08,100.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (458.82,100.39) --
	(458.82, 91.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (455.57, 91.61) --
	(462.08, 91.61);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.54, 93.81) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.54, 93.81) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.79, 92.03) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.79, 92.03) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.05, 94.09) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.05, 94.09) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.31, 92.37) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.31, 92.37) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.57, 93.44) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.57, 93.44) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.82, 96.00) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.82, 96.00) circle (  2.14);
\end{scope}
\begin{scope}
\path[clip] (474.58, 59.04) rectangle (575.38,192.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.58, 59.04) rectangle (575.38,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (474.58, 75.75) --
	(575.38, 75.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (474.58,109.17) --
	(575.38,109.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (474.58,142.59) --
	(575.38,142.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (474.58,176.01) --
	(575.38,176.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (474.58, 59.04) --
	(575.38, 59.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (474.58, 92.46) --
	(575.38, 92.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (474.58,125.88) --
	(575.38,125.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (474.58,159.30) --
	(575.38,159.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (474.58,192.72) --
	(575.38,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.33, 59.04) --
	(484.33,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.59, 59.04) --
	(500.59,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.85, 59.04) --
	(516.85,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (533.11, 59.04) --
	(533.11,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.36, 59.04) --
	(549.36,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.62, 59.04) --
	(565.62,192.72);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (477.02,102.12) rectangle (491.65,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (477.02, 59.04) rectangle (491.65,102.12);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (493.28, 98.04) rectangle (507.91,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (493.28, 59.04) rectangle (507.91, 98.04);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (509.53, 99.08) rectangle (524.16,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (509.53, 59.04) rectangle (524.16, 99.08);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (525.79,100.85) rectangle (540.42,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (525.79, 59.04) rectangle (540.42,100.85);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (542.05,100.94) rectangle (556.68,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (542.05, 59.04) rectangle (556.68,100.94);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (558.31, 99.48) rectangle (572.94,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (558.31, 59.04) rectangle (572.94, 99.48);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (481.08,109.06) --
	(487.59,109.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (484.33,109.06) --
	(484.33, 95.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (481.08, 95.18) --
	(487.59, 95.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (497.34,101.77) --
	(503.84,101.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (500.59,101.77) --
	(500.59, 94.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (497.34, 94.31) --
	(503.84, 94.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (513.60,104.07) --
	(520.10,104.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (516.85,104.07) --
	(516.85, 94.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (513.60, 94.08) --
	(520.10, 94.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (529.86,104.79) --
	(536.36,104.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (533.11,104.79) --
	(533.11, 96.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (529.86, 96.90) --
	(536.36, 96.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (546.11,106.35) --
	(552.62,106.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (549.36,106.35) --
	(549.36, 95.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (546.11, 95.54) --
	(552.62, 95.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (562.37,103.91) --
	(568.87,103.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (565.62,103.91) --
	(565.62, 95.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (562.37, 95.05) --
	(568.87, 95.05);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.33,102.12) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.33,102.12) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.59, 98.04) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.59, 98.04) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.85, 99.08) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.85, 99.08) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.11,100.85) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.11,100.85) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.36,100.94) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.36,100.94) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.62, 99.48) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.62, 99.48) circle (  2.14);
\end{scope}
\begin{scope}
\path[clip] (581.38, 59.04) rectangle (682.17,192.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (581.38, 59.04) rectangle (682.17,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (581.38, 75.75) --
	(682.17, 75.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (581.38,109.17) --
	(682.17,109.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (581.38,142.59) --
	(682.17,142.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (581.38,176.01) --
	(682.17,176.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (581.38, 59.04) --
	(682.17, 59.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (581.38, 92.46) --
	(682.17, 92.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (581.38,125.88) --
	(682.17,125.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (581.38,159.30) --
	(682.17,159.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (581.38,192.72) --
	(682.17,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (591.13, 59.04) --
	(591.13,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (607.39, 59.04) --
	(607.39,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.65, 59.04) --
	(623.65,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.90, 59.04) --
	(639.90,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (656.16, 59.04) --
	(656.16,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (672.42, 59.04) --
	(672.42,192.72);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (583.81, 99.87) rectangle (598.45,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (583.81, 59.04) rectangle (598.45, 99.87);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (600.07, 89.55) rectangle (614.70,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (600.07, 59.04) rectangle (614.70, 89.55);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (616.33, 78.83) rectangle (630.96,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (616.33, 59.04) rectangle (630.96, 78.83);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (632.59, 69.29) rectangle (647.22,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (632.59, 59.04) rectangle (647.22, 69.29);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (587.88,126.76) --
	(594.38,126.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (591.13,126.76) --
	(591.13, 72.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (587.88, 72.99) --
	(594.38, 72.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (604.14,105.77) --
	(610.64,105.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (607.39,105.77) --
	(607.39, 73.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (604.14, 73.34) --
	(610.64, 73.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (620.39, 84.75) --
	(626.90, 84.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (623.65, 84.75) --
	(623.65, 72.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (620.39, 72.90) --
	(626.90, 72.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (636.65, 72.61) --
	(643.16, 72.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (639.90, 72.61) --
	(639.90, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (636.65, 65.97) --
	(643.16, 65.97);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.13, 99.87) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.13, 99.87) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.39, 89.55) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.39, 89.55) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.65, 78.83) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.65, 78.83) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.90, 69.29) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.90, 69.29) circle (  2.14);
\end{scope}
\begin{scope}
\path[clip] (688.17, 59.04) rectangle (788.97,192.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (688.17, 59.04) rectangle (788.97,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (688.17, 75.75) --
	(788.97, 75.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (688.17,109.17) --
	(788.97,109.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (688.17,142.59) --
	(788.97,142.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (688.17,176.01) --
	(788.97,176.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (688.17, 59.04) --
	(788.97, 59.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (688.17, 92.46) --
	(788.97, 92.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (688.17,125.88) --
	(788.97,125.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (688.17,159.30) --
	(788.97,159.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (688.17,192.72) --
	(788.97,192.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (697.93, 59.04) --
	(697.93,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (714.19, 59.04) --
	(714.19,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.44, 59.04) --
	(730.44,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.70, 59.04) --
	(746.70,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (762.96, 59.04) --
	(762.96,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.22, 59.04) --
	(779.22,192.72);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (690.61, 63.02) rectangle (705.24,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (690.61, 59.04) rectangle (705.24, 63.02);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (706.87, 61.15) rectangle (721.50,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (706.87, 59.04) rectangle (721.50, 61.15);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (723.13, 61.49) rectangle (737.76,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (723.13, 59.04) rectangle (737.76, 61.49);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (739.38, 61.98) rectangle (754.02,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (739.38, 59.04) rectangle (754.02, 61.98);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (755.64, 62.09) rectangle (770.27,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (755.64, 59.04) rectangle (770.27, 62.09);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (771.90, 62.31) rectangle (786.53,192.72);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (771.90, 59.04) rectangle (786.53, 62.31);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (694.68, 63.66) --
	(701.18, 63.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (697.93, 63.66) --
	(697.93, 62.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (694.68, 62.37) --
	(701.18, 62.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (710.93, 61.62) --
	(717.44, 61.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (714.19, 61.62) --
	(714.19, 60.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (710.93, 60.68) --
	(717.44, 60.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (727.19, 61.90) --
	(733.69, 61.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (730.44, 61.90) --
	(730.44, 61.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (727.19, 61.09) --
	(733.69, 61.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (743.45, 62.57) --
	(749.95, 62.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (746.70, 62.57) --
	(746.70, 61.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (743.45, 61.39) --
	(749.95, 61.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (759.71, 62.74) --
	(766.21, 62.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (762.96, 62.74) --
	(762.96, 61.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (759.71, 61.44) --
	(766.21, 61.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (775.96, 62.93) --
	(782.47, 62.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (779.22, 62.93) --
	(779.22, 61.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (775.96, 61.70) --
	(782.47, 61.70);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.93, 63.02) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.93, 63.02) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.19, 61.15) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.19, 61.15) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.44, 61.49) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.44, 61.49) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.70, 61.98) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.70, 61.98) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.96, 62.09) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.96, 62.09) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.22, 62.31) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.22, 62.31) circle (  2.14);
\end{scope}
\begin{scope}
\path[clip] ( 47.39,192.72) rectangle (148.19,210.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 47.39,192.72) rectangle (148.19,210.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 97.79,198.45) {\bfseries Beech};
\end{scope}
\begin{scope}
\path[clip] (154.19,192.72) rectangle (254.99,210.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (154.19,192.72) rectangle (254.99,210.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (204.59,198.45) {\bfseries Oak};
\end{scope}
\begin{scope}
\path[clip] (260.99,192.72) rectangle (361.78,210.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (260.99,192.72) rectangle (361.78,210.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (311.38,198.45) {\bfseries Pine};
\end{scope}
\begin{scope}
\path[clip] (367.78,192.72) rectangle (468.58,210.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (367.78,192.72) rectangle (468.58,210.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (418.18,198.45) {\bfseries NWS};
\end{scope}
\begin{scope}
\path[clip] (474.58,192.72) rectangle (575.38,210.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (474.58,192.72) rectangle (575.38,210.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (524.98,198.45) {\bfseries NWS mixed};
\end{scope}
\begin{scope}
\path[clip] (581.38,192.72) rectangle (682.17,210.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (581.38,192.72) rectangle (682.17,210.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (631.77,198.45) {\bfseries NWS dist.};
\end{scope}
\begin{scope}
\path[clip] (688.17,192.72) rectangle (788.97,210.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (688.17,192.72) rectangle (788.97,210.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (738.57,198.45) {\bfseries Soil};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.15, 56.04) --
	( 57.15, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 56.04) --
	( 73.40, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.66, 56.04) --
	( 89.66, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.92, 56.04) --
	(105.92, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.18, 56.04) --
	(122.18, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.43, 56.04) --
	(138.43, 59.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 61.82, 48.97) {2017};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 78.08, 48.97) {2018};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 94.34, 48.97) {2019};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (110.59, 48.97) {2020};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (126.85, 48.97) {2021};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (143.11, 48.97) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.94, 56.04) --
	(163.94, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.20, 56.04) --
	(180.20, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.46, 56.04) --
	(196.46, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.72, 56.04) --
	(212.72, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.97, 56.04) --
	(228.97, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.23, 56.04) --
	(245.23, 59.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (168.62, 48.97) {2017};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (184.88, 48.97) {2018};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (201.13, 48.97) {2019};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.39, 48.97) {2020};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (233.65, 48.97) {2021};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (249.91, 48.97) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.74, 56.04) --
	(270.74, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.00, 56.04) --
	(287.00, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.26, 56.04) --
	(303.26, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.51, 56.04) --
	(319.51, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.77, 56.04) --
	(335.77, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.03, 56.04) --
	(352.03, 59.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (275.42, 48.97) {2017};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (291.67, 48.97) {2018};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (307.93, 48.97) {2019};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (324.19, 48.97) {2020};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (340.45, 48.97) {2021};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (356.70, 48.97) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.54, 56.04) --
	(377.54, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.79, 56.04) --
	(393.79, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.05, 56.04) --
	(410.05, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.31, 56.04) --
	(426.31, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.57, 56.04) --
	(442.57, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.82, 56.04) --
	(458.82, 59.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (382.21, 48.97) {2017};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (398.47, 48.97) {2018};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (414.73, 48.97) {2019};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (430.99, 48.97) {2020};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (447.24, 48.97) {2021};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (463.50, 48.97) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.33, 56.04) --
	(484.33, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.59, 56.04) --
	(500.59, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.85, 56.04) --
	(516.85, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (533.11, 56.04) --
	(533.11, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.36, 56.04) --
	(549.36, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.62, 56.04) --
	(565.62, 59.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (489.01, 48.97) {2017};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (505.27, 48.97) {2018};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (521.52, 48.97) {2019};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (537.78, 48.97) {2020};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (554.04, 48.97) {2021};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (570.30, 48.97) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (591.13, 56.04) --
	(591.13, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (607.39, 56.04) --
	(607.39, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.65, 56.04) --
	(623.65, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.90, 56.04) --
	(639.90, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (656.16, 56.04) --
	(656.16, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (672.42, 56.04) --
	(672.42, 59.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (595.81, 48.97) {2017};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (612.06, 48.97) {2018};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (628.32, 48.97) {2019};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (644.58, 48.97) {2020};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (660.84, 48.97) {2021};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (677.09, 48.97) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (697.93, 56.04) --
	(697.93, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (714.19, 56.04) --
	(714.19, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.44, 56.04) --
	(730.44, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.70, 56.04) --
	(746.70, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (762.96, 56.04) --
	(762.96, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.22, 56.04) --
	(779.22, 59.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (702.60, 48.97) {2017};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (718.86, 48.97) {2018};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (735.12, 48.97) {2019};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (751.38, 48.97) {2020};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (767.63, 48.97) {2021};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (783.89, 48.97) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.99, 55.74) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.99, 89.16) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.99,122.58) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.99,155.99) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.99,189.41) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.39, 59.04) --
	( 47.39, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.39, 92.46) --
	( 47.39, 92.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.39,125.88) --
	( 47.39,125.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.39,159.30) --
	( 47.39,159.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.39,192.72) --
	( 47.39,192.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (418.18, 22.81) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,125.88) {Percentage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (719.08,128.53) rectangle (785.26,186.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (725.08,170.60) {Prediction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (725.08,148.98) rectangle (739.53,163.44);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (725.85,149.76) rectangle (738.75,162.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (725.08,134.53) rectangle (739.53,148.98);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (725.85,135.31) rectangle (738.75,148.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (745.53,152.90) {Correct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (745.53,138.45) {False};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (788.97,  7.87) {Error bars: ± 1 SD across models};
\end{scope}
\end{tikzpicture}


==> figs/oak_beech_b3_b6_b11_MHA.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.800000in}{6.199502in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.800000in}{6.199502in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.199502in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.761718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.700000in}{3.859393in}}{\pgfqpoint{3.271429in}{5.765723in}}{%
\pgfpathmoveto{\pgfqpoint{0.700000in}{4.776302in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.998997in}}%
\pgfpathlineto{\pgfqpoint{0.707045in}{3.929001in}}%
\pgfpathlineto{\pgfqpoint{0.714090in}{4.008286in}}%
\pgfpathlineto{\pgfqpoint{0.721135in}{3.977579in}}%
\pgfpathlineto{\pgfqpoint{0.728180in}{3.941839in}}%
\pgfpathlineto{\pgfqpoint{0.735225in}{4.043123in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{4.048090in}}%
\pgfpathlineto{\pgfqpoint{0.749315in}{4.011448in}}%
\pgfpathlineto{\pgfqpoint{0.756360in}{3.996739in}}%
\pgfpathlineto{\pgfqpoint{0.763405in}{4.047961in}}%
\pgfpathlineto{\pgfqpoint{0.770450in}{4.046542in}}%
\pgfpathlineto{\pgfqpoint{0.777495in}{4.083798in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{4.069799in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{4.065154in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{4.079056in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{3.993029in}}%
\pgfpathlineto{\pgfqpoint{0.812720in}{4.032801in}}%
\pgfpathlineto{\pgfqpoint{0.819765in}{3.993384in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{3.995868in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{4.067960in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{4.020802in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{4.011448in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{4.132795in}}%
\pgfpathlineto{\pgfqpoint{0.869080in}{4.130150in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{4.221176in}}%
\pgfpathlineto{\pgfqpoint{0.883170in}{4.158987in}}%
\pgfpathlineto{\pgfqpoint{0.890215in}{4.096087in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{4.129247in}}%
\pgfpathlineto{\pgfqpoint{0.904305in}{4.022253in}}%
\pgfpathlineto{\pgfqpoint{0.911350in}{4.128924in}}%
\pgfpathlineto{\pgfqpoint{0.918395in}{4.185436in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{4.126021in}}%
\pgfpathlineto{\pgfqpoint{0.932485in}{4.096410in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{4.101377in}}%
\pgfpathlineto{\pgfqpoint{0.946575in}{4.152987in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{4.083475in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{4.106280in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{4.125956in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{4.163309in}}%
\pgfpathlineto{\pgfqpoint{0.981800in}{4.149890in}}%
\pgfpathlineto{\pgfqpoint{0.988845in}{4.136149in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{4.190597in}}%
\pgfpathlineto{\pgfqpoint{1.002935in}{4.226273in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{4.168147in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{4.211403in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{4.181179in}}%
\pgfpathlineto{\pgfqpoint{1.031115in}{4.216338in}}%
\pgfpathlineto{\pgfqpoint{1.038160in}{4.201823in}}%
\pgfpathlineto{\pgfqpoint{1.045206in}{4.192984in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{4.282269in}}%
\pgfpathlineto{\pgfqpoint{1.059296in}{4.215370in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{4.276011in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{4.204371in}}%
\pgfpathlineto{\pgfqpoint{1.080431in}{4.201661in}}%
\pgfpathlineto{\pgfqpoint{1.087476in}{4.212790in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{4.282398in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{4.258980in}}%
\pgfpathlineto{\pgfqpoint{1.108611in}{4.249723in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{4.252206in}}%
\pgfpathlineto{\pgfqpoint{1.122701in}{4.263173in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{4.256109in}}%
\pgfpathlineto{\pgfqpoint{1.136791in}{4.233788in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{4.248400in}}%
\pgfpathlineto{\pgfqpoint{1.150881in}{4.310235in}}%
\pgfpathlineto{\pgfqpoint{1.157926in}{4.192081in}}%
\pgfpathlineto{\pgfqpoint{1.164971in}{4.327105in}}%
\pgfpathlineto{\pgfqpoint{1.172016in}{4.313622in}}%
\pgfpathlineto{\pgfqpoint{1.179061in}{4.289559in}}%
\pgfpathlineto{\pgfqpoint{1.186106in}{4.282656in}}%
\pgfpathlineto{\pgfqpoint{1.193151in}{4.299881in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.352781in}}%
\pgfpathlineto{\pgfqpoint{1.207241in}{4.258625in}}%
\pgfpathlineto{\pgfqpoint{1.214286in}{4.334911in}}%
\pgfpathlineto{\pgfqpoint{1.221331in}{4.258593in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{4.240530in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{4.292946in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{4.314332in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{4.313364in}}%
\pgfpathlineto{\pgfqpoint{1.256556in}{4.384875in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{4.334072in}}%
\pgfpathlineto{\pgfqpoint{1.270646in}{4.394068in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{4.366135in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{4.377940in}}%
\pgfpathlineto{\pgfqpoint{1.291781in}{4.385875in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{4.386166in}}%
\pgfpathlineto{\pgfqpoint{1.305871in}{4.382069in}}%
\pgfpathlineto{\pgfqpoint{1.312916in}{4.370586in}}%
\pgfpathlineto{\pgfqpoint{1.319961in}{4.396649in}}%
\pgfpathlineto{\pgfqpoint{1.327006in}{4.396649in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{4.389230in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{4.343297in}}%
\pgfpathlineto{\pgfqpoint{1.348141in}{4.387166in}}%
\pgfpathlineto{\pgfqpoint{1.355186in}{4.436679in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{4.433356in}}%
\pgfpathlineto{\pgfqpoint{1.369276in}{4.408390in}}%
\pgfpathlineto{\pgfqpoint{1.376321in}{4.460000in}}%
\pgfpathlineto{\pgfqpoint{1.383366in}{4.454355in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{4.451420in}}%
\pgfpathlineto{\pgfqpoint{1.397456in}{4.474547in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{4.468451in}}%
\pgfpathlineto{\pgfqpoint{1.411546in}{4.481901in}}%
\pgfpathlineto{\pgfqpoint{1.418591in}{4.434195in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{4.440452in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{4.414519in}}%
\pgfpathlineto{\pgfqpoint{1.439726in}{4.452903in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{4.420518in}}%
\pgfpathlineto{\pgfqpoint{1.453816in}{4.417422in}}%
\pgfpathlineto{\pgfqpoint{1.460861in}{4.472612in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{4.473934in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{4.469160in}}%
\pgfpathlineto{\pgfqpoint{1.481996in}{4.507674in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{4.505642in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{4.481998in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{4.456548in}}%
\pgfpathlineto{\pgfqpoint{1.510176in}{4.442130in}}%
\pgfpathlineto{\pgfqpoint{1.517221in}{4.473934in}}%
\pgfpathlineto{\pgfqpoint{1.524266in}{4.445807in}}%
\pgfpathlineto{\pgfqpoint{1.531311in}{4.515222in}}%
\pgfpathlineto{\pgfqpoint{1.538356in}{4.495804in}}%
\pgfpathlineto{\pgfqpoint{1.545401in}{4.502771in}}%
\pgfpathlineto{\pgfqpoint{1.552446in}{4.502126in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{4.345942in}}%
\pgfpathlineto{\pgfqpoint{1.566536in}{4.463935in}}%
\pgfpathlineto{\pgfqpoint{1.573581in}{4.437033in}}%
\pgfpathlineto{\pgfqpoint{1.580626in}{4.448581in}}%
\pgfpathlineto{\pgfqpoint{1.587671in}{4.444775in}}%
\pgfpathlineto{\pgfqpoint{1.594716in}{4.435679in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{4.412261in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{4.452710in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{4.457742in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{4.459742in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{4.419615in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{4.415196in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{4.370328in}}%
\pgfpathlineto{\pgfqpoint{1.651076in}{4.391036in}}%
\pgfpathlineto{\pgfqpoint{1.658121in}{4.324395in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{4.322073in}}%
\pgfpathlineto{\pgfqpoint{1.672211in}{4.280334in}}%
\pgfpathlineto{\pgfqpoint{1.679256in}{4.347136in}}%
\pgfpathlineto{\pgfqpoint{1.686301in}{4.290107in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{4.284269in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{4.302074in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{4.307816in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{4.316331in}}%
\pgfpathlineto{\pgfqpoint{1.721527in}{4.280463in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{4.297494in}}%
\pgfpathlineto{\pgfqpoint{1.735617in}{4.284204in}}%
\pgfpathlineto{\pgfqpoint{1.742662in}{4.285204in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{4.273270in}}%
\pgfpathlineto{\pgfqpoint{1.756752in}{4.283108in}}%
\pgfpathlineto{\pgfqpoint{1.763797in}{4.242401in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{4.252239in}}%
\pgfpathlineto{\pgfqpoint{1.777887in}{4.243594in}}%
\pgfpathlineto{\pgfqpoint{1.784932in}{4.245755in}}%
\pgfpathlineto{\pgfqpoint{1.791977in}{4.223789in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{4.256271in}}%
\pgfpathlineto{\pgfqpoint{1.806067in}{4.242175in}}%
\pgfpathlineto{\pgfqpoint{1.813112in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{4.248916in}}%
\pgfpathlineto{\pgfqpoint{1.827202in}{4.228982in}}%
\pgfpathlineto{\pgfqpoint{1.834247in}{4.277624in}}%
\pgfpathlineto{\pgfqpoint{1.841292in}{4.199532in}}%
\pgfpathlineto{\pgfqpoint{1.848337in}{4.250497in}}%
\pgfpathlineto{\pgfqpoint{1.855382in}{4.217628in}}%
\pgfpathlineto{\pgfqpoint{1.862427in}{4.240530in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{4.250207in}}%
\pgfpathlineto{\pgfqpoint{1.876517in}{4.251723in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{4.240885in}}%
\pgfpathlineto{\pgfqpoint{1.890607in}{4.245046in}}%
\pgfpathlineto{\pgfqpoint{1.897652in}{4.246497in}}%
\pgfpathlineto{\pgfqpoint{1.904697in}{4.242788in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{4.218983in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{4.262238in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{4.203435in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{4.195371in}}%
\pgfpathlineto{\pgfqpoint{1.939922in}{4.212854in}}%
\pgfpathlineto{\pgfqpoint{1.946967in}{4.204532in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{4.182856in}}%
\pgfpathlineto{\pgfqpoint{1.961057in}{4.181340in}}%
\pgfpathlineto{\pgfqpoint{1.968102in}{4.150471in}}%
\pgfpathlineto{\pgfqpoint{1.975147in}{4.173308in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{4.187307in}}%
\pgfpathlineto{\pgfqpoint{1.989237in}{4.228337in}}%
\pgfpathlineto{\pgfqpoint{1.996282in}{4.169696in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{4.207177in}}%
\pgfpathlineto{\pgfqpoint{2.010372in}{4.200726in}}%
\pgfpathlineto{\pgfqpoint{2.017417in}{4.211822in}}%
\pgfpathlineto{\pgfqpoint{2.024462in}{4.216660in}}%
\pgfpathlineto{\pgfqpoint{2.031507in}{4.171824in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{4.225757in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{4.178760in}}%
\pgfpathlineto{\pgfqpoint{2.052642in}{4.169825in}}%
\pgfpathlineto{\pgfqpoint{2.059687in}{4.195984in}}%
\pgfpathlineto{\pgfqpoint{2.066732in}{4.113022in}}%
\pgfpathlineto{\pgfqpoint{2.073777in}{4.207145in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{4.183888in}}%
\pgfpathlineto{\pgfqpoint{2.087867in}{4.218660in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{4.223208in}}%
\pgfpathlineto{\pgfqpoint{2.101957in}{4.207145in}}%
\pgfpathlineto{\pgfqpoint{2.109002in}{4.228466in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{4.248658in}}%
\pgfpathlineto{\pgfqpoint{2.123092in}{4.189081in}}%
\pgfpathlineto{\pgfqpoint{2.130137in}{4.217854in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{4.205758in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{4.231305in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{4.209983in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{4.210596in}}%
\pgfpathlineto{\pgfqpoint{2.165362in}{4.178985in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{4.206854in}}%
\pgfpathlineto{\pgfqpoint{2.179452in}{4.156664in}}%
\pgfpathlineto{\pgfqpoint{2.186497in}{4.184114in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{4.186017in}}%
\pgfpathlineto{\pgfqpoint{2.200587in}{4.156890in}}%
\pgfpathlineto{\pgfqpoint{2.207632in}{4.157342in}}%
\pgfpathlineto{\pgfqpoint{2.214677in}{4.154664in}}%
\pgfpathlineto{\pgfqpoint{2.221722in}{4.162180in}}%
\pgfpathlineto{\pgfqpoint{2.228767in}{4.179856in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{4.182469in}}%
\pgfpathlineto{\pgfqpoint{2.242857in}{4.181308in}}%
\pgfpathlineto{\pgfqpoint{2.249902in}{4.183114in}}%
\pgfpathlineto{\pgfqpoint{2.256947in}{4.195565in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{4.198597in}}%
\pgfpathlineto{\pgfqpoint{2.271037in}{4.179308in}}%
\pgfpathlineto{\pgfqpoint{2.278082in}{4.198081in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{4.189694in}}%
\pgfpathlineto{\pgfqpoint{2.292172in}{4.165857in}}%
\pgfpathlineto{\pgfqpoint{2.299217in}{4.164599in}}%
\pgfpathlineto{\pgfqpoint{2.306262in}{4.176566in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{4.157245in}}%
\pgfpathlineto{\pgfqpoint{2.320352in}{4.233756in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{4.177889in}}%
\pgfpathlineto{\pgfqpoint{2.334442in}{4.168018in}}%
\pgfpathlineto{\pgfqpoint{2.341487in}{4.177566in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{4.169760in}}%
\pgfpathlineto{\pgfqpoint{2.355577in}{4.170341in}}%
\pgfpathlineto{\pgfqpoint{2.362622in}{4.169760in}}%
\pgfpathlineto{\pgfqpoint{2.369667in}{4.175695in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{4.220208in}}%
\pgfpathlineto{\pgfqpoint{2.383757in}{4.217725in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{4.244659in}}%
\pgfpathlineto{\pgfqpoint{2.397848in}{4.221983in}}%
\pgfpathlineto{\pgfqpoint{2.404893in}{4.192984in}}%
\pgfpathlineto{\pgfqpoint{2.411938in}{4.201823in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{4.180211in}}%
\pgfpathlineto{\pgfqpoint{2.426028in}{4.188598in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{4.131762in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{4.182727in}}%
\pgfpathlineto{\pgfqpoint{2.447163in}{4.192984in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{4.183759in}}%
\pgfpathlineto{\pgfqpoint{2.461253in}{4.207467in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{4.198597in}}%
\pgfpathlineto{\pgfqpoint{2.475343in}{4.164406in}}%
\pgfpathlineto{\pgfqpoint{2.482388in}{4.170470in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{4.198597in}}%
\pgfpathlineto{\pgfqpoint{2.496478in}{4.225757in}}%
\pgfpathlineto{\pgfqpoint{2.503523in}{4.188114in}}%
\pgfpathlineto{\pgfqpoint{2.510568in}{4.215757in}}%
\pgfpathlineto{\pgfqpoint{2.517613in}{4.227240in}}%
\pgfpathlineto{\pgfqpoint{2.524658in}{4.235691in}}%
\pgfpathlineto{\pgfqpoint{2.531703in}{4.192275in}}%
\pgfpathlineto{\pgfqpoint{2.538748in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{2.545793in}{4.185372in}}%
\pgfpathlineto{\pgfqpoint{2.552838in}{4.215886in}}%
\pgfpathlineto{\pgfqpoint{2.559883in}{4.181501in}}%
\pgfpathlineto{\pgfqpoint{2.566928in}{4.177243in}}%
\pgfpathlineto{\pgfqpoint{2.573973in}{4.156019in}}%
\pgfpathlineto{\pgfqpoint{2.581018in}{4.186598in}}%
\pgfpathlineto{\pgfqpoint{2.588063in}{4.208919in}}%
\pgfpathlineto{\pgfqpoint{2.595108in}{4.123376in}}%
\pgfpathlineto{\pgfqpoint{2.602153in}{4.190985in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{4.146891in}}%
\pgfpathlineto{\pgfqpoint{2.616243in}{4.144342in}}%
\pgfpathlineto{\pgfqpoint{2.623288in}{4.112344in}}%
\pgfpathlineto{\pgfqpoint{2.630333in}{4.156406in}}%
\pgfpathlineto{\pgfqpoint{2.637378in}{4.187114in}}%
\pgfpathlineto{\pgfqpoint{2.644423in}{4.130795in}}%
\pgfpathlineto{\pgfqpoint{2.651468in}{4.143471in}}%
\pgfpathlineto{\pgfqpoint{2.658513in}{4.141375in}}%
\pgfpathlineto{\pgfqpoint{2.665558in}{4.178856in}}%
\pgfpathlineto{\pgfqpoint{2.672603in}{4.187146in}}%
\pgfpathlineto{\pgfqpoint{2.679648in}{4.159309in}}%
\pgfpathlineto{\pgfqpoint{2.686693in}{4.152664in}}%
\pgfpathlineto{\pgfqpoint{2.693738in}{4.192791in}}%
\pgfpathlineto{\pgfqpoint{2.700783in}{4.194468in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{4.213467in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{4.200242in}}%
\pgfpathlineto{\pgfqpoint{2.721918in}{4.223757in}}%
\pgfpathlineto{\pgfqpoint{2.728963in}{4.226982in}}%
\pgfpathlineto{\pgfqpoint{2.736008in}{4.235691in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{4.241110in}}%
\pgfpathlineto{\pgfqpoint{2.750098in}{4.227660in}}%
\pgfpathlineto{\pgfqpoint{2.757143in}{4.231305in}}%
\pgfpathlineto{\pgfqpoint{2.764188in}{4.123215in}}%
\pgfpathlineto{\pgfqpoint{2.771233in}{4.088604in}}%
\pgfpathlineto{\pgfqpoint{2.778278in}{4.075573in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{4.235691in}}%
\pgfpathlineto{\pgfqpoint{2.792368in}{4.119279in}}%
\pgfpathlineto{\pgfqpoint{2.799413in}{4.104829in}}%
\pgfpathlineto{\pgfqpoint{2.806458in}{4.121828in}}%
\pgfpathlineto{\pgfqpoint{2.813503in}{4.117892in}}%
\pgfpathlineto{\pgfqpoint{2.820548in}{4.182146in}}%
\pgfpathlineto{\pgfqpoint{2.827593in}{4.254077in}}%
\pgfpathlineto{\pgfqpoint{2.834638in}{4.223015in}}%
\pgfpathlineto{\pgfqpoint{2.841683in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{2.848728in}{4.158729in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{4.117054in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{4.178534in}}%
\pgfpathlineto{\pgfqpoint{2.869863in}{4.134214in}}%
\pgfpathlineto{\pgfqpoint{2.876908in}{4.110538in}}%
\pgfpathlineto{\pgfqpoint{2.883953in}{4.154729in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{4.090668in}}%
\pgfpathlineto{\pgfqpoint{2.898043in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{4.245691in}}%
\pgfpathlineto{\pgfqpoint{2.912133in}{4.202145in}}%
\pgfpathlineto{\pgfqpoint{2.919178in}{4.120344in}}%
\pgfpathlineto{\pgfqpoint{2.926223in}{4.091378in}}%
\pgfpathlineto{\pgfqpoint{2.933268in}{4.074798in}}%
\pgfpathlineto{\pgfqpoint{2.940313in}{4.035382in}}%
\pgfpathlineto{\pgfqpoint{2.947358in}{3.978934in}}%
\pgfpathlineto{\pgfqpoint{2.954403in}{4.104732in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{4.096991in}}%
\pgfpathlineto{\pgfqpoint{2.968493in}{4.059767in}}%
\pgfpathlineto{\pgfqpoint{2.975538in}{4.045510in}}%
\pgfpathlineto{\pgfqpoint{2.982583in}{4.144471in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{4.014609in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{3.003718in}{3.999094in}}%
\pgfpathlineto{\pgfqpoint{3.010763in}{4.016351in}}%
\pgfpathlineto{\pgfqpoint{3.017808in}{4.028027in}}%
\pgfpathlineto{\pgfqpoint{3.024853in}{4.116344in}}%
\pgfpathlineto{\pgfqpoint{3.031898in}{4.017157in}}%
\pgfpathlineto{\pgfqpoint{3.038943in}{4.034736in}}%
\pgfpathlineto{\pgfqpoint{3.045988in}{4.020221in}}%
\pgfpathlineto{\pgfqpoint{3.053033in}{4.046994in}}%
\pgfpathlineto{\pgfqpoint{3.060078in}{4.011641in}}%
\pgfpathlineto{\pgfqpoint{3.067123in}{4.003771in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{4.044671in}}%
\pgfpathlineto{\pgfqpoint{3.081214in}{3.996481in}}%
\pgfpathlineto{\pgfqpoint{3.088259in}{4.046026in}}%
\pgfpathlineto{\pgfqpoint{3.095304in}{3.991900in}}%
\pgfpathlineto{\pgfqpoint{3.102349in}{4.013318in}}%
\pgfpathlineto{\pgfqpoint{3.109394in}{3.989643in}}%
\pgfpathlineto{\pgfqpoint{3.116439in}{3.968999in}}%
\pgfpathlineto{\pgfqpoint{3.123484in}{3.969708in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{4.002997in}}%
\pgfpathlineto{\pgfqpoint{3.137574in}{4.032801in}}%
\pgfpathlineto{\pgfqpoint{3.144619in}{4.018737in}}%
\pgfpathlineto{\pgfqpoint{3.151664in}{3.979385in}}%
\pgfpathlineto{\pgfqpoint{3.158709in}{3.973289in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{3.987223in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{4.021899in}}%
\pgfpathlineto{\pgfqpoint{3.179844in}{4.019899in}}%
\pgfpathlineto{\pgfqpoint{3.186889in}{3.944420in}}%
\pgfpathlineto{\pgfqpoint{3.193934in}{3.913938in}}%
\pgfpathlineto{\pgfqpoint{3.200979in}{3.993836in}}%
\pgfpathlineto{\pgfqpoint{3.208024in}{4.012319in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{3.859393in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{3.941484in}}%
\pgfpathlineto{\pgfqpoint{3.229159in}{3.922486in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{4.004738in}}%
\pgfpathlineto{\pgfqpoint{3.243249in}{3.946742in}}%
\pgfpathlineto{\pgfqpoint{3.250294in}{3.995255in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{3.999416in}}%
\pgfpathlineto{\pgfqpoint{3.264384in}{4.020189in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{3.976353in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.356329in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.356329in}}%
\pgfpathlineto{\pgfqpoint{3.264384in}{4.763754in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{4.592604in}}%
\pgfpathlineto{\pgfqpoint{3.250294in}{4.687211in}}%
\pgfpathlineto{\pgfqpoint{3.243249in}{4.943840in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{5.031125in}}%
\pgfpathlineto{\pgfqpoint{3.229159in}{4.770012in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{4.819041in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{4.709274in}}%
\pgfpathlineto{\pgfqpoint{3.208024in}{5.023544in}}%
\pgfpathlineto{\pgfqpoint{3.200979in}{4.485450in}}%
\pgfpathlineto{\pgfqpoint{3.193934in}{4.988579in}}%
\pgfpathlineto{\pgfqpoint{3.186889in}{5.520448in}}%
\pgfpathlineto{\pgfqpoint{3.179844in}{4.612119in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{4.603861in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{4.752981in}}%
\pgfpathlineto{\pgfqpoint{3.158709in}{5.059026in}}%
\pgfpathlineto{\pgfqpoint{3.151664in}{4.668761in}}%
\pgfpathlineto{\pgfqpoint{3.144619in}{5.478709in}}%
\pgfpathlineto{\pgfqpoint{3.137574in}{5.083541in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{4.930873in}}%
\pgfpathlineto{\pgfqpoint{3.123484in}{4.656632in}}%
\pgfpathlineto{\pgfqpoint{3.116439in}{4.990288in}}%
\pgfpathlineto{\pgfqpoint{3.109394in}{4.760916in}}%
\pgfpathlineto{\pgfqpoint{3.102349in}{4.711919in}}%
\pgfpathlineto{\pgfqpoint{3.095304in}{4.609409in}}%
\pgfpathlineto{\pgfqpoint{3.088259in}{4.790430in}}%
\pgfpathlineto{\pgfqpoint{3.081214in}{4.811655in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{4.752239in}}%
\pgfpathlineto{\pgfqpoint{3.067123in}{5.026286in}}%
\pgfpathlineto{\pgfqpoint{3.060078in}{4.659406in}}%
\pgfpathlineto{\pgfqpoint{3.053033in}{4.929518in}}%
\pgfpathlineto{\pgfqpoint{3.045988in}{4.779528in}}%
\pgfpathlineto{\pgfqpoint{3.038943in}{4.645794in}}%
\pgfpathlineto{\pgfqpoint{3.031898in}{4.837105in}}%
\pgfpathlineto{\pgfqpoint{3.024853in}{4.842104in}}%
\pgfpathlineto{\pgfqpoint{3.017808in}{4.797849in}}%
\pgfpathlineto{\pgfqpoint{3.010763in}{4.796946in}}%
\pgfpathlineto{\pgfqpoint{3.003718in}{4.821944in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{4.674954in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{4.904875in}}%
\pgfpathlineto{\pgfqpoint{2.982583in}{4.810622in}}%
\pgfpathlineto{\pgfqpoint{2.975538in}{4.942162in}}%
\pgfpathlineto{\pgfqpoint{2.968493in}{4.666890in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{4.807719in}}%
\pgfpathlineto{\pgfqpoint{2.954403in}{4.685566in}}%
\pgfpathlineto{\pgfqpoint{2.947358in}{5.284012in}}%
\pgfpathlineto{\pgfqpoint{2.940313in}{5.765723in}}%
\pgfpathlineto{\pgfqpoint{2.933268in}{4.876683in}}%
\pgfpathlineto{\pgfqpoint{2.926223in}{4.961968in}}%
\pgfpathlineto{\pgfqpoint{2.919178in}{4.992869in}}%
\pgfpathlineto{\pgfqpoint{2.912133in}{4.991869in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{4.820170in}}%
\pgfpathlineto{\pgfqpoint{2.898043in}{4.865329in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{4.851717in}}%
\pgfpathlineto{\pgfqpoint{2.883953in}{5.022770in}}%
\pgfpathlineto{\pgfqpoint{2.876908in}{4.887101in}}%
\pgfpathlineto{\pgfqpoint{2.869863in}{4.940163in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{4.887263in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{4.967225in}}%
\pgfpathlineto{\pgfqpoint{2.848728in}{5.073122in}}%
\pgfpathlineto{\pgfqpoint{2.841683in}{5.152536in}}%
\pgfpathlineto{\pgfqpoint{2.834638in}{4.886037in}}%
\pgfpathlineto{\pgfqpoint{2.827593in}{5.014674in}}%
\pgfpathlineto{\pgfqpoint{2.820548in}{5.090185in}}%
\pgfpathlineto{\pgfqpoint{2.813503in}{4.923325in}}%
\pgfpathlineto{\pgfqpoint{2.806458in}{5.044995in}}%
\pgfpathlineto{\pgfqpoint{2.799413in}{4.953291in}}%
\pgfpathlineto{\pgfqpoint{2.792368in}{4.966774in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{5.030802in}}%
\pgfpathlineto{\pgfqpoint{2.778278in}{4.916551in}}%
\pgfpathlineto{\pgfqpoint{2.771233in}{5.095766in}}%
\pgfpathlineto{\pgfqpoint{2.764188in}{5.194404in}}%
\pgfpathlineto{\pgfqpoint{2.757143in}{5.070348in}}%
\pgfpathlineto{\pgfqpoint{2.750098in}{5.105023in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{5.178986in}}%
\pgfpathlineto{\pgfqpoint{2.736008in}{5.192792in}}%
\pgfpathlineto{\pgfqpoint{2.728963in}{5.273045in}}%
\pgfpathlineto{\pgfqpoint{2.721918in}{5.005126in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{5.193308in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{4.931518in}}%
\pgfpathlineto{\pgfqpoint{2.700783in}{4.888359in}}%
\pgfpathlineto{\pgfqpoint{2.693738in}{4.820170in}}%
\pgfpathlineto{\pgfqpoint{2.686693in}{4.883586in}}%
\pgfpathlineto{\pgfqpoint{2.679648in}{4.736434in}}%
\pgfpathlineto{\pgfqpoint{2.672603in}{4.734047in}}%
\pgfpathlineto{\pgfqpoint{2.665558in}{4.697759in}}%
\pgfpathlineto{\pgfqpoint{2.658513in}{4.823783in}}%
\pgfpathlineto{\pgfqpoint{2.651468in}{4.835073in}}%
\pgfpathlineto{\pgfqpoint{2.644423in}{4.703984in}}%
\pgfpathlineto{\pgfqpoint{2.637378in}{4.754432in}}%
\pgfpathlineto{\pgfqpoint{2.630333in}{4.985418in}}%
\pgfpathlineto{\pgfqpoint{2.623288in}{4.962613in}}%
\pgfpathlineto{\pgfqpoint{2.616243in}{4.767335in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{4.848168in}}%
\pgfpathlineto{\pgfqpoint{2.602153in}{4.908132in}}%
\pgfpathlineto{\pgfqpoint{2.595108in}{4.957258in}}%
\pgfpathlineto{\pgfqpoint{2.588063in}{4.956936in}}%
\pgfpathlineto{\pgfqpoint{2.581018in}{5.024738in}}%
\pgfpathlineto{\pgfqpoint{2.573973in}{4.904197in}}%
\pgfpathlineto{\pgfqpoint{2.566928in}{4.918487in}}%
\pgfpathlineto{\pgfqpoint{2.559883in}{4.887908in}}%
\pgfpathlineto{\pgfqpoint{2.552838in}{4.864813in}}%
\pgfpathlineto{\pgfqpoint{2.545793in}{4.772754in}}%
\pgfpathlineto{\pgfqpoint{2.538748in}{4.866038in}}%
\pgfpathlineto{\pgfqpoint{2.531703in}{4.933518in}}%
\pgfpathlineto{\pgfqpoint{2.524658in}{4.751981in}}%
\pgfpathlineto{\pgfqpoint{2.517613in}{4.764690in}}%
\pgfpathlineto{\pgfqpoint{2.510568in}{4.967322in}}%
\pgfpathlineto{\pgfqpoint{2.503523in}{4.838879in}}%
\pgfpathlineto{\pgfqpoint{2.496478in}{4.920970in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{4.818590in}}%
\pgfpathlineto{\pgfqpoint{2.482388in}{4.834556in}}%
\pgfpathlineto{\pgfqpoint{2.475343in}{4.838879in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{4.929841in}}%
\pgfpathlineto{\pgfqpoint{2.461253in}{4.856781in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{5.017738in}}%
\pgfpathlineto{\pgfqpoint{2.447163in}{4.903326in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{4.767399in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{4.825460in}}%
\pgfpathlineto{\pgfqpoint{2.426028in}{4.796301in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{4.961452in}}%
\pgfpathlineto{\pgfqpoint{2.411938in}{4.966967in}}%
\pgfpathlineto{\pgfqpoint{2.404893in}{4.851620in}}%
\pgfpathlineto{\pgfqpoint{2.397848in}{4.983224in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{4.971902in}}%
\pgfpathlineto{\pgfqpoint{2.383757in}{4.891617in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{5.086282in}}%
\pgfpathlineto{\pgfqpoint{2.369667in}{4.991998in}}%
\pgfpathlineto{\pgfqpoint{2.362622in}{4.974483in}}%
\pgfpathlineto{\pgfqpoint{2.355577in}{4.945130in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{5.023319in}}%
\pgfpathlineto{\pgfqpoint{2.341487in}{4.915229in}}%
\pgfpathlineto{\pgfqpoint{2.334442in}{4.891004in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{4.955774in}}%
\pgfpathlineto{\pgfqpoint{2.320352in}{4.789204in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{4.841459in}}%
\pgfpathlineto{\pgfqpoint{2.306262in}{4.808203in}}%
\pgfpathlineto{\pgfqpoint{2.299217in}{4.782237in}}%
\pgfpathlineto{\pgfqpoint{2.292172in}{5.058703in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{4.926163in}}%
\pgfpathlineto{\pgfqpoint{2.278082in}{4.994482in}}%
\pgfpathlineto{\pgfqpoint{2.271037in}{4.935195in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{4.838556in}}%
\pgfpathlineto{\pgfqpoint{2.256947in}{4.875005in}}%
\pgfpathlineto{\pgfqpoint{2.249902in}{4.895327in}}%
\pgfpathlineto{\pgfqpoint{2.242857in}{4.989192in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{4.775818in}}%
\pgfpathlineto{\pgfqpoint{2.228767in}{4.881618in}}%
\pgfpathlineto{\pgfqpoint{2.221722in}{4.822525in}}%
\pgfpathlineto{\pgfqpoint{2.214677in}{4.804074in}}%
\pgfpathlineto{\pgfqpoint{2.207632in}{4.830008in}}%
\pgfpathlineto{\pgfqpoint{2.200587in}{4.761335in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{4.777592in}}%
\pgfpathlineto{\pgfqpoint{2.186497in}{4.878231in}}%
\pgfpathlineto{\pgfqpoint{2.179452in}{5.001901in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{4.727563in}}%
\pgfpathlineto{\pgfqpoint{2.165362in}{4.719015in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{4.886037in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{4.941808in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{4.890230in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{4.842491in}}%
\pgfpathlineto{\pgfqpoint{2.130137in}{4.938163in}}%
\pgfpathlineto{\pgfqpoint{2.123092in}{4.925486in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{4.892101in}}%
\pgfpathlineto{\pgfqpoint{2.109002in}{4.973870in}}%
\pgfpathlineto{\pgfqpoint{2.101957in}{4.853555in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{4.923906in}}%
\pgfpathlineto{\pgfqpoint{2.087867in}{4.840685in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{5.142666in}}%
\pgfpathlineto{\pgfqpoint{2.073777in}{4.933099in}}%
\pgfpathlineto{\pgfqpoint{2.066732in}{4.962806in}}%
\pgfpathlineto{\pgfqpoint{2.059687in}{4.772883in}}%
\pgfpathlineto{\pgfqpoint{2.052642in}{5.139763in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{5.134215in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{4.808365in}}%
\pgfpathlineto{\pgfqpoint{2.031507in}{4.936066in}}%
\pgfpathlineto{\pgfqpoint{2.024462in}{4.765658in}}%
\pgfpathlineto{\pgfqpoint{2.017417in}{4.872264in}}%
\pgfpathlineto{\pgfqpoint{2.010372in}{4.805203in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{4.773722in}}%
\pgfpathlineto{\pgfqpoint{1.996282in}{4.825363in}}%
\pgfpathlineto{\pgfqpoint{1.989237in}{4.862361in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{4.755174in}}%
\pgfpathlineto{\pgfqpoint{1.975147in}{4.807203in}}%
\pgfpathlineto{\pgfqpoint{1.968102in}{4.793849in}}%
\pgfpathlineto{\pgfqpoint{1.961057in}{4.812171in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{4.825396in}}%
\pgfpathlineto{\pgfqpoint{1.946967in}{4.895972in}}%
\pgfpathlineto{\pgfqpoint{1.939922in}{4.811784in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{4.779205in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{4.768819in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{4.877618in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{4.910552in}}%
\pgfpathlineto{\pgfqpoint{1.904697in}{5.039479in}}%
\pgfpathlineto{\pgfqpoint{1.897652in}{4.928550in}}%
\pgfpathlineto{\pgfqpoint{1.890607in}{5.034995in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{4.947485in}}%
\pgfpathlineto{\pgfqpoint{1.876517in}{4.950710in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{4.954775in}}%
\pgfpathlineto{\pgfqpoint{1.862427in}{4.948549in}}%
\pgfpathlineto{\pgfqpoint{1.855382in}{4.808558in}}%
\pgfpathlineto{\pgfqpoint{1.848337in}{4.915713in}}%
\pgfpathlineto{\pgfqpoint{1.841292in}{5.092927in}}%
\pgfpathlineto{\pgfqpoint{1.834247in}{4.998869in}}%
\pgfpathlineto{\pgfqpoint{1.827202in}{4.992159in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{4.865812in}}%
\pgfpathlineto{\pgfqpoint{1.813112in}{5.013513in}}%
\pgfpathlineto{\pgfqpoint{1.806067in}{5.017416in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{4.934453in}}%
\pgfpathlineto{\pgfqpoint{1.791977in}{5.089830in}}%
\pgfpathlineto{\pgfqpoint{1.784932in}{4.950614in}}%
\pgfpathlineto{\pgfqpoint{1.777887in}{5.005158in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{4.990998in}}%
\pgfpathlineto{\pgfqpoint{1.763797in}{4.988095in}}%
\pgfpathlineto{\pgfqpoint{1.756752in}{5.070799in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{4.943033in}}%
\pgfpathlineto{\pgfqpoint{1.742662in}{5.015158in}}%
\pgfpathlineto{\pgfqpoint{1.735617in}{4.986805in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{5.013642in}}%
\pgfpathlineto{\pgfqpoint{1.721527in}{5.179696in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{4.970322in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{4.960935in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{5.102701in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{5.044414in}}%
\pgfpathlineto{\pgfqpoint{1.686301in}{5.039963in}}%
\pgfpathlineto{\pgfqpoint{1.679256in}{5.181921in}}%
\pgfpathlineto{\pgfqpoint{1.672211in}{5.107991in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{5.120409in}}%
\pgfpathlineto{\pgfqpoint{1.658121in}{5.077863in}}%
\pgfpathlineto{\pgfqpoint{1.651076in}{5.278173in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{5.145311in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{5.152891in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{5.192405in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{5.180373in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{5.142988in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{5.131731in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{5.196469in}}%
\pgfpathlineto{\pgfqpoint{1.594716in}{5.072090in}}%
\pgfpathlineto{\pgfqpoint{1.587671in}{5.260981in}}%
\pgfpathlineto{\pgfqpoint{1.580626in}{5.248207in}}%
\pgfpathlineto{\pgfqpoint{1.573581in}{5.190082in}}%
\pgfpathlineto{\pgfqpoint{1.566536in}{5.266626in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{5.241756in}}%
\pgfpathlineto{\pgfqpoint{1.552446in}{5.298462in}}%
\pgfpathlineto{\pgfqpoint{1.545401in}{5.260142in}}%
\pgfpathlineto{\pgfqpoint{1.538356in}{5.213694in}}%
\pgfpathlineto{\pgfqpoint{1.531311in}{5.249046in}}%
\pgfpathlineto{\pgfqpoint{1.524266in}{5.124731in}}%
\pgfpathlineto{\pgfqpoint{1.517221in}{5.232079in}}%
\pgfpathlineto{\pgfqpoint{1.510176in}{5.198533in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{5.170180in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{5.163890in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{5.132924in}}%
\pgfpathlineto{\pgfqpoint{1.481996in}{5.074928in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{5.239950in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{5.134537in}}%
\pgfpathlineto{\pgfqpoint{1.460861in}{5.066606in}}%
\pgfpathlineto{\pgfqpoint{1.453816in}{5.122474in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{5.140730in}}%
\pgfpathlineto{\pgfqpoint{1.439726in}{5.081928in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{5.121054in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{5.060929in}}%
\pgfpathlineto{\pgfqpoint{1.418591in}{5.143827in}}%
\pgfpathlineto{\pgfqpoint{1.411546in}{5.125602in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{5.270142in}}%
\pgfpathlineto{\pgfqpoint{1.397456in}{5.053220in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{5.165439in}}%
\pgfpathlineto{\pgfqpoint{1.383366in}{5.173890in}}%
\pgfpathlineto{\pgfqpoint{1.376321in}{5.170212in}}%
\pgfpathlineto{\pgfqpoint{1.369276in}{5.165310in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{5.126344in}}%
\pgfpathlineto{\pgfqpoint{1.355186in}{5.107539in}}%
\pgfpathlineto{\pgfqpoint{1.348141in}{5.049446in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{5.032995in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{5.087766in}}%
\pgfpathlineto{\pgfqpoint{1.327006in}{4.999191in}}%
\pgfpathlineto{\pgfqpoint{1.319961in}{5.085637in}}%
\pgfpathlineto{\pgfqpoint{1.312916in}{5.050414in}}%
\pgfpathlineto{\pgfqpoint{1.305871in}{5.053833in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{5.067251in}}%
\pgfpathlineto{\pgfqpoint{1.291781in}{5.103055in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{5.153633in}}%
\pgfpathlineto{\pgfqpoint{1.270646in}{5.098540in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{5.109442in}}%
\pgfpathlineto{\pgfqpoint{1.256556in}{5.117087in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{5.081347in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{5.075702in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{5.126764in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{4.949194in}}%
\pgfpathlineto{\pgfqpoint{1.221331in}{5.097894in}}%
\pgfpathlineto{\pgfqpoint{1.214286in}{4.970225in}}%
\pgfpathlineto{\pgfqpoint{1.207241in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.889972in}}%
\pgfpathlineto{\pgfqpoint{1.193151in}{5.041769in}}%
\pgfpathlineto{\pgfqpoint{1.186106in}{4.928808in}}%
\pgfpathlineto{\pgfqpoint{1.179061in}{4.948227in}}%
\pgfpathlineto{\pgfqpoint{1.172016in}{4.845523in}}%
\pgfpathlineto{\pgfqpoint{1.164971in}{4.997449in}}%
\pgfpathlineto{\pgfqpoint{1.157926in}{4.901004in}}%
\pgfpathlineto{\pgfqpoint{1.150881in}{4.933615in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{5.028351in}}%
\pgfpathlineto{\pgfqpoint{1.136791in}{5.309365in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{5.174922in}}%
\pgfpathlineto{\pgfqpoint{1.122701in}{5.143633in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{5.137827in}}%
\pgfpathlineto{\pgfqpoint{1.108611in}{5.139666in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{5.349427in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{5.184470in}}%
\pgfpathlineto{\pgfqpoint{1.087476in}{5.190727in}}%
\pgfpathlineto{\pgfqpoint{1.080431in}{5.165148in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{5.121957in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{5.165600in}}%
\pgfpathlineto{\pgfqpoint{1.059296in}{5.075509in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{5.230467in}}%
\pgfpathlineto{\pgfqpoint{1.045206in}{5.327977in}}%
\pgfpathlineto{\pgfqpoint{1.038160in}{4.932421in}}%
\pgfpathlineto{\pgfqpoint{1.031115in}{5.154342in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{5.078218in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{5.148053in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{5.407294in}}%
\pgfpathlineto{\pgfqpoint{1.002935in}{5.202275in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{5.346911in}}%
\pgfpathlineto{\pgfqpoint{0.988845in}{5.376973in}}%
\pgfpathlineto{\pgfqpoint{0.981800in}{5.286528in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{5.202468in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{5.276141in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{4.894488in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{5.232531in}}%
\pgfpathlineto{\pgfqpoint{0.946575in}{5.141505in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{4.860039in}}%
\pgfpathlineto{\pgfqpoint{0.932485in}{5.163052in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{4.958032in}}%
\pgfpathlineto{\pgfqpoint{0.918395in}{5.520771in}}%
\pgfpathlineto{\pgfqpoint{0.911350in}{5.164922in}}%
\pgfpathlineto{\pgfqpoint{0.904305in}{5.614829in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{5.441421in}}%
\pgfpathlineto{\pgfqpoint{0.890215in}{5.055575in}}%
\pgfpathlineto{\pgfqpoint{0.883170in}{5.384554in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{5.124409in}}%
\pgfpathlineto{\pgfqpoint{0.869080in}{5.502901in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{5.310784in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{5.138634in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{5.333396in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{4.940485in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{5.410745in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{5.180954in}}%
\pgfpathlineto{\pgfqpoint{0.819765in}{5.197985in}}%
\pgfpathlineto{\pgfqpoint{0.812720in}{4.834943in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{4.718983in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{4.686759in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{4.909874in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{4.935292in}}%
\pgfpathlineto{\pgfqpoint{0.777495in}{5.152181in}}%
\pgfpathlineto{\pgfqpoint{0.770450in}{4.669728in}}%
\pgfpathlineto{\pgfqpoint{0.763405in}{5.166277in}}%
\pgfpathlineto{\pgfqpoint{0.756360in}{5.225886in}}%
\pgfpathlineto{\pgfqpoint{0.749315in}{5.170987in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{4.850684in}}%
\pgfpathlineto{\pgfqpoint{0.735225in}{5.291753in}}%
\pgfpathlineto{\pgfqpoint{0.728180in}{5.308204in}}%
\pgfpathlineto{\pgfqpoint{0.721135in}{4.589443in}}%
\pgfpathlineto{\pgfqpoint{0.714090in}{5.022093in}}%
\pgfpathlineto{\pgfqpoint{0.707045in}{5.178664in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{4.776302in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{4.776302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.700000in}{3.874424in}}{\pgfqpoint{3.271429in}{5.812881in}}{%
\pgfpathmoveto{\pgfqpoint{0.700000in}{4.602087in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.915776in}}%
\pgfpathlineto{\pgfqpoint{0.707045in}{3.941710in}}%
\pgfpathlineto{\pgfqpoint{0.714090in}{3.903777in}}%
\pgfpathlineto{\pgfqpoint{0.721135in}{3.954096in}}%
\pgfpathlineto{\pgfqpoint{0.728180in}{3.918228in}}%
\pgfpathlineto{\pgfqpoint{0.735225in}{3.950516in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{3.920195in}}%
\pgfpathlineto{\pgfqpoint{0.749315in}{3.892165in}}%
\pgfpathlineto{\pgfqpoint{0.756360in}{3.914099in}}%
\pgfpathlineto{\pgfqpoint{0.763405in}{3.986256in}}%
\pgfpathlineto{\pgfqpoint{0.770450in}{4.009899in}}%
\pgfpathlineto{\pgfqpoint{0.777495in}{3.989739in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{4.013125in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{3.996997in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{3.965709in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{4.012544in}}%
\pgfpathlineto{\pgfqpoint{0.812720in}{3.988772in}}%
\pgfpathlineto{\pgfqpoint{0.819765in}{3.991997in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{4.030124in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{4.021608in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{4.002609in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{3.958419in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{3.993384in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{4.075056in}}%
\pgfpathlineto{\pgfqpoint{0.869080in}{4.100216in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{4.050671in}}%
\pgfpathlineto{\pgfqpoint{0.883170in}{4.107958in}}%
\pgfpathlineto{\pgfqpoint{0.890215in}{4.090959in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{4.133311in}}%
\pgfpathlineto{\pgfqpoint{0.904305in}{4.093765in}}%
\pgfpathlineto{\pgfqpoint{0.911350in}{4.062186in}}%
\pgfpathlineto{\pgfqpoint{0.918395in}{4.065960in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{4.141988in}}%
\pgfpathlineto{\pgfqpoint{0.932485in}{4.086830in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{4.043317in}}%
\pgfpathlineto{\pgfqpoint{0.946575in}{4.064251in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{4.109183in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{4.108441in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{4.137375in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{4.150084in}}%
\pgfpathlineto{\pgfqpoint{0.981800in}{4.141343in}}%
\pgfpathlineto{\pgfqpoint{0.988845in}{4.128763in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{4.101184in}}%
\pgfpathlineto{\pgfqpoint{1.002935in}{4.129085in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{4.142794in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{4.161567in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{4.128569in}}%
\pgfpathlineto{\pgfqpoint{1.031115in}{4.144891in}}%
\pgfpathlineto{\pgfqpoint{1.038160in}{4.158083in}}%
\pgfpathlineto{\pgfqpoint{1.045206in}{4.147955in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{4.174469in}}%
\pgfpathlineto{\pgfqpoint{1.059296in}{4.195565in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{4.202887in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{4.190856in}}%
\pgfpathlineto{\pgfqpoint{1.080431in}{4.196984in}}%
\pgfpathlineto{\pgfqpoint{1.087476in}{4.219047in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{4.196984in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{4.211951in}}%
\pgfpathlineto{\pgfqpoint{1.108611in}{4.209564in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{4.204274in}}%
\pgfpathlineto{\pgfqpoint{1.122701in}{4.209887in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{4.217951in}}%
\pgfpathlineto{\pgfqpoint{1.136791in}{4.261238in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{4.258722in}}%
\pgfpathlineto{\pgfqpoint{1.150881in}{4.246142in}}%
\pgfpathlineto{\pgfqpoint{1.157926in}{4.246723in}}%
\pgfpathlineto{\pgfqpoint{1.164971in}{4.235530in}}%
\pgfpathlineto{\pgfqpoint{1.172016in}{4.272883in}}%
\pgfpathlineto{\pgfqpoint{1.179061in}{4.261270in}}%
\pgfpathlineto{\pgfqpoint{1.186106in}{4.244594in}}%
\pgfpathlineto{\pgfqpoint{1.193151in}{4.277334in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.268722in}}%
\pgfpathlineto{\pgfqpoint{1.207241in}{4.270367in}}%
\pgfpathlineto{\pgfqpoint{1.214286in}{4.270496in}}%
\pgfpathlineto{\pgfqpoint{1.221331in}{4.266173in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{4.252723in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{4.265238in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{4.286398in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{4.273592in}}%
\pgfpathlineto{\pgfqpoint{1.256556in}{4.274721in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{4.321041in}}%
\pgfpathlineto{\pgfqpoint{1.270646in}{4.309816in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{4.333298in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{4.364490in}}%
\pgfpathlineto{\pgfqpoint{1.291781in}{4.340330in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{4.311493in}}%
\pgfpathlineto{\pgfqpoint{1.305871in}{4.342523in}}%
\pgfpathlineto{\pgfqpoint{1.312916in}{4.326008in}}%
\pgfpathlineto{\pgfqpoint{1.319961in}{4.314977in}}%
\pgfpathlineto{\pgfqpoint{1.327006in}{4.336491in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{4.283559in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{4.347684in}}%
\pgfpathlineto{\pgfqpoint{1.348141in}{4.299365in}}%
\pgfpathlineto{\pgfqpoint{1.355186in}{4.346781in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{4.368941in}}%
\pgfpathlineto{\pgfqpoint{1.369276in}{4.358909in}}%
\pgfpathlineto{\pgfqpoint{1.376321in}{4.392004in}}%
\pgfpathlineto{\pgfqpoint{1.383366in}{4.405100in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{4.414712in}}%
\pgfpathlineto{\pgfqpoint{1.397456in}{4.404648in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{4.411745in}}%
\pgfpathlineto{\pgfqpoint{1.411546in}{4.381037in}}%
\pgfpathlineto{\pgfqpoint{1.418591in}{4.400584in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{4.399068in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{4.392552in}}%
\pgfpathlineto{\pgfqpoint{1.439726in}{4.377618in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{4.388907in}}%
\pgfpathlineto{\pgfqpoint{1.453816in}{4.400197in}}%
\pgfpathlineto{\pgfqpoint{1.460861in}{4.401358in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{4.401939in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{4.410616in}}%
\pgfpathlineto{\pgfqpoint{1.481996in}{4.446452in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{4.451807in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{4.436937in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{4.427615in}}%
\pgfpathlineto{\pgfqpoint{1.510176in}{4.421647in}}%
\pgfpathlineto{\pgfqpoint{1.517221in}{4.424647in}}%
\pgfpathlineto{\pgfqpoint{1.524266in}{4.388811in}}%
\pgfpathlineto{\pgfqpoint{1.531311in}{4.418744in}}%
\pgfpathlineto{\pgfqpoint{1.538356in}{4.424518in}}%
\pgfpathlineto{\pgfqpoint{1.545401in}{4.479418in}}%
\pgfpathlineto{\pgfqpoint{1.552446in}{4.475224in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{4.441743in}}%
\pgfpathlineto{\pgfqpoint{1.566536in}{4.488901in}}%
\pgfpathlineto{\pgfqpoint{1.573581in}{4.472773in}}%
\pgfpathlineto{\pgfqpoint{1.580626in}{4.458709in}}%
\pgfpathlineto{\pgfqpoint{1.587671in}{4.442678in}}%
\pgfpathlineto{\pgfqpoint{1.594716in}{4.431550in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{4.419551in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{4.438582in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{4.432453in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{4.447162in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{4.421099in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{4.375940in}}%
\pgfpathlineto{\pgfqpoint{1.651076in}{4.358167in}}%
\pgfpathlineto{\pgfqpoint{1.658121in}{4.358103in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{4.299816in}}%
\pgfpathlineto{\pgfqpoint{1.672211in}{4.339878in}}%
\pgfpathlineto{\pgfqpoint{1.679256in}{4.320138in}}%
\pgfpathlineto{\pgfqpoint{1.686301in}{4.322847in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{4.294139in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{4.305751in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{4.331234in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{4.278850in}}%
\pgfpathlineto{\pgfqpoint{1.721527in}{4.281430in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{4.284075in}}%
\pgfpathlineto{\pgfqpoint{1.735617in}{4.290398in}}%
\pgfpathlineto{\pgfqpoint{1.742662in}{4.294655in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{4.282914in}}%
\pgfpathlineto{\pgfqpoint{1.756752in}{4.278882in}}%
\pgfpathlineto{\pgfqpoint{1.763797in}{4.288269in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{4.265625in}}%
\pgfpathlineto{\pgfqpoint{1.777887in}{4.268786in}}%
\pgfpathlineto{\pgfqpoint{1.784932in}{4.240723in}}%
\pgfpathlineto{\pgfqpoint{1.791977in}{4.256238in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{4.250045in}}%
\pgfpathlineto{\pgfqpoint{1.806067in}{4.228756in}}%
\pgfpathlineto{\pgfqpoint{1.813112in}{4.214983in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{4.200210in}}%
\pgfpathlineto{\pgfqpoint{1.827202in}{4.230466in}}%
\pgfpathlineto{\pgfqpoint{1.834247in}{4.224079in}}%
\pgfpathlineto{\pgfqpoint{1.841292in}{4.251755in}}%
\pgfpathlineto{\pgfqpoint{1.848337in}{4.232014in}}%
\pgfpathlineto{\pgfqpoint{1.855382in}{4.252464in}}%
\pgfpathlineto{\pgfqpoint{1.862427in}{4.263399in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{4.250400in}}%
\pgfpathlineto{\pgfqpoint{1.876517in}{4.250271in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{4.229692in}}%
\pgfpathlineto{\pgfqpoint{1.890607in}{4.246013in}}%
\pgfpathlineto{\pgfqpoint{1.897652in}{4.240594in}}%
\pgfpathlineto{\pgfqpoint{1.904697in}{4.217951in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{4.212467in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{4.246916in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{4.197629in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{4.213177in}}%
\pgfpathlineto{\pgfqpoint{1.939922in}{4.196275in}}%
\pgfpathlineto{\pgfqpoint{1.946967in}{4.185695in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{4.201306in}}%
\pgfpathlineto{\pgfqpoint{1.961057in}{4.181437in}}%
\pgfpathlineto{\pgfqpoint{1.968102in}{4.168599in}}%
\pgfpathlineto{\pgfqpoint{1.975147in}{4.192726in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{4.182211in}}%
\pgfpathlineto{\pgfqpoint{1.989237in}{4.202306in}}%
\pgfpathlineto{\pgfqpoint{1.996282in}{4.201694in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{4.195887in}}%
\pgfpathlineto{\pgfqpoint{2.010372in}{4.194275in}}%
\pgfpathlineto{\pgfqpoint{2.017417in}{4.203371in}}%
\pgfpathlineto{\pgfqpoint{2.024462in}{4.228401in}}%
\pgfpathlineto{\pgfqpoint{2.031507in}{4.211048in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{4.166986in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{4.204790in}}%
\pgfpathlineto{\pgfqpoint{2.052642in}{4.187759in}}%
\pgfpathlineto{\pgfqpoint{2.059687in}{4.203887in}}%
\pgfpathlineto{\pgfqpoint{2.066732in}{4.226144in}}%
\pgfpathlineto{\pgfqpoint{2.073777in}{4.206693in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{4.239530in}}%
\pgfpathlineto{\pgfqpoint{2.087867in}{4.231369in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{4.243755in}}%
\pgfpathlineto{\pgfqpoint{2.101957in}{4.253787in}}%
\pgfpathlineto{\pgfqpoint{2.109002in}{4.243691in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{4.229240in}}%
\pgfpathlineto{\pgfqpoint{2.123092in}{4.223047in}}%
\pgfpathlineto{\pgfqpoint{2.130137in}{4.232466in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{4.219563in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{4.217951in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{4.218209in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{4.208564in}}%
\pgfpathlineto{\pgfqpoint{2.165362in}{4.230853in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{4.224402in}}%
\pgfpathlineto{\pgfqpoint{2.179452in}{4.195081in}}%
\pgfpathlineto{\pgfqpoint{2.186497in}{4.222079in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{4.197629in}}%
\pgfpathlineto{\pgfqpoint{2.200587in}{4.200919in}}%
\pgfpathlineto{\pgfqpoint{2.207632in}{4.222402in}}%
\pgfpathlineto{\pgfqpoint{2.214677in}{4.210016in}}%
\pgfpathlineto{\pgfqpoint{2.221722in}{4.220402in}}%
\pgfpathlineto{\pgfqpoint{2.228767in}{4.221499in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{4.196984in}}%
\pgfpathlineto{\pgfqpoint{2.242857in}{4.206596in}}%
\pgfpathlineto{\pgfqpoint{2.249902in}{4.196984in}}%
\pgfpathlineto{\pgfqpoint{2.256947in}{4.219338in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{4.206532in}}%
\pgfpathlineto{\pgfqpoint{2.271037in}{4.200532in}}%
\pgfpathlineto{\pgfqpoint{2.278082in}{4.221757in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{4.211854in}}%
\pgfpathlineto{\pgfqpoint{2.292172in}{4.201339in}}%
\pgfpathlineto{\pgfqpoint{2.299217in}{4.205887in}}%
\pgfpathlineto{\pgfqpoint{2.306262in}{4.178985in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{4.146181in}}%
\pgfpathlineto{\pgfqpoint{2.320352in}{4.200081in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{4.180727in}}%
\pgfpathlineto{\pgfqpoint{2.334442in}{4.165535in}}%
\pgfpathlineto{\pgfqpoint{2.341487in}{4.192726in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{4.201823in}}%
\pgfpathlineto{\pgfqpoint{2.355577in}{4.185695in}}%
\pgfpathlineto{\pgfqpoint{2.362622in}{4.195371in}}%
\pgfpathlineto{\pgfqpoint{2.369667in}{4.208274in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{4.242143in}}%
\pgfpathlineto{\pgfqpoint{2.383757in}{4.226563in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{4.184856in}}%
\pgfpathlineto{\pgfqpoint{2.397848in}{4.180921in}}%
\pgfpathlineto{\pgfqpoint{2.404893in}{4.170663in}}%
\pgfpathlineto{\pgfqpoint{2.411938in}{4.169567in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{4.139762in}}%
\pgfpathlineto{\pgfqpoint{2.426028in}{4.167180in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{4.167083in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{4.160277in}}%
\pgfpathlineto{\pgfqpoint{2.447163in}{4.178630in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{4.164857in}}%
\pgfpathlineto{\pgfqpoint{2.461253in}{4.162986in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{4.190920in}}%
\pgfpathlineto{\pgfqpoint{2.475343in}{4.143117in}}%
\pgfpathlineto{\pgfqpoint{2.482388in}{4.140826in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{4.170018in}}%
\pgfpathlineto{\pgfqpoint{2.496478in}{4.161696in}}%
\pgfpathlineto{\pgfqpoint{2.503523in}{4.172470in}}%
\pgfpathlineto{\pgfqpoint{2.510568in}{4.180179in}}%
\pgfpathlineto{\pgfqpoint{2.517613in}{4.185436in}}%
\pgfpathlineto{\pgfqpoint{2.524658in}{4.205371in}}%
\pgfpathlineto{\pgfqpoint{2.531703in}{4.176147in}}%
\pgfpathlineto{\pgfqpoint{2.538748in}{4.213241in}}%
\pgfpathlineto{\pgfqpoint{2.545793in}{4.182017in}}%
\pgfpathlineto{\pgfqpoint{2.552838in}{4.172663in}}%
\pgfpathlineto{\pgfqpoint{2.559883in}{4.187630in}}%
\pgfpathlineto{\pgfqpoint{2.566928in}{4.161148in}}%
\pgfpathlineto{\pgfqpoint{2.573973in}{4.153439in}}%
\pgfpathlineto{\pgfqpoint{2.581018in}{4.176018in}}%
\pgfpathlineto{\pgfqpoint{2.588063in}{4.180985in}}%
\pgfpathlineto{\pgfqpoint{2.595108in}{4.155955in}}%
\pgfpathlineto{\pgfqpoint{2.602153in}{4.166341in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{4.184146in}}%
\pgfpathlineto{\pgfqpoint{2.616243in}{4.138923in}}%
\pgfpathlineto{\pgfqpoint{2.623288in}{4.110086in}}%
\pgfpathlineto{\pgfqpoint{2.630333in}{4.161115in}}%
\pgfpathlineto{\pgfqpoint{2.637378in}{4.195307in}}%
\pgfpathlineto{\pgfqpoint{2.644423in}{4.175502in}}%
\pgfpathlineto{\pgfqpoint{2.651468in}{4.198661in}}%
\pgfpathlineto{\pgfqpoint{2.658513in}{4.170631in}}%
\pgfpathlineto{\pgfqpoint{2.665558in}{4.173953in}}%
\pgfpathlineto{\pgfqpoint{2.672603in}{4.211177in}}%
\pgfpathlineto{\pgfqpoint{2.679648in}{4.194726in}}%
\pgfpathlineto{\pgfqpoint{2.686693in}{4.158535in}}%
\pgfpathlineto{\pgfqpoint{2.693738in}{4.193952in}}%
\pgfpathlineto{\pgfqpoint{2.700783in}{4.185082in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{4.199436in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{4.190275in}}%
\pgfpathlineto{\pgfqpoint{2.721918in}{4.193307in}}%
\pgfpathlineto{\pgfqpoint{2.728963in}{4.222789in}}%
\pgfpathlineto{\pgfqpoint{2.736008in}{4.199694in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{4.194468in}}%
\pgfpathlineto{\pgfqpoint{2.750098in}{4.200468in}}%
\pgfpathlineto{\pgfqpoint{2.757143in}{4.166663in}}%
\pgfpathlineto{\pgfqpoint{2.764188in}{4.136665in}}%
\pgfpathlineto{\pgfqpoint{2.771233in}{4.187307in}}%
\pgfpathlineto{\pgfqpoint{2.778278in}{4.159245in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{4.186049in}}%
\pgfpathlineto{\pgfqpoint{2.792368in}{4.142181in}}%
\pgfpathlineto{\pgfqpoint{2.799413in}{4.127505in}}%
\pgfpathlineto{\pgfqpoint{2.806458in}{4.156987in}}%
\pgfpathlineto{\pgfqpoint{2.813503in}{4.137504in}}%
\pgfpathlineto{\pgfqpoint{2.820548in}{4.135053in}}%
\pgfpathlineto{\pgfqpoint{2.827593in}{4.121183in}}%
\pgfpathlineto{\pgfqpoint{2.834638in}{4.168018in}}%
\pgfpathlineto{\pgfqpoint{2.841683in}{4.135633in}}%
\pgfpathlineto{\pgfqpoint{2.848728in}{4.146278in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{4.163115in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{4.138601in}}%
\pgfpathlineto{\pgfqpoint{2.869863in}{4.089120in}}%
\pgfpathlineto{\pgfqpoint{2.876908in}{4.164986in}}%
\pgfpathlineto{\pgfqpoint{2.883953in}{4.112280in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.898043in}{4.097797in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{4.032511in}}%
\pgfpathlineto{\pgfqpoint{2.912133in}{4.097700in}}%
\pgfpathlineto{\pgfqpoint{2.919178in}{4.060509in}}%
\pgfpathlineto{\pgfqpoint{2.926223in}{4.014254in}}%
\pgfpathlineto{\pgfqpoint{2.933268in}{4.008448in}}%
\pgfpathlineto{\pgfqpoint{2.940313in}{4.023092in}}%
\pgfpathlineto{\pgfqpoint{2.947358in}{4.025898in}}%
\pgfpathlineto{\pgfqpoint{2.954403in}{3.969386in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{4.008416in}}%
\pgfpathlineto{\pgfqpoint{2.968493in}{3.994029in}}%
\pgfpathlineto{\pgfqpoint{2.975538in}{3.966934in}}%
\pgfpathlineto{\pgfqpoint{2.982583in}{3.969515in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{3.962806in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{3.940871in}}%
\pgfpathlineto{\pgfqpoint{3.003718in}{3.997900in}}%
\pgfpathlineto{\pgfqpoint{3.010763in}{3.957774in}}%
\pgfpathlineto{\pgfqpoint{3.017808in}{3.990384in}}%
\pgfpathlineto{\pgfqpoint{3.024853in}{3.983772in}}%
\pgfpathlineto{\pgfqpoint{3.031898in}{3.981030in}}%
\pgfpathlineto{\pgfqpoint{3.038943in}{3.958999in}}%
\pgfpathlineto{\pgfqpoint{3.045988in}{4.003577in}}%
\pgfpathlineto{\pgfqpoint{3.053033in}{3.962160in}}%
\pgfpathlineto{\pgfqpoint{3.060078in}{3.953451in}}%
\pgfpathlineto{\pgfqpoint{3.067123in}{3.962999in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{3.985707in}}%
\pgfpathlineto{\pgfqpoint{3.081214in}{3.874424in}}%
\pgfpathlineto{\pgfqpoint{3.088259in}{3.989836in}}%
\pgfpathlineto{\pgfqpoint{3.095304in}{3.947548in}}%
\pgfpathlineto{\pgfqpoint{3.102349in}{3.973644in}}%
\pgfpathlineto{\pgfqpoint{3.109394in}{3.932195in}}%
\pgfpathlineto{\pgfqpoint{3.116439in}{3.912873in}}%
\pgfpathlineto{\pgfqpoint{3.123484in}{4.000545in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{3.992158in}}%
\pgfpathlineto{\pgfqpoint{3.137574in}{3.918776in}}%
\pgfpathlineto{\pgfqpoint{3.144619in}{3.986869in}}%
\pgfpathlineto{\pgfqpoint{3.151664in}{3.933840in}}%
\pgfpathlineto{\pgfqpoint{3.158709in}{3.963289in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{3.932485in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{3.924260in}}%
\pgfpathlineto{\pgfqpoint{3.179844in}{3.942807in}}%
\pgfpathlineto{\pgfqpoint{3.186889in}{3.941194in}}%
\pgfpathlineto{\pgfqpoint{3.193934in}{3.903454in}}%
\pgfpathlineto{\pgfqpoint{3.200979in}{3.907970in}}%
\pgfpathlineto{\pgfqpoint{3.208024in}{3.901261in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{3.920228in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{3.938162in}}%
\pgfpathlineto{\pgfqpoint{3.229159in}{3.899293in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.944420in}}%
\pgfpathlineto{\pgfqpoint{3.243249in}{3.955064in}}%
\pgfpathlineto{\pgfqpoint{3.250294in}{3.969386in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{3.912164in}}%
\pgfpathlineto{\pgfqpoint{3.264384in}{4.000803in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{3.973644in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.306461in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.306461in}}%
\pgfpathlineto{\pgfqpoint{3.264384in}{5.121377in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{5.478128in}}%
\pgfpathlineto{\pgfqpoint{3.250294in}{5.113442in}}%
\pgfpathlineto{\pgfqpoint{3.243249in}{5.717436in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{5.464839in}}%
\pgfpathlineto{\pgfqpoint{3.229159in}{4.993482in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{5.360813in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{5.076218in}}%
\pgfpathlineto{\pgfqpoint{3.208024in}{5.121699in}}%
\pgfpathlineto{\pgfqpoint{3.200979in}{4.738563in}}%
\pgfpathlineto{\pgfqpoint{3.193934in}{5.184599in}}%
\pgfpathlineto{\pgfqpoint{3.186889in}{4.977741in}}%
\pgfpathlineto{\pgfqpoint{3.179844in}{5.091443in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{4.840266in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{5.075638in}}%
\pgfpathlineto{\pgfqpoint{3.158709in}{5.316268in}}%
\pgfpathlineto{\pgfqpoint{3.151664in}{5.812881in}}%
\pgfpathlineto{\pgfqpoint{3.144619in}{5.472322in}}%
\pgfpathlineto{\pgfqpoint{3.137574in}{5.441260in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{4.977515in}}%
\pgfpathlineto{\pgfqpoint{3.123484in}{4.789979in}}%
\pgfpathlineto{\pgfqpoint{3.116439in}{5.215855in}}%
\pgfpathlineto{\pgfqpoint{3.109394in}{4.710048in}}%
\pgfpathlineto{\pgfqpoint{3.102349in}{4.864200in}}%
\pgfpathlineto{\pgfqpoint{3.095304in}{4.576476in}}%
\pgfpathlineto{\pgfqpoint{3.088259in}{4.959387in}}%
\pgfpathlineto{\pgfqpoint{3.081214in}{4.900101in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{4.880715in}}%
\pgfpathlineto{\pgfqpoint{3.067123in}{5.023706in}}%
\pgfpathlineto{\pgfqpoint{3.060078in}{4.825170in}}%
\pgfpathlineto{\pgfqpoint{3.053033in}{4.576315in}}%
\pgfpathlineto{\pgfqpoint{3.045988in}{4.885069in}}%
\pgfpathlineto{\pgfqpoint{3.038943in}{5.549543in}}%
\pgfpathlineto{\pgfqpoint{3.031898in}{5.188856in}}%
\pgfpathlineto{\pgfqpoint{3.024853in}{4.750820in}}%
\pgfpathlineto{\pgfqpoint{3.017808in}{5.074025in}}%
\pgfpathlineto{\pgfqpoint{3.010763in}{5.053962in}}%
\pgfpathlineto{\pgfqpoint{3.003718in}{4.966032in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{5.024996in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{5.316526in}}%
\pgfpathlineto{\pgfqpoint{2.982583in}{5.034028in}}%
\pgfpathlineto{\pgfqpoint{2.975538in}{4.879844in}}%
\pgfpathlineto{\pgfqpoint{2.968493in}{4.692372in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{4.853975in}}%
\pgfpathlineto{\pgfqpoint{2.954403in}{4.813332in}}%
\pgfpathlineto{\pgfqpoint{2.947358in}{4.858877in}}%
\pgfpathlineto{\pgfqpoint{2.940313in}{5.089443in}}%
\pgfpathlineto{\pgfqpoint{2.933268in}{4.810655in}}%
\pgfpathlineto{\pgfqpoint{2.926223in}{4.844653in}}%
\pgfpathlineto{\pgfqpoint{2.919178in}{5.135215in}}%
\pgfpathlineto{\pgfqpoint{2.912133in}{5.138989in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{5.173696in}}%
\pgfpathlineto{\pgfqpoint{2.898043in}{5.021964in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{5.254401in}}%
\pgfpathlineto{\pgfqpoint{2.883953in}{5.156020in}}%
\pgfpathlineto{\pgfqpoint{2.876908in}{5.238595in}}%
\pgfpathlineto{\pgfqpoint{2.869863in}{5.255175in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{5.030802in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{5.119990in}}%
\pgfpathlineto{\pgfqpoint{2.848728in}{5.005320in}}%
\pgfpathlineto{\pgfqpoint{2.841683in}{5.239047in}}%
\pgfpathlineto{\pgfqpoint{2.834638in}{5.230660in}}%
\pgfpathlineto{\pgfqpoint{2.827593in}{5.090314in}}%
\pgfpathlineto{\pgfqpoint{2.820548in}{5.098088in}}%
\pgfpathlineto{\pgfqpoint{2.813503in}{5.238144in}}%
\pgfpathlineto{\pgfqpoint{2.806458in}{5.231241in}}%
\pgfpathlineto{\pgfqpoint{2.799413in}{5.114410in}}%
\pgfpathlineto{\pgfqpoint{2.792368in}{5.229015in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{5.160794in}}%
\pgfpathlineto{\pgfqpoint{2.778278in}{5.442647in}}%
\pgfpathlineto{\pgfqpoint{2.771233in}{5.089185in}}%
\pgfpathlineto{\pgfqpoint{2.764188in}{5.101926in}}%
\pgfpathlineto{\pgfqpoint{2.757143in}{5.231434in}}%
\pgfpathlineto{\pgfqpoint{2.750098in}{5.495998in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{5.326202in}}%
\pgfpathlineto{\pgfqpoint{2.736008in}{5.367716in}}%
\pgfpathlineto{\pgfqpoint{2.728963in}{5.178083in}}%
\pgfpathlineto{\pgfqpoint{2.721918in}{5.010932in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{5.070025in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{4.997288in}}%
\pgfpathlineto{\pgfqpoint{2.700783in}{4.908229in}}%
\pgfpathlineto{\pgfqpoint{2.693738in}{4.943517in}}%
\pgfpathlineto{\pgfqpoint{2.686693in}{4.995836in}}%
\pgfpathlineto{\pgfqpoint{2.679648in}{4.867264in}}%
\pgfpathlineto{\pgfqpoint{2.672603in}{4.895165in}}%
\pgfpathlineto{\pgfqpoint{2.665558in}{4.918358in}}%
\pgfpathlineto{\pgfqpoint{2.658513in}{4.814687in}}%
\pgfpathlineto{\pgfqpoint{2.651468in}{4.874747in}}%
\pgfpathlineto{\pgfqpoint{2.644423in}{4.920680in}}%
\pgfpathlineto{\pgfqpoint{2.637378in}{4.729789in}}%
\pgfpathlineto{\pgfqpoint{2.630333in}{4.760432in}}%
\pgfpathlineto{\pgfqpoint{2.623288in}{4.747465in}}%
\pgfpathlineto{\pgfqpoint{2.616243in}{4.956871in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{4.901262in}}%
\pgfpathlineto{\pgfqpoint{2.602153in}{4.870167in}}%
\pgfpathlineto{\pgfqpoint{2.595108in}{4.877392in}}%
\pgfpathlineto{\pgfqpoint{2.588063in}{4.898488in}}%
\pgfpathlineto{\pgfqpoint{2.581018in}{4.978160in}}%
\pgfpathlineto{\pgfqpoint{2.573973in}{4.866619in}}%
\pgfpathlineto{\pgfqpoint{2.566928in}{4.914132in}}%
\pgfpathlineto{\pgfqpoint{2.559883in}{4.780495in}}%
\pgfpathlineto{\pgfqpoint{2.552838in}{4.926228in}}%
\pgfpathlineto{\pgfqpoint{2.545793in}{4.851975in}}%
\pgfpathlineto{\pgfqpoint{2.538748in}{4.910455in}}%
\pgfpathlineto{\pgfqpoint{2.531703in}{4.775205in}}%
\pgfpathlineto{\pgfqpoint{2.524658in}{4.885972in}}%
\pgfpathlineto{\pgfqpoint{2.517613in}{4.811235in}}%
\pgfpathlineto{\pgfqpoint{2.510568in}{4.989772in}}%
\pgfpathlineto{\pgfqpoint{2.503523in}{4.928550in}}%
\pgfpathlineto{\pgfqpoint{2.496478in}{4.924744in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{4.937711in}}%
\pgfpathlineto{\pgfqpoint{2.482388in}{4.921744in}}%
\pgfpathlineto{\pgfqpoint{2.475343in}{4.917583in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{4.891521in}}%
\pgfpathlineto{\pgfqpoint{2.461253in}{4.785850in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{4.843524in}}%
\pgfpathlineto{\pgfqpoint{2.447163in}{4.861329in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{4.942872in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{4.841137in}}%
\pgfpathlineto{\pgfqpoint{2.426028in}{4.839653in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{4.960161in}}%
\pgfpathlineto{\pgfqpoint{2.411938in}{4.890488in}}%
\pgfpathlineto{\pgfqpoint{2.404893in}{5.138214in}}%
\pgfpathlineto{\pgfqpoint{2.397848in}{5.086476in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{5.187373in}}%
\pgfpathlineto{\pgfqpoint{2.383757in}{5.028770in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{5.049349in}}%
\pgfpathlineto{\pgfqpoint{2.369667in}{4.972548in}}%
\pgfpathlineto{\pgfqpoint{2.362622in}{4.999675in}}%
\pgfpathlineto{\pgfqpoint{2.355577in}{4.847652in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{4.819525in}}%
\pgfpathlineto{\pgfqpoint{2.341487in}{4.788946in}}%
\pgfpathlineto{\pgfqpoint{2.334442in}{4.758239in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{4.739014in}}%
\pgfpathlineto{\pgfqpoint{2.320352in}{4.852652in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{4.792430in}}%
\pgfpathlineto{\pgfqpoint{2.306262in}{4.826460in}}%
\pgfpathlineto{\pgfqpoint{2.299217in}{4.763787in}}%
\pgfpathlineto{\pgfqpoint{2.292172in}{4.763400in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{4.827783in}}%
\pgfpathlineto{\pgfqpoint{2.278082in}{4.903068in}}%
\pgfpathlineto{\pgfqpoint{2.271037in}{4.881134in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{4.889779in}}%
\pgfpathlineto{\pgfqpoint{2.256947in}{4.813525in}}%
\pgfpathlineto{\pgfqpoint{2.249902in}{4.789753in}}%
\pgfpathlineto{\pgfqpoint{2.242857in}{4.876876in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{4.811010in}}%
\pgfpathlineto{\pgfqpoint{2.228767in}{4.839685in}}%
\pgfpathlineto{\pgfqpoint{2.221722in}{4.811687in}}%
\pgfpathlineto{\pgfqpoint{2.214677in}{4.793204in}}%
\pgfpathlineto{\pgfqpoint{2.207632in}{4.801591in}}%
\pgfpathlineto{\pgfqpoint{2.200587in}{4.790237in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{4.838072in}}%
\pgfpathlineto{\pgfqpoint{2.186497in}{4.830750in}}%
\pgfpathlineto{\pgfqpoint{2.179452in}{4.811655in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{4.817332in}}%
\pgfpathlineto{\pgfqpoint{2.165362in}{4.849201in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{4.706532in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{4.762303in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{4.763464in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{4.777173in}}%
\pgfpathlineto{\pgfqpoint{2.130137in}{4.786366in}}%
\pgfpathlineto{\pgfqpoint{2.123092in}{4.760690in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{4.796946in}}%
\pgfpathlineto{\pgfqpoint{2.109002in}{4.865845in}}%
\pgfpathlineto{\pgfqpoint{2.101957in}{4.793011in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{4.808236in}}%
\pgfpathlineto{\pgfqpoint{2.087867in}{4.789430in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{4.841491in}}%
\pgfpathlineto{\pgfqpoint{2.073777in}{4.880070in}}%
\pgfpathlineto{\pgfqpoint{2.066732in}{4.869393in}}%
\pgfpathlineto{\pgfqpoint{2.059687in}{4.883327in}}%
\pgfpathlineto{\pgfqpoint{2.052642in}{4.884811in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{4.813203in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{4.888392in}}%
\pgfpathlineto{\pgfqpoint{2.031507in}{4.916422in}}%
\pgfpathlineto{\pgfqpoint{2.024462in}{4.893198in}}%
\pgfpathlineto{\pgfqpoint{2.017417in}{4.910745in}}%
\pgfpathlineto{\pgfqpoint{2.010372in}{4.847265in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{4.776173in}}%
\pgfpathlineto{\pgfqpoint{1.996282in}{4.872102in}}%
\pgfpathlineto{\pgfqpoint{1.989237in}{4.783076in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{4.682695in}}%
\pgfpathlineto{\pgfqpoint{1.975147in}{4.774689in}}%
\pgfpathlineto{\pgfqpoint{1.968102in}{4.722757in}}%
\pgfpathlineto{\pgfqpoint{1.961057in}{4.718951in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{4.734434in}}%
\pgfpathlineto{\pgfqpoint{1.946967in}{4.729563in}}%
\pgfpathlineto{\pgfqpoint{1.939922in}{4.707145in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{4.749917in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{4.754691in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{4.826234in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{4.784043in}}%
\pgfpathlineto{\pgfqpoint{1.904697in}{4.943646in}}%
\pgfpathlineto{\pgfqpoint{1.897652in}{4.948485in}}%
\pgfpathlineto{\pgfqpoint{1.890607in}{5.024673in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{4.968483in}}%
\pgfpathlineto{\pgfqpoint{1.876517in}{4.914551in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{4.950065in}}%
\pgfpathlineto{\pgfqpoint{1.862427in}{4.990805in}}%
\pgfpathlineto{\pgfqpoint{1.855382in}{4.861006in}}%
\pgfpathlineto{\pgfqpoint{1.848337in}{4.905326in}}%
\pgfpathlineto{\pgfqpoint{1.841292in}{4.878876in}}%
\pgfpathlineto{\pgfqpoint{1.834247in}{4.873909in}}%
\pgfpathlineto{\pgfqpoint{1.827202in}{4.872748in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{5.000126in}}%
\pgfpathlineto{\pgfqpoint{1.813112in}{4.939905in}}%
\pgfpathlineto{\pgfqpoint{1.806067in}{4.937453in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{4.931518in}}%
\pgfpathlineto{\pgfqpoint{1.791977in}{4.922390in}}%
\pgfpathlineto{\pgfqpoint{1.784932in}{4.967806in}}%
\pgfpathlineto{\pgfqpoint{1.777887in}{5.096927in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{5.121377in}}%
\pgfpathlineto{\pgfqpoint{1.763797in}{5.105313in}}%
\pgfpathlineto{\pgfqpoint{1.756752in}{5.099733in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{5.088540in}}%
\pgfpathlineto{\pgfqpoint{1.742662in}{5.119312in}}%
\pgfpathlineto{\pgfqpoint{1.735617in}{5.076089in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{5.153955in}}%
\pgfpathlineto{\pgfqpoint{1.721527in}{5.187179in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{5.149827in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{5.090734in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{5.121345in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{5.050027in}}%
\pgfpathlineto{\pgfqpoint{1.686301in}{5.224209in}}%
\pgfpathlineto{\pgfqpoint{1.679256in}{5.356459in}}%
\pgfpathlineto{\pgfqpoint{1.672211in}{5.380457in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{5.332589in}}%
\pgfpathlineto{\pgfqpoint{1.658121in}{5.322880in}}%
\pgfpathlineto{\pgfqpoint{1.651076in}{5.240724in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{5.149956in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{5.337299in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{5.149569in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{5.271819in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{5.202081in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{5.214403in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{5.242401in}}%
\pgfpathlineto{\pgfqpoint{1.594716in}{5.177309in}}%
\pgfpathlineto{\pgfqpoint{1.587671in}{5.298430in}}%
\pgfpathlineto{\pgfqpoint{1.580626in}{5.315300in}}%
\pgfpathlineto{\pgfqpoint{1.573581in}{5.336782in}}%
\pgfpathlineto{\pgfqpoint{1.566536in}{5.313752in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{5.290850in}}%
\pgfpathlineto{\pgfqpoint{1.552446in}{5.300011in}}%
\pgfpathlineto{\pgfqpoint{1.545401in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{1.538356in}{5.350394in}}%
\pgfpathlineto{\pgfqpoint{1.531311in}{5.278367in}}%
\pgfpathlineto{\pgfqpoint{1.524266in}{5.227564in}}%
\pgfpathlineto{\pgfqpoint{1.517221in}{5.239563in}}%
\pgfpathlineto{\pgfqpoint{1.510176in}{5.251917in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{5.240563in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{5.262497in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{5.227306in}}%
\pgfpathlineto{\pgfqpoint{1.481996in}{5.255497in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{5.198533in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{5.184921in}}%
\pgfpathlineto{\pgfqpoint{1.460861in}{5.205113in}}%
\pgfpathlineto{\pgfqpoint{1.453816in}{5.127570in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{5.150827in}}%
\pgfpathlineto{\pgfqpoint{1.439726in}{5.033382in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{5.092346in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{5.139989in}}%
\pgfpathlineto{\pgfqpoint{1.418591in}{5.052607in}}%
\pgfpathlineto{\pgfqpoint{1.411546in}{5.124538in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{5.162342in}}%
\pgfpathlineto{\pgfqpoint{1.397456in}{5.100862in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{5.058607in}}%
\pgfpathlineto{\pgfqpoint{1.383366in}{5.085444in}}%
\pgfpathlineto{\pgfqpoint{1.376321in}{5.125312in}}%
\pgfpathlineto{\pgfqpoint{1.369276in}{5.017900in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{5.087218in}}%
\pgfpathlineto{\pgfqpoint{1.355186in}{4.958419in}}%
\pgfpathlineto{\pgfqpoint{1.348141in}{5.069832in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{5.121893in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{5.006287in}}%
\pgfpathlineto{\pgfqpoint{1.327006in}{4.992901in}}%
\pgfpathlineto{\pgfqpoint{1.319961in}{5.010803in}}%
\pgfpathlineto{\pgfqpoint{1.312916in}{5.001772in}}%
\pgfpathlineto{\pgfqpoint{1.305871in}{4.976193in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{4.927067in}}%
\pgfpathlineto{\pgfqpoint{1.291781in}{4.983386in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{4.975031in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{5.054865in}}%
\pgfpathlineto{\pgfqpoint{1.270646in}{5.058542in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{5.100410in}}%
\pgfpathlineto{\pgfqpoint{1.256556in}{5.175954in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{5.120312in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{5.215984in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{5.192534in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{5.191501in}}%
\pgfpathlineto{\pgfqpoint{1.221331in}{5.051768in}}%
\pgfpathlineto{\pgfqpoint{1.214286in}{4.974773in}}%
\pgfpathlineto{\pgfqpoint{1.207241in}{5.032576in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.877134in}}%
\pgfpathlineto{\pgfqpoint{1.193151in}{4.943388in}}%
\pgfpathlineto{\pgfqpoint{1.186106in}{5.020028in}}%
\pgfpathlineto{\pgfqpoint{1.179061in}{5.101765in}}%
\pgfpathlineto{\pgfqpoint{1.172016in}{5.054833in}}%
\pgfpathlineto{\pgfqpoint{1.164971in}{4.893424in}}%
\pgfpathlineto{\pgfqpoint{1.157926in}{4.978773in}}%
\pgfpathlineto{\pgfqpoint{1.150881in}{5.208887in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{5.567929in}}%
\pgfpathlineto{\pgfqpoint{1.136791in}{5.469613in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{5.483967in}}%
\pgfpathlineto{\pgfqpoint{1.122701in}{5.396166in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{5.531738in}}%
\pgfpathlineto{\pgfqpoint{1.108611in}{5.445034in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{5.383489in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{5.285366in}}%
\pgfpathlineto{\pgfqpoint{1.087476in}{5.389166in}}%
\pgfpathlineto{\pgfqpoint{1.080431in}{5.432196in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{5.516900in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{5.470226in}}%
\pgfpathlineto{\pgfqpoint{1.059296in}{5.475419in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{5.453227in}}%
\pgfpathlineto{\pgfqpoint{1.045206in}{5.381683in}}%
\pgfpathlineto{\pgfqpoint{1.038160in}{5.368716in}}%
\pgfpathlineto{\pgfqpoint{1.031115in}{5.589024in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{5.555736in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{5.403294in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{5.493998in}}%
\pgfpathlineto{\pgfqpoint{1.002935in}{5.560607in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{5.562413in}}%
\pgfpathlineto{\pgfqpoint{0.988845in}{5.547543in}}%
\pgfpathlineto{\pgfqpoint{0.981800in}{5.413842in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{5.431357in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{5.351814in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{5.550124in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{5.527448in}}%
\pgfpathlineto{\pgfqpoint{0.946575in}{5.471355in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{5.392779in}}%
\pgfpathlineto{\pgfqpoint{0.932485in}{5.149827in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{5.475290in}}%
\pgfpathlineto{\pgfqpoint{0.918395in}{5.450130in}}%
\pgfpathlineto{\pgfqpoint{0.911350in}{5.569800in}}%
\pgfpathlineto{\pgfqpoint{0.904305in}{5.384005in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{5.592444in}}%
\pgfpathlineto{\pgfqpoint{0.890215in}{5.385715in}}%
\pgfpathlineto{\pgfqpoint{0.883170in}{5.675600in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{5.610378in}}%
\pgfpathlineto{\pgfqpoint{0.869080in}{5.515158in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{5.444421in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{5.368522in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{5.492289in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{5.466710in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{5.413907in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{5.310591in}}%
\pgfpathlineto{\pgfqpoint{0.819765in}{5.381586in}}%
\pgfpathlineto{\pgfqpoint{0.812720in}{5.324654in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{5.107249in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{5.449646in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{5.509933in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{5.424003in}}%
\pgfpathlineto{\pgfqpoint{0.777495in}{5.459000in}}%
\pgfpathlineto{\pgfqpoint{0.770450in}{5.074509in}}%
\pgfpathlineto{\pgfqpoint{0.763405in}{4.894617in}}%
\pgfpathlineto{\pgfqpoint{0.756360in}{5.137440in}}%
\pgfpathlineto{\pgfqpoint{0.749315in}{5.003836in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{4.631763in}}%
\pgfpathlineto{\pgfqpoint{0.735225in}{4.989676in}}%
\pgfpathlineto{\pgfqpoint{0.728180in}{4.850620in}}%
\pgfpathlineto{\pgfqpoint{0.721135in}{4.621151in}}%
\pgfpathlineto{\pgfqpoint{0.714090in}{4.901713in}}%
\pgfpathlineto{\pgfqpoint{0.707045in}{4.765464in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{4.602087in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{4.602087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397456in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{1.397456in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397456in}{3.761718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101957in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{2.101957in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101957in}{3.761718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806458in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{2.806458in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806458in}{3.761718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.787333in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{3.787333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.787333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533333in, y=3.739108in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{4.109893in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.109893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{4.109893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in, y=4.061668in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{4.432453in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.432453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{4.432453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in, y=4.384228in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{4.755013in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.755013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{4.755013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in, y=4.706788in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{5.077573in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{5.077573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{5.077573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in, y=5.029348in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{5.400133in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{5.400133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{5.400133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324999in, y=5.351908in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{5.722693in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{5.722693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{5.722693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324999in, y=5.674468in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{4.182469in}}%
\pgfpathlineto{\pgfqpoint{0.707045in}{4.196984in}}%
\pgfpathlineto{\pgfqpoint{0.714090in}{4.196984in}}%
\pgfpathlineto{\pgfqpoint{0.721135in}{4.202629in}}%
\pgfpathlineto{\pgfqpoint{0.728180in}{4.184082in}}%
\pgfpathlineto{\pgfqpoint{0.735225in}{4.269560in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{4.159890in}}%
\pgfpathlineto{\pgfqpoint{0.749315in}{4.226015in}}%
\pgfpathlineto{\pgfqpoint{0.756360in}{4.190533in}}%
\pgfpathlineto{\pgfqpoint{0.763405in}{4.251819in}}%
\pgfpathlineto{\pgfqpoint{0.770450in}{4.253432in}}%
\pgfpathlineto{\pgfqpoint{0.777495in}{4.301010in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{4.298591in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{4.246175in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{4.237304in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{4.247787in}}%
\pgfpathlineto{\pgfqpoint{0.812720in}{4.295365in}}%
\pgfpathlineto{\pgfqpoint{0.819765in}{4.246981in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{4.258271in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{4.258271in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{4.358264in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{4.357458in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{4.326815in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{4.398584in}}%
\pgfpathlineto{\pgfqpoint{0.869080in}{4.438904in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{4.509867in}}%
\pgfpathlineto{\pgfqpoint{0.883170in}{4.384875in}}%
\pgfpathlineto{\pgfqpoint{0.890215in}{4.438904in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{4.372779in}}%
\pgfpathlineto{\pgfqpoint{0.904305in}{4.446968in}}%
\pgfpathlineto{\pgfqpoint{0.911350in}{4.559864in}}%
\pgfpathlineto{\pgfqpoint{0.918395in}{4.469547in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{4.430840in}}%
\pgfpathlineto{\pgfqpoint{0.932485in}{4.359877in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{4.356651in}}%
\pgfpathlineto{\pgfqpoint{0.946575in}{4.382456in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{4.416325in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{4.366328in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{4.441323in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{4.432453in}}%
\pgfpathlineto{\pgfqpoint{0.981800in}{4.458258in}}%
\pgfpathlineto{\pgfqpoint{0.988845in}{4.472773in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{4.442130in}}%
\pgfpathlineto{\pgfqpoint{1.002935in}{4.482450in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{4.485675in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{4.451000in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{4.446968in}}%
\pgfpathlineto{\pgfqpoint{1.031115in}{4.487288in}}%
\pgfpathlineto{\pgfqpoint{1.038160in}{4.492127in}}%
\pgfpathlineto{\pgfqpoint{1.045206in}{4.517125in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{4.498578in}}%
\pgfpathlineto{\pgfqpoint{1.059296in}{4.501803in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{4.524383in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{4.522770in}}%
\pgfpathlineto{\pgfqpoint{1.080431in}{4.512287in}}%
\pgfpathlineto{\pgfqpoint{1.087476in}{4.503416in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{4.532447in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{4.508255in}}%
\pgfpathlineto{\pgfqpoint{1.108611in}{4.527608in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{4.480837in}}%
\pgfpathlineto{\pgfqpoint{1.122701in}{4.501803in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{4.525189in}}%
\pgfpathlineto{\pgfqpoint{1.136791in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{4.525995in}}%
\pgfpathlineto{\pgfqpoint{1.150881in}{4.511480in}}%
\pgfpathlineto{\pgfqpoint{1.157926in}{4.509867in}}%
\pgfpathlineto{\pgfqpoint{1.164971in}{4.534059in}}%
\pgfpathlineto{\pgfqpoint{1.172016in}{4.550187in}}%
\pgfpathlineto{\pgfqpoint{1.179061in}{4.559864in}}%
\pgfpathlineto{\pgfqpoint{1.186106in}{4.546962in}}%
\pgfpathlineto{\pgfqpoint{1.193151in}{4.582443in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.579218in}}%
\pgfpathlineto{\pgfqpoint{1.207241in}{4.580024in}}%
\pgfpathlineto{\pgfqpoint{1.214286in}{4.602603in}}%
\pgfpathlineto{\pgfqpoint{1.221331in}{4.561477in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{4.585669in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{4.583250in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{4.617925in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{4.632440in}}%
\pgfpathlineto{\pgfqpoint{1.256556in}{4.613893in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{4.659858in}}%
\pgfpathlineto{\pgfqpoint{1.270646in}{4.680824in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{4.653407in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{4.682437in}}%
\pgfpathlineto{\pgfqpoint{1.291781in}{4.690501in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{4.688082in}}%
\pgfpathlineto{\pgfqpoint{1.305871in}{4.680824in}}%
\pgfpathlineto{\pgfqpoint{1.312916in}{4.664696in}}%
\pgfpathlineto{\pgfqpoint{1.319961in}{4.688082in}}%
\pgfpathlineto{\pgfqpoint{1.327006in}{4.698565in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{4.671147in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{4.637279in}}%
\pgfpathlineto{\pgfqpoint{1.348141in}{4.672760in}}%
\pgfpathlineto{\pgfqpoint{1.355186in}{4.688082in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{4.717919in}}%
\pgfpathlineto{\pgfqpoint{1.369276in}{4.717112in}}%
\pgfpathlineto{\pgfqpoint{1.376321in}{4.742111in}}%
\pgfpathlineto{\pgfqpoint{1.383366in}{4.720338in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{4.740498in}}%
\pgfpathlineto{\pgfqpoint{1.397456in}{4.742917in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{4.780818in}}%
\pgfpathlineto{\pgfqpoint{1.411546in}{4.713887in}}%
\pgfpathlineto{\pgfqpoint{1.418591in}{4.709855in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{4.708242in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{4.716306in}}%
\pgfpathlineto{\pgfqpoint{1.439726in}{4.709048in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{4.696952in}}%
\pgfpathlineto{\pgfqpoint{1.453816in}{4.727595in}}%
\pgfpathlineto{\pgfqpoint{1.460861in}{4.743723in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{4.737272in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{4.758239in}}%
\pgfpathlineto{\pgfqpoint{1.481996in}{4.753400in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{4.770335in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{4.790495in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{4.797752in}}%
\pgfpathlineto{\pgfqpoint{1.510176in}{4.784043in}}%
\pgfpathlineto{\pgfqpoint{1.517221in}{4.795333in}}%
\pgfpathlineto{\pgfqpoint{1.524266in}{4.777592in}}%
\pgfpathlineto{\pgfqpoint{1.531311in}{4.782431in}}%
\pgfpathlineto{\pgfqpoint{1.538356in}{4.801784in}}%
\pgfpathlineto{\pgfqpoint{1.545401in}{4.824364in}}%
\pgfpathlineto{\pgfqpoint{1.552446in}{4.824364in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{4.792107in}}%
\pgfpathlineto{\pgfqpoint{1.566536in}{4.784043in}}%
\pgfpathlineto{\pgfqpoint{1.573581in}{4.727595in}}%
\pgfpathlineto{\pgfqpoint{1.580626in}{4.748562in}}%
\pgfpathlineto{\pgfqpoint{1.587671in}{4.751787in}}%
\pgfpathlineto{\pgfqpoint{1.594716in}{4.732434in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{4.737272in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{4.705016in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{4.737272in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{4.745336in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{4.729208in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{4.721951in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{4.722757in}}%
\pgfpathlineto{\pgfqpoint{1.651076in}{4.700984in}}%
\pgfpathlineto{\pgfqpoint{1.658121in}{4.646149in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{4.653407in}}%
\pgfpathlineto{\pgfqpoint{1.672211in}{4.596959in}}%
\pgfpathlineto{\pgfqpoint{1.679256in}{4.650987in}}%
\pgfpathlineto{\pgfqpoint{1.686301in}{4.576799in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{4.551800in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{4.541317in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{4.524383in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{4.515512in}}%
\pgfpathlineto{\pgfqpoint{1.721527in}{4.489707in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{4.540511in}}%
\pgfpathlineto{\pgfqpoint{1.735617in}{4.548575in}}%
\pgfpathlineto{\pgfqpoint{1.742662in}{4.550994in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{4.525995in}}%
\pgfpathlineto{\pgfqpoint{1.763797in}{4.513093in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{4.500191in}}%
\pgfpathlineto{\pgfqpoint{1.777887in}{4.527608in}}%
\pgfpathlineto{\pgfqpoint{1.784932in}{4.500191in}}%
\pgfpathlineto{\pgfqpoint{1.791977in}{4.496159in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{4.478418in}}%
\pgfpathlineto{\pgfqpoint{1.806067in}{4.503416in}}%
\pgfpathlineto{\pgfqpoint{1.813112in}{4.432453in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{4.450194in}}%
\pgfpathlineto{\pgfqpoint{1.827202in}{4.430840in}}%
\pgfpathlineto{\pgfqpoint{1.834247in}{4.453419in}}%
\pgfpathlineto{\pgfqpoint{1.841292in}{4.403423in}}%
\pgfpathlineto{\pgfqpoint{1.848337in}{4.406648in}}%
\pgfpathlineto{\pgfqpoint{1.855382in}{4.416325in}}%
\pgfpathlineto{\pgfqpoint{1.862427in}{4.421163in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{4.432453in}}%
\pgfpathlineto{\pgfqpoint{1.876517in}{4.427615in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{4.431647in}}%
\pgfpathlineto{\pgfqpoint{1.890607in}{4.464709in}}%
\pgfpathlineto{\pgfqpoint{1.897652in}{4.420357in}}%
\pgfpathlineto{\pgfqpoint{1.904697in}{4.445355in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{4.396971in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{4.436485in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{4.394552in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{4.385682in}}%
\pgfpathlineto{\pgfqpoint{1.939922in}{4.379231in}}%
\pgfpathlineto{\pgfqpoint{1.946967in}{4.390520in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{4.383263in}}%
\pgfpathlineto{\pgfqpoint{1.961057in}{4.361490in}}%
\pgfpathlineto{\pgfqpoint{1.968102in}{4.355039in}}%
\pgfpathlineto{\pgfqpoint{1.975147in}{4.367941in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{4.357458in}}%
\pgfpathlineto{\pgfqpoint{1.989237in}{4.348587in}}%
\pgfpathlineto{\pgfqpoint{1.996282in}{4.344555in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{4.367941in}}%
\pgfpathlineto{\pgfqpoint{2.010372in}{4.401810in}}%
\pgfpathlineto{\pgfqpoint{2.017417in}{4.403423in}}%
\pgfpathlineto{\pgfqpoint{2.024462in}{4.398584in}}%
\pgfpathlineto{\pgfqpoint{2.031507in}{4.380037in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{4.406648in}}%
\pgfpathlineto{\pgfqpoint{2.052642in}{4.433259in}}%
\pgfpathlineto{\pgfqpoint{2.059687in}{4.394552in}}%
\pgfpathlineto{\pgfqpoint{2.066732in}{4.431647in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{4.395359in}}%
\pgfpathlineto{\pgfqpoint{2.087867in}{4.429227in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{4.448581in}}%
\pgfpathlineto{\pgfqpoint{2.101957in}{4.444549in}}%
\pgfpathlineto{\pgfqpoint{2.109002in}{4.436485in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{4.414712in}}%
\pgfpathlineto{\pgfqpoint{2.123092in}{4.407455in}}%
\pgfpathlineto{\pgfqpoint{2.130137in}{4.409067in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{4.396165in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{4.405035in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{4.409067in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{4.398584in}}%
\pgfpathlineto{\pgfqpoint{2.165362in}{4.401810in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{4.398584in}}%
\pgfpathlineto{\pgfqpoint{2.179452in}{4.387295in}}%
\pgfpathlineto{\pgfqpoint{2.186497in}{4.377618in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{4.396971in}}%
\pgfpathlineto{\pgfqpoint{2.200587in}{4.388907in}}%
\pgfpathlineto{\pgfqpoint{2.207632in}{4.370360in}}%
\pgfpathlineto{\pgfqpoint{2.214677in}{4.368747in}}%
\pgfpathlineto{\pgfqpoint{2.221722in}{4.363103in}}%
\pgfpathlineto{\pgfqpoint{2.228767in}{4.371167in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{4.359877in}}%
\pgfpathlineto{\pgfqpoint{2.242857in}{4.355039in}}%
\pgfpathlineto{\pgfqpoint{2.249902in}{4.369554in}}%
\pgfpathlineto{\pgfqpoint{2.256947in}{4.392133in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{4.403423in}}%
\pgfpathlineto{\pgfqpoint{2.271037in}{4.384069in}}%
\pgfpathlineto{\pgfqpoint{2.278082in}{4.385682in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{4.413906in}}%
\pgfpathlineto{\pgfqpoint{2.292172in}{4.409067in}}%
\pgfpathlineto{\pgfqpoint{2.299217in}{4.413099in}}%
\pgfpathlineto{\pgfqpoint{2.306262in}{4.396165in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{4.406648in}}%
\pgfpathlineto{\pgfqpoint{2.320352in}{4.421163in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{4.384875in}}%
\pgfpathlineto{\pgfqpoint{2.334442in}{4.377618in}}%
\pgfpathlineto{\pgfqpoint{2.341487in}{4.394552in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{4.409874in}}%
\pgfpathlineto{\pgfqpoint{2.362622in}{4.429227in}}%
\pgfpathlineto{\pgfqpoint{2.369667in}{4.405842in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{4.501803in}}%
\pgfpathlineto{\pgfqpoint{2.383757in}{4.492933in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{4.472773in}}%
\pgfpathlineto{\pgfqpoint{2.397848in}{4.438904in}}%
\pgfpathlineto{\pgfqpoint{2.404893in}{4.412293in}}%
\pgfpathlineto{\pgfqpoint{2.411938in}{4.406648in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{4.413099in}}%
\pgfpathlineto{\pgfqpoint{2.426028in}{4.377618in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{4.369554in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{4.367941in}}%
\pgfpathlineto{\pgfqpoint{2.447163in}{4.376005in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{4.388907in}}%
\pgfpathlineto{\pgfqpoint{2.461253in}{4.388101in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{4.417938in}}%
\pgfpathlineto{\pgfqpoint{2.475343in}{4.413099in}}%
\pgfpathlineto{\pgfqpoint{2.482388in}{4.387295in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{4.407455in}}%
\pgfpathlineto{\pgfqpoint{2.496478in}{4.432453in}}%
\pgfpathlineto{\pgfqpoint{2.503523in}{4.435679in}}%
\pgfpathlineto{\pgfqpoint{2.510568in}{4.450194in}}%
\pgfpathlineto{\pgfqpoint{2.517613in}{4.423583in}}%
\pgfpathlineto{\pgfqpoint{2.524658in}{4.453419in}}%
\pgfpathlineto{\pgfqpoint{2.531703in}{4.424389in}}%
\pgfpathlineto{\pgfqpoint{2.538748in}{4.417131in}}%
\pgfpathlineto{\pgfqpoint{2.545793in}{4.405842in}}%
\pgfpathlineto{\pgfqpoint{2.552838in}{4.423583in}}%
\pgfpathlineto{\pgfqpoint{2.559883in}{4.406648in}}%
\pgfpathlineto{\pgfqpoint{2.566928in}{4.412293in}}%
\pgfpathlineto{\pgfqpoint{2.573973in}{4.419551in}}%
\pgfpathlineto{\pgfqpoint{2.581018in}{4.392133in}}%
\pgfpathlineto{\pgfqpoint{2.588063in}{4.393746in}}%
\pgfpathlineto{\pgfqpoint{2.595108in}{4.399391in}}%
\pgfpathlineto{\pgfqpoint{2.602153in}{4.405842in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{4.375199in}}%
\pgfpathlineto{\pgfqpoint{2.616243in}{4.380843in}}%
\pgfpathlineto{\pgfqpoint{2.623288in}{4.348587in}}%
\pgfpathlineto{\pgfqpoint{2.637378in}{4.387295in}}%
\pgfpathlineto{\pgfqpoint{2.644423in}{4.361490in}}%
\pgfpathlineto{\pgfqpoint{2.651468in}{4.381650in}}%
\pgfpathlineto{\pgfqpoint{2.658513in}{4.384069in}}%
\pgfpathlineto{\pgfqpoint{2.665558in}{4.369554in}}%
\pgfpathlineto{\pgfqpoint{2.672603in}{4.401003in}}%
\pgfpathlineto{\pgfqpoint{2.679648in}{4.402616in}}%
\pgfpathlineto{\pgfqpoint{2.686693in}{4.392939in}}%
\pgfpathlineto{\pgfqpoint{2.693738in}{4.419551in}}%
\pgfpathlineto{\pgfqpoint{2.700783in}{4.426002in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{4.445355in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{4.496159in}}%
\pgfpathlineto{\pgfqpoint{2.721918in}{4.487288in}}%
\pgfpathlineto{\pgfqpoint{2.728963in}{4.496965in}}%
\pgfpathlineto{\pgfqpoint{2.736008in}{4.498578in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{4.511480in}}%
\pgfpathlineto{\pgfqpoint{2.750098in}{4.578411in}}%
\pgfpathlineto{\pgfqpoint{2.757143in}{4.574379in}}%
\pgfpathlineto{\pgfqpoint{2.764188in}{4.453419in}}%
\pgfpathlineto{\pgfqpoint{2.771233in}{4.442130in}}%
\pgfpathlineto{\pgfqpoint{2.778278in}{4.469547in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{4.406648in}}%
\pgfpathlineto{\pgfqpoint{2.792368in}{4.430034in}}%
\pgfpathlineto{\pgfqpoint{2.799413in}{4.502610in}}%
\pgfpathlineto{\pgfqpoint{2.806458in}{4.450194in}}%
\pgfpathlineto{\pgfqpoint{2.813503in}{4.516319in}}%
\pgfpathlineto{\pgfqpoint{2.820548in}{4.520351in}}%
\pgfpathlineto{\pgfqpoint{2.827593in}{4.556639in}}%
\pgfpathlineto{\pgfqpoint{2.834638in}{4.491320in}}%
\pgfpathlineto{\pgfqpoint{2.841683in}{4.517125in}}%
\pgfpathlineto{\pgfqpoint{2.848728in}{4.508255in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{4.458258in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{4.484869in}}%
\pgfpathlineto{\pgfqpoint{2.869863in}{4.416325in}}%
\pgfpathlineto{\pgfqpoint{2.876908in}{4.459064in}}%
\pgfpathlineto{\pgfqpoint{2.883953in}{4.471160in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{4.418744in}}%
\pgfpathlineto{\pgfqpoint{2.898043in}{4.419551in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{4.478418in}}%
\pgfpathlineto{\pgfqpoint{2.912133in}{4.488901in}}%
\pgfpathlineto{\pgfqpoint{2.919178in}{4.519544in}}%
\pgfpathlineto{\pgfqpoint{2.926223in}{4.411487in}}%
\pgfpathlineto{\pgfqpoint{2.933268in}{4.385682in}}%
\pgfpathlineto{\pgfqpoint{2.940313in}{4.358264in}}%
\pgfpathlineto{\pgfqpoint{2.947358in}{4.380843in}}%
\pgfpathlineto{\pgfqpoint{2.954403in}{4.384069in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{4.346975in}}%
\pgfpathlineto{\pgfqpoint{2.968493in}{4.327621in}}%
\pgfpathlineto{\pgfqpoint{2.975538in}{4.305848in}}%
\pgfpathlineto{\pgfqpoint{2.982583in}{4.326008in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{4.265528in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{4.289720in}}%
\pgfpathlineto{\pgfqpoint{3.003718in}{4.216338in}}%
\pgfpathlineto{\pgfqpoint{3.010763in}{4.230853in}}%
\pgfpathlineto{\pgfqpoint{3.017808in}{4.287301in}}%
\pgfpathlineto{\pgfqpoint{3.024853in}{4.330847in}}%
\pgfpathlineto{\pgfqpoint{3.031898in}{4.289720in}}%
\pgfpathlineto{\pgfqpoint{3.038943in}{4.245368in}}%
\pgfpathlineto{\pgfqpoint{3.045988in}{4.267947in}}%
\pgfpathlineto{\pgfqpoint{3.053033in}{4.232466in}}%
\pgfpathlineto{\pgfqpoint{3.060078in}{4.253432in}}%
\pgfpathlineto{\pgfqpoint{3.067123in}{4.219563in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{4.242143in}}%
\pgfpathlineto{\pgfqpoint{3.081214in}{4.214725in}}%
\pgfpathlineto{\pgfqpoint{3.088259in}{4.229240in}}%
\pgfpathlineto{\pgfqpoint{3.095304in}{4.256658in}}%
\pgfpathlineto{\pgfqpoint{3.102349in}{4.235691in}}%
\pgfpathlineto{\pgfqpoint{3.109394in}{4.218757in}}%
\pgfpathlineto{\pgfqpoint{3.116439in}{4.282463in}}%
\pgfpathlineto{\pgfqpoint{3.123484in}{4.200210in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{4.230853in}}%
\pgfpathlineto{\pgfqpoint{3.137574in}{4.236498in}}%
\pgfpathlineto{\pgfqpoint{3.144619in}{4.219563in}}%
\pgfpathlineto{\pgfqpoint{3.151664in}{4.216338in}}%
\pgfpathlineto{\pgfqpoint{3.158709in}{4.237304in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{4.222789in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{4.188920in}}%
\pgfpathlineto{\pgfqpoint{3.179844in}{4.179243in}}%
\pgfpathlineto{\pgfqpoint{3.186889in}{4.227627in}}%
\pgfpathlineto{\pgfqpoint{3.193934in}{4.217951in}}%
\pgfpathlineto{\pgfqpoint{3.200979in}{4.209080in}}%
\pgfpathlineto{\pgfqpoint{3.208024in}{4.157471in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{4.166341in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{4.203435in}}%
\pgfpathlineto{\pgfqpoint{3.229159in}{4.134085in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{4.200210in}}%
\pgfpathlineto{\pgfqpoint{3.243249in}{4.153439in}}%
\pgfpathlineto{\pgfqpoint{3.250294in}{4.243755in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{4.324395in}}%
\pgfpathlineto{\pgfqpoint{3.264384in}{4.227627in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.077637in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.077637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{4.213919in}}%
\pgfpathlineto{\pgfqpoint{0.707045in}{4.208274in}}%
\pgfpathlineto{\pgfqpoint{0.714090in}{4.196984in}}%
\pgfpathlineto{\pgfqpoint{0.721135in}{4.146987in}}%
\pgfpathlineto{\pgfqpoint{0.728180in}{4.155051in}}%
\pgfpathlineto{\pgfqpoint{0.735225in}{4.121989in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{4.136504in}}%
\pgfpathlineto{\pgfqpoint{0.749315in}{4.224402in}}%
\pgfpathlineto{\pgfqpoint{0.756360in}{4.146987in}}%
\pgfpathlineto{\pgfqpoint{0.763405in}{4.288107in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{4.280850in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{4.213112in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{4.247787in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{4.264722in}}%
\pgfpathlineto{\pgfqpoint{0.812720in}{4.242143in}}%
\pgfpathlineto{\pgfqpoint{0.819765in}{4.292946in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{4.276011in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{4.284882in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{4.384069in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{4.365522in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{4.359877in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{4.413906in}}%
\pgfpathlineto{\pgfqpoint{0.869080in}{4.464709in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{4.474386in}}%
\pgfpathlineto{\pgfqpoint{0.883170in}{4.350200in}}%
\pgfpathlineto{\pgfqpoint{0.890215in}{4.395359in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{4.450194in}}%
\pgfpathlineto{\pgfqpoint{0.904305in}{4.351813in}}%
\pgfpathlineto{\pgfqpoint{0.911350in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{0.918395in}{4.361490in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{4.366328in}}%
\pgfpathlineto{\pgfqpoint{0.932485in}{4.338104in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{4.346975in}}%
\pgfpathlineto{\pgfqpoint{0.946575in}{4.384069in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{4.436485in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{4.433259in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{4.408261in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{4.427615in}}%
\pgfpathlineto{\pgfqpoint{0.981800in}{4.443743in}}%
\pgfpathlineto{\pgfqpoint{0.988845in}{4.466322in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{4.447775in}}%
\pgfpathlineto{\pgfqpoint{1.002935in}{4.452613in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{4.448581in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{4.437291in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{4.452613in}}%
\pgfpathlineto{\pgfqpoint{1.031115in}{4.419551in}}%
\pgfpathlineto{\pgfqpoint{1.038160in}{4.464709in}}%
\pgfpathlineto{\pgfqpoint{1.045206in}{4.426002in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{4.488901in}}%
\pgfpathlineto{\pgfqpoint{1.059296in}{4.455032in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{4.511480in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{4.511480in}}%
\pgfpathlineto{\pgfqpoint{1.080431in}{4.487288in}}%
\pgfpathlineto{\pgfqpoint{1.087476in}{4.466322in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{4.471160in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{4.455032in}}%
\pgfpathlineto{\pgfqpoint{1.108611in}{4.467935in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{4.451000in}}%
\pgfpathlineto{\pgfqpoint{1.122701in}{4.446162in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{4.455032in}}%
\pgfpathlineto{\pgfqpoint{1.136791in}{4.480837in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{4.475999in}}%
\pgfpathlineto{\pgfqpoint{1.150881in}{4.491320in}}%
\pgfpathlineto{\pgfqpoint{1.157926in}{4.480031in}}%
\pgfpathlineto{\pgfqpoint{1.164971in}{4.475192in}}%
\pgfpathlineto{\pgfqpoint{1.172016in}{4.489707in}}%
\pgfpathlineto{\pgfqpoint{1.179061in}{4.488901in}}%
\pgfpathlineto{\pgfqpoint{1.186106in}{4.484063in}}%
\pgfpathlineto{\pgfqpoint{1.193151in}{4.504223in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.487288in}}%
\pgfpathlineto{\pgfqpoint{1.207241in}{4.528415in}}%
\pgfpathlineto{\pgfqpoint{1.214286in}{4.511480in}}%
\pgfpathlineto{\pgfqpoint{1.221331in}{4.532447in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{4.561477in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{4.561477in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{4.585669in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{4.567928in}}%
\pgfpathlineto{\pgfqpoint{1.256556in}{4.566315in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{4.590507in}}%
\pgfpathlineto{\pgfqpoint{1.270646in}{4.585669in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{4.574379in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{4.588895in}}%
\pgfpathlineto{\pgfqpoint{1.291781in}{4.588088in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{4.574379in}}%
\pgfpathlineto{\pgfqpoint{1.305871in}{4.584056in}}%
\pgfpathlineto{\pgfqpoint{1.312916in}{4.582443in}}%
\pgfpathlineto{\pgfqpoint{1.319961in}{4.584056in}}%
\pgfpathlineto{\pgfqpoint{1.327006in}{4.582443in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{4.555026in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{4.578411in}}%
\pgfpathlineto{\pgfqpoint{1.348141in}{4.559864in}}%
\pgfpathlineto{\pgfqpoint{1.355186in}{4.564703in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{4.593733in}}%
\pgfpathlineto{\pgfqpoint{1.369276in}{4.598571in}}%
\pgfpathlineto{\pgfqpoint{1.376321in}{4.635666in}}%
\pgfpathlineto{\pgfqpoint{1.383366in}{4.637279in}}%
\pgfpathlineto{\pgfqpoint{1.397456in}{4.663083in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{4.690501in}}%
\pgfpathlineto{\pgfqpoint{1.411546in}{4.656632in}}%
\pgfpathlineto{\pgfqpoint{1.418591in}{4.645343in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{4.629215in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{4.624376in}}%
\pgfpathlineto{\pgfqpoint{1.439726in}{4.634053in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{4.651794in}}%
\pgfpathlineto{\pgfqpoint{1.453816in}{4.664696in}}%
\pgfpathlineto{\pgfqpoint{1.460861in}{4.675986in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{4.700178in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{4.721144in}}%
\pgfpathlineto{\pgfqpoint{1.481996in}{4.728402in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{4.719531in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{4.742111in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{4.738885in}}%
\pgfpathlineto{\pgfqpoint{1.510176in}{4.798559in}}%
\pgfpathlineto{\pgfqpoint{1.517221in}{4.748562in}}%
\pgfpathlineto{\pgfqpoint{1.524266in}{4.757432in}}%
\pgfpathlineto{\pgfqpoint{1.531311in}{4.759045in}}%
\pgfpathlineto{\pgfqpoint{1.538356in}{4.792107in}}%
\pgfpathlineto{\pgfqpoint{1.545401in}{4.867103in}}%
\pgfpathlineto{\pgfqpoint{1.552446in}{4.850168in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{4.822751in}}%
\pgfpathlineto{\pgfqpoint{1.566536in}{4.874360in}}%
\pgfpathlineto{\pgfqpoint{1.573581in}{4.815493in}}%
\pgfpathlineto{\pgfqpoint{1.580626in}{4.816300in}}%
\pgfpathlineto{\pgfqpoint{1.594716in}{4.771947in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{4.769528in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{4.753400in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{4.758239in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{4.753400in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{4.730821in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{4.753400in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{4.695339in}}%
\pgfpathlineto{\pgfqpoint{1.651076in}{4.715499in}}%
\pgfpathlineto{\pgfqpoint{1.658121in}{4.634859in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{4.637279in}}%
\pgfpathlineto{\pgfqpoint{1.672211in}{4.613087in}}%
\pgfpathlineto{\pgfqpoint{1.679256in}{4.580024in}}%
\pgfpathlineto{\pgfqpoint{1.686301in}{4.572767in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{4.550187in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{4.560671in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{4.582443in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{4.575992in}}%
\pgfpathlineto{\pgfqpoint{1.721527in}{4.558251in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{4.543736in}}%
\pgfpathlineto{\pgfqpoint{1.735617in}{4.558251in}}%
\pgfpathlineto{\pgfqpoint{1.742662in}{4.585669in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{4.537285in}}%
\pgfpathlineto{\pgfqpoint{1.756752in}{4.534866in}}%
\pgfpathlineto{\pgfqpoint{1.763797in}{4.548575in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{4.540511in}}%
\pgfpathlineto{\pgfqpoint{1.777887in}{4.535672in}}%
\pgfpathlineto{\pgfqpoint{1.784932in}{4.496965in}}%
\pgfpathlineto{\pgfqpoint{1.791977in}{4.484869in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{4.503416in}}%
\pgfpathlineto{\pgfqpoint{1.806067in}{4.509061in}}%
\pgfpathlineto{\pgfqpoint{1.813112in}{4.474386in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{4.463903in}}%
\pgfpathlineto{\pgfqpoint{1.827202in}{4.446968in}}%
\pgfpathlineto{\pgfqpoint{1.834247in}{4.435679in}}%
\pgfpathlineto{\pgfqpoint{1.841292in}{4.440517in}}%
\pgfpathlineto{\pgfqpoint{1.848337in}{4.434066in}}%
\pgfpathlineto{\pgfqpoint{1.855382in}{4.446968in}}%
\pgfpathlineto{\pgfqpoint{1.862427in}{4.472773in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{4.453419in}}%
\pgfpathlineto{\pgfqpoint{1.876517in}{4.450194in}}%
\pgfpathlineto{\pgfqpoint{1.890607in}{4.459871in}}%
\pgfpathlineto{\pgfqpoint{1.897652in}{4.447775in}}%
\pgfpathlineto{\pgfqpoint{1.904697in}{4.430840in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{4.419551in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{4.435679in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{4.406648in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{4.413099in}}%
\pgfpathlineto{\pgfqpoint{1.939922in}{4.392133in}}%
\pgfpathlineto{\pgfqpoint{1.946967in}{4.376005in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{4.379231in}}%
\pgfpathlineto{\pgfqpoint{1.961057in}{4.361490in}}%
\pgfpathlineto{\pgfqpoint{1.968102in}{4.358264in}}%
\pgfpathlineto{\pgfqpoint{1.975147in}{4.364715in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{4.366328in}}%
\pgfpathlineto{\pgfqpoint{1.989237in}{4.396165in}}%
\pgfpathlineto{\pgfqpoint{1.996282in}{4.388907in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{4.395359in}}%
\pgfpathlineto{\pgfqpoint{2.010372in}{4.403423in}}%
\pgfpathlineto{\pgfqpoint{2.017417in}{4.408261in}}%
\pgfpathlineto{\pgfqpoint{2.024462in}{4.427615in}}%
\pgfpathlineto{\pgfqpoint{2.031507in}{4.426808in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{4.417938in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{4.413099in}}%
\pgfpathlineto{\pgfqpoint{2.052642in}{4.435679in}}%
\pgfpathlineto{\pgfqpoint{2.059687in}{4.426002in}}%
\pgfpathlineto{\pgfqpoint{2.066732in}{4.446968in}}%
\pgfpathlineto{\pgfqpoint{2.073777in}{4.422776in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{4.440517in}}%
\pgfpathlineto{\pgfqpoint{2.087867in}{4.453419in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{4.446968in}}%
\pgfpathlineto{\pgfqpoint{2.101957in}{4.455032in}}%
\pgfpathlineto{\pgfqpoint{2.109002in}{4.467935in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{4.422776in}}%
\pgfpathlineto{\pgfqpoint{2.123092in}{4.422776in}}%
\pgfpathlineto{\pgfqpoint{2.130137in}{4.430840in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{4.405842in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{4.406648in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{4.406648in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{4.396971in}}%
\pgfpathlineto{\pgfqpoint{2.165362in}{4.411487in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{4.417938in}}%
\pgfpathlineto{\pgfqpoint{2.179452in}{4.403423in}}%
\pgfpathlineto{\pgfqpoint{2.186497in}{4.409874in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{4.405035in}}%
\pgfpathlineto{\pgfqpoint{2.200587in}{4.413099in}}%
\pgfpathlineto{\pgfqpoint{2.207632in}{4.413099in}}%
\pgfpathlineto{\pgfqpoint{2.214677in}{4.401810in}}%
\pgfpathlineto{\pgfqpoint{2.221722in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{2.228767in}{4.396971in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{4.400197in}}%
\pgfpathlineto{\pgfqpoint{2.242857in}{4.401810in}}%
\pgfpathlineto{\pgfqpoint{2.249902in}{4.386488in}}%
\pgfpathlineto{\pgfqpoint{2.256947in}{4.416325in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{4.408261in}}%
\pgfpathlineto{\pgfqpoint{2.271037in}{4.434066in}}%
\pgfpathlineto{\pgfqpoint{2.278082in}{4.427615in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{4.424389in}}%
\pgfpathlineto{\pgfqpoint{2.292172in}{4.420357in}}%
\pgfpathlineto{\pgfqpoint{2.299217in}{4.435679in}}%
\pgfpathlineto{\pgfqpoint{2.306262in}{4.420357in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{4.416325in}}%
\pgfpathlineto{\pgfqpoint{2.320352in}{4.433259in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{4.400197in}}%
\pgfpathlineto{\pgfqpoint{2.334442in}{4.393746in}}%
\pgfpathlineto{\pgfqpoint{2.341487in}{4.405035in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{4.411487in}}%
\pgfpathlineto{\pgfqpoint{2.355577in}{4.421163in}}%
\pgfpathlineto{\pgfqpoint{2.362622in}{4.431647in}}%
\pgfpathlineto{\pgfqpoint{2.369667in}{4.427615in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{4.483256in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{4.453419in}}%
\pgfpathlineto{\pgfqpoint{2.397848in}{4.451807in}}%
\pgfpathlineto{\pgfqpoint{2.404893in}{4.408261in}}%
\pgfpathlineto{\pgfqpoint{2.411938in}{4.391327in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{4.408261in}}%
\pgfpathlineto{\pgfqpoint{2.426028in}{4.369554in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{4.392133in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{4.379231in}}%
\pgfpathlineto{\pgfqpoint{2.447163in}{4.384069in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{4.377618in}}%
\pgfpathlineto{\pgfqpoint{2.461253in}{4.388101in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{4.403423in}}%
\pgfpathlineto{\pgfqpoint{2.475343in}{4.405035in}}%
\pgfpathlineto{\pgfqpoint{2.482388in}{4.408261in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{4.426002in}}%
\pgfpathlineto{\pgfqpoint{2.503523in}{4.455839in}}%
\pgfpathlineto{\pgfqpoint{2.510568in}{4.459871in}}%
\pgfpathlineto{\pgfqpoint{2.517613in}{4.431647in}}%
\pgfpathlineto{\pgfqpoint{2.524658in}{4.450194in}}%
\pgfpathlineto{\pgfqpoint{2.531703in}{4.429227in}}%
\pgfpathlineto{\pgfqpoint{2.538748in}{4.427615in}}%
\pgfpathlineto{\pgfqpoint{2.545793in}{4.422776in}}%
\pgfpathlineto{\pgfqpoint{2.552838in}{4.432453in}}%
\pgfpathlineto{\pgfqpoint{2.559883in}{4.421163in}}%
\pgfpathlineto{\pgfqpoint{2.566928in}{4.416325in}}%
\pgfpathlineto{\pgfqpoint{2.573973in}{4.416325in}}%
\pgfpathlineto{\pgfqpoint{2.581018in}{4.407455in}}%
\pgfpathlineto{\pgfqpoint{2.588063in}{4.419551in}}%
\pgfpathlineto{\pgfqpoint{2.595108in}{4.416325in}}%
\pgfpathlineto{\pgfqpoint{2.602153in}{4.405035in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{4.409874in}}%
\pgfpathlineto{\pgfqpoint{2.616243in}{4.395359in}}%
\pgfpathlineto{\pgfqpoint{2.623288in}{4.385682in}}%
\pgfpathlineto{\pgfqpoint{2.630333in}{4.403423in}}%
\pgfpathlineto{\pgfqpoint{2.637378in}{4.392133in}}%
\pgfpathlineto{\pgfqpoint{2.644423in}{4.406648in}}%
\pgfpathlineto{\pgfqpoint{2.651468in}{4.434066in}}%
\pgfpathlineto{\pgfqpoint{2.658513in}{4.405035in}}%
\pgfpathlineto{\pgfqpoint{2.665558in}{4.427615in}}%
\pgfpathlineto{\pgfqpoint{2.672603in}{4.430840in}}%
\pgfpathlineto{\pgfqpoint{2.679648in}{4.450194in}}%
\pgfpathlineto{\pgfqpoint{2.686693in}{4.448581in}}%
\pgfpathlineto{\pgfqpoint{2.693738in}{4.490514in}}%
\pgfpathlineto{\pgfqpoint{2.700783in}{4.487288in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{4.503416in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{4.530834in}}%
\pgfpathlineto{\pgfqpoint{2.721918in}{4.517931in}}%
\pgfpathlineto{\pgfqpoint{2.728963in}{4.535672in}}%
\pgfpathlineto{\pgfqpoint{2.736008in}{4.541317in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{4.540511in}}%
\pgfpathlineto{\pgfqpoint{2.750098in}{4.563090in}}%
\pgfpathlineto{\pgfqpoint{2.757143in}{4.540511in}}%
\pgfpathlineto{\pgfqpoint{2.764188in}{4.500191in}}%
\pgfpathlineto{\pgfqpoint{2.771233in}{4.508255in}}%
\pgfpathlineto{\pgfqpoint{2.778278in}{4.524383in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{4.510674in}}%
\pgfpathlineto{\pgfqpoint{2.792368in}{4.509867in}}%
\pgfpathlineto{\pgfqpoint{2.799413in}{4.511480in}}%
\pgfpathlineto{\pgfqpoint{2.806458in}{4.506642in}}%
\pgfpathlineto{\pgfqpoint{2.813503in}{4.542123in}}%
\pgfpathlineto{\pgfqpoint{2.820548in}{4.545349in}}%
\pgfpathlineto{\pgfqpoint{2.827593in}{4.467935in}}%
\pgfpathlineto{\pgfqpoint{2.841683in}{4.522770in}}%
\pgfpathlineto{\pgfqpoint{2.848728in}{4.509867in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{4.450194in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{4.440517in}}%
\pgfpathlineto{\pgfqpoint{2.869863in}{4.424389in}}%
\pgfpathlineto{\pgfqpoint{2.876908in}{4.467935in}}%
\pgfpathlineto{\pgfqpoint{2.883953in}{4.443743in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{4.434066in}}%
\pgfpathlineto{\pgfqpoint{2.898043in}{4.408261in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{4.409874in}}%
\pgfpathlineto{\pgfqpoint{2.912133in}{4.385682in}}%
\pgfpathlineto{\pgfqpoint{2.919178in}{4.408261in}}%
\pgfpathlineto{\pgfqpoint{2.926223in}{4.263915in}}%
\pgfpathlineto{\pgfqpoint{2.933268in}{4.263109in}}%
\pgfpathlineto{\pgfqpoint{2.940313in}{4.265528in}}%
\pgfpathlineto{\pgfqpoint{2.947358in}{4.264722in}}%
\pgfpathlineto{\pgfqpoint{2.954403in}{4.256658in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{4.255045in}}%
\pgfpathlineto{\pgfqpoint{2.968493in}{4.240530in}}%
\pgfpathlineto{\pgfqpoint{2.975538in}{4.263109in}}%
\pgfpathlineto{\pgfqpoint{2.982583in}{4.227627in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{4.240530in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{4.222789in}}%
\pgfpathlineto{\pgfqpoint{3.003718in}{4.229240in}}%
\pgfpathlineto{\pgfqpoint{3.010763in}{4.217951in}}%
\pgfpathlineto{\pgfqpoint{3.017808in}{4.194565in}}%
\pgfpathlineto{\pgfqpoint{3.024853in}{4.222789in}}%
\pgfpathlineto{\pgfqpoint{3.031898in}{4.205855in}}%
\pgfpathlineto{\pgfqpoint{3.038943in}{4.192146in}}%
\pgfpathlineto{\pgfqpoint{3.045988in}{4.205048in}}%
\pgfpathlineto{\pgfqpoint{3.053033in}{4.198597in}}%
\pgfpathlineto{\pgfqpoint{3.060078in}{4.205048in}}%
\pgfpathlineto{\pgfqpoint{3.067123in}{4.209887in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{4.216338in}}%
\pgfpathlineto{\pgfqpoint{3.081214in}{4.213112in}}%
\pgfpathlineto{\pgfqpoint{3.088259in}{4.221176in}}%
\pgfpathlineto{\pgfqpoint{3.095304in}{4.189727in}}%
\pgfpathlineto{\pgfqpoint{3.102349in}{4.196178in}}%
\pgfpathlineto{\pgfqpoint{3.109394in}{4.146181in}}%
\pgfpathlineto{\pgfqpoint{3.116439in}{4.212306in}}%
\pgfpathlineto{\pgfqpoint{3.123484in}{4.188920in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{4.242143in}}%
\pgfpathlineto{\pgfqpoint{3.137574in}{4.200210in}}%
\pgfpathlineto{\pgfqpoint{3.144619in}{4.226015in}}%
\pgfpathlineto{\pgfqpoint{3.151664in}{4.206661in}}%
\pgfpathlineto{\pgfqpoint{3.158709in}{4.211499in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{4.206661in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{4.172792in}}%
\pgfpathlineto{\pgfqpoint{3.179844in}{4.159890in}}%
\pgfpathlineto{\pgfqpoint{3.186889in}{4.186501in}}%
\pgfpathlineto{\pgfqpoint{3.193934in}{4.179243in}}%
\pgfpathlineto{\pgfqpoint{3.200979in}{4.201823in}}%
\pgfpathlineto{\pgfqpoint{3.208024in}{4.158277in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{4.150213in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{4.159890in}}%
\pgfpathlineto{\pgfqpoint{3.229159in}{4.168760in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{4.188920in}}%
\pgfpathlineto{\pgfqpoint{3.243249in}{4.196984in}}%
\pgfpathlineto{\pgfqpoint{3.250294in}{4.166341in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{4.217951in}}%
\pgfpathlineto{\pgfqpoint{3.264384in}{4.230853in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.050219in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.050219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271429in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{3.761718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985714in,y=5.993889in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{3.761718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.914286in}{3.859393in}}{\pgfqpoint{6.485715in}{5.671545in}}{%
\pgfpathmoveto{\pgfqpoint{3.914286in}{4.303665in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{3.945878in}}%
\pgfpathlineto{\pgfqpoint{3.921331in}{3.859393in}}%
\pgfpathlineto{\pgfqpoint{3.928376in}{3.964776in}}%
\pgfpathlineto{\pgfqpoint{3.935421in}{3.877726in}}%
\pgfpathlineto{\pgfqpoint{3.942466in}{3.934320in}}%
\pgfpathlineto{\pgfqpoint{3.949511in}{3.991221in}}%
\pgfpathlineto{\pgfqpoint{3.956556in}{3.973551in}}%
\pgfpathlineto{\pgfqpoint{3.963601in}{3.963330in}}%
\pgfpathlineto{\pgfqpoint{3.970646in}{3.896475in}}%
\pgfpathlineto{\pgfqpoint{3.977691in}{3.993598in}}%
\pgfpathlineto{\pgfqpoint{3.984736in}{3.885283in}}%
\pgfpathlineto{\pgfqpoint{3.991781in}{3.946086in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{3.946136in}}%
\pgfpathlineto{\pgfqpoint{4.005871in}{3.976463in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{3.932864in}}%
\pgfpathlineto{\pgfqpoint{4.019961in}{3.900902in}}%
\pgfpathlineto{\pgfqpoint{4.027006in}{3.888948in}}%
\pgfpathlineto{\pgfqpoint{4.034051in}{3.924455in}}%
\pgfpathlineto{\pgfqpoint{4.041096in}{3.889304in}}%
\pgfpathlineto{\pgfqpoint{4.048141in}{3.954168in}}%
\pgfpathlineto{\pgfqpoint{4.055186in}{3.963726in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{3.956109in}}%
\pgfpathlineto{\pgfqpoint{4.069276in}{3.988616in}}%
\pgfpathlineto{\pgfqpoint{4.076321in}{4.003304in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{3.967232in}}%
\pgfpathlineto{\pgfqpoint{4.090411in}{4.004750in}}%
\pgfpathlineto{\pgfqpoint{4.097456in}{3.997619in}}%
\pgfpathlineto{\pgfqpoint{4.104501in}{3.982802in}}%
\pgfpathlineto{\pgfqpoint{4.111546in}{4.032621in}}%
\pgfpathlineto{\pgfqpoint{4.118591in}{3.870258in}}%
\pgfpathlineto{\pgfqpoint{4.125636in}{4.031135in}}%
\pgfpathlineto{\pgfqpoint{4.132681in}{4.016160in}}%
\pgfpathlineto{\pgfqpoint{4.139726in}{3.911431in}}%
\pgfpathlineto{\pgfqpoint{4.146771in}{3.949087in}}%
\pgfpathlineto{\pgfqpoint{4.153816in}{4.012218in}}%
\pgfpathlineto{\pgfqpoint{4.160861in}{3.997025in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{3.969114in}}%
\pgfpathlineto{\pgfqpoint{4.174951in}{4.004889in}}%
\pgfpathlineto{\pgfqpoint{4.181996in}{4.018854in}}%
\pgfpathlineto{\pgfqpoint{4.189041in}{4.020746in}}%
\pgfpathlineto{\pgfqpoint{4.196086in}{4.013902in}}%
\pgfpathlineto{\pgfqpoint{4.203131in}{4.050964in}}%
\pgfpathlineto{\pgfqpoint{4.210176in}{4.035800in}}%
\pgfpathlineto{\pgfqpoint{4.217221in}{4.075943in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{4.027292in}}%
\pgfpathlineto{\pgfqpoint{4.231311in}{4.074130in}}%
\pgfpathlineto{\pgfqpoint{4.238356in}{4.038861in}}%
\pgfpathlineto{\pgfqpoint{4.245401in}{4.067386in}}%
\pgfpathlineto{\pgfqpoint{4.252446in}{4.014100in}}%
\pgfpathlineto{\pgfqpoint{4.259491in}{4.084907in}}%
\pgfpathlineto{\pgfqpoint{4.266536in}{4.074576in}}%
\pgfpathlineto{\pgfqpoint{4.273581in}{4.045903in}}%
\pgfpathlineto{\pgfqpoint{4.280626in}{4.047834in}}%
\pgfpathlineto{\pgfqpoint{4.287671in}{4.020478in}}%
\pgfpathlineto{\pgfqpoint{4.294716in}{4.000036in}}%
\pgfpathlineto{\pgfqpoint{4.301761in}{4.004750in}}%
\pgfpathlineto{\pgfqpoint{4.308806in}{4.073903in}}%
\pgfpathlineto{\pgfqpoint{4.315851in}{4.105339in}}%
\pgfpathlineto{\pgfqpoint{4.322896in}{4.085729in}}%
\pgfpathlineto{\pgfqpoint{4.329941in}{4.055352in}}%
\pgfpathlineto{\pgfqpoint{4.336986in}{4.092008in}}%
\pgfpathlineto{\pgfqpoint{4.344031in}{4.094425in}}%
\pgfpathlineto{\pgfqpoint{4.351076in}{4.065266in}}%
\pgfpathlineto{\pgfqpoint{4.358121in}{4.101813in}}%
\pgfpathlineto{\pgfqpoint{4.365166in}{4.140827in}}%
\pgfpathlineto{\pgfqpoint{4.372211in}{3.973452in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{4.121266in}}%
\pgfpathlineto{\pgfqpoint{4.386301in}{4.129665in}}%
\pgfpathlineto{\pgfqpoint{4.393346in}{4.106805in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{4.139490in}}%
\pgfpathlineto{\pgfqpoint{4.407436in}{4.094326in}}%
\pgfpathlineto{\pgfqpoint{4.414481in}{4.130021in}}%
\pgfpathlineto{\pgfqpoint{4.421526in}{4.054985in}}%
\pgfpathlineto{\pgfqpoint{4.428571in}{4.150563in}}%
\pgfpathlineto{\pgfqpoint{4.435616in}{4.025391in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{4.057006in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{4.105468in}}%
\pgfpathlineto{\pgfqpoint{4.456752in}{4.100407in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{4.127921in}}%
\pgfpathlineto{\pgfqpoint{4.470842in}{4.138400in}}%
\pgfpathlineto{\pgfqpoint{4.477887in}{4.158229in}}%
\pgfpathlineto{\pgfqpoint{4.484932in}{4.166331in}}%
\pgfpathlineto{\pgfqpoint{4.491977in}{4.169520in}}%
\pgfpathlineto{\pgfqpoint{4.499022in}{4.188269in}}%
\pgfpathlineto{\pgfqpoint{4.506067in}{4.197450in}}%
\pgfpathlineto{\pgfqpoint{4.513112in}{4.181881in}}%
\pgfpathlineto{\pgfqpoint{4.520157in}{4.175720in}}%
\pgfpathlineto{\pgfqpoint{4.527202in}{4.173561in}}%
\pgfpathlineto{\pgfqpoint{4.534247in}{4.192082in}}%
\pgfpathlineto{\pgfqpoint{4.541292in}{4.197381in}}%
\pgfpathlineto{\pgfqpoint{4.548337in}{4.203928in}}%
\pgfpathlineto{\pgfqpoint{4.555382in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{4.562427in}{4.211673in}}%
\pgfpathlineto{\pgfqpoint{4.569472in}{4.210178in}}%
\pgfpathlineto{\pgfqpoint{4.576517in}{4.203195in}}%
\pgfpathlineto{\pgfqpoint{4.583562in}{4.207682in}}%
\pgfpathlineto{\pgfqpoint{4.590607in}{4.223341in}}%
\pgfpathlineto{\pgfqpoint{4.597652in}{4.184783in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{4.245863in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{4.254332in}}%
\pgfpathlineto{\pgfqpoint{4.618787in}{4.263018in}}%
\pgfpathlineto{\pgfqpoint{4.625832in}{4.237435in}}%
\pgfpathlineto{\pgfqpoint{4.632877in}{4.209435in}}%
\pgfpathlineto{\pgfqpoint{4.639922in}{4.235880in}}%
\pgfpathlineto{\pgfqpoint{4.646967in}{4.243902in}}%
\pgfpathlineto{\pgfqpoint{4.654012in}{4.244348in}}%
\pgfpathlineto{\pgfqpoint{4.661057in}{4.220983in}}%
\pgfpathlineto{\pgfqpoint{4.668102in}{4.240772in}}%
\pgfpathlineto{\pgfqpoint{4.675147in}{4.268099in}}%
\pgfpathlineto{\pgfqpoint{4.682192in}{4.234334in}}%
\pgfpathlineto{\pgfqpoint{4.689237in}{4.288274in}}%
\pgfpathlineto{\pgfqpoint{4.696282in}{4.294553in}}%
\pgfpathlineto{\pgfqpoint{4.703327in}{4.286610in}}%
\pgfpathlineto{\pgfqpoint{4.710372in}{4.309568in}}%
\pgfpathlineto{\pgfqpoint{4.717417in}{4.287808in}}%
\pgfpathlineto{\pgfqpoint{4.724462in}{4.287462in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{4.306904in}}%
\pgfpathlineto{\pgfqpoint{4.738552in}{4.307805in}}%
\pgfpathlineto{\pgfqpoint{4.745597in}{4.330110in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{4.349840in}}%
\pgfpathlineto{\pgfqpoint{4.759687in}{4.369569in}}%
\pgfpathlineto{\pgfqpoint{4.766732in}{4.421251in}}%
\pgfpathlineto{\pgfqpoint{4.773777in}{4.234949in}}%
\pgfpathlineto{\pgfqpoint{4.780822in}{4.492820in}}%
\pgfpathlineto{\pgfqpoint{4.787867in}{4.490998in}}%
\pgfpathlineto{\pgfqpoint{4.794912in}{4.450588in}}%
\pgfpathlineto{\pgfqpoint{4.801957in}{4.434661in}}%
\pgfpathlineto{\pgfqpoint{4.809002in}{4.385020in}}%
\pgfpathlineto{\pgfqpoint{4.816047in}{4.430640in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{4.448904in}}%
\pgfpathlineto{\pgfqpoint{4.830137in}{4.449241in}}%
\pgfpathlineto{\pgfqpoint{4.837182in}{4.449023in}}%
\pgfpathlineto{\pgfqpoint{4.844227in}{4.437930in}}%
\pgfpathlineto{\pgfqpoint{4.851272in}{4.555624in}}%
\pgfpathlineto{\pgfqpoint{4.858317in}{4.613000in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{4.620874in}}%
\pgfpathlineto{\pgfqpoint{4.872407in}{4.665405in}}%
\pgfpathlineto{\pgfqpoint{4.879452in}{4.658620in}}%
\pgfpathlineto{\pgfqpoint{4.886497in}{4.745333in}}%
\pgfpathlineto{\pgfqpoint{4.893542in}{4.630155in}}%
\pgfpathlineto{\pgfqpoint{4.900587in}{4.714778in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{4.747601in}}%
\pgfpathlineto{\pgfqpoint{4.914677in}{4.776532in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{4.731616in}}%
\pgfpathlineto{\pgfqpoint{4.928767in}{4.705924in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{4.722751in}}%
\pgfpathlineto{\pgfqpoint{4.942857in}{4.812951in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{4.758159in}}%
\pgfpathlineto{\pgfqpoint{4.956947in}{4.721622in}}%
\pgfpathlineto{\pgfqpoint{4.963992in}{4.732378in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{4.721612in}}%
\pgfpathlineto{\pgfqpoint{4.978082in}{4.677973in}}%
\pgfpathlineto{\pgfqpoint{4.985127in}{4.726346in}}%
\pgfpathlineto{\pgfqpoint{4.992172in}{4.713798in}}%
\pgfpathlineto{\pgfqpoint{4.999217in}{4.728605in}}%
\pgfpathlineto{\pgfqpoint{5.006262in}{4.749652in}}%
\pgfpathlineto{\pgfqpoint{5.013307in}{4.793152in}}%
\pgfpathlineto{\pgfqpoint{5.020352in}{4.693454in}}%
\pgfpathlineto{\pgfqpoint{5.027397in}{4.700575in}}%
\pgfpathlineto{\pgfqpoint{5.034442in}{4.733755in}}%
\pgfpathlineto{\pgfqpoint{5.041487in}{4.767826in}}%
\pgfpathlineto{\pgfqpoint{5.048532in}{4.696237in}}%
\pgfpathlineto{\pgfqpoint{5.055577in}{4.765439in}}%
\pgfpathlineto{\pgfqpoint{5.062622in}{4.700397in}}%
\pgfpathlineto{\pgfqpoint{5.069667in}{4.688987in}}%
\pgfpathlineto{\pgfqpoint{5.076712in}{4.784168in}}%
\pgfpathlineto{\pgfqpoint{5.083757in}{4.755436in}}%
\pgfpathlineto{\pgfqpoint{5.090802in}{4.725831in}}%
\pgfpathlineto{\pgfqpoint{5.097847in}{4.727634in}}%
\pgfpathlineto{\pgfqpoint{5.104892in}{4.705626in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{4.722068in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{4.778711in}}%
\pgfpathlineto{\pgfqpoint{5.126027in}{4.675160in}}%
\pgfpathlineto{\pgfqpoint{5.133073in}{4.636196in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{4.676082in}}%
\pgfpathlineto{\pgfqpoint{5.147163in}{4.699486in}}%
\pgfpathlineto{\pgfqpoint{5.154208in}{4.682747in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{4.687184in}}%
\pgfpathlineto{\pgfqpoint{5.168298in}{4.677250in}}%
\pgfpathlineto{\pgfqpoint{5.175343in}{4.702903in}}%
\pgfpathlineto{\pgfqpoint{5.182388in}{4.651112in}}%
\pgfpathlineto{\pgfqpoint{5.189433in}{4.685322in}}%
\pgfpathlineto{\pgfqpoint{5.196478in}{4.659620in}}%
\pgfpathlineto{\pgfqpoint{5.203523in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.210568in}{4.703735in}}%
\pgfpathlineto{\pgfqpoint{5.217613in}{4.691760in}}%
\pgfpathlineto{\pgfqpoint{5.224658in}{4.721275in}}%
\pgfpathlineto{\pgfqpoint{5.231703in}{4.691295in}}%
\pgfpathlineto{\pgfqpoint{5.238748in}{4.686016in}}%
\pgfpathlineto{\pgfqpoint{5.245793in}{4.726624in}}%
\pgfpathlineto{\pgfqpoint{5.252838in}{4.689839in}}%
\pgfpathlineto{\pgfqpoint{5.259883in}{4.457184in}}%
\pgfpathlineto{\pgfqpoint{5.266928in}{4.672149in}}%
\pgfpathlineto{\pgfqpoint{5.273973in}{4.626966in}}%
\pgfpathlineto{\pgfqpoint{5.281018in}{4.670129in}}%
\pgfpathlineto{\pgfqpoint{5.288063in}{4.634463in}}%
\pgfpathlineto{\pgfqpoint{5.295108in}{4.623241in}}%
\pgfpathlineto{\pgfqpoint{5.302153in}{4.656382in}}%
\pgfpathlineto{\pgfqpoint{5.309198in}{4.636305in}}%
\pgfpathlineto{\pgfqpoint{5.316243in}{4.572808in}}%
\pgfpathlineto{\pgfqpoint{5.323288in}{4.672427in}}%
\pgfpathlineto{\pgfqpoint{5.330333in}{4.601452in}}%
\pgfpathlineto{\pgfqpoint{5.337378in}{4.570629in}}%
\pgfpathlineto{\pgfqpoint{5.344423in}{4.624876in}}%
\pgfpathlineto{\pgfqpoint{5.351468in}{4.598322in}}%
\pgfpathlineto{\pgfqpoint{5.358513in}{4.618864in}}%
\pgfpathlineto{\pgfqpoint{5.365558in}{4.566301in}}%
\pgfpathlineto{\pgfqpoint{5.372603in}{4.561913in}}%
\pgfpathlineto{\pgfqpoint{5.379648in}{4.488997in}}%
\pgfpathlineto{\pgfqpoint{5.386693in}{4.547562in}}%
\pgfpathlineto{\pgfqpoint{5.393738in}{4.559576in}}%
\pgfpathlineto{\pgfqpoint{5.400783in}{4.519285in}}%
\pgfpathlineto{\pgfqpoint{5.407828in}{4.619161in}}%
\pgfpathlineto{\pgfqpoint{5.414873in}{4.583138in}}%
\pgfpathlineto{\pgfqpoint{5.421918in}{4.527159in}}%
\pgfpathlineto{\pgfqpoint{5.428963in}{4.510182in}}%
\pgfpathlineto{\pgfqpoint{5.436008in}{4.564518in}}%
\pgfpathlineto{\pgfqpoint{5.443053in}{4.493959in}}%
\pgfpathlineto{\pgfqpoint{5.450098in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{5.457143in}{4.560626in}}%
\pgfpathlineto{\pgfqpoint{5.464188in}{4.546760in}}%
\pgfpathlineto{\pgfqpoint{5.471233in}{4.515105in}}%
\pgfpathlineto{\pgfqpoint{5.478278in}{4.538737in}}%
\pgfpathlineto{\pgfqpoint{5.485323in}{4.528001in}}%
\pgfpathlineto{\pgfqpoint{5.492368in}{4.560071in}}%
\pgfpathlineto{\pgfqpoint{5.499413in}{4.551276in}}%
\pgfpathlineto{\pgfqpoint{5.506458in}{4.559536in}}%
\pgfpathlineto{\pgfqpoint{5.513503in}{4.594380in}}%
\pgfpathlineto{\pgfqpoint{5.520548in}{4.413416in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{4.434503in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{4.568747in}}%
\pgfpathlineto{\pgfqpoint{5.541683in}{4.519522in}}%
\pgfpathlineto{\pgfqpoint{5.548728in}{4.493949in}}%
\pgfpathlineto{\pgfqpoint{5.555773in}{4.481668in}}%
\pgfpathlineto{\pgfqpoint{5.562818in}{4.471248in}}%
\pgfpathlineto{\pgfqpoint{5.569863in}{4.356159in}}%
\pgfpathlineto{\pgfqpoint{5.576908in}{4.412158in}}%
\pgfpathlineto{\pgfqpoint{5.583953in}{4.502348in}}%
\pgfpathlineto{\pgfqpoint{5.590998in}{4.521563in}}%
\pgfpathlineto{\pgfqpoint{5.598043in}{4.560685in}}%
\pgfpathlineto{\pgfqpoint{5.605088in}{4.349721in}}%
\pgfpathlineto{\pgfqpoint{5.612133in}{4.526406in}}%
\pgfpathlineto{\pgfqpoint{5.619178in}{4.501328in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{4.504180in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{4.449102in}}%
\pgfpathlineto{\pgfqpoint{5.640313in}{4.456134in}}%
\pgfpathlineto{\pgfqpoint{5.647358in}{4.281539in}}%
\pgfpathlineto{\pgfqpoint{5.654403in}{4.455262in}}%
\pgfpathlineto{\pgfqpoint{5.661448in}{4.466098in}}%
\pgfpathlineto{\pgfqpoint{5.668493in}{4.492681in}}%
\pgfpathlineto{\pgfqpoint{5.675538in}{4.496792in}}%
\pgfpathlineto{\pgfqpoint{5.682583in}{4.433255in}}%
\pgfpathlineto{\pgfqpoint{5.689628in}{4.394113in}}%
\pgfpathlineto{\pgfqpoint{5.696673in}{4.253668in}}%
\pgfpathlineto{\pgfqpoint{5.703718in}{4.462106in}}%
\pgfpathlineto{\pgfqpoint{5.710763in}{4.436751in}}%
\pgfpathlineto{\pgfqpoint{5.717808in}{4.357288in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{4.473665in}}%
\pgfpathlineto{\pgfqpoint{5.731898in}{4.465434in}}%
\pgfpathlineto{\pgfqpoint{5.738943in}{4.495970in}}%
\pgfpathlineto{\pgfqpoint{5.745988in}{4.445021in}}%
\pgfpathlineto{\pgfqpoint{5.753033in}{4.361824in}}%
\pgfpathlineto{\pgfqpoint{5.760078in}{4.402898in}}%
\pgfpathlineto{\pgfqpoint{5.767123in}{4.426252in}}%
\pgfpathlineto{\pgfqpoint{5.774168in}{4.445635in}}%
\pgfpathlineto{\pgfqpoint{5.781213in}{4.410326in}}%
\pgfpathlineto{\pgfqpoint{5.788258in}{4.405225in}}%
\pgfpathlineto{\pgfqpoint{5.795303in}{4.356000in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{4.435236in}}%
\pgfpathlineto{\pgfqpoint{5.809394in}{4.325802in}}%
\pgfpathlineto{\pgfqpoint{5.816439in}{4.390854in}}%
\pgfpathlineto{\pgfqpoint{5.823484in}{4.388616in}}%
\pgfpathlineto{\pgfqpoint{5.830529in}{4.387179in}}%
\pgfpathlineto{\pgfqpoint{5.837574in}{4.363508in}}%
\pgfpathlineto{\pgfqpoint{5.844619in}{4.352623in}}%
\pgfpathlineto{\pgfqpoint{5.851664in}{4.434641in}}%
\pgfpathlineto{\pgfqpoint{5.858709in}{4.334864in}}%
\pgfpathlineto{\pgfqpoint{5.865754in}{4.136895in}}%
\pgfpathlineto{\pgfqpoint{5.872799in}{4.251865in}}%
\pgfpathlineto{\pgfqpoint{5.879844in}{4.366677in}}%
\pgfpathlineto{\pgfqpoint{5.886889in}{4.369114in}}%
\pgfpathlineto{\pgfqpoint{5.893934in}{4.322593in}}%
\pgfpathlineto{\pgfqpoint{5.900979in}{4.270822in}}%
\pgfpathlineto{\pgfqpoint{5.908024in}{4.309152in}}%
\pgfpathlineto{\pgfqpoint{5.915069in}{4.327694in}}%
\pgfpathlineto{\pgfqpoint{5.922114in}{4.279598in}}%
\pgfpathlineto{\pgfqpoint{5.929159in}{4.217715in}}%
\pgfpathlineto{\pgfqpoint{5.936204in}{4.251251in}}%
\pgfpathlineto{\pgfqpoint{5.943249in}{4.282014in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{4.235741in}}%
\pgfpathlineto{\pgfqpoint{5.957339in}{4.272783in}}%
\pgfpathlineto{\pgfqpoint{5.964384in}{4.287006in}}%
\pgfpathlineto{\pgfqpoint{5.971429in}{4.193766in}}%
\pgfpathlineto{\pgfqpoint{5.978474in}{4.135449in}}%
\pgfpathlineto{\pgfqpoint{5.985519in}{4.149176in}}%
\pgfpathlineto{\pgfqpoint{5.992564in}{4.093573in}}%
\pgfpathlineto{\pgfqpoint{5.999609in}{4.198619in}}%
\pgfpathlineto{\pgfqpoint{6.006654in}{4.147710in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{4.179890in}}%
\pgfpathlineto{\pgfqpoint{6.020744in}{4.091453in}}%
\pgfpathlineto{\pgfqpoint{6.027789in}{4.233621in}}%
\pgfpathlineto{\pgfqpoint{6.034834in}{4.208018in}}%
\pgfpathlineto{\pgfqpoint{6.041879in}{4.220904in}}%
\pgfpathlineto{\pgfqpoint{6.048924in}{4.160348in}}%
\pgfpathlineto{\pgfqpoint{6.055969in}{4.109192in}}%
\pgfpathlineto{\pgfqpoint{6.063014in}{4.146878in}}%
\pgfpathlineto{\pgfqpoint{6.070059in}{4.081935in}}%
\pgfpathlineto{\pgfqpoint{6.077104in}{4.132131in}}%
\pgfpathlineto{\pgfqpoint{6.084149in}{4.078181in}}%
\pgfpathlineto{\pgfqpoint{6.091194in}{4.137608in}}%
\pgfpathlineto{\pgfqpoint{6.098239in}{4.103685in}}%
\pgfpathlineto{\pgfqpoint{6.105284in}{4.093107in}}%
\pgfpathlineto{\pgfqpoint{6.112329in}{4.102843in}}%
\pgfpathlineto{\pgfqpoint{6.119374in}{4.158110in}}%
\pgfpathlineto{\pgfqpoint{6.126419in}{4.147651in}}%
\pgfpathlineto{\pgfqpoint{6.133464in}{4.116848in}}%
\pgfpathlineto{\pgfqpoint{6.140509in}{4.026659in}}%
\pgfpathlineto{\pgfqpoint{6.147554in}{4.028521in}}%
\pgfpathlineto{\pgfqpoint{6.154599in}{3.942927in}}%
\pgfpathlineto{\pgfqpoint{6.161644in}{3.935855in}}%
\pgfpathlineto{\pgfqpoint{6.168689in}{4.006077in}}%
\pgfpathlineto{\pgfqpoint{6.175734in}{3.933993in}}%
\pgfpathlineto{\pgfqpoint{6.182779in}{3.994648in}}%
\pgfpathlineto{\pgfqpoint{6.189824in}{3.906548in}}%
\pgfpathlineto{\pgfqpoint{6.196869in}{3.993578in}}%
\pgfpathlineto{\pgfqpoint{6.203914in}{3.958486in}}%
\pgfpathlineto{\pgfqpoint{6.210959in}{4.034513in}}%
\pgfpathlineto{\pgfqpoint{6.218004in}{3.893613in}}%
\pgfpathlineto{\pgfqpoint{6.225049in}{3.923970in}}%
\pgfpathlineto{\pgfqpoint{6.232094in}{3.888967in}}%
\pgfpathlineto{\pgfqpoint{6.239139in}{4.027471in}}%
\pgfpathlineto{\pgfqpoint{6.246184in}{3.951950in}}%
\pgfpathlineto{\pgfqpoint{6.253229in}{3.904309in}}%
\pgfpathlineto{\pgfqpoint{6.260274in}{4.002016in}}%
\pgfpathlineto{\pgfqpoint{6.267319in}{3.965865in}}%
\pgfpathlineto{\pgfqpoint{6.274364in}{3.909351in}}%
\pgfpathlineto{\pgfqpoint{6.281409in}{3.912580in}}%
\pgfpathlineto{\pgfqpoint{6.288454in}{3.930922in}}%
\pgfpathlineto{\pgfqpoint{6.295499in}{3.911906in}}%
\pgfpathlineto{\pgfqpoint{6.302544in}{3.918859in}}%
\pgfpathlineto{\pgfqpoint{6.309589in}{3.965132in}}%
\pgfpathlineto{\pgfqpoint{6.316634in}{3.943263in}}%
\pgfpathlineto{\pgfqpoint{6.323679in}{4.009762in}}%
\pgfpathlineto{\pgfqpoint{6.330724in}{3.941401in}}%
\pgfpathlineto{\pgfqpoint{6.337769in}{3.934528in}}%
\pgfpathlineto{\pgfqpoint{6.344814in}{3.948473in}}%
\pgfpathlineto{\pgfqpoint{6.351859in}{3.894553in}}%
\pgfpathlineto{\pgfqpoint{6.358904in}{4.014397in}}%
\pgfpathlineto{\pgfqpoint{6.365949in}{3.888373in}}%
\pgfpathlineto{\pgfqpoint{6.372994in}{3.925257in}}%
\pgfpathlineto{\pgfqpoint{6.380039in}{3.959210in}}%
\pgfpathlineto{\pgfqpoint{6.387084in}{3.937796in}}%
\pgfpathlineto{\pgfqpoint{6.394129in}{3.875537in}}%
\pgfpathlineto{\pgfqpoint{6.401174in}{3.972105in}}%
\pgfpathlineto{\pgfqpoint{6.408219in}{3.897287in}}%
\pgfpathlineto{\pgfqpoint{6.415264in}{3.923999in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{3.956407in}}%
\pgfpathlineto{\pgfqpoint{6.429354in}{3.922880in}}%
\pgfpathlineto{\pgfqpoint{6.436399in}{3.945026in}}%
\pgfpathlineto{\pgfqpoint{6.443444in}{3.880767in}}%
\pgfpathlineto{\pgfqpoint{6.450489in}{3.959804in}}%
\pgfpathlineto{\pgfqpoint{6.457534in}{3.925257in}}%
\pgfpathlineto{\pgfqpoint{6.464579in}{3.960586in}}%
\pgfpathlineto{\pgfqpoint{6.471624in}{3.982614in}}%
\pgfpathlineto{\pgfqpoint{6.478669in}{4.003185in}}%
\pgfpathlineto{\pgfqpoint{6.485715in}{3.977453in}}%
\pgfpathlineto{\pgfqpoint{6.485715in}{4.214862in}}%
\pgfpathlineto{\pgfqpoint{6.485715in}{4.214862in}}%
\pgfpathlineto{\pgfqpoint{6.478669in}{4.643456in}}%
\pgfpathlineto{\pgfqpoint{6.471624in}{4.409752in}}%
\pgfpathlineto{\pgfqpoint{6.464579in}{4.393429in}}%
\pgfpathlineto{\pgfqpoint{6.457534in}{4.346571in}}%
\pgfpathlineto{\pgfqpoint{6.450489in}{4.492602in}}%
\pgfpathlineto{\pgfqpoint{6.443444in}{4.485976in}}%
\pgfpathlineto{\pgfqpoint{6.436399in}{4.382980in}}%
\pgfpathlineto{\pgfqpoint{6.429354in}{4.282965in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{4.746779in}}%
\pgfpathlineto{\pgfqpoint{6.415264in}{4.418636in}}%
\pgfpathlineto{\pgfqpoint{6.408219in}{4.574165in}}%
\pgfpathlineto{\pgfqpoint{6.401174in}{4.422657in}}%
\pgfpathlineto{\pgfqpoint{6.394129in}{4.482975in}}%
\pgfpathlineto{\pgfqpoint{6.387084in}{4.454946in}}%
\pgfpathlineto{\pgfqpoint{6.380039in}{4.405245in}}%
\pgfpathlineto{\pgfqpoint{6.372994in}{4.501496in}}%
\pgfpathlineto{\pgfqpoint{6.365949in}{4.405027in}}%
\pgfpathlineto{\pgfqpoint{6.358904in}{4.612901in}}%
\pgfpathlineto{\pgfqpoint{6.351859in}{4.635107in}}%
\pgfpathlineto{\pgfqpoint{6.344814in}{4.543016in}}%
\pgfpathlineto{\pgfqpoint{6.337769in}{4.310282in}}%
\pgfpathlineto{\pgfqpoint{6.330724in}{4.570332in}}%
\pgfpathlineto{\pgfqpoint{6.323679in}{4.477032in}}%
\pgfpathlineto{\pgfqpoint{6.316634in}{4.541609in}}%
\pgfpathlineto{\pgfqpoint{6.309589in}{4.570570in}}%
\pgfpathlineto{\pgfqpoint{6.302544in}{4.436682in}}%
\pgfpathlineto{\pgfqpoint{6.295499in}{4.412357in}}%
\pgfpathlineto{\pgfqpoint{6.288454in}{4.491612in}}%
\pgfpathlineto{\pgfqpoint{6.281409in}{4.549335in}}%
\pgfpathlineto{\pgfqpoint{6.274364in}{4.538460in}}%
\pgfpathlineto{\pgfqpoint{6.267319in}{4.446527in}}%
\pgfpathlineto{\pgfqpoint{6.260274in}{4.516353in}}%
\pgfpathlineto{\pgfqpoint{6.253229in}{4.445645in}}%
\pgfpathlineto{\pgfqpoint{6.246184in}{4.491721in}}%
\pgfpathlineto{\pgfqpoint{6.239139in}{4.591527in}}%
\pgfpathlineto{\pgfqpoint{6.232094in}{4.446586in}}%
\pgfpathlineto{\pgfqpoint{6.225049in}{4.574690in}}%
\pgfpathlineto{\pgfqpoint{6.218004in}{4.543739in}}%
\pgfpathlineto{\pgfqpoint{6.210959in}{4.571887in}}%
\pgfpathlineto{\pgfqpoint{6.203914in}{4.684926in}}%
\pgfpathlineto{\pgfqpoint{6.196869in}{4.478241in}}%
\pgfpathlineto{\pgfqpoint{6.189824in}{4.562408in}}%
\pgfpathlineto{\pgfqpoint{6.182779in}{4.522593in}}%
\pgfpathlineto{\pgfqpoint{6.175734in}{4.525723in}}%
\pgfpathlineto{\pgfqpoint{6.168689in}{4.575779in}}%
\pgfpathlineto{\pgfqpoint{6.161644in}{4.718601in}}%
\pgfpathlineto{\pgfqpoint{6.154599in}{4.689779in}}%
\pgfpathlineto{\pgfqpoint{6.147554in}{4.630571in}}%
\pgfpathlineto{\pgfqpoint{6.140509in}{4.695029in}}%
\pgfpathlineto{\pgfqpoint{6.133464in}{4.706122in}}%
\pgfpathlineto{\pgfqpoint{6.126419in}{4.697336in}}%
\pgfpathlineto{\pgfqpoint{6.119374in}{4.711470in}}%
\pgfpathlineto{\pgfqpoint{6.112329in}{4.723553in}}%
\pgfpathlineto{\pgfqpoint{6.105284in}{4.795301in}}%
\pgfpathlineto{\pgfqpoint{6.098239in}{4.731289in}}%
\pgfpathlineto{\pgfqpoint{6.091194in}{4.709568in}}%
\pgfpathlineto{\pgfqpoint{6.084149in}{4.759229in}}%
\pgfpathlineto{\pgfqpoint{6.077104in}{4.800937in}}%
\pgfpathlineto{\pgfqpoint{6.070059in}{4.854084in}}%
\pgfpathlineto{\pgfqpoint{6.063014in}{4.944224in}}%
\pgfpathlineto{\pgfqpoint{6.055969in}{4.844585in}}%
\pgfpathlineto{\pgfqpoint{6.048924in}{4.931913in}}%
\pgfpathlineto{\pgfqpoint{6.041879in}{4.870535in}}%
\pgfpathlineto{\pgfqpoint{6.034834in}{4.957209in}}%
\pgfpathlineto{\pgfqpoint{6.027789in}{4.998659in}}%
\pgfpathlineto{\pgfqpoint{6.020744in}{4.916095in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{4.953078in}}%
\pgfpathlineto{\pgfqpoint{6.006654in}{4.949592in}}%
\pgfpathlineto{\pgfqpoint{5.999609in}{4.911638in}}%
\pgfpathlineto{\pgfqpoint{5.992564in}{5.039782in}}%
\pgfpathlineto{\pgfqpoint{5.985519in}{4.999689in}}%
\pgfpathlineto{\pgfqpoint{5.978474in}{4.893325in}}%
\pgfpathlineto{\pgfqpoint{5.971429in}{5.086095in}}%
\pgfpathlineto{\pgfqpoint{5.964384in}{4.936697in}}%
\pgfpathlineto{\pgfqpoint{5.957339in}{4.964508in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{4.967935in}}%
\pgfpathlineto{\pgfqpoint{5.943249in}{5.056540in}}%
\pgfpathlineto{\pgfqpoint{5.936204in}{5.047646in}}%
\pgfpathlineto{\pgfqpoint{5.929159in}{5.024767in}}%
\pgfpathlineto{\pgfqpoint{5.922114in}{5.040901in}}%
\pgfpathlineto{\pgfqpoint{5.915069in}{5.088076in}}%
\pgfpathlineto{\pgfqpoint{5.908024in}{5.113490in}}%
\pgfpathlineto{\pgfqpoint{5.900979in}{5.076626in}}%
\pgfpathlineto{\pgfqpoint{5.893934in}{5.062324in}}%
\pgfpathlineto{\pgfqpoint{5.886889in}{5.076587in}}%
\pgfpathlineto{\pgfqpoint{5.879844in}{5.117522in}}%
\pgfpathlineto{\pgfqpoint{5.872799in}{5.114639in}}%
\pgfpathlineto{\pgfqpoint{5.865754in}{5.148344in}}%
\pgfpathlineto{\pgfqpoint{5.858709in}{5.147522in}}%
\pgfpathlineto{\pgfqpoint{5.851664in}{5.108776in}}%
\pgfpathlineto{\pgfqpoint{5.844619in}{5.136885in}}%
\pgfpathlineto{\pgfqpoint{5.837574in}{5.163052in}}%
\pgfpathlineto{\pgfqpoint{5.830529in}{5.123157in}}%
\pgfpathlineto{\pgfqpoint{5.823484in}{5.125168in}}%
\pgfpathlineto{\pgfqpoint{5.816439in}{5.173858in}}%
\pgfpathlineto{\pgfqpoint{5.809394in}{5.219250in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{5.149741in}}%
\pgfpathlineto{\pgfqpoint{5.795303in}{5.126188in}}%
\pgfpathlineto{\pgfqpoint{5.788258in}{5.186981in}}%
\pgfpathlineto{\pgfqpoint{5.781213in}{5.106775in}}%
\pgfpathlineto{\pgfqpoint{5.774168in}{5.082093in}}%
\pgfpathlineto{\pgfqpoint{5.767123in}{5.079875in}}%
\pgfpathlineto{\pgfqpoint{5.760078in}{5.132358in}}%
\pgfpathlineto{\pgfqpoint{5.753033in}{5.153504in}}%
\pgfpathlineto{\pgfqpoint{5.745988in}{5.138251in}}%
\pgfpathlineto{\pgfqpoint{5.738943in}{5.136013in}}%
\pgfpathlineto{\pgfqpoint{5.731898in}{5.107419in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{5.145482in}}%
\pgfpathlineto{\pgfqpoint{5.717808in}{5.113490in}}%
\pgfpathlineto{\pgfqpoint{5.710763in}{5.169540in}}%
\pgfpathlineto{\pgfqpoint{5.703718in}{5.059175in}}%
\pgfpathlineto{\pgfqpoint{5.696673in}{5.097049in}}%
\pgfpathlineto{\pgfqpoint{5.689628in}{5.118621in}}%
\pgfpathlineto{\pgfqpoint{5.682583in}{5.187774in}}%
\pgfpathlineto{\pgfqpoint{5.675538in}{5.336241in}}%
\pgfpathlineto{\pgfqpoint{5.668493in}{5.212436in}}%
\pgfpathlineto{\pgfqpoint{5.661448in}{5.175175in}}%
\pgfpathlineto{\pgfqpoint{5.654403in}{5.142124in}}%
\pgfpathlineto{\pgfqpoint{5.647358in}{5.195162in}}%
\pgfpathlineto{\pgfqpoint{5.640313in}{5.238088in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{5.218081in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{5.149958in}}%
\pgfpathlineto{\pgfqpoint{5.619178in}{5.146740in}}%
\pgfpathlineto{\pgfqpoint{5.612133in}{5.171927in}}%
\pgfpathlineto{\pgfqpoint{5.605088in}{5.209999in}}%
\pgfpathlineto{\pgfqpoint{5.598043in}{5.228233in}}%
\pgfpathlineto{\pgfqpoint{5.590998in}{5.249637in}}%
\pgfpathlineto{\pgfqpoint{5.583953in}{5.196113in}}%
\pgfpathlineto{\pgfqpoint{5.576908in}{5.196489in}}%
\pgfpathlineto{\pgfqpoint{5.569863in}{5.236325in}}%
\pgfpathlineto{\pgfqpoint{5.562818in}{5.193102in}}%
\pgfpathlineto{\pgfqpoint{5.555773in}{5.216338in}}%
\pgfpathlineto{\pgfqpoint{5.548728in}{5.213901in}}%
\pgfpathlineto{\pgfqpoint{5.541683in}{5.243129in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{5.267306in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{5.194687in}}%
\pgfpathlineto{\pgfqpoint{5.520548in}{5.213535in}}%
\pgfpathlineto{\pgfqpoint{5.513503in}{5.286659in}}%
\pgfpathlineto{\pgfqpoint{5.506458in}{5.238930in}}%
\pgfpathlineto{\pgfqpoint{5.499413in}{5.232116in}}%
\pgfpathlineto{\pgfqpoint{5.492368in}{5.254985in}}%
\pgfpathlineto{\pgfqpoint{5.485323in}{5.244288in}}%
\pgfpathlineto{\pgfqpoint{5.478278in}{5.304051in}}%
\pgfpathlineto{\pgfqpoint{5.471233in}{5.239078in}}%
\pgfpathlineto{\pgfqpoint{5.464188in}{5.234225in}}%
\pgfpathlineto{\pgfqpoint{5.457143in}{5.290740in}}%
\pgfpathlineto{\pgfqpoint{5.450098in}{5.251162in}}%
\pgfpathlineto{\pgfqpoint{5.443053in}{5.244843in}}%
\pgfpathlineto{\pgfqpoint{5.436008in}{5.280935in}}%
\pgfpathlineto{\pgfqpoint{5.428963in}{5.269604in}}%
\pgfpathlineto{\pgfqpoint{5.421918in}{5.267673in}}%
\pgfpathlineto{\pgfqpoint{5.414873in}{5.269198in}}%
\pgfpathlineto{\pgfqpoint{5.407828in}{5.307518in}}%
\pgfpathlineto{\pgfqpoint{5.400783in}{5.305517in}}%
\pgfpathlineto{\pgfqpoint{5.393738in}{5.276676in}}%
\pgfpathlineto{\pgfqpoint{5.386693in}{5.293939in}}%
\pgfpathlineto{\pgfqpoint{5.379648in}{5.263978in}}%
\pgfpathlineto{\pgfqpoint{5.372603in}{5.310648in}}%
\pgfpathlineto{\pgfqpoint{5.365558in}{5.273397in}}%
\pgfpathlineto{\pgfqpoint{5.358513in}{5.359041in}}%
\pgfpathlineto{\pgfqpoint{5.351468in}{5.250904in}}%
\pgfpathlineto{\pgfqpoint{5.344423in}{5.258620in}}%
\pgfpathlineto{\pgfqpoint{5.337378in}{5.335399in}}%
\pgfpathlineto{\pgfqpoint{5.330333in}{5.342421in}}%
\pgfpathlineto{\pgfqpoint{5.323288in}{5.360200in}}%
\pgfpathlineto{\pgfqpoint{5.316243in}{5.343422in}}%
\pgfpathlineto{\pgfqpoint{5.309198in}{5.393875in}}%
\pgfpathlineto{\pgfqpoint{5.302153in}{5.401768in}}%
\pgfpathlineto{\pgfqpoint{5.295108in}{5.369896in}}%
\pgfpathlineto{\pgfqpoint{5.288063in}{5.325069in}}%
\pgfpathlineto{\pgfqpoint{5.281018in}{5.446665in}}%
\pgfpathlineto{\pgfqpoint{5.273973in}{5.583000in}}%
\pgfpathlineto{\pgfqpoint{5.266928in}{5.466761in}}%
\pgfpathlineto{\pgfqpoint{5.259883in}{5.467672in}}%
\pgfpathlineto{\pgfqpoint{5.252838in}{5.434096in}}%
\pgfpathlineto{\pgfqpoint{5.245793in}{5.499317in}}%
\pgfpathlineto{\pgfqpoint{5.238748in}{5.425183in}}%
\pgfpathlineto{\pgfqpoint{5.231703in}{5.489046in}}%
\pgfpathlineto{\pgfqpoint{5.224658in}{5.411376in}}%
\pgfpathlineto{\pgfqpoint{5.217613in}{5.498812in}}%
\pgfpathlineto{\pgfqpoint{5.210568in}{5.460848in}}%
\pgfpathlineto{\pgfqpoint{5.203523in}{5.402293in}}%
\pgfpathlineto{\pgfqpoint{5.196478in}{5.384872in}}%
\pgfpathlineto{\pgfqpoint{5.189433in}{5.415575in}}%
\pgfpathlineto{\pgfqpoint{5.182388in}{5.453846in}}%
\pgfpathlineto{\pgfqpoint{5.175343in}{5.350384in}}%
\pgfpathlineto{\pgfqpoint{5.168298in}{5.378661in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{5.393508in}}%
\pgfpathlineto{\pgfqpoint{5.154208in}{5.380771in}}%
\pgfpathlineto{\pgfqpoint{5.147163in}{5.403690in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{5.443991in}}%
\pgfpathlineto{\pgfqpoint{5.133073in}{5.497970in}}%
\pgfpathlineto{\pgfqpoint{5.126027in}{5.434017in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{5.499169in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{5.573105in}}%
\pgfpathlineto{\pgfqpoint{5.104892in}{5.457372in}}%
\pgfpathlineto{\pgfqpoint{5.097847in}{5.511084in}}%
\pgfpathlineto{\pgfqpoint{5.090802in}{5.502556in}}%
\pgfpathlineto{\pgfqpoint{5.083757in}{5.436176in}}%
\pgfpathlineto{\pgfqpoint{5.076712in}{5.421518in}}%
\pgfpathlineto{\pgfqpoint{5.069667in}{5.555525in}}%
\pgfpathlineto{\pgfqpoint{5.062622in}{5.440425in}}%
\pgfpathlineto{\pgfqpoint{5.055577in}{5.439742in}}%
\pgfpathlineto{\pgfqpoint{5.048532in}{5.590230in}}%
\pgfpathlineto{\pgfqpoint{5.041487in}{5.617606in}}%
\pgfpathlineto{\pgfqpoint{5.034442in}{5.548938in}}%
\pgfpathlineto{\pgfqpoint{5.027397in}{5.526188in}}%
\pgfpathlineto{\pgfqpoint{5.020352in}{5.500159in}}%
\pgfpathlineto{\pgfqpoint{5.013307in}{5.489997in}}%
\pgfpathlineto{\pgfqpoint{5.006262in}{5.496177in}}%
\pgfpathlineto{\pgfqpoint{4.999217in}{5.583435in}}%
\pgfpathlineto{\pgfqpoint{4.992172in}{5.592369in}}%
\pgfpathlineto{\pgfqpoint{4.985127in}{5.590992in}}%
\pgfpathlineto{\pgfqpoint{4.978082in}{5.543283in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{5.643813in}}%
\pgfpathlineto{\pgfqpoint{4.963992in}{5.654609in}}%
\pgfpathlineto{\pgfqpoint{4.956947in}{5.557605in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{5.588090in}}%
\pgfpathlineto{\pgfqpoint{4.942857in}{5.575809in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{5.623528in}}%
\pgfpathlineto{\pgfqpoint{4.928767in}{5.511648in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{5.613941in}}%
\pgfpathlineto{\pgfqpoint{4.914677in}{5.671545in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{5.656292in}}%
\pgfpathlineto{\pgfqpoint{4.900587in}{5.551385in}}%
\pgfpathlineto{\pgfqpoint{4.893542in}{5.608810in}}%
\pgfpathlineto{\pgfqpoint{4.886497in}{5.575215in}}%
\pgfpathlineto{\pgfqpoint{4.879452in}{5.643773in}}%
\pgfpathlineto{\pgfqpoint{4.872407in}{5.624766in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{5.588051in}}%
\pgfpathlineto{\pgfqpoint{4.858317in}{5.607909in}}%
\pgfpathlineto{\pgfqpoint{4.851272in}{5.642882in}}%
\pgfpathlineto{\pgfqpoint{4.844227in}{5.610296in}}%
\pgfpathlineto{\pgfqpoint{4.837182in}{5.635463in}}%
\pgfpathlineto{\pgfqpoint{4.830137in}{5.532626in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{5.545650in}}%
\pgfpathlineto{\pgfqpoint{4.816047in}{5.486570in}}%
\pgfpathlineto{\pgfqpoint{4.809002in}{5.549384in}}%
\pgfpathlineto{\pgfqpoint{4.801957in}{5.528624in}}%
\pgfpathlineto{\pgfqpoint{4.794912in}{5.557902in}}%
\pgfpathlineto{\pgfqpoint{4.787867in}{5.557208in}}%
\pgfpathlineto{\pgfqpoint{4.780822in}{5.552930in}}%
\pgfpathlineto{\pgfqpoint{4.773777in}{5.532388in}}%
\pgfpathlineto{\pgfqpoint{4.766732in}{5.439960in}}%
\pgfpathlineto{\pgfqpoint{4.759687in}{5.361200in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{5.305260in}}%
\pgfpathlineto{\pgfqpoint{4.745597in}{5.274398in}}%
\pgfpathlineto{\pgfqpoint{4.738552in}{5.308786in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{5.306062in}}%
\pgfpathlineto{\pgfqpoint{4.724462in}{5.198173in}}%
\pgfpathlineto{\pgfqpoint{4.717417in}{5.246418in}}%
\pgfpathlineto{\pgfqpoint{4.710372in}{5.226757in}}%
\pgfpathlineto{\pgfqpoint{4.703327in}{5.089423in}}%
\pgfpathlineto{\pgfqpoint{4.696282in}{5.293176in}}%
\pgfpathlineto{\pgfqpoint{4.689237in}{5.078884in}}%
\pgfpathlineto{\pgfqpoint{4.682192in}{4.967182in}}%
\pgfpathlineto{\pgfqpoint{4.675147in}{4.900100in}}%
\pgfpathlineto{\pgfqpoint{4.668102in}{4.862116in}}%
\pgfpathlineto{\pgfqpoint{4.661057in}{5.022984in}}%
\pgfpathlineto{\pgfqpoint{4.654012in}{4.758516in}}%
\pgfpathlineto{\pgfqpoint{4.646967in}{4.810257in}}%
\pgfpathlineto{\pgfqpoint{4.639922in}{4.799243in}}%
\pgfpathlineto{\pgfqpoint{4.632877in}{4.770500in}}%
\pgfpathlineto{\pgfqpoint{4.625832in}{4.755812in}}%
\pgfpathlineto{\pgfqpoint{4.618787in}{4.691087in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{4.773620in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{4.758615in}}%
\pgfpathlineto{\pgfqpoint{4.597652in}{4.767588in}}%
\pgfpathlineto{\pgfqpoint{4.590607in}{4.702893in}}%
\pgfpathlineto{\pgfqpoint{4.583562in}{4.585634in}}%
\pgfpathlineto{\pgfqpoint{4.576517in}{4.669218in}}%
\pgfpathlineto{\pgfqpoint{4.569472in}{4.665028in}}%
\pgfpathlineto{\pgfqpoint{4.562427in}{4.557793in}}%
\pgfpathlineto{\pgfqpoint{4.555382in}{4.594776in}}%
\pgfpathlineto{\pgfqpoint{4.548337in}{4.578830in}}%
\pgfpathlineto{\pgfqpoint{4.541292in}{4.653232in}}%
\pgfpathlineto{\pgfqpoint{4.534247in}{4.674130in}}%
\pgfpathlineto{\pgfqpoint{4.527202in}{4.688353in}}%
\pgfpathlineto{\pgfqpoint{4.520157in}{4.554742in}}%
\pgfpathlineto{\pgfqpoint{4.513112in}{4.644863in}}%
\pgfpathlineto{\pgfqpoint{4.506067in}{4.676190in}}%
\pgfpathlineto{\pgfqpoint{4.499022in}{4.562210in}}%
\pgfpathlineto{\pgfqpoint{4.491977in}{4.654401in}}%
\pgfpathlineto{\pgfqpoint{4.484932in}{4.615645in}}%
\pgfpathlineto{\pgfqpoint{4.477887in}{4.607256in}}%
\pgfpathlineto{\pgfqpoint{4.470842in}{4.616536in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{4.618953in}}%
\pgfpathlineto{\pgfqpoint{4.456752in}{4.634869in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{4.565281in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{4.500625in}}%
\pgfpathlineto{\pgfqpoint{4.435616in}{4.671308in}}%
\pgfpathlineto{\pgfqpoint{4.428571in}{4.558714in}}%
\pgfpathlineto{\pgfqpoint{4.421526in}{4.508766in}}%
\pgfpathlineto{\pgfqpoint{4.414481in}{4.493751in}}%
\pgfpathlineto{\pgfqpoint{4.407436in}{4.569837in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{4.448825in}}%
\pgfpathlineto{\pgfqpoint{4.393346in}{4.506151in}}%
\pgfpathlineto{\pgfqpoint{4.386301in}{4.486442in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{4.582435in}}%
\pgfpathlineto{\pgfqpoint{4.372211in}{4.527327in}}%
\pgfpathlineto{\pgfqpoint{4.365166in}{4.539381in}}%
\pgfpathlineto{\pgfqpoint{4.358121in}{4.584812in}}%
\pgfpathlineto{\pgfqpoint{4.351076in}{4.546462in}}%
\pgfpathlineto{\pgfqpoint{4.344031in}{4.583812in}}%
\pgfpathlineto{\pgfqpoint{4.336986in}{4.498307in}}%
\pgfpathlineto{\pgfqpoint{4.329941in}{4.496435in}}%
\pgfpathlineto{\pgfqpoint{4.322896in}{4.518522in}}%
\pgfpathlineto{\pgfqpoint{4.315851in}{4.548721in}}%
\pgfpathlineto{\pgfqpoint{4.308806in}{4.512550in}}%
\pgfpathlineto{\pgfqpoint{4.301761in}{4.513184in}}%
\pgfpathlineto{\pgfqpoint{4.294716in}{4.502091in}}%
\pgfpathlineto{\pgfqpoint{4.287671in}{4.464335in}}%
\pgfpathlineto{\pgfqpoint{4.280626in}{4.537806in}}%
\pgfpathlineto{\pgfqpoint{4.273581in}{4.418468in}}%
\pgfpathlineto{\pgfqpoint{4.266536in}{4.508390in}}%
\pgfpathlineto{\pgfqpoint{4.259491in}{4.488175in}}%
\pgfpathlineto{\pgfqpoint{4.252446in}{4.418200in}}%
\pgfpathlineto{\pgfqpoint{4.245401in}{4.419389in}}%
\pgfpathlineto{\pgfqpoint{4.238356in}{4.496346in}}%
\pgfpathlineto{\pgfqpoint{4.231311in}{4.499248in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{4.462493in}}%
\pgfpathlineto{\pgfqpoint{4.217221in}{4.449241in}}%
\pgfpathlineto{\pgfqpoint{4.210176in}{4.487462in}}%
\pgfpathlineto{\pgfqpoint{4.203131in}{4.526178in}}%
\pgfpathlineto{\pgfqpoint{4.196086in}{4.474457in}}%
\pgfpathlineto{\pgfqpoint{4.189041in}{4.631908in}}%
\pgfpathlineto{\pgfqpoint{4.181996in}{4.618240in}}%
\pgfpathlineto{\pgfqpoint{4.174951in}{4.492285in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{4.585377in}}%
\pgfpathlineto{\pgfqpoint{4.160861in}{4.475349in}}%
\pgfpathlineto{\pgfqpoint{4.153816in}{4.419448in}}%
\pgfpathlineto{\pgfqpoint{4.146771in}{4.436088in}}%
\pgfpathlineto{\pgfqpoint{4.139726in}{4.378761in}}%
\pgfpathlineto{\pgfqpoint{4.132681in}{4.509836in}}%
\pgfpathlineto{\pgfqpoint{4.125636in}{4.466762in}}%
\pgfpathlineto{\pgfqpoint{4.118591in}{4.443565in}}%
\pgfpathlineto{\pgfqpoint{4.111546in}{4.415031in}}%
\pgfpathlineto{\pgfqpoint{4.104501in}{4.522870in}}%
\pgfpathlineto{\pgfqpoint{4.097456in}{4.410277in}}%
\pgfpathlineto{\pgfqpoint{4.090411in}{4.578434in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{4.516343in}}%
\pgfpathlineto{\pgfqpoint{4.076321in}{4.382792in}}%
\pgfpathlineto{\pgfqpoint{4.069276in}{4.453430in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{4.514025in}}%
\pgfpathlineto{\pgfqpoint{4.055186in}{4.534161in}}%
\pgfpathlineto{\pgfqpoint{4.048141in}{4.467286in}}%
\pgfpathlineto{\pgfqpoint{4.041096in}{4.538836in}}%
\pgfpathlineto{\pgfqpoint{4.034051in}{4.474636in}}%
\pgfpathlineto{\pgfqpoint{4.027006in}{4.511718in}}%
\pgfpathlineto{\pgfqpoint{4.019961in}{4.363369in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{4.374324in}}%
\pgfpathlineto{\pgfqpoint{4.005871in}{4.452915in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{4.311975in}}%
\pgfpathlineto{\pgfqpoint{3.991781in}{4.458462in}}%
\pgfpathlineto{\pgfqpoint{3.984736in}{4.245388in}}%
\pgfpathlineto{\pgfqpoint{3.977691in}{4.366103in}}%
\pgfpathlineto{\pgfqpoint{3.970646in}{4.441139in}}%
\pgfpathlineto{\pgfqpoint{3.963601in}{4.437890in}}%
\pgfpathlineto{\pgfqpoint{3.956556in}{4.259155in}}%
\pgfpathlineto{\pgfqpoint{3.949511in}{4.534775in}}%
\pgfpathlineto{\pgfqpoint{3.942466in}{4.457323in}}%
\pgfpathlineto{\pgfqpoint{3.935421in}{4.338678in}}%
\pgfpathlineto{\pgfqpoint{3.928376in}{4.429293in}}%
\pgfpathlineto{\pgfqpoint{3.921331in}{4.417408in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{4.303665in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{4.303665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.914286in}{3.861958in}}{\pgfqpoint{6.485715in}{5.812881in}}{%
\pgfpathmoveto{\pgfqpoint{3.914286in}{4.300684in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{3.880351in}}%
\pgfpathlineto{\pgfqpoint{3.921331in}{3.895475in}}%
\pgfpathlineto{\pgfqpoint{3.928376in}{3.914442in}}%
\pgfpathlineto{\pgfqpoint{3.935421in}{3.954871in}}%
\pgfpathlineto{\pgfqpoint{3.942466in}{3.874487in}}%
\pgfpathlineto{\pgfqpoint{3.949511in}{3.951722in}}%
\pgfpathlineto{\pgfqpoint{3.956556in}{3.953465in}}%
\pgfpathlineto{\pgfqpoint{3.963601in}{3.916502in}}%
\pgfpathlineto{\pgfqpoint{3.970646in}{3.886234in}}%
\pgfpathlineto{\pgfqpoint{3.977691in}{3.936637in}}%
\pgfpathlineto{\pgfqpoint{3.984736in}{3.986536in}}%
\pgfpathlineto{\pgfqpoint{3.991781in}{3.878657in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{3.872665in}}%
\pgfpathlineto{\pgfqpoint{4.005871in}{3.862463in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{3.915551in}}%
\pgfpathlineto{\pgfqpoint{4.019961in}{3.874824in}}%
\pgfpathlineto{\pgfqpoint{4.027006in}{3.908271in}}%
\pgfpathlineto{\pgfqpoint{4.034051in}{3.914957in}}%
\pgfpathlineto{\pgfqpoint{4.041096in}{3.932052in}}%
\pgfpathlineto{\pgfqpoint{4.048141in}{3.909262in}}%
\pgfpathlineto{\pgfqpoint{4.055186in}{3.953168in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{3.911540in}}%
\pgfpathlineto{\pgfqpoint{4.069276in}{3.944650in}}%
\pgfpathlineto{\pgfqpoint{4.076321in}{4.001412in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{4.005324in}}%
\pgfpathlineto{\pgfqpoint{4.090411in}{3.961032in}}%
\pgfpathlineto{\pgfqpoint{4.097456in}{3.987952in}}%
\pgfpathlineto{\pgfqpoint{4.104501in}{3.999501in}}%
\pgfpathlineto{\pgfqpoint{4.111546in}{4.009385in}}%
\pgfpathlineto{\pgfqpoint{4.118591in}{3.920503in}}%
\pgfpathlineto{\pgfqpoint{4.125636in}{3.990002in}}%
\pgfpathlineto{\pgfqpoint{4.132681in}{3.903527in}}%
\pgfpathlineto{\pgfqpoint{4.139726in}{4.042040in}}%
\pgfpathlineto{\pgfqpoint{4.146771in}{4.034949in}}%
\pgfpathlineto{\pgfqpoint{4.153816in}{3.951821in}}%
\pgfpathlineto{\pgfqpoint{4.160861in}{3.937955in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{4.036345in}}%
\pgfpathlineto{\pgfqpoint{4.174951in}{3.980474in}}%
\pgfpathlineto{\pgfqpoint{4.181996in}{4.016576in}}%
\pgfpathlineto{\pgfqpoint{4.189041in}{4.017428in}}%
\pgfpathlineto{\pgfqpoint{4.196086in}{4.009148in}}%
\pgfpathlineto{\pgfqpoint{4.203131in}{4.033612in}}%
\pgfpathlineto{\pgfqpoint{4.210176in}{4.008722in}}%
\pgfpathlineto{\pgfqpoint{4.217221in}{4.039208in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{4.020241in}}%
\pgfpathlineto{\pgfqpoint{4.231311in}{4.040980in}}%
\pgfpathlineto{\pgfqpoint{4.238356in}{4.014991in}}%
\pgfpathlineto{\pgfqpoint{4.245401in}{4.028927in}}%
\pgfpathlineto{\pgfqpoint{4.252446in}{4.035216in}}%
\pgfpathlineto{\pgfqpoint{4.259491in}{3.997995in}}%
\pgfpathlineto{\pgfqpoint{4.266536in}{3.995658in}}%
\pgfpathlineto{\pgfqpoint{4.273581in}{4.026777in}}%
\pgfpathlineto{\pgfqpoint{4.280626in}{4.046259in}}%
\pgfpathlineto{\pgfqpoint{4.287671in}{4.033017in}}%
\pgfpathlineto{\pgfqpoint{4.294716in}{4.056709in}}%
\pgfpathlineto{\pgfqpoint{4.301761in}{4.061007in}}%
\pgfpathlineto{\pgfqpoint{4.308806in}{4.066494in}}%
\pgfpathlineto{\pgfqpoint{4.315851in}{4.047735in}}%
\pgfpathlineto{\pgfqpoint{4.322896in}{4.070139in}}%
\pgfpathlineto{\pgfqpoint{4.329941in}{4.036702in}}%
\pgfpathlineto{\pgfqpoint{4.336986in}{4.067613in}}%
\pgfpathlineto{\pgfqpoint{4.344031in}{4.074249in}}%
\pgfpathlineto{\pgfqpoint{4.351076in}{4.096604in}}%
\pgfpathlineto{\pgfqpoint{4.358121in}{4.111084in}}%
\pgfpathlineto{\pgfqpoint{4.365166in}{4.097861in}}%
\pgfpathlineto{\pgfqpoint{4.372211in}{4.114838in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{4.095316in}}%
\pgfpathlineto{\pgfqpoint{4.386301in}{4.113322in}}%
\pgfpathlineto{\pgfqpoint{4.393346in}{4.109182in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{4.109063in}}%
\pgfpathlineto{\pgfqpoint{4.407436in}{4.114451in}}%
\pgfpathlineto{\pgfqpoint{4.414481in}{4.122791in}}%
\pgfpathlineto{\pgfqpoint{4.421526in}{4.111015in}}%
\pgfpathlineto{\pgfqpoint{4.428571in}{4.124881in}}%
\pgfpathlineto{\pgfqpoint{4.435616in}{4.112550in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{4.101001in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{4.124970in}}%
\pgfpathlineto{\pgfqpoint{4.456752in}{4.110608in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{4.126020in}}%
\pgfpathlineto{\pgfqpoint{4.470842in}{4.123346in}}%
\pgfpathlineto{\pgfqpoint{4.477887in}{4.149216in}}%
\pgfpathlineto{\pgfqpoint{4.484932in}{4.136895in}}%
\pgfpathlineto{\pgfqpoint{4.491977in}{4.150781in}}%
\pgfpathlineto{\pgfqpoint{4.499022in}{4.160190in}}%
\pgfpathlineto{\pgfqpoint{4.506067in}{4.153197in}}%
\pgfpathlineto{\pgfqpoint{4.513112in}{4.151652in}}%
\pgfpathlineto{\pgfqpoint{4.520157in}{4.152504in}}%
\pgfpathlineto{\pgfqpoint{4.527202in}{4.162171in}}%
\pgfpathlineto{\pgfqpoint{4.534247in}{4.158982in}}%
\pgfpathlineto{\pgfqpoint{4.541292in}{4.166628in}}%
\pgfpathlineto{\pgfqpoint{4.548337in}{4.140758in}}%
\pgfpathlineto{\pgfqpoint{4.555382in}{4.181920in}}%
\pgfpathlineto{\pgfqpoint{4.562427in}{4.153534in}}%
\pgfpathlineto{\pgfqpoint{4.569472in}{4.165459in}}%
\pgfpathlineto{\pgfqpoint{4.576517in}{4.180494in}}%
\pgfpathlineto{\pgfqpoint{4.583562in}{4.189408in}}%
\pgfpathlineto{\pgfqpoint{4.590607in}{4.207672in}}%
\pgfpathlineto{\pgfqpoint{4.597652in}{4.201967in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{4.210366in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{4.208999in}}%
\pgfpathlineto{\pgfqpoint{4.618787in}{4.215278in}}%
\pgfpathlineto{\pgfqpoint{4.625832in}{4.217933in}}%
\pgfpathlineto{\pgfqpoint{4.632877in}{4.228649in}}%
\pgfpathlineto{\pgfqpoint{4.639922in}{4.232423in}}%
\pgfpathlineto{\pgfqpoint{4.646967in}{4.219171in}}%
\pgfpathlineto{\pgfqpoint{4.654012in}{4.226391in}}%
\pgfpathlineto{\pgfqpoint{4.661057in}{4.243674in}}%
\pgfpathlineto{\pgfqpoint{4.668102in}{4.240416in}}%
\pgfpathlineto{\pgfqpoint{4.675147in}{4.251905in}}%
\pgfpathlineto{\pgfqpoint{4.682192in}{4.248062in}}%
\pgfpathlineto{\pgfqpoint{4.689237in}{4.261671in}}%
\pgfpathlineto{\pgfqpoint{4.696282in}{4.283361in}}%
\pgfpathlineto{\pgfqpoint{4.703327in}{4.282034in}}%
\pgfpathlineto{\pgfqpoint{4.710372in}{4.259571in}}%
\pgfpathlineto{\pgfqpoint{4.717417in}{4.249280in}}%
\pgfpathlineto{\pgfqpoint{4.724462in}{4.267950in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{4.273100in}}%
\pgfpathlineto{\pgfqpoint{4.738552in}{4.263661in}}%
\pgfpathlineto{\pgfqpoint{4.745597in}{4.259482in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{4.268683in}}%
\pgfpathlineto{\pgfqpoint{4.759687in}{4.321523in}}%
\pgfpathlineto{\pgfqpoint{4.766732in}{4.331814in}}%
\pgfpathlineto{\pgfqpoint{4.773777in}{4.336310in}}%
\pgfpathlineto{\pgfqpoint{4.780822in}{4.562230in}}%
\pgfpathlineto{\pgfqpoint{4.787867in}{4.576314in}}%
\pgfpathlineto{\pgfqpoint{4.794912in}{4.410158in}}%
\pgfpathlineto{\pgfqpoint{4.801957in}{4.374789in}}%
\pgfpathlineto{\pgfqpoint{4.809002in}{4.365142in}}%
\pgfpathlineto{\pgfqpoint{4.816047in}{4.383515in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{4.374878in}}%
\pgfpathlineto{\pgfqpoint{4.830137in}{4.376403in}}%
\pgfpathlineto{\pgfqpoint{4.837182in}{4.402888in}}%
\pgfpathlineto{\pgfqpoint{4.844227in}{4.413842in}}%
\pgfpathlineto{\pgfqpoint{4.851272in}{4.719215in}}%
\pgfpathlineto{\pgfqpoint{4.858317in}{4.710480in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{4.747988in}}%
\pgfpathlineto{\pgfqpoint{4.872407in}{4.800016in}}%
\pgfpathlineto{\pgfqpoint{4.879452in}{4.726980in}}%
\pgfpathlineto{\pgfqpoint{4.886497in}{4.784862in}}%
\pgfpathlineto{\pgfqpoint{4.893542in}{4.822043in}}%
\pgfpathlineto{\pgfqpoint{4.900587in}{4.823984in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{4.828738in}}%
\pgfpathlineto{\pgfqpoint{4.914677in}{4.842476in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{4.810851in}}%
\pgfpathlineto{\pgfqpoint{4.928767in}{4.812495in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{4.865246in}}%
\pgfpathlineto{\pgfqpoint{4.942857in}{4.870238in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{4.801937in}}%
\pgfpathlineto{\pgfqpoint{4.956947in}{4.910826in}}%
\pgfpathlineto{\pgfqpoint{4.963992in}{4.804789in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{4.786813in}}%
\pgfpathlineto{\pgfqpoint{4.978082in}{4.834631in}}%
\pgfpathlineto{\pgfqpoint{4.985127in}{4.823212in}}%
\pgfpathlineto{\pgfqpoint{4.992172in}{4.760338in}}%
\pgfpathlineto{\pgfqpoint{4.999217in}{4.795677in}}%
\pgfpathlineto{\pgfqpoint{5.006262in}{4.775750in}}%
\pgfpathlineto{\pgfqpoint{5.013307in}{4.800956in}}%
\pgfpathlineto{\pgfqpoint{5.020352in}{4.721810in}}%
\pgfpathlineto{\pgfqpoint{5.027397in}{4.790686in}}%
\pgfpathlineto{\pgfqpoint{5.034442in}{4.740866in}}%
\pgfpathlineto{\pgfqpoint{5.041487in}{4.685808in}}%
\pgfpathlineto{\pgfqpoint{5.048532in}{4.698436in}}%
\pgfpathlineto{\pgfqpoint{5.055577in}{4.778345in}}%
\pgfpathlineto{\pgfqpoint{5.062622in}{4.801402in}}%
\pgfpathlineto{\pgfqpoint{5.069667in}{4.773690in}}%
\pgfpathlineto{\pgfqpoint{5.076712in}{4.841376in}}%
\pgfpathlineto{\pgfqpoint{5.083757in}{4.797104in}}%
\pgfpathlineto{\pgfqpoint{5.090802in}{4.810336in}}%
\pgfpathlineto{\pgfqpoint{5.097847in}{4.778127in}}%
\pgfpathlineto{\pgfqpoint{5.104892in}{4.794667in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{4.796618in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{4.748126in}}%
\pgfpathlineto{\pgfqpoint{5.126027in}{4.749008in}}%
\pgfpathlineto{\pgfqpoint{5.133073in}{4.764320in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{4.748691in}}%
\pgfpathlineto{\pgfqpoint{5.147163in}{4.746561in}}%
\pgfpathlineto{\pgfqpoint{5.154208in}{4.718373in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{4.730477in}}%
\pgfpathlineto{\pgfqpoint{5.168298in}{4.737697in}}%
\pgfpathlineto{\pgfqpoint{5.175343in}{4.750850in}}%
\pgfpathlineto{\pgfqpoint{5.182388in}{4.743758in}}%
\pgfpathlineto{\pgfqpoint{5.189433in}{4.764558in}}%
\pgfpathlineto{\pgfqpoint{5.196478in}{4.749543in}}%
\pgfpathlineto{\pgfqpoint{5.203523in}{4.739787in}}%
\pgfpathlineto{\pgfqpoint{5.210568in}{4.715075in}}%
\pgfpathlineto{\pgfqpoint{5.217613in}{4.738311in}}%
\pgfpathlineto{\pgfqpoint{5.224658in}{4.752474in}}%
\pgfpathlineto{\pgfqpoint{5.231703in}{4.759051in}}%
\pgfpathlineto{\pgfqpoint{5.238748in}{4.767430in}}%
\pgfpathlineto{\pgfqpoint{5.245793in}{4.756921in}}%
\pgfpathlineto{\pgfqpoint{5.252838in}{4.705824in}}%
\pgfpathlineto{\pgfqpoint{5.259883in}{4.680608in}}%
\pgfpathlineto{\pgfqpoint{5.266928in}{4.706746in}}%
\pgfpathlineto{\pgfqpoint{5.273973in}{4.741837in}}%
\pgfpathlineto{\pgfqpoint{5.281018in}{4.692354in}}%
\pgfpathlineto{\pgfqpoint{5.288063in}{4.702011in}}%
\pgfpathlineto{\pgfqpoint{5.295108in}{4.743966in}}%
\pgfpathlineto{\pgfqpoint{5.302153in}{4.730011in}}%
\pgfpathlineto{\pgfqpoint{5.309198in}{4.741579in}}%
\pgfpathlineto{\pgfqpoint{5.316243in}{4.749057in}}%
\pgfpathlineto{\pgfqpoint{5.323288in}{4.734211in}}%
\pgfpathlineto{\pgfqpoint{5.330333in}{4.713847in}}%
\pgfpathlineto{\pgfqpoint{5.337378in}{4.662166in}}%
\pgfpathlineto{\pgfqpoint{5.344423in}{4.665454in}}%
\pgfpathlineto{\pgfqpoint{5.351468in}{4.659511in}}%
\pgfpathlineto{\pgfqpoint{5.358513in}{4.635741in}}%
\pgfpathlineto{\pgfqpoint{5.365558in}{4.619082in}}%
\pgfpathlineto{\pgfqpoint{5.372603in}{4.627926in}}%
\pgfpathlineto{\pgfqpoint{5.379648in}{4.663097in}}%
\pgfpathlineto{\pgfqpoint{5.386693in}{4.614902in}}%
\pgfpathlineto{\pgfqpoint{5.393738in}{4.613198in}}%
\pgfpathlineto{\pgfqpoint{5.400783in}{4.626926in}}%
\pgfpathlineto{\pgfqpoint{5.407828in}{4.652885in}}%
\pgfpathlineto{\pgfqpoint{5.414873in}{4.629105in}}%
\pgfpathlineto{\pgfqpoint{5.421918in}{4.629996in}}%
\pgfpathlineto{\pgfqpoint{5.428963in}{4.647071in}}%
\pgfpathlineto{\pgfqpoint{5.436008in}{4.625242in}}%
\pgfpathlineto{\pgfqpoint{5.443053in}{4.595242in}}%
\pgfpathlineto{\pgfqpoint{5.450098in}{4.610485in}}%
\pgfpathlineto{\pgfqpoint{5.457143in}{4.619260in}}%
\pgfpathlineto{\pgfqpoint{5.464188in}{4.609781in}}%
\pgfpathlineto{\pgfqpoint{5.471233in}{4.592884in}}%
\pgfpathlineto{\pgfqpoint{5.478278in}{4.588437in}}%
\pgfpathlineto{\pgfqpoint{5.485323in}{4.575284in}}%
\pgfpathlineto{\pgfqpoint{5.492368in}{4.632809in}}%
\pgfpathlineto{\pgfqpoint{5.499413in}{4.581435in}}%
\pgfpathlineto{\pgfqpoint{5.506458in}{4.597074in}}%
\pgfpathlineto{\pgfqpoint{5.513503in}{4.579583in}}%
\pgfpathlineto{\pgfqpoint{5.520548in}{4.615932in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{4.552306in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{4.535221in}}%
\pgfpathlineto{\pgfqpoint{5.541683in}{4.528823in}}%
\pgfpathlineto{\pgfqpoint{5.548728in}{4.545967in}}%
\pgfpathlineto{\pgfqpoint{5.555773in}{4.536736in}}%
\pgfpathlineto{\pgfqpoint{5.562818in}{4.551741in}}%
\pgfpathlineto{\pgfqpoint{5.569863in}{4.510440in}}%
\pgfpathlineto{\pgfqpoint{5.576908in}{4.522939in}}%
\pgfpathlineto{\pgfqpoint{5.583953in}{4.533656in}}%
\pgfpathlineto{\pgfqpoint{5.590998in}{4.519225in}}%
\pgfpathlineto{\pgfqpoint{5.598043in}{4.544056in}}%
\pgfpathlineto{\pgfqpoint{5.605088in}{4.467088in}}%
\pgfpathlineto{\pgfqpoint{5.612133in}{4.504250in}}%
\pgfpathlineto{\pgfqpoint{5.619178in}{4.485412in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{4.512114in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{4.430799in}}%
\pgfpathlineto{\pgfqpoint{5.640313in}{4.463780in}}%
\pgfpathlineto{\pgfqpoint{5.647358in}{4.516135in}}%
\pgfpathlineto{\pgfqpoint{5.654403in}{4.536716in}}%
\pgfpathlineto{\pgfqpoint{5.661448in}{4.501942in}}%
\pgfpathlineto{\pgfqpoint{5.668493in}{4.485451in}}%
\pgfpathlineto{\pgfqpoint{5.675538in}{4.500892in}}%
\pgfpathlineto{\pgfqpoint{5.682583in}{4.485154in}}%
\pgfpathlineto{\pgfqpoint{5.689628in}{4.407256in}}%
\pgfpathlineto{\pgfqpoint{5.696673in}{4.471724in}}%
\pgfpathlineto{\pgfqpoint{5.703718in}{4.468317in}}%
\pgfpathlineto{\pgfqpoint{5.710763in}{4.481628in}}%
\pgfpathlineto{\pgfqpoint{5.717808in}{4.436078in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{4.516630in}}%
\pgfpathlineto{\pgfqpoint{5.731898in}{4.435325in}}%
\pgfpathlineto{\pgfqpoint{5.738943in}{4.438108in}}%
\pgfpathlineto{\pgfqpoint{5.745988in}{4.419191in}}%
\pgfpathlineto{\pgfqpoint{5.753033in}{4.462087in}}%
\pgfpathlineto{\pgfqpoint{5.760078in}{4.437751in}}%
\pgfpathlineto{\pgfqpoint{5.767123in}{4.411752in}}%
\pgfpathlineto{\pgfqpoint{5.774168in}{4.434047in}}%
\pgfpathlineto{\pgfqpoint{5.781213in}{4.405057in}}%
\pgfpathlineto{\pgfqpoint{5.788258in}{4.418200in}}%
\pgfpathlineto{\pgfqpoint{5.795303in}{4.406681in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{4.469287in}}%
\pgfpathlineto{\pgfqpoint{5.809394in}{4.410059in}}%
\pgfpathlineto{\pgfqpoint{5.816439in}{4.361646in}}%
\pgfpathlineto{\pgfqpoint{5.823484in}{4.437038in}}%
\pgfpathlineto{\pgfqpoint{5.830529in}{4.427263in}}%
\pgfpathlineto{\pgfqpoint{5.837574in}{4.314699in}}%
\pgfpathlineto{\pgfqpoint{5.844619in}{4.394865in}}%
\pgfpathlineto{\pgfqpoint{5.851664in}{4.381039in}}%
\pgfpathlineto{\pgfqpoint{5.858709in}{4.354713in}}%
\pgfpathlineto{\pgfqpoint{5.865754in}{4.367965in}}%
\pgfpathlineto{\pgfqpoint{5.872799in}{4.383366in}}%
\pgfpathlineto{\pgfqpoint{5.879844in}{4.390507in}}%
\pgfpathlineto{\pgfqpoint{5.886889in}{4.381405in}}%
\pgfpathlineto{\pgfqpoint{5.893934in}{4.358476in}}%
\pgfpathlineto{\pgfqpoint{5.900979in}{4.283916in}}%
\pgfpathlineto{\pgfqpoint{5.908024in}{4.295841in}}%
\pgfpathlineto{\pgfqpoint{5.915069in}{4.284263in}}%
\pgfpathlineto{\pgfqpoint{5.922114in}{4.298119in}}%
\pgfpathlineto{\pgfqpoint{5.929159in}{4.207256in}}%
\pgfpathlineto{\pgfqpoint{5.936204in}{4.243050in}}%
\pgfpathlineto{\pgfqpoint{5.943249in}{4.204344in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{4.173818in}}%
\pgfpathlineto{\pgfqpoint{5.957339in}{4.207850in}}%
\pgfpathlineto{\pgfqpoint{5.964384in}{4.157120in}}%
\pgfpathlineto{\pgfqpoint{5.971429in}{4.150187in}}%
\pgfpathlineto{\pgfqpoint{5.978474in}{4.097198in}}%
\pgfpathlineto{\pgfqpoint{5.985519in}{4.078082in}}%
\pgfpathlineto{\pgfqpoint{5.992564in}{4.123563in}}%
\pgfpathlineto{\pgfqpoint{5.999609in}{4.194142in}}%
\pgfpathlineto{\pgfqpoint{6.006654in}{4.132824in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{4.049449in}}%
\pgfpathlineto{\pgfqpoint{6.020744in}{4.134716in}}%
\pgfpathlineto{\pgfqpoint{6.027789in}{4.088224in}}%
\pgfpathlineto{\pgfqpoint{6.034834in}{4.083233in}}%
\pgfpathlineto{\pgfqpoint{6.041879in}{4.081489in}}%
\pgfpathlineto{\pgfqpoint{6.048924in}{4.060066in}}%
\pgfpathlineto{\pgfqpoint{6.055969in}{4.011327in}}%
\pgfpathlineto{\pgfqpoint{6.063014in}{4.017982in}}%
\pgfpathlineto{\pgfqpoint{6.070059in}{4.063028in}}%
\pgfpathlineto{\pgfqpoint{6.077104in}{4.019250in}}%
\pgfpathlineto{\pgfqpoint{6.084149in}{3.992112in}}%
\pgfpathlineto{\pgfqpoint{6.091194in}{4.020439in}}%
\pgfpathlineto{\pgfqpoint{6.098239in}{4.027708in}}%
\pgfpathlineto{\pgfqpoint{6.105284in}{4.021449in}}%
\pgfpathlineto{\pgfqpoint{6.112329in}{3.960596in}}%
\pgfpathlineto{\pgfqpoint{6.119374in}{3.984684in}}%
\pgfpathlineto{\pgfqpoint{6.126419in}{3.958278in}}%
\pgfpathlineto{\pgfqpoint{6.133464in}{4.020082in}}%
\pgfpathlineto{\pgfqpoint{6.140509in}{3.971461in}}%
\pgfpathlineto{\pgfqpoint{6.147554in}{3.971907in}}%
\pgfpathlineto{\pgfqpoint{6.154599in}{3.942818in}}%
\pgfpathlineto{\pgfqpoint{6.161644in}{3.954733in}}%
\pgfpathlineto{\pgfqpoint{6.168689in}{3.904299in}}%
\pgfpathlineto{\pgfqpoint{6.175734in}{3.961587in}}%
\pgfpathlineto{\pgfqpoint{6.182779in}{3.942154in}}%
\pgfpathlineto{\pgfqpoint{6.189824in}{3.926317in}}%
\pgfpathlineto{\pgfqpoint{6.196869in}{3.883461in}}%
\pgfpathlineto{\pgfqpoint{6.203914in}{3.912768in}}%
\pgfpathlineto{\pgfqpoint{6.210959in}{3.901685in}}%
\pgfpathlineto{\pgfqpoint{6.218004in}{3.908241in}}%
\pgfpathlineto{\pgfqpoint{6.225049in}{3.863711in}}%
\pgfpathlineto{\pgfqpoint{6.232094in}{3.954723in}}%
\pgfpathlineto{\pgfqpoint{6.239139in}{3.928526in}}%
\pgfpathlineto{\pgfqpoint{6.246184in}{3.906785in}}%
\pgfpathlineto{\pgfqpoint{6.253229in}{3.870644in}}%
\pgfpathlineto{\pgfqpoint{6.260274in}{3.923712in}}%
\pgfpathlineto{\pgfqpoint{6.267319in}{3.914560in}}%
\pgfpathlineto{\pgfqpoint{6.274364in}{3.942540in}}%
\pgfpathlineto{\pgfqpoint{6.281409in}{3.945076in}}%
\pgfpathlineto{\pgfqpoint{6.288454in}{3.905409in}}%
\pgfpathlineto{\pgfqpoint{6.295499in}{3.917492in}}%
\pgfpathlineto{\pgfqpoint{6.302544in}{3.924782in}}%
\pgfpathlineto{\pgfqpoint{6.309589in}{3.921177in}}%
\pgfpathlineto{\pgfqpoint{6.316634in}{3.912213in}}%
\pgfpathlineto{\pgfqpoint{6.323679in}{3.909499in}}%
\pgfpathlineto{\pgfqpoint{6.330724in}{3.880489in}}%
\pgfpathlineto{\pgfqpoint{6.337769in}{3.911965in}}%
\pgfpathlineto{\pgfqpoint{6.344814in}{3.967945in}}%
\pgfpathlineto{\pgfqpoint{6.351859in}{3.915897in}}%
\pgfpathlineto{\pgfqpoint{6.358904in}{3.927416in}}%
\pgfpathlineto{\pgfqpoint{6.365949in}{3.904438in}}%
\pgfpathlineto{\pgfqpoint{6.372994in}{3.891731in}}%
\pgfpathlineto{\pgfqpoint{6.380039in}{3.917829in}}%
\pgfpathlineto{\pgfqpoint{6.387084in}{3.886778in}}%
\pgfpathlineto{\pgfqpoint{6.394129in}{3.904656in}}%
\pgfpathlineto{\pgfqpoint{6.401174in}{3.912431in}}%
\pgfpathlineto{\pgfqpoint{6.408219in}{3.905914in}}%
\pgfpathlineto{\pgfqpoint{6.415264in}{3.904260in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{3.908103in}}%
\pgfpathlineto{\pgfqpoint{6.429354in}{3.898317in}}%
\pgfpathlineto{\pgfqpoint{6.436399in}{3.861958in}}%
\pgfpathlineto{\pgfqpoint{6.443444in}{3.895475in}}%
\pgfpathlineto{\pgfqpoint{6.450489in}{3.877260in}}%
\pgfpathlineto{\pgfqpoint{6.457534in}{3.895128in}}%
\pgfpathlineto{\pgfqpoint{6.464579in}{3.900655in}}%
\pgfpathlineto{\pgfqpoint{6.471624in}{3.897980in}}%
\pgfpathlineto{\pgfqpoint{6.478669in}{3.921989in}}%
\pgfpathlineto{\pgfqpoint{6.485715in}{3.910836in}}%
\pgfpathlineto{\pgfqpoint{6.485715in}{4.186773in}}%
\pgfpathlineto{\pgfqpoint{6.485715in}{4.186773in}}%
\pgfpathlineto{\pgfqpoint{6.478669in}{4.416615in}}%
\pgfpathlineto{\pgfqpoint{6.471624in}{4.599530in}}%
\pgfpathlineto{\pgfqpoint{6.464579in}{4.413902in}}%
\pgfpathlineto{\pgfqpoint{6.457534in}{4.536132in}}%
\pgfpathlineto{\pgfqpoint{6.450489in}{4.434255in}}%
\pgfpathlineto{\pgfqpoint{6.443444in}{4.431739in}}%
\pgfpathlineto{\pgfqpoint{6.436399in}{4.531002in}}%
\pgfpathlineto{\pgfqpoint{6.429354in}{4.420300in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{4.455381in}}%
\pgfpathlineto{\pgfqpoint{6.415264in}{4.458610in}}%
\pgfpathlineto{\pgfqpoint{6.408219in}{4.481143in}}%
\pgfpathlineto{\pgfqpoint{6.401174in}{4.536558in}}%
\pgfpathlineto{\pgfqpoint{6.394129in}{4.518631in}}%
\pgfpathlineto{\pgfqpoint{6.387084in}{4.451192in}}%
\pgfpathlineto{\pgfqpoint{6.380039in}{4.578949in}}%
\pgfpathlineto{\pgfqpoint{6.372994in}{4.814377in}}%
\pgfpathlineto{\pgfqpoint{6.365949in}{4.552445in}}%
\pgfpathlineto{\pgfqpoint{6.358904in}{4.411871in}}%
\pgfpathlineto{\pgfqpoint{6.351859in}{4.446824in}}%
\pgfpathlineto{\pgfqpoint{6.344814in}{4.710123in}}%
\pgfpathlineto{\pgfqpoint{6.337769in}{4.326148in}}%
\pgfpathlineto{\pgfqpoint{6.330724in}{4.527258in}}%
\pgfpathlineto{\pgfqpoint{6.323679in}{4.447062in}}%
\pgfpathlineto{\pgfqpoint{6.316634in}{4.493632in}}%
\pgfpathlineto{\pgfqpoint{6.309589in}{4.230967in}}%
\pgfpathlineto{\pgfqpoint{6.302544in}{4.484322in}}%
\pgfpathlineto{\pgfqpoint{6.295499in}{4.407444in}}%
\pgfpathlineto{\pgfqpoint{6.288454in}{4.441614in}}%
\pgfpathlineto{\pgfqpoint{6.281409in}{4.577582in}}%
\pgfpathlineto{\pgfqpoint{6.274364in}{4.332032in}}%
\pgfpathlineto{\pgfqpoint{6.267319in}{4.375809in}}%
\pgfpathlineto{\pgfqpoint{6.260274in}{4.481727in}}%
\pgfpathlineto{\pgfqpoint{6.253229in}{4.470694in}}%
\pgfpathlineto{\pgfqpoint{6.246184in}{4.619111in}}%
\pgfpathlineto{\pgfqpoint{6.239139in}{4.467524in}}%
\pgfpathlineto{\pgfqpoint{6.232094in}{4.421865in}}%
\pgfpathlineto{\pgfqpoint{6.225049in}{4.445200in}}%
\pgfpathlineto{\pgfqpoint{6.218004in}{4.491582in}}%
\pgfpathlineto{\pgfqpoint{6.210959in}{4.515858in}}%
\pgfpathlineto{\pgfqpoint{6.203914in}{4.471139in}}%
\pgfpathlineto{\pgfqpoint{6.196869in}{4.490899in}}%
\pgfpathlineto{\pgfqpoint{6.189824in}{4.549553in}}%
\pgfpathlineto{\pgfqpoint{6.182779in}{4.528238in}}%
\pgfpathlineto{\pgfqpoint{6.175734in}{4.663037in}}%
\pgfpathlineto{\pgfqpoint{6.168689in}{4.572511in}}%
\pgfpathlineto{\pgfqpoint{6.161644in}{4.547928in}}%
\pgfpathlineto{\pgfqpoint{6.154599in}{4.584396in}}%
\pgfpathlineto{\pgfqpoint{6.147554in}{4.539579in}}%
\pgfpathlineto{\pgfqpoint{6.140509in}{4.506815in}}%
\pgfpathlineto{\pgfqpoint{6.133464in}{4.695138in}}%
\pgfpathlineto{\pgfqpoint{6.126419in}{4.542956in}}%
\pgfpathlineto{\pgfqpoint{6.119374in}{4.541748in}}%
\pgfpathlineto{\pgfqpoint{6.112329in}{4.613951in}}%
\pgfpathlineto{\pgfqpoint{6.105284in}{4.696237in}}%
\pgfpathlineto{\pgfqpoint{6.098239in}{4.687541in}}%
\pgfpathlineto{\pgfqpoint{6.091194in}{4.687016in}}%
\pgfpathlineto{\pgfqpoint{6.084149in}{4.790587in}}%
\pgfpathlineto{\pgfqpoint{6.077104in}{4.730090in}}%
\pgfpathlineto{\pgfqpoint{6.070059in}{4.798035in}}%
\pgfpathlineto{\pgfqpoint{6.063014in}{4.842921in}}%
\pgfpathlineto{\pgfqpoint{6.055969in}{4.804631in}}%
\pgfpathlineto{\pgfqpoint{6.048924in}{4.922187in}}%
\pgfpathlineto{\pgfqpoint{6.041879in}{4.809811in}}%
\pgfpathlineto{\pgfqpoint{6.034834in}{4.918314in}}%
\pgfpathlineto{\pgfqpoint{6.027789in}{4.945630in}}%
\pgfpathlineto{\pgfqpoint{6.020744in}{4.947730in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{4.911718in}}%
\pgfpathlineto{\pgfqpoint{6.006654in}{4.959239in}}%
\pgfpathlineto{\pgfqpoint{5.999609in}{5.031363in}}%
\pgfpathlineto{\pgfqpoint{5.992564in}{4.973957in}}%
\pgfpathlineto{\pgfqpoint{5.985519in}{4.913520in}}%
\pgfpathlineto{\pgfqpoint{5.978474in}{4.953603in}}%
\pgfpathlineto{\pgfqpoint{5.971429in}{4.957397in}}%
\pgfpathlineto{\pgfqpoint{5.964384in}{4.996559in}}%
\pgfpathlineto{\pgfqpoint{5.957339in}{4.980058in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{5.013693in}}%
\pgfpathlineto{\pgfqpoint{5.943249in}{4.995370in}}%
\pgfpathlineto{\pgfqpoint{5.936204in}{5.037048in}}%
\pgfpathlineto{\pgfqpoint{5.929159in}{5.071456in}}%
\pgfpathlineto{\pgfqpoint{5.922114in}{5.038455in}}%
\pgfpathlineto{\pgfqpoint{5.915069in}{5.103655in}}%
\pgfpathlineto{\pgfqpoint{5.908024in}{5.088729in}}%
\pgfpathlineto{\pgfqpoint{5.900979in}{5.090175in}}%
\pgfpathlineto{\pgfqpoint{5.893934in}{5.114679in}}%
\pgfpathlineto{\pgfqpoint{5.886889in}{5.109628in}}%
\pgfpathlineto{\pgfqpoint{5.879844in}{5.173353in}}%
\pgfpathlineto{\pgfqpoint{5.872799in}{5.110073in}}%
\pgfpathlineto{\pgfqpoint{5.865754in}{5.166697in}}%
\pgfpathlineto{\pgfqpoint{5.858709in}{5.162557in}}%
\pgfpathlineto{\pgfqpoint{5.851664in}{5.084570in}}%
\pgfpathlineto{\pgfqpoint{5.844619in}{5.128228in}}%
\pgfpathlineto{\pgfqpoint{5.837574in}{5.175502in}}%
\pgfpathlineto{\pgfqpoint{5.830529in}{5.149354in}}%
\pgfpathlineto{\pgfqpoint{5.823484in}{5.149384in}}%
\pgfpathlineto{\pgfqpoint{5.816439in}{5.124365in}}%
\pgfpathlineto{\pgfqpoint{5.809394in}{5.097445in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{5.191478in}}%
\pgfpathlineto{\pgfqpoint{5.795303in}{5.133923in}}%
\pgfpathlineto{\pgfqpoint{5.788258in}{5.198074in}}%
\pgfpathlineto{\pgfqpoint{5.781213in}{5.141193in}}%
\pgfpathlineto{\pgfqpoint{5.774168in}{5.138549in}}%
\pgfpathlineto{\pgfqpoint{5.767123in}{5.176582in}}%
\pgfpathlineto{\pgfqpoint{5.760078in}{5.160259in}}%
\pgfpathlineto{\pgfqpoint{5.753033in}{5.200600in}}%
\pgfpathlineto{\pgfqpoint{5.745988in}{5.118245in}}%
\pgfpathlineto{\pgfqpoint{5.738943in}{5.152118in}}%
\pgfpathlineto{\pgfqpoint{5.731898in}{5.118987in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{5.177394in}}%
\pgfpathlineto{\pgfqpoint{5.717808in}{5.149691in}}%
\pgfpathlineto{\pgfqpoint{5.710763in}{5.207721in}}%
\pgfpathlineto{\pgfqpoint{5.703718in}{5.139598in}}%
\pgfpathlineto{\pgfqpoint{5.696673in}{5.238286in}}%
\pgfpathlineto{\pgfqpoint{5.689628in}{5.183564in}}%
\pgfpathlineto{\pgfqpoint{5.682583in}{5.225668in}}%
\pgfpathlineto{\pgfqpoint{5.675538in}{5.180147in}}%
\pgfpathlineto{\pgfqpoint{5.668493in}{5.249181in}}%
\pgfpathlineto{\pgfqpoint{5.661448in}{5.199847in}}%
\pgfpathlineto{\pgfqpoint{5.654403in}{5.261542in}}%
\pgfpathlineto{\pgfqpoint{5.647358in}{5.242862in}}%
\pgfpathlineto{\pgfqpoint{5.640313in}{5.242367in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{5.247200in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{5.246774in}}%
\pgfpathlineto{\pgfqpoint{5.619178in}{5.214159in}}%
\pgfpathlineto{\pgfqpoint{5.612133in}{5.180306in}}%
\pgfpathlineto{\pgfqpoint{5.605088in}{5.207979in}}%
\pgfpathlineto{\pgfqpoint{5.598043in}{5.264236in}}%
\pgfpathlineto{\pgfqpoint{5.590998in}{5.273942in}}%
\pgfpathlineto{\pgfqpoint{5.583953in}{5.274398in}}%
\pgfpathlineto{\pgfqpoint{5.576908in}{5.276319in}}%
\pgfpathlineto{\pgfqpoint{5.569863in}{5.269861in}}%
\pgfpathlineto{\pgfqpoint{5.562818in}{5.274744in}}%
\pgfpathlineto{\pgfqpoint{5.555773in}{5.308776in}}%
\pgfpathlineto{\pgfqpoint{5.548728in}{5.229620in}}%
\pgfpathlineto{\pgfqpoint{5.541683in}{5.291839in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{5.291443in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{5.316779in}}%
\pgfpathlineto{\pgfqpoint{5.520548in}{5.364359in}}%
\pgfpathlineto{\pgfqpoint{5.513503in}{5.277310in}}%
\pgfpathlineto{\pgfqpoint{5.506458in}{5.340896in}}%
\pgfpathlineto{\pgfqpoint{5.499413in}{5.344551in}}%
\pgfpathlineto{\pgfqpoint{5.492368in}{5.286659in}}%
\pgfpathlineto{\pgfqpoint{5.485323in}{5.318561in}}%
\pgfpathlineto{\pgfqpoint{5.478278in}{5.313144in}}%
\pgfpathlineto{\pgfqpoint{5.471233in}{5.348780in}}%
\pgfpathlineto{\pgfqpoint{5.464188in}{5.299466in}}%
\pgfpathlineto{\pgfqpoint{5.457143in}{5.320433in}}%
\pgfpathlineto{\pgfqpoint{5.450098in}{5.299278in}}%
\pgfpathlineto{\pgfqpoint{5.443053in}{5.337330in}}%
\pgfpathlineto{\pgfqpoint{5.436008in}{5.333735in}}%
\pgfpathlineto{\pgfqpoint{5.428963in}{5.368054in}}%
\pgfpathlineto{\pgfqpoint{5.421918in}{5.383742in}}%
\pgfpathlineto{\pgfqpoint{5.414873in}{5.399867in}}%
\pgfpathlineto{\pgfqpoint{5.407828in}{5.414684in}}%
\pgfpathlineto{\pgfqpoint{5.400783in}{5.377146in}}%
\pgfpathlineto{\pgfqpoint{5.393738in}{5.418992in}}%
\pgfpathlineto{\pgfqpoint{5.386693in}{5.439187in}}%
\pgfpathlineto{\pgfqpoint{5.379648in}{5.420706in}}%
\pgfpathlineto{\pgfqpoint{5.372603in}{5.416863in}}%
\pgfpathlineto{\pgfqpoint{5.365558in}{5.428352in}}%
\pgfpathlineto{\pgfqpoint{5.358513in}{5.393766in}}%
\pgfpathlineto{\pgfqpoint{5.351468in}{5.400818in}}%
\pgfpathlineto{\pgfqpoint{5.344423in}{5.410682in}}%
\pgfpathlineto{\pgfqpoint{5.337378in}{5.459373in}}%
\pgfpathlineto{\pgfqpoint{5.330333in}{5.447269in}}%
\pgfpathlineto{\pgfqpoint{5.323288in}{5.465672in}}%
\pgfpathlineto{\pgfqpoint{5.316243in}{5.493275in}}%
\pgfpathlineto{\pgfqpoint{5.309198in}{5.458125in}}%
\pgfpathlineto{\pgfqpoint{5.302153in}{5.460482in}}%
\pgfpathlineto{\pgfqpoint{5.295108in}{5.530813in}}%
\pgfpathlineto{\pgfqpoint{5.288063in}{5.528119in}}%
\pgfpathlineto{\pgfqpoint{5.281018in}{5.542827in}}%
\pgfpathlineto{\pgfqpoint{5.273973in}{5.529278in}}%
\pgfpathlineto{\pgfqpoint{5.266928in}{5.584535in}}%
\pgfpathlineto{\pgfqpoint{5.259883in}{5.481697in}}%
\pgfpathlineto{\pgfqpoint{5.252838in}{5.613119in}}%
\pgfpathlineto{\pgfqpoint{5.245793in}{5.667831in}}%
\pgfpathlineto{\pgfqpoint{5.238748in}{5.640584in}}%
\pgfpathlineto{\pgfqpoint{5.231703in}{5.642723in}}%
\pgfpathlineto{\pgfqpoint{5.224658in}{5.625965in}}%
\pgfpathlineto{\pgfqpoint{5.217613in}{5.620102in}}%
\pgfpathlineto{\pgfqpoint{5.210568in}{5.541044in}}%
\pgfpathlineto{\pgfqpoint{5.203523in}{5.666573in}}%
\pgfpathlineto{\pgfqpoint{5.196478in}{5.633096in}}%
\pgfpathlineto{\pgfqpoint{5.189433in}{5.598926in}}%
\pgfpathlineto{\pgfqpoint{5.182388in}{5.528089in}}%
\pgfpathlineto{\pgfqpoint{5.175343in}{5.495761in}}%
\pgfpathlineto{\pgfqpoint{5.168298in}{5.562795in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{5.511757in}}%
\pgfpathlineto{\pgfqpoint{5.154208in}{5.564518in}}%
\pgfpathlineto{\pgfqpoint{5.147163in}{5.532883in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{5.541183in}}%
\pgfpathlineto{\pgfqpoint{5.133073in}{5.613723in}}%
\pgfpathlineto{\pgfqpoint{5.126027in}{5.625648in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{5.549760in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{5.582455in}}%
\pgfpathlineto{\pgfqpoint{5.104892in}{5.590289in}}%
\pgfpathlineto{\pgfqpoint{5.097847in}{5.592072in}}%
\pgfpathlineto{\pgfqpoint{5.090802in}{5.654906in}}%
\pgfpathlineto{\pgfqpoint{5.083757in}{5.624499in}}%
\pgfpathlineto{\pgfqpoint{5.076712in}{5.620825in}}%
\pgfpathlineto{\pgfqpoint{5.069667in}{5.653361in}}%
\pgfpathlineto{\pgfqpoint{5.062622in}{5.677527in}}%
\pgfpathlineto{\pgfqpoint{5.055577in}{5.683589in}}%
\pgfpathlineto{\pgfqpoint{5.048532in}{5.634186in}}%
\pgfpathlineto{\pgfqpoint{5.041487in}{5.629649in}}%
\pgfpathlineto{\pgfqpoint{5.034442in}{5.656411in}}%
\pgfpathlineto{\pgfqpoint{5.027397in}{5.655639in}}%
\pgfpathlineto{\pgfqpoint{5.020352in}{5.626619in}}%
\pgfpathlineto{\pgfqpoint{5.013307in}{5.621637in}}%
\pgfpathlineto{\pgfqpoint{5.006262in}{5.610474in}}%
\pgfpathlineto{\pgfqpoint{4.999217in}{5.612119in}}%
\pgfpathlineto{\pgfqpoint{4.992172in}{5.649102in}}%
\pgfpathlineto{\pgfqpoint{4.985127in}{5.696682in}}%
\pgfpathlineto{\pgfqpoint{4.978082in}{5.689878in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{5.703239in}}%
\pgfpathlineto{\pgfqpoint{4.963992in}{5.724613in}}%
\pgfpathlineto{\pgfqpoint{4.956947in}{5.726237in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{5.788298in}}%
\pgfpathlineto{\pgfqpoint{4.942857in}{5.702447in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{5.812881in}}%
\pgfpathlineto{\pgfqpoint{4.928767in}{5.728159in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{5.700248in}}%
\pgfpathlineto{\pgfqpoint{4.914677in}{5.752108in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{5.696583in}}%
\pgfpathlineto{\pgfqpoint{4.900587in}{5.774908in}}%
\pgfpathlineto{\pgfqpoint{4.893542in}{5.729605in}}%
\pgfpathlineto{\pgfqpoint{4.886497in}{5.736924in}}%
\pgfpathlineto{\pgfqpoint{4.879452in}{5.806027in}}%
\pgfpathlineto{\pgfqpoint{4.872407in}{5.709291in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{5.797064in}}%
\pgfpathlineto{\pgfqpoint{4.858317in}{5.792815in}}%
\pgfpathlineto{\pgfqpoint{4.851272in}{5.742619in}}%
\pgfpathlineto{\pgfqpoint{4.844227in}{5.701516in}}%
\pgfpathlineto{\pgfqpoint{4.837182in}{5.720849in}}%
\pgfpathlineto{\pgfqpoint{4.830137in}{5.709737in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{5.665741in}}%
\pgfpathlineto{\pgfqpoint{4.816047in}{5.707914in}}%
\pgfpathlineto{\pgfqpoint{4.809002in}{5.679370in}}%
\pgfpathlineto{\pgfqpoint{4.801957in}{5.627629in}}%
\pgfpathlineto{\pgfqpoint{4.794912in}{5.688442in}}%
\pgfpathlineto{\pgfqpoint{4.787867in}{5.694820in}}%
\pgfpathlineto{\pgfqpoint{4.780822in}{5.708568in}}%
\pgfpathlineto{\pgfqpoint{4.773777in}{5.611881in}}%
\pgfpathlineto{\pgfqpoint{4.766732in}{5.618457in}}%
\pgfpathlineto{\pgfqpoint{4.759687in}{5.646873in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{5.593419in}}%
\pgfpathlineto{\pgfqpoint{4.745597in}{5.550523in}}%
\pgfpathlineto{\pgfqpoint{4.738552in}{5.479033in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{5.495524in}}%
\pgfpathlineto{\pgfqpoint{4.724462in}{5.511747in}}%
\pgfpathlineto{\pgfqpoint{4.717417in}{5.375987in}}%
\pgfpathlineto{\pgfqpoint{4.710372in}{5.372432in}}%
\pgfpathlineto{\pgfqpoint{4.703327in}{5.251598in}}%
\pgfpathlineto{\pgfqpoint{4.696282in}{5.272229in}}%
\pgfpathlineto{\pgfqpoint{4.689237in}{5.173491in}}%
\pgfpathlineto{\pgfqpoint{4.682192in}{5.170183in}}%
\pgfpathlineto{\pgfqpoint{4.675147in}{5.068326in}}%
\pgfpathlineto{\pgfqpoint{4.668102in}{4.972115in}}%
\pgfpathlineto{\pgfqpoint{4.661057in}{4.968688in}}%
\pgfpathlineto{\pgfqpoint{4.654012in}{4.826540in}}%
\pgfpathlineto{\pgfqpoint{4.646967in}{4.854767in}}%
\pgfpathlineto{\pgfqpoint{4.639922in}{4.666613in}}%
\pgfpathlineto{\pgfqpoint{4.632877in}{4.636414in}}%
\pgfpathlineto{\pgfqpoint{4.625832in}{4.703150in}}%
\pgfpathlineto{\pgfqpoint{4.618787in}{4.631442in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{4.623638in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{4.596975in}}%
\pgfpathlineto{\pgfqpoint{4.597652in}{4.582871in}}%
\pgfpathlineto{\pgfqpoint{4.590607in}{4.587090in}}%
\pgfpathlineto{\pgfqpoint{4.583562in}{4.524574in}}%
\pgfpathlineto{\pgfqpoint{4.576517in}{4.523860in}}%
\pgfpathlineto{\pgfqpoint{4.569472in}{4.522058in}}%
\pgfpathlineto{\pgfqpoint{4.562427in}{4.531031in}}%
\pgfpathlineto{\pgfqpoint{4.555382in}{4.558813in}}%
\pgfpathlineto{\pgfqpoint{4.548337in}{4.554762in}}%
\pgfpathlineto{\pgfqpoint{4.541292in}{4.524673in}}%
\pgfpathlineto{\pgfqpoint{4.534247in}{4.521582in}}%
\pgfpathlineto{\pgfqpoint{4.527202in}{4.522197in}}%
\pgfpathlineto{\pgfqpoint{4.520157in}{4.517740in}}%
\pgfpathlineto{\pgfqpoint{4.513112in}{4.509816in}}%
\pgfpathlineto{\pgfqpoint{4.506067in}{4.496653in}}%
\pgfpathlineto{\pgfqpoint{4.499022in}{4.529952in}}%
\pgfpathlineto{\pgfqpoint{4.491977in}{4.534240in}}%
\pgfpathlineto{\pgfqpoint{4.484932in}{4.537578in}}%
\pgfpathlineto{\pgfqpoint{4.477887in}{4.541094in}}%
\pgfpathlineto{\pgfqpoint{4.470842in}{4.543986in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{4.569738in}}%
\pgfpathlineto{\pgfqpoint{4.456752in}{4.550563in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{4.550959in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{4.554287in}}%
\pgfpathlineto{\pgfqpoint{4.435616in}{4.528981in}}%
\pgfpathlineto{\pgfqpoint{4.428571in}{4.483956in}}%
\pgfpathlineto{\pgfqpoint{4.421526in}{4.547799in}}%
\pgfpathlineto{\pgfqpoint{4.414481in}{4.486382in}}%
\pgfpathlineto{\pgfqpoint{4.407436in}{4.539391in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{4.559576in}}%
\pgfpathlineto{\pgfqpoint{4.393346in}{4.603185in}}%
\pgfpathlineto{\pgfqpoint{4.386301in}{4.533933in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{4.518690in}}%
\pgfpathlineto{\pgfqpoint{4.372211in}{4.538965in}}%
\pgfpathlineto{\pgfqpoint{4.365166in}{4.529872in}}%
\pgfpathlineto{\pgfqpoint{4.358121in}{4.666722in}}%
\pgfpathlineto{\pgfqpoint{4.351076in}{4.620805in}}%
\pgfpathlineto{\pgfqpoint{4.344031in}{4.584743in}}%
\pgfpathlineto{\pgfqpoint{4.336986in}{4.580791in}}%
\pgfpathlineto{\pgfqpoint{4.329941in}{4.623222in}}%
\pgfpathlineto{\pgfqpoint{4.322896in}{4.570193in}}%
\pgfpathlineto{\pgfqpoint{4.315851in}{4.586060in}}%
\pgfpathlineto{\pgfqpoint{4.308806in}{4.597173in}}%
\pgfpathlineto{\pgfqpoint{4.301761in}{4.602244in}}%
\pgfpathlineto{\pgfqpoint{4.294716in}{4.598698in}}%
\pgfpathlineto{\pgfqpoint{4.287671in}{4.554683in}}%
\pgfpathlineto{\pgfqpoint{4.280626in}{4.562993in}}%
\pgfpathlineto{\pgfqpoint{4.273581in}{4.545492in}}%
\pgfpathlineto{\pgfqpoint{4.266536in}{4.541253in}}%
\pgfpathlineto{\pgfqpoint{4.259491in}{4.566093in}}%
\pgfpathlineto{\pgfqpoint{4.252446in}{4.568589in}}%
\pgfpathlineto{\pgfqpoint{4.245401in}{4.606255in}}%
\pgfpathlineto{\pgfqpoint{4.238356in}{4.599045in}}%
\pgfpathlineto{\pgfqpoint{4.231311in}{4.592736in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{4.687897in}}%
\pgfpathlineto{\pgfqpoint{4.217221in}{4.575334in}}%
\pgfpathlineto{\pgfqpoint{4.210176in}{4.630422in}}%
\pgfpathlineto{\pgfqpoint{4.203131in}{4.630600in}}%
\pgfpathlineto{\pgfqpoint{4.196086in}{4.586575in}}%
\pgfpathlineto{\pgfqpoint{4.189041in}{4.730269in}}%
\pgfpathlineto{\pgfqpoint{4.181996in}{4.562943in}}%
\pgfpathlineto{\pgfqpoint{4.174951in}{4.612129in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{4.633136in}}%
\pgfpathlineto{\pgfqpoint{4.160861in}{4.623974in}}%
\pgfpathlineto{\pgfqpoint{4.153816in}{4.629065in}}%
\pgfpathlineto{\pgfqpoint{4.146771in}{4.532250in}}%
\pgfpathlineto{\pgfqpoint{4.139726in}{4.548037in}}%
\pgfpathlineto{\pgfqpoint{4.132681in}{4.542897in}}%
\pgfpathlineto{\pgfqpoint{4.125636in}{4.581613in}}%
\pgfpathlineto{\pgfqpoint{4.118591in}{4.503873in}}%
\pgfpathlineto{\pgfqpoint{4.111546in}{4.559695in}}%
\pgfpathlineto{\pgfqpoint{4.104501in}{4.502992in}}%
\pgfpathlineto{\pgfqpoint{4.097456in}{4.518730in}}%
\pgfpathlineto{\pgfqpoint{4.090411in}{4.601036in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{4.665454in}}%
\pgfpathlineto{\pgfqpoint{4.076321in}{4.538242in}}%
\pgfpathlineto{\pgfqpoint{4.069276in}{4.564667in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{4.615803in}}%
\pgfpathlineto{\pgfqpoint{4.055186in}{4.564409in}}%
\pgfpathlineto{\pgfqpoint{4.048141in}{4.523375in}}%
\pgfpathlineto{\pgfqpoint{4.041096in}{4.503893in}}%
\pgfpathlineto{\pgfqpoint{4.034051in}{4.634562in}}%
\pgfpathlineto{\pgfqpoint{4.027006in}{4.510410in}}%
\pgfpathlineto{\pgfqpoint{4.019961in}{4.474913in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{4.543095in}}%
\pgfpathlineto{\pgfqpoint{4.005871in}{4.486224in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{4.542798in}}%
\pgfpathlineto{\pgfqpoint{3.991781in}{4.516006in}}%
\pgfpathlineto{\pgfqpoint{3.984736in}{4.512144in}}%
\pgfpathlineto{\pgfqpoint{3.977691in}{4.368975in}}%
\pgfpathlineto{\pgfqpoint{3.970646in}{4.425866in}}%
\pgfpathlineto{\pgfqpoint{3.963601in}{4.500328in}}%
\pgfpathlineto{\pgfqpoint{3.956556in}{4.432562in}}%
\pgfpathlineto{\pgfqpoint{3.949511in}{4.662126in}}%
\pgfpathlineto{\pgfqpoint{3.942466in}{4.490601in}}%
\pgfpathlineto{\pgfqpoint{3.935421in}{4.274626in}}%
\pgfpathlineto{\pgfqpoint{3.928376in}{4.496465in}}%
\pgfpathlineto{\pgfqpoint{3.921331in}{4.421677in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{4.300684in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{4.300684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611742in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611742in}{3.761718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316243in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{5.316243in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316243in}{3.761718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020744in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{6.020744in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020744in}{3.761718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{4.165637in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{4.165637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914286in}{4.165637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539285in, y=4.117412in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{4.660858in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{4.660858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914286in}{4.660858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539285in, y=4.612633in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{5.156079in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{5.156079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914286in}{5.156079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539285in, y=5.107854in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{5.651300in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{5.651300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914286in}{5.651300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539285in, y=5.603075in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{4.061641in}}%
\pgfpathlineto{\pgfqpoint{3.921331in}{4.079469in}}%
\pgfpathlineto{\pgfqpoint{3.928376in}{4.087888in}}%
\pgfpathlineto{\pgfqpoint{3.935421in}{4.089869in}}%
\pgfpathlineto{\pgfqpoint{3.942466in}{4.074764in}}%
\pgfpathlineto{\pgfqpoint{3.949511in}{4.180989in}}%
\pgfpathlineto{\pgfqpoint{3.956556in}{4.097297in}}%
\pgfpathlineto{\pgfqpoint{3.963601in}{4.136419in}}%
\pgfpathlineto{\pgfqpoint{3.970646in}{4.075012in}}%
\pgfpathlineto{\pgfqpoint{3.977691in}{4.128496in}}%
\pgfpathlineto{\pgfqpoint{3.984736in}{4.114630in}}%
\pgfpathlineto{\pgfqpoint{3.991781in}{4.133200in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{4.118839in}}%
\pgfpathlineto{\pgfqpoint{4.005871in}{4.099030in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{4.107201in}}%
\pgfpathlineto{\pgfqpoint{4.019961in}{4.102497in}}%
\pgfpathlineto{\pgfqpoint{4.027006in}{4.117106in}}%
\pgfpathlineto{\pgfqpoint{4.034051in}{4.110668in}}%
\pgfpathlineto{\pgfqpoint{4.041096in}{4.120572in}}%
\pgfpathlineto{\pgfqpoint{4.048141in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{4.055186in}{4.163161in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{4.140134in}}%
\pgfpathlineto{\pgfqpoint{4.069276in}{4.154247in}}%
\pgfpathlineto{\pgfqpoint{4.076321in}{4.178513in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{4.177770in}}%
\pgfpathlineto{\pgfqpoint{4.090411in}{4.179999in}}%
\pgfpathlineto{\pgfqpoint{4.097456in}{4.127753in}}%
\pgfpathlineto{\pgfqpoint{4.104501in}{4.186932in}}%
\pgfpathlineto{\pgfqpoint{4.111546in}{4.167618in}}%
\pgfpathlineto{\pgfqpoint{4.118591in}{4.152019in}}%
\pgfpathlineto{\pgfqpoint{4.125636in}{4.220855in}}%
\pgfpathlineto{\pgfqpoint{4.132681in}{4.163657in}}%
\pgfpathlineto{\pgfqpoint{4.139726in}{4.164647in}}%
\pgfpathlineto{\pgfqpoint{4.146771in}{4.141867in}}%
\pgfpathlineto{\pgfqpoint{4.153816in}{4.141372in}}%
\pgfpathlineto{\pgfqpoint{4.160861in}{4.153752in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{4.180742in}}%
\pgfpathlineto{\pgfqpoint{4.174951in}{4.163657in}}%
\pgfpathlineto{\pgfqpoint{4.181996in}{4.160190in}}%
\pgfpathlineto{\pgfqpoint{4.189041in}{4.183713in}}%
\pgfpathlineto{\pgfqpoint{4.196086in}{4.223578in}}%
\pgfpathlineto{\pgfqpoint{4.203131in}{4.209217in}}%
\pgfpathlineto{\pgfqpoint{4.210176in}{4.202531in}}%
\pgfpathlineto{\pgfqpoint{4.217221in}{4.215160in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{4.211198in}}%
\pgfpathlineto{\pgfqpoint{4.231311in}{4.197827in}}%
\pgfpathlineto{\pgfqpoint{4.238356in}{4.196341in}}%
\pgfpathlineto{\pgfqpoint{4.245401in}{4.198817in}}%
\pgfpathlineto{\pgfqpoint{4.259491in}{4.225064in}}%
\pgfpathlineto{\pgfqpoint{4.266536in}{4.223578in}}%
\pgfpathlineto{\pgfqpoint{4.273581in}{4.216150in}}%
\pgfpathlineto{\pgfqpoint{4.280626in}{4.238187in}}%
\pgfpathlineto{\pgfqpoint{4.287671in}{4.233730in}}%
\pgfpathlineto{\pgfqpoint{4.294716in}{4.221102in}}%
\pgfpathlineto{\pgfqpoint{4.301761in}{4.236454in}}%
\pgfpathlineto{\pgfqpoint{4.308806in}{4.241901in}}%
\pgfpathlineto{\pgfqpoint{4.315851in}{4.237940in}}%
\pgfpathlineto{\pgfqpoint{4.322896in}{4.240416in}}%
\pgfpathlineto{\pgfqpoint{4.329941in}{4.231007in}}%
\pgfpathlineto{\pgfqpoint{4.336986in}{4.247349in}}%
\pgfpathlineto{\pgfqpoint{4.344031in}{4.251558in}}%
\pgfpathlineto{\pgfqpoint{4.351076in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{4.358121in}{4.247844in}}%
\pgfpathlineto{\pgfqpoint{4.365166in}{4.242644in}}%
\pgfpathlineto{\pgfqpoint{4.372211in}{4.254777in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{4.273100in}}%
\pgfpathlineto{\pgfqpoint{4.386301in}{4.281024in}}%
\pgfpathlineto{\pgfqpoint{4.393346in}{4.262701in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{4.266663in}}%
\pgfpathlineto{\pgfqpoint{4.407436in}{4.273100in}}%
\pgfpathlineto{\pgfqpoint{4.414481in}{4.264186in}}%
\pgfpathlineto{\pgfqpoint{4.421526in}{4.259977in}}%
\pgfpathlineto{\pgfqpoint{4.428571in}{4.283995in}}%
\pgfpathlineto{\pgfqpoint{4.435616in}{4.271120in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{4.284490in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{4.284986in}}%
\pgfpathlineto{\pgfqpoint{4.456752in}{4.303309in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{4.298357in}}%
\pgfpathlineto{\pgfqpoint{4.470842in}{4.296871in}}%
\pgfpathlineto{\pgfqpoint{4.484932in}{4.321880in}}%
\pgfpathlineto{\pgfqpoint{4.491977in}{4.313213in}}%
\pgfpathlineto{\pgfqpoint{4.506067in}{4.330546in}}%
\pgfpathlineto{\pgfqpoint{4.513112in}{4.333022in}}%
\pgfpathlineto{\pgfqpoint{4.520157in}{4.327575in}}%
\pgfpathlineto{\pgfqpoint{4.527202in}{4.326089in}}%
\pgfpathlineto{\pgfqpoint{4.534247in}{4.338222in}}%
\pgfpathlineto{\pgfqpoint{4.541292in}{4.327327in}}%
\pgfpathlineto{\pgfqpoint{4.548337in}{4.339460in}}%
\pgfpathlineto{\pgfqpoint{4.555382in}{4.337974in}}%
\pgfpathlineto{\pgfqpoint{4.562427in}{4.338470in}}%
\pgfpathlineto{\pgfqpoint{4.569472in}{4.352336in}}%
\pgfpathlineto{\pgfqpoint{4.576517in}{4.342431in}}%
\pgfpathlineto{\pgfqpoint{4.583562in}{4.357040in}}%
\pgfpathlineto{\pgfqpoint{4.590607in}{4.381059in}}%
\pgfpathlineto{\pgfqpoint{4.597652in}{4.371154in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{4.387001in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{4.390220in}}%
\pgfpathlineto{\pgfqpoint{4.618787in}{4.410277in}}%
\pgfpathlineto{\pgfqpoint{4.625832in}{4.393934in}}%
\pgfpathlineto{\pgfqpoint{4.632877in}{4.416714in}}%
\pgfpathlineto{\pgfqpoint{4.639922in}{4.431076in}}%
\pgfpathlineto{\pgfqpoint{4.646967in}{4.417210in}}%
\pgfpathlineto{\pgfqpoint{4.654012in}{4.430828in}}%
\pgfpathlineto{\pgfqpoint{4.661057in}{4.455342in}}%
\pgfpathlineto{\pgfqpoint{4.668102in}{4.447418in}}%
\pgfpathlineto{\pgfqpoint{4.675147in}{4.467722in}}%
\pgfpathlineto{\pgfqpoint{4.682192in}{4.472674in}}%
\pgfpathlineto{\pgfqpoint{4.689237in}{4.506349in}}%
\pgfpathlineto{\pgfqpoint{4.696282in}{4.489017in}}%
\pgfpathlineto{\pgfqpoint{4.710372in}{4.540520in}}%
\pgfpathlineto{\pgfqpoint{4.717417in}{4.592518in}}%
\pgfpathlineto{\pgfqpoint{4.724462in}{4.585090in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{4.609851in}}%
\pgfpathlineto{\pgfqpoint{4.738552in}{4.654421in}}%
\pgfpathlineto{\pgfqpoint{4.745597in}{4.654421in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{4.690076in}}%
\pgfpathlineto{\pgfqpoint{4.759687in}{4.784664in}}%
\pgfpathlineto{\pgfqpoint{4.766732in}{4.902526in}}%
\pgfpathlineto{\pgfqpoint{4.773777in}{4.836167in}}%
\pgfpathlineto{\pgfqpoint{4.780822in}{4.950315in}}%
\pgfpathlineto{\pgfqpoint{4.787867in}{5.130823in}}%
\pgfpathlineto{\pgfqpoint{4.794912in}{5.084768in}}%
\pgfpathlineto{\pgfqpoint{4.801957in}{5.008999in}}%
\pgfpathlineto{\pgfqpoint{4.809002in}{5.021379in}}%
\pgfpathlineto{\pgfqpoint{4.816047in}{4.967895in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{5.036731in}}%
\pgfpathlineto{\pgfqpoint{4.830137in}{5.036236in}}%
\pgfpathlineto{\pgfqpoint{4.837182in}{5.045150in}}%
\pgfpathlineto{\pgfqpoint{4.844227in}{4.998599in}}%
\pgfpathlineto{\pgfqpoint{4.851272in}{5.078082in}}%
\pgfpathlineto{\pgfqpoint{4.858317in}{5.126119in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{5.139490in}}%
\pgfpathlineto{\pgfqpoint{4.872407in}{5.156079in}}%
\pgfpathlineto{\pgfqpoint{4.879452in}{5.123890in}}%
\pgfpathlineto{\pgfqpoint{4.886497in}{5.165736in}}%
\pgfpathlineto{\pgfqpoint{4.893542in}{5.129090in}}%
\pgfpathlineto{\pgfqpoint{4.900587in}{5.127852in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{5.173412in}}%
\pgfpathlineto{\pgfqpoint{4.914677in}{5.148156in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{5.103091in}}%
\pgfpathlineto{\pgfqpoint{4.928767in}{5.079320in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{5.134290in}}%
\pgfpathlineto{\pgfqpoint{4.942857in}{5.166479in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{5.141718in}}%
\pgfpathlineto{\pgfqpoint{4.956947in}{5.153851in}}%
\pgfpathlineto{\pgfqpoint{4.963992in}{5.156079in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{5.116462in}}%
\pgfpathlineto{\pgfqpoint{4.978082in}{5.111014in}}%
\pgfpathlineto{\pgfqpoint{4.985127in}{5.125871in}}%
\pgfpathlineto{\pgfqpoint{4.992172in}{5.098139in}}%
\pgfpathlineto{\pgfqpoint{4.999217in}{5.140480in}}%
\pgfpathlineto{\pgfqpoint{5.006262in}{5.086996in}}%
\pgfpathlineto{\pgfqpoint{5.013307in}{5.103091in}}%
\pgfpathlineto{\pgfqpoint{5.020352in}{5.074616in}}%
\pgfpathlineto{\pgfqpoint{5.027397in}{5.057035in}}%
\pgfpathlineto{\pgfqpoint{5.034442in}{5.073625in}}%
\pgfpathlineto{\pgfqpoint{5.041487in}{5.072882in}}%
\pgfpathlineto{\pgfqpoint{5.048532in}{5.107548in}}%
\pgfpathlineto{\pgfqpoint{5.055577in}{5.052578in}}%
\pgfpathlineto{\pgfqpoint{5.062622in}{5.100367in}}%
\pgfpathlineto{\pgfqpoint{5.069667in}{5.055054in}}%
\pgfpathlineto{\pgfqpoint{5.076712in}{5.073873in}}%
\pgfpathlineto{\pgfqpoint{5.083757in}{5.082044in}}%
\pgfpathlineto{\pgfqpoint{5.090802in}{5.083777in}}%
\pgfpathlineto{\pgfqpoint{5.097847in}{5.076349in}}%
\pgfpathlineto{\pgfqpoint{5.104892in}{5.089720in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{5.062235in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{5.059759in}}%
\pgfpathlineto{\pgfqpoint{5.126027in}{5.089720in}}%
\pgfpathlineto{\pgfqpoint{5.133073in}{5.042426in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{5.032027in}}%
\pgfpathlineto{\pgfqpoint{5.147163in}{5.039207in}}%
\pgfpathlineto{\pgfqpoint{5.154208in}{5.004542in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{5.029303in}}%
\pgfpathlineto{\pgfqpoint{5.168298in}{5.008504in}}%
\pgfpathlineto{\pgfqpoint{5.175343in}{5.004047in}}%
\pgfpathlineto{\pgfqpoint{5.182388in}{5.010484in}}%
\pgfpathlineto{\pgfqpoint{5.189433in}{4.999590in}}%
\pgfpathlineto{\pgfqpoint{5.196478in}{5.006523in}}%
\pgfpathlineto{\pgfqpoint{5.203523in}{5.051340in}}%
\pgfpathlineto{\pgfqpoint{5.210568in}{5.047131in}}%
\pgfpathlineto{\pgfqpoint{5.217613in}{5.014446in}}%
\pgfpathlineto{\pgfqpoint{5.224658in}{5.027817in}}%
\pgfpathlineto{\pgfqpoint{5.231703in}{5.052331in}}%
\pgfpathlineto{\pgfqpoint{5.238748in}{5.098634in}}%
\pgfpathlineto{\pgfqpoint{5.245793in}{5.026332in}}%
\pgfpathlineto{\pgfqpoint{5.252838in}{5.053073in}}%
\pgfpathlineto{\pgfqpoint{5.259883in}{5.055550in}}%
\pgfpathlineto{\pgfqpoint{5.266928in}{5.015932in}}%
\pgfpathlineto{\pgfqpoint{5.273973in}{5.030789in}}%
\pgfpathlineto{\pgfqpoint{5.281018in}{4.992904in}}%
\pgfpathlineto{\pgfqpoint{5.288063in}{4.962943in}}%
\pgfpathlineto{\pgfqpoint{5.295108in}{4.980276in}}%
\pgfpathlineto{\pgfqpoint{5.302153in}{5.000580in}}%
\pgfpathlineto{\pgfqpoint{5.309198in}{4.974086in}}%
\pgfpathlineto{\pgfqpoint{5.316243in}{4.959972in}}%
\pgfpathlineto{\pgfqpoint{5.323288in}{4.992904in}}%
\pgfpathlineto{\pgfqpoint{5.330333in}{4.964924in}}%
\pgfpathlineto{\pgfqpoint{5.337378in}{4.954029in}}%
\pgfpathlineto{\pgfqpoint{5.344423in}{4.925554in}}%
\pgfpathlineto{\pgfqpoint{5.351468in}{4.916888in}}%
\pgfpathlineto{\pgfqpoint{5.358513in}{4.920354in}}%
\pgfpathlineto{\pgfqpoint{5.372603in}{4.856471in}}%
\pgfpathlineto{\pgfqpoint{5.379648in}{4.880241in}}%
\pgfpathlineto{\pgfqpoint{5.386693in}{4.899307in}}%
\pgfpathlineto{\pgfqpoint{5.393738in}{4.894108in}}%
\pgfpathlineto{\pgfqpoint{5.400783in}{4.903764in}}%
\pgfpathlineto{\pgfqpoint{5.407828in}{4.933725in}}%
\pgfpathlineto{\pgfqpoint{5.414873in}{4.895593in}}%
\pgfpathlineto{\pgfqpoint{5.421918in}{4.861175in}}%
\pgfpathlineto{\pgfqpoint{5.428963in}{4.888165in}}%
\pgfpathlineto{\pgfqpoint{5.436008in}{4.876527in}}%
\pgfpathlineto{\pgfqpoint{5.443053in}{4.861671in}}%
\pgfpathlineto{\pgfqpoint{5.450098in}{4.874051in}}%
\pgfpathlineto{\pgfqpoint{5.457143in}{4.885194in}}%
\pgfpathlineto{\pgfqpoint{5.464188in}{4.889651in}}%
\pgfpathlineto{\pgfqpoint{5.471233in}{4.836662in}}%
\pgfpathlineto{\pgfqpoint{5.478278in}{4.861918in}}%
\pgfpathlineto{\pgfqpoint{5.485323in}{4.884698in}}%
\pgfpathlineto{\pgfqpoint{5.492368in}{4.855976in}}%
\pgfpathlineto{\pgfqpoint{5.499413in}{4.852014in}}%
\pgfpathlineto{\pgfqpoint{5.506458in}{4.877270in}}%
\pgfpathlineto{\pgfqpoint{5.513503in}{4.892127in}}%
\pgfpathlineto{\pgfqpoint{5.520548in}{4.862166in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{4.864889in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{4.882470in}}%
\pgfpathlineto{\pgfqpoint{5.541683in}{4.843595in}}%
\pgfpathlineto{\pgfqpoint{5.548728in}{4.819329in}}%
\pgfpathlineto{\pgfqpoint{5.555773in}{4.829481in}}%
\pgfpathlineto{\pgfqpoint{5.562818in}{4.825767in}}%
\pgfpathlineto{\pgfqpoint{5.569863in}{4.817843in}}%
\pgfpathlineto{\pgfqpoint{5.576908in}{4.804968in}}%
\pgfpathlineto{\pgfqpoint{5.583953in}{4.837652in}}%
\pgfpathlineto{\pgfqpoint{5.590998in}{4.819824in}}%
\pgfpathlineto{\pgfqpoint{5.598043in}{4.834929in}}%
\pgfpathlineto{\pgfqpoint{5.605088in}{4.841614in}}%
\pgfpathlineto{\pgfqpoint{5.612133in}{4.814377in}}%
\pgfpathlineto{\pgfqpoint{5.619178in}{4.804225in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{4.831710in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{4.798035in}}%
\pgfpathlineto{\pgfqpoint{5.647358in}{4.830224in}}%
\pgfpathlineto{\pgfqpoint{5.654403in}{4.784911in}}%
\pgfpathlineto{\pgfqpoint{5.661448in}{4.788625in}}%
\pgfpathlineto{\pgfqpoint{5.668493in}{4.797044in}}%
\pgfpathlineto{\pgfqpoint{5.675538in}{4.867118in}}%
\pgfpathlineto{\pgfqpoint{5.682583in}{4.808930in}}%
\pgfpathlineto{\pgfqpoint{5.689628in}{4.832700in}}%
\pgfpathlineto{\pgfqpoint{5.696673in}{4.778721in}}%
\pgfpathlineto{\pgfqpoint{5.703718in}{4.780207in}}%
\pgfpathlineto{\pgfqpoint{5.710763in}{4.819824in}}%
\pgfpathlineto{\pgfqpoint{5.717808in}{4.799025in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{4.792092in}}%
\pgfpathlineto{\pgfqpoint{5.731898in}{4.745046in}}%
\pgfpathlineto{\pgfqpoint{5.738943in}{4.740094in}}%
\pgfpathlineto{\pgfqpoint{5.745988in}{4.781197in}}%
\pgfpathlineto{\pgfqpoint{5.753033in}{4.754703in}}%
\pgfpathlineto{\pgfqpoint{5.760078in}{4.721028in}}%
\pgfpathlineto{\pgfqpoint{5.767123in}{4.751979in}}%
\pgfpathlineto{\pgfqpoint{5.774168in}{4.756931in}}%
\pgfpathlineto{\pgfqpoint{5.781213in}{4.778969in}}%
\pgfpathlineto{\pgfqpoint{5.788258in}{4.786149in}}%
\pgfpathlineto{\pgfqpoint{5.795303in}{4.754950in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{4.744056in}}%
\pgfpathlineto{\pgfqpoint{5.809394in}{4.767826in}}%
\pgfpathlineto{\pgfqpoint{5.816439in}{4.765102in}}%
\pgfpathlineto{\pgfqpoint{5.823484in}{4.751979in}}%
\pgfpathlineto{\pgfqpoint{5.830529in}{4.748017in}}%
\pgfpathlineto{\pgfqpoint{5.837574in}{4.742075in}}%
\pgfpathlineto{\pgfqpoint{5.844619in}{4.728951in}}%
\pgfpathlineto{\pgfqpoint{5.851664in}{4.736627in}}%
\pgfpathlineto{\pgfqpoint{5.858709in}{4.688096in}}%
\pgfpathlineto{\pgfqpoint{5.865754in}{4.719790in}}%
\pgfpathlineto{\pgfqpoint{5.872799in}{4.684629in}}%
\pgfpathlineto{\pgfqpoint{5.879844in}{4.708400in}}%
\pgfpathlineto{\pgfqpoint{5.886889in}{4.717561in}}%
\pgfpathlineto{\pgfqpoint{5.893934in}{4.708400in}}%
\pgfpathlineto{\pgfqpoint{5.900979in}{4.692800in}}%
\pgfpathlineto{\pgfqpoint{5.908024in}{4.680667in}}%
\pgfpathlineto{\pgfqpoint{5.915069in}{4.686115in}}%
\pgfpathlineto{\pgfqpoint{5.922114in}{4.671010in}}%
\pgfpathlineto{\pgfqpoint{5.929159in}{4.626688in}}%
\pgfpathlineto{\pgfqpoint{5.936204in}{4.636097in}}%
\pgfpathlineto{\pgfqpoint{5.943249in}{4.635602in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{4.623717in}}%
\pgfpathlineto{\pgfqpoint{5.957339in}{4.638078in}}%
\pgfpathlineto{\pgfqpoint{5.964384in}{4.679924in}}%
\pgfpathlineto{\pgfqpoint{5.971429in}{4.617279in}}%
\pgfpathlineto{\pgfqpoint{5.978474in}{4.576918in}}%
\pgfpathlineto{\pgfqpoint{5.985519in}{4.582118in}}%
\pgfpathlineto{\pgfqpoint{5.992564in}{4.568252in}}%
\pgfpathlineto{\pgfqpoint{5.999609in}{4.546462in}}%
\pgfpathlineto{\pgfqpoint{6.006654in}{4.507588in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{4.583356in}}%
\pgfpathlineto{\pgfqpoint{6.020744in}{4.534577in}}%
\pgfpathlineto{\pgfqpoint{6.027789in}{4.570728in}}%
\pgfpathlineto{\pgfqpoint{6.034834in}{4.533339in}}%
\pgfpathlineto{\pgfqpoint{6.041879in}{4.555872in}}%
\pgfpathlineto{\pgfqpoint{6.048924in}{4.498674in}}%
\pgfpathlineto{\pgfqpoint{6.055969in}{4.512540in}}%
\pgfpathlineto{\pgfqpoint{6.063014in}{4.523187in}}%
\pgfpathlineto{\pgfqpoint{6.070059in}{4.408048in}}%
\pgfpathlineto{\pgfqpoint{6.077104in}{4.411762in}}%
\pgfpathlineto{\pgfqpoint{6.084149in}{4.387496in}}%
\pgfpathlineto{\pgfqpoint{6.098239in}{4.422410in}}%
\pgfpathlineto{\pgfqpoint{6.105284in}{4.370907in}}%
\pgfpathlineto{\pgfqpoint{6.112329in}{4.355802in}}%
\pgfpathlineto{\pgfqpoint{6.119374in}{4.428105in}}%
\pgfpathlineto{\pgfqpoint{6.126419in}{4.355555in}}%
\pgfpathlineto{\pgfqpoint{6.133464in}{4.348374in}}%
\pgfpathlineto{\pgfqpoint{6.140509in}{4.281519in}}%
\pgfpathlineto{\pgfqpoint{6.147554in}{4.250320in}}%
\pgfpathlineto{\pgfqpoint{6.154599in}{4.245368in}}%
\pgfpathlineto{\pgfqpoint{6.161644in}{4.293900in}}%
\pgfpathlineto{\pgfqpoint{6.168689in}{4.280529in}}%
\pgfpathlineto{\pgfqpoint{6.175734in}{4.225064in}}%
\pgfpathlineto{\pgfqpoint{6.182779in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{6.189824in}{4.180989in}}%
\pgfpathlineto{\pgfqpoint{6.196869in}{4.216645in}}%
\pgfpathlineto{\pgfqpoint{6.203914in}{4.173561in}}%
\pgfpathlineto{\pgfqpoint{6.210959in}{4.181980in}}%
\pgfpathlineto{\pgfqpoint{6.218004in}{4.151276in}}%
\pgfpathlineto{\pgfqpoint{6.225049in}{4.145086in}}%
\pgfpathlineto{\pgfqpoint{6.232094in}{4.173561in}}%
\pgfpathlineto{\pgfqpoint{6.239139in}{4.232987in}}%
\pgfpathlineto{\pgfqpoint{6.246184in}{4.146076in}}%
\pgfpathlineto{\pgfqpoint{6.253229in}{4.126267in}}%
\pgfpathlineto{\pgfqpoint{6.260274in}{4.147314in}}%
\pgfpathlineto{\pgfqpoint{6.274364in}{4.121563in}}%
\pgfpathlineto{\pgfqpoint{6.281409in}{4.116611in}}%
\pgfpathlineto{\pgfqpoint{6.288454in}{4.137162in}}%
\pgfpathlineto{\pgfqpoint{6.295499in}{4.108192in}}%
\pgfpathlineto{\pgfqpoint{6.302544in}{4.117601in}}%
\pgfpathlineto{\pgfqpoint{6.309589in}{4.117601in}}%
\pgfpathlineto{\pgfqpoint{6.316634in}{4.137905in}}%
\pgfpathlineto{\pgfqpoint{6.323679in}{4.150038in}}%
\pgfpathlineto{\pgfqpoint{6.330724in}{4.082936in}}%
\pgfpathlineto{\pgfqpoint{6.337769in}{4.075507in}}%
\pgfpathlineto{\pgfqpoint{6.344814in}{4.097297in}}%
\pgfpathlineto{\pgfqpoint{6.351859in}{4.111658in}}%
\pgfpathlineto{\pgfqpoint{6.358904in}{4.109182in}}%
\pgfpathlineto{\pgfqpoint{6.365949in}{4.054213in}}%
\pgfpathlineto{\pgfqpoint{6.372994in}{4.109182in}}%
\pgfpathlineto{\pgfqpoint{6.380039in}{4.094573in}}%
\pgfpathlineto{\pgfqpoint{6.387084in}{4.103735in}}%
\pgfpathlineto{\pgfqpoint{6.394129in}{4.090859in}}%
\pgfpathlineto{\pgfqpoint{6.401174in}{4.108192in}}%
\pgfpathlineto{\pgfqpoint{6.408219in}{4.085907in}}%
\pgfpathlineto{\pgfqpoint{6.415264in}{4.091850in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{4.114134in}}%
\pgfpathlineto{\pgfqpoint{6.429354in}{4.054213in}}%
\pgfpathlineto{\pgfqpoint{6.436399in}{4.093335in}}%
\pgfpathlineto{\pgfqpoint{6.443444in}{4.104725in}}%
\pgfpathlineto{\pgfqpoint{6.450489in}{4.134439in}}%
\pgfpathlineto{\pgfqpoint{6.457534in}{4.091354in}}%
\pgfpathlineto{\pgfqpoint{6.464579in}{4.110668in}}%
\pgfpathlineto{\pgfqpoint{6.471624in}{4.115868in}}%
\pgfpathlineto{\pgfqpoint{6.478669in}{4.071793in}}%
\pgfpathlineto{\pgfqpoint{6.485715in}{4.064612in}}%
\pgfpathlineto{\pgfqpoint{6.485715in}{4.064612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{4.094573in}}%
\pgfpathlineto{\pgfqpoint{3.921331in}{4.085907in}}%
\pgfpathlineto{\pgfqpoint{3.935421in}{4.106211in}}%
\pgfpathlineto{\pgfqpoint{3.942466in}{4.092345in}}%
\pgfpathlineto{\pgfqpoint{3.949511in}{4.102249in}}%
\pgfpathlineto{\pgfqpoint{3.956556in}{4.121068in}}%
\pgfpathlineto{\pgfqpoint{3.963601in}{4.116611in}}%
\pgfpathlineto{\pgfqpoint{3.970646in}{4.113639in}}%
\pgfpathlineto{\pgfqpoint{3.977691in}{4.122058in}}%
\pgfpathlineto{\pgfqpoint{3.984736in}{4.153257in}}%
\pgfpathlineto{\pgfqpoint{3.991781in}{4.126020in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{4.130972in}}%
\pgfpathlineto{\pgfqpoint{4.005871in}{4.100268in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{4.107201in}}%
\pgfpathlineto{\pgfqpoint{4.019961in}{4.124039in}}%
\pgfpathlineto{\pgfqpoint{4.027006in}{4.124782in}}%
\pgfpathlineto{\pgfqpoint{4.034051in}{4.149543in}}%
\pgfpathlineto{\pgfqpoint{4.041096in}{4.143105in}}%
\pgfpathlineto{\pgfqpoint{4.048141in}{4.141124in}}%
\pgfpathlineto{\pgfqpoint{4.055186in}{4.195351in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{4.169352in}}%
\pgfpathlineto{\pgfqpoint{4.069276in}{4.187427in}}%
\pgfpathlineto{\pgfqpoint{4.076321in}{4.187675in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{4.207236in}}%
\pgfpathlineto{\pgfqpoint{4.090411in}{4.182475in}}%
\pgfpathlineto{\pgfqpoint{4.097456in}{4.161676in}}%
\pgfpathlineto{\pgfqpoint{4.104501in}{4.204017in}}%
\pgfpathlineto{\pgfqpoint{4.111546in}{4.224569in}}%
\pgfpathlineto{\pgfqpoint{4.118591in}{4.167618in}}%
\pgfpathlineto{\pgfqpoint{4.125636in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{4.132681in}{4.148305in}}%
\pgfpathlineto{\pgfqpoint{4.139726in}{4.164152in}}%
\pgfpathlineto{\pgfqpoint{4.146771in}{4.173809in}}%
\pgfpathlineto{\pgfqpoint{4.153816in}{4.179504in}}%
\pgfpathlineto{\pgfqpoint{4.160861in}{4.186437in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{4.184208in}}%
\pgfpathlineto{\pgfqpoint{4.174951in}{4.203027in}}%
\pgfpathlineto{\pgfqpoint{4.181996in}{4.192875in}}%
\pgfpathlineto{\pgfqpoint{4.189041in}{4.209712in}}%
\pgfpathlineto{\pgfqpoint{4.196086in}{4.212931in}}%
\pgfpathlineto{\pgfqpoint{4.203131in}{4.229521in}}%
\pgfpathlineto{\pgfqpoint{4.210176in}{4.230759in}}%
\pgfpathlineto{\pgfqpoint{4.217221in}{4.218131in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{4.223083in}}%
\pgfpathlineto{\pgfqpoint{4.231311in}{4.223083in}}%
\pgfpathlineto{\pgfqpoint{4.245401in}{4.221102in}}%
\pgfpathlineto{\pgfqpoint{4.259491in}{4.205750in}}%
\pgfpathlineto{\pgfqpoint{4.266536in}{4.239425in}}%
\pgfpathlineto{\pgfqpoint{4.273581in}{4.233483in}}%
\pgfpathlineto{\pgfqpoint{4.280626in}{4.243140in}}%
\pgfpathlineto{\pgfqpoint{4.287671in}{4.239921in}}%
\pgfpathlineto{\pgfqpoint{4.294716in}{4.241406in}}%
\pgfpathlineto{\pgfqpoint{4.301761in}{4.236949in}}%
\pgfpathlineto{\pgfqpoint{4.308806in}{4.244378in}}%
\pgfpathlineto{\pgfqpoint{4.315851in}{4.232987in}}%
\pgfpathlineto{\pgfqpoint{4.322896in}{4.243882in}}%
\pgfpathlineto{\pgfqpoint{4.329941in}{4.228035in}}%
\pgfpathlineto{\pgfqpoint{4.336986in}{4.240911in}}%
\pgfpathlineto{\pgfqpoint{4.344031in}{4.246358in}}%
\pgfpathlineto{\pgfqpoint{4.351076in}{4.267653in}}%
\pgfpathlineto{\pgfqpoint{4.358121in}{4.254777in}}%
\pgfpathlineto{\pgfqpoint{4.365166in}{4.262453in}}%
\pgfpathlineto{\pgfqpoint{4.372211in}{4.258244in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{4.262453in}}%
\pgfpathlineto{\pgfqpoint{4.386301in}{4.265424in}}%
\pgfpathlineto{\pgfqpoint{4.393346in}{4.266167in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{4.259729in}}%
\pgfpathlineto{\pgfqpoint{4.407436in}{4.267901in}}%
\pgfpathlineto{\pgfqpoint{4.414481in}{4.267158in}}%
\pgfpathlineto{\pgfqpoint{4.421526in}{4.281272in}}%
\pgfpathlineto{\pgfqpoint{4.428571in}{4.275576in}}%
\pgfpathlineto{\pgfqpoint{4.435616in}{4.274834in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{4.290928in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{4.296376in}}%
\pgfpathlineto{\pgfqpoint{4.456752in}{4.307766in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{4.307766in}}%
\pgfpathlineto{\pgfqpoint{4.470842in}{4.293404in}}%
\pgfpathlineto{\pgfqpoint{4.477887in}{4.304299in}}%
\pgfpathlineto{\pgfqpoint{4.484932in}{4.303309in}}%
\pgfpathlineto{\pgfqpoint{4.491977in}{4.303309in}}%
\pgfpathlineto{\pgfqpoint{4.499022in}{4.307766in}}%
\pgfpathlineto{\pgfqpoint{4.506067in}{4.301823in}}%
\pgfpathlineto{\pgfqpoint{4.513112in}{4.308261in}}%
\pgfpathlineto{\pgfqpoint{4.520157in}{4.307766in}}%
\pgfpathlineto{\pgfqpoint{4.527202in}{4.311728in}}%
\pgfpathlineto{\pgfqpoint{4.534247in}{4.306775in}}%
\pgfpathlineto{\pgfqpoint{4.541292in}{4.313213in}}%
\pgfpathlineto{\pgfqpoint{4.548337in}{4.311728in}}%
\pgfpathlineto{\pgfqpoint{4.555382in}{4.335251in}}%
\pgfpathlineto{\pgfqpoint{4.562427in}{4.323118in}}%
\pgfpathlineto{\pgfqpoint{4.569472in}{4.319651in}}%
\pgfpathlineto{\pgfqpoint{4.576517in}{4.338222in}}%
\pgfpathlineto{\pgfqpoint{4.583562in}{4.341936in}}%
\pgfpathlineto{\pgfqpoint{4.590607in}{4.360755in}}%
\pgfpathlineto{\pgfqpoint{4.597652in}{4.357783in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{4.365707in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{4.370164in}}%
\pgfpathlineto{\pgfqpoint{4.618787in}{4.376106in}}%
\pgfpathlineto{\pgfqpoint{4.625832in}{4.387496in}}%
\pgfpathlineto{\pgfqpoint{4.632877in}{4.384030in}}%
\pgfpathlineto{\pgfqpoint{4.639922in}{4.397896in}}%
\pgfpathlineto{\pgfqpoint{4.646967in}{4.400372in}}%
\pgfpathlineto{\pgfqpoint{4.654012in}{4.401858in}}%
\pgfpathlineto{\pgfqpoint{4.661057in}{4.429095in}}%
\pgfpathlineto{\pgfqpoint{4.675147in}{4.446428in}}%
\pgfpathlineto{\pgfqpoint{4.682192in}{4.478122in}}%
\pgfpathlineto{\pgfqpoint{4.689237in}{4.512045in}}%
\pgfpathlineto{\pgfqpoint{4.696282in}{4.528634in}}%
\pgfpathlineto{\pgfqpoint{4.703327in}{4.542501in}}%
\pgfpathlineto{\pgfqpoint{4.710372in}{4.569243in}}%
\pgfpathlineto{\pgfqpoint{4.717417in}{4.615298in}}%
\pgfpathlineto{\pgfqpoint{4.724462in}{4.744056in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{4.693048in}}%
\pgfpathlineto{\pgfqpoint{4.738552in}{4.728208in}}%
\pgfpathlineto{\pgfqpoint{4.745597in}{4.760893in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{4.831214in}}%
\pgfpathlineto{\pgfqpoint{4.759687in}{4.956010in}}%
\pgfpathlineto{\pgfqpoint{4.766732in}{5.094672in}}%
\pgfpathlineto{\pgfqpoint{4.773777in}{5.075358in}}%
\pgfpathlineto{\pgfqpoint{4.780822in}{5.236305in}}%
\pgfpathlineto{\pgfqpoint{4.787867in}{5.219715in}}%
\pgfpathlineto{\pgfqpoint{4.801957in}{5.172917in}}%
\pgfpathlineto{\pgfqpoint{4.809002in}{5.131566in}}%
\pgfpathlineto{\pgfqpoint{4.816047in}{5.157565in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{5.146175in}}%
\pgfpathlineto{\pgfqpoint{4.830137in}{5.206097in}}%
\pgfpathlineto{\pgfqpoint{4.837182in}{5.224915in}}%
\pgfpathlineto{\pgfqpoint{4.844227in}{5.241257in}}%
\pgfpathlineto{\pgfqpoint{4.851272in}{5.278894in}}%
\pgfpathlineto{\pgfqpoint{4.858317in}{5.266514in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{5.251657in}}%
\pgfpathlineto{\pgfqpoint{4.872407in}{5.257105in}}%
\pgfpathlineto{\pgfqpoint{4.879452in}{5.241257in}}%
\pgfpathlineto{\pgfqpoint{4.886497in}{5.268495in}}%
\pgfpathlineto{\pgfqpoint{4.893542in}{5.226648in}}%
\pgfpathlineto{\pgfqpoint{4.900587in}{5.279885in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{5.226896in}}%
\pgfpathlineto{\pgfqpoint{4.914677in}{5.261809in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{5.312074in}}%
\pgfpathlineto{\pgfqpoint{4.928767in}{5.261066in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{5.310093in}}%
\pgfpathlineto{\pgfqpoint{4.942857in}{5.259085in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{5.267504in}}%
\pgfpathlineto{\pgfqpoint{4.956947in}{5.272456in}}%
\pgfpathlineto{\pgfqpoint{4.963992in}{5.254628in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{5.244476in}}%
\pgfpathlineto{\pgfqpoint{4.978082in}{5.219963in}}%
\pgfpathlineto{\pgfqpoint{4.985127in}{5.227391in}}%
\pgfpathlineto{\pgfqpoint{4.992172in}{5.209068in}}%
\pgfpathlineto{\pgfqpoint{4.999217in}{5.165489in}}%
\pgfpathlineto{\pgfqpoint{5.006262in}{5.179850in}}%
\pgfpathlineto{\pgfqpoint{5.013307in}{5.174898in}}%
\pgfpathlineto{\pgfqpoint{5.020352in}{5.183069in}}%
\pgfpathlineto{\pgfqpoint{5.027397in}{5.200154in}}%
\pgfpathlineto{\pgfqpoint{5.034442in}{5.165984in}}%
\pgfpathlineto{\pgfqpoint{5.041487in}{5.174898in}}%
\pgfpathlineto{\pgfqpoint{5.048532in}{5.167470in}}%
\pgfpathlineto{\pgfqpoint{5.055577in}{5.196688in}}%
\pgfpathlineto{\pgfqpoint{5.062622in}{5.172917in}}%
\pgfpathlineto{\pgfqpoint{5.069667in}{5.188764in}}%
\pgfpathlineto{\pgfqpoint{5.083757in}{5.175145in}}%
\pgfpathlineto{\pgfqpoint{5.097847in}{5.168460in}}%
\pgfpathlineto{\pgfqpoint{5.104892in}{5.170936in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{5.168955in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{5.129585in}}%
\pgfpathlineto{\pgfqpoint{5.126027in}{5.124881in}}%
\pgfpathlineto{\pgfqpoint{5.133073in}{5.138251in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{5.091701in}}%
\pgfpathlineto{\pgfqpoint{5.147163in}{5.105072in}}%
\pgfpathlineto{\pgfqpoint{5.154208in}{5.093434in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{5.084768in}}%
\pgfpathlineto{\pgfqpoint{5.168298in}{5.091205in}}%
\pgfpathlineto{\pgfqpoint{5.175343in}{5.074368in}}%
\pgfpathlineto{\pgfqpoint{5.182388in}{5.078330in}}%
\pgfpathlineto{\pgfqpoint{5.189433in}{5.094177in}}%
\pgfpathlineto{\pgfqpoint{5.196478in}{5.104576in}}%
\pgfpathlineto{\pgfqpoint{5.203523in}{5.126366in}}%
\pgfpathlineto{\pgfqpoint{5.210568in}{5.120424in}}%
\pgfpathlineto{\pgfqpoint{5.217613in}{5.137261in}}%
\pgfpathlineto{\pgfqpoint{5.224658in}{5.136271in}}%
\pgfpathlineto{\pgfqpoint{5.231703in}{5.143204in}}%
\pgfpathlineto{\pgfqpoint{5.238748in}{5.122900in}}%
\pgfpathlineto{\pgfqpoint{5.245793in}{5.130328in}}%
\pgfpathlineto{\pgfqpoint{5.252838in}{5.098139in}}%
\pgfpathlineto{\pgfqpoint{5.259883in}{5.093186in}}%
\pgfpathlineto{\pgfqpoint{5.266928in}{5.096158in}}%
\pgfpathlineto{\pgfqpoint{5.273973in}{5.110024in}}%
\pgfpathlineto{\pgfqpoint{5.281018in}{5.119433in}}%
\pgfpathlineto{\pgfqpoint{5.288063in}{5.096405in}}%
\pgfpathlineto{\pgfqpoint{5.295108in}{5.095167in}}%
\pgfpathlineto{\pgfqpoint{5.302153in}{5.077587in}}%
\pgfpathlineto{\pgfqpoint{5.309198in}{5.074368in}}%
\pgfpathlineto{\pgfqpoint{5.316243in}{5.080806in}}%
\pgfpathlineto{\pgfqpoint{5.330333in}{5.031284in}}%
\pgfpathlineto{\pgfqpoint{5.337378in}{5.034255in}}%
\pgfpathlineto{\pgfqpoint{5.344423in}{5.019894in}}%
\pgfpathlineto{\pgfqpoint{5.351468in}{4.992161in}}%
\pgfpathlineto{\pgfqpoint{5.358513in}{4.988695in}}%
\pgfpathlineto{\pgfqpoint{5.365558in}{4.986219in}}%
\pgfpathlineto{\pgfqpoint{5.372603in}{5.003551in}}%
\pgfpathlineto{\pgfqpoint{5.379648in}{5.011970in}}%
\pgfpathlineto{\pgfqpoint{5.386693in}{4.993152in}}%
\pgfpathlineto{\pgfqpoint{5.393738in}{5.006770in}}%
\pgfpathlineto{\pgfqpoint{5.400783in}{4.990676in}}%
\pgfpathlineto{\pgfqpoint{5.407828in}{4.994390in}}%
\pgfpathlineto{\pgfqpoint{5.414873in}{4.989438in}}%
\pgfpathlineto{\pgfqpoint{5.428963in}{4.963934in}}%
\pgfpathlineto{\pgfqpoint{5.436008in}{4.957248in}}%
\pgfpathlineto{\pgfqpoint{5.443053in}{4.949820in}}%
\pgfpathlineto{\pgfqpoint{5.450098in}{4.929763in}}%
\pgfpathlineto{\pgfqpoint{5.457143in}{4.933725in}}%
\pgfpathlineto{\pgfqpoint{5.464188in}{4.928525in}}%
\pgfpathlineto{\pgfqpoint{5.471233in}{4.946106in}}%
\pgfpathlineto{\pgfqpoint{5.478278in}{4.928773in}}%
\pgfpathlineto{\pgfqpoint{5.485323in}{4.966410in}}%
\pgfpathlineto{\pgfqpoint{5.492368in}{4.937687in}}%
\pgfpathlineto{\pgfqpoint{5.499413in}{4.928773in}}%
\pgfpathlineto{\pgfqpoint{5.506458in}{4.957991in}}%
\pgfpathlineto{\pgfqpoint{5.513503in}{4.926792in}}%
\pgfpathlineto{\pgfqpoint{5.520548in}{4.950067in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{4.924316in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{4.921097in}}%
\pgfpathlineto{\pgfqpoint{5.541683in}{4.889651in}}%
\pgfpathlineto{\pgfqpoint{5.548728in}{4.893117in}}%
\pgfpathlineto{\pgfqpoint{5.555773in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{5.562818in}{4.885936in}}%
\pgfpathlineto{\pgfqpoint{5.569863in}{4.883460in}}%
\pgfpathlineto{\pgfqpoint{5.576908in}{4.882717in}}%
\pgfpathlineto{\pgfqpoint{5.583953in}{4.879251in}}%
\pgfpathlineto{\pgfqpoint{5.590998in}{4.884451in}}%
\pgfpathlineto{\pgfqpoint{5.598043in}{4.881232in}}%
\pgfpathlineto{\pgfqpoint{5.605088in}{4.862413in}}%
\pgfpathlineto{\pgfqpoint{5.612133in}{4.851023in}}%
\pgfpathlineto{\pgfqpoint{5.619178in}{4.868356in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{4.865385in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{4.868356in}}%
\pgfpathlineto{\pgfqpoint{5.640313in}{4.847062in}}%
\pgfpathlineto{\pgfqpoint{5.647358in}{4.873061in}}%
\pgfpathlineto{\pgfqpoint{5.654403in}{4.867861in}}%
\pgfpathlineto{\pgfqpoint{5.661448in}{4.845081in}}%
\pgfpathlineto{\pgfqpoint{5.668493in}{4.843100in}}%
\pgfpathlineto{\pgfqpoint{5.675538in}{4.842109in}}%
\pgfpathlineto{\pgfqpoint{5.682583in}{4.821805in}}%
\pgfpathlineto{\pgfqpoint{5.689628in}{4.810168in}}%
\pgfpathlineto{\pgfqpoint{5.696673in}{4.819577in}}%
\pgfpathlineto{\pgfqpoint{5.703718in}{4.780207in}}%
\pgfpathlineto{\pgfqpoint{5.710763in}{4.799520in}}%
\pgfpathlineto{\pgfqpoint{5.717808in}{4.760645in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{4.787140in}}%
\pgfpathlineto{\pgfqpoint{5.731898in}{4.795063in}}%
\pgfpathlineto{\pgfqpoint{5.738943in}{4.749503in}}%
\pgfpathlineto{\pgfqpoint{5.745988in}{4.761884in}}%
\pgfpathlineto{\pgfqpoint{5.753033in}{4.754950in}}%
\pgfpathlineto{\pgfqpoint{5.760078in}{4.774759in}}%
\pgfpathlineto{\pgfqpoint{5.767123in}{4.760893in}}%
\pgfpathlineto{\pgfqpoint{5.774168in}{4.752474in}}%
\pgfpathlineto{\pgfqpoint{5.781213in}{4.756684in}}%
\pgfpathlineto{\pgfqpoint{5.788258in}{4.774759in}}%
\pgfpathlineto{\pgfqpoint{5.795303in}{4.777483in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{4.789616in}}%
\pgfpathlineto{\pgfqpoint{5.809394in}{4.769807in}}%
\pgfpathlineto{\pgfqpoint{5.816439in}{4.748017in}}%
\pgfpathlineto{\pgfqpoint{5.823484in}{4.761884in}}%
\pgfpathlineto{\pgfqpoint{5.830529in}{4.750246in}}%
\pgfpathlineto{\pgfqpoint{5.837574in}{4.744056in}}%
\pgfpathlineto{\pgfqpoint{5.851664in}{4.741084in}}%
\pgfpathlineto{\pgfqpoint{5.858709in}{4.731675in}}%
\pgfpathlineto{\pgfqpoint{5.865754in}{4.765845in}}%
\pgfpathlineto{\pgfqpoint{5.872799in}{4.717809in}}%
\pgfpathlineto{\pgfqpoint{5.879844in}{4.715828in}}%
\pgfpathlineto{\pgfqpoint{5.886889in}{4.711866in}}%
\pgfpathlineto{\pgfqpoint{5.893934in}{4.709885in}}%
\pgfpathlineto{\pgfqpoint{5.900979in}{4.702952in}}%
\pgfpathlineto{\pgfqpoint{5.908024in}{4.685619in}}%
\pgfpathlineto{\pgfqpoint{5.915069in}{4.674972in}}%
\pgfpathlineto{\pgfqpoint{5.922114in}{4.656649in}}%
\pgfpathlineto{\pgfqpoint{5.929159in}{4.632136in}}%
\pgfpathlineto{\pgfqpoint{5.943249in}{4.606384in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{4.581375in}}%
\pgfpathlineto{\pgfqpoint{5.957339in}{4.573204in}}%
\pgfpathlineto{\pgfqpoint{5.964384in}{4.553395in}}%
\pgfpathlineto{\pgfqpoint{5.971429in}{4.530120in}}%
\pgfpathlineto{\pgfqpoint{5.978474in}{4.536558in}}%
\pgfpathlineto{\pgfqpoint{5.985519in}{4.531111in}}%
\pgfpathlineto{\pgfqpoint{5.992564in}{4.555872in}}%
\pgfpathlineto{\pgfqpoint{5.999609in}{4.517987in}}%
\pgfpathlineto{\pgfqpoint{6.006654in}{4.499912in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{4.498921in}}%
\pgfpathlineto{\pgfqpoint{6.020744in}{4.459303in}}%
\pgfpathlineto{\pgfqpoint{6.027789in}{4.484560in}}%
\pgfpathlineto{\pgfqpoint{6.034834in}{4.448409in}}%
\pgfpathlineto{\pgfqpoint{6.041879in}{4.402848in}}%
\pgfpathlineto{\pgfqpoint{6.048924in}{4.407305in}}%
\pgfpathlineto{\pgfqpoint{6.055969in}{4.391953in}}%
\pgfpathlineto{\pgfqpoint{6.063014in}{4.363231in}}%
\pgfpathlineto{\pgfqpoint{6.070059in}{4.327079in}}%
\pgfpathlineto{\pgfqpoint{6.077104in}{4.335003in}}%
\pgfpathlineto{\pgfqpoint{6.084149in}{4.299347in}}%
\pgfpathlineto{\pgfqpoint{6.091194in}{4.292166in}}%
\pgfpathlineto{\pgfqpoint{6.098239in}{4.265672in}}%
\pgfpathlineto{\pgfqpoint{6.105284in}{4.264186in}}%
\pgfpathlineto{\pgfqpoint{6.112329in}{4.233730in}}%
\pgfpathlineto{\pgfqpoint{6.119374in}{4.236702in}}%
\pgfpathlineto{\pgfqpoint{6.126419in}{4.236949in}}%
\pgfpathlineto{\pgfqpoint{6.133464in}{4.252549in}}%
\pgfpathlineto{\pgfqpoint{6.140509in}{4.184951in}}%
\pgfpathlineto{\pgfqpoint{6.147554in}{4.176780in}}%
\pgfpathlineto{\pgfqpoint{6.154599in}{4.176037in}}%
\pgfpathlineto{\pgfqpoint{6.161644in}{4.181980in}}%
\pgfpathlineto{\pgfqpoint{6.168689in}{4.168114in}}%
\pgfpathlineto{\pgfqpoint{6.175734in}{4.168114in}}%
\pgfpathlineto{\pgfqpoint{6.182779in}{4.156723in}}%
\pgfpathlineto{\pgfqpoint{6.189824in}{4.152514in}}%
\pgfpathlineto{\pgfqpoint{6.196869in}{4.120077in}}%
\pgfpathlineto{\pgfqpoint{6.203914in}{4.128991in}}%
\pgfpathlineto{\pgfqpoint{6.210959in}{4.112649in}}%
\pgfpathlineto{\pgfqpoint{6.218004in}{4.130477in}}%
\pgfpathlineto{\pgfqpoint{6.225049in}{4.137410in}}%
\pgfpathlineto{\pgfqpoint{6.232094in}{4.101011in}}%
\pgfpathlineto{\pgfqpoint{6.239139in}{4.116611in}}%
\pgfpathlineto{\pgfqpoint{6.246184in}{4.121068in}}%
\pgfpathlineto{\pgfqpoint{6.253229in}{4.111163in}}%
\pgfpathlineto{\pgfqpoint{6.260274in}{4.099278in}}%
\pgfpathlineto{\pgfqpoint{6.267319in}{4.099773in}}%
\pgfpathlineto{\pgfqpoint{6.274364in}{4.090611in}}%
\pgfpathlineto{\pgfqpoint{6.281409in}{4.097049in}}%
\pgfpathlineto{\pgfqpoint{6.288454in}{4.102744in}}%
\pgfpathlineto{\pgfqpoint{6.295499in}{4.099773in}}%
\pgfpathlineto{\pgfqpoint{6.302544in}{4.105716in}}%
\pgfpathlineto{\pgfqpoint{6.309589in}{4.079221in}}%
\pgfpathlineto{\pgfqpoint{6.316634in}{4.079964in}}%
\pgfpathlineto{\pgfqpoint{6.323679in}{4.077488in}}%
\pgfpathlineto{\pgfqpoint{6.330724in}{4.103487in}}%
\pgfpathlineto{\pgfqpoint{6.337769in}{4.076498in}}%
\pgfpathlineto{\pgfqpoint{6.344814in}{4.101754in}}%
\pgfpathlineto{\pgfqpoint{6.351859in}{4.084669in}}%
\pgfpathlineto{\pgfqpoint{6.358904in}{4.121315in}}%
\pgfpathlineto{\pgfqpoint{6.365949in}{4.145333in}}%
\pgfpathlineto{\pgfqpoint{6.372994in}{4.100763in}}%
\pgfpathlineto{\pgfqpoint{6.380039in}{4.101754in}}%
\pgfpathlineto{\pgfqpoint{6.387084in}{4.089126in}}%
\pgfpathlineto{\pgfqpoint{6.394129in}{4.080459in}}%
\pgfpathlineto{\pgfqpoint{6.401174in}{4.083678in}}%
\pgfpathlineto{\pgfqpoint{6.408219in}{4.081945in}}%
\pgfpathlineto{\pgfqpoint{6.415264in}{4.090364in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{4.073031in}}%
\pgfpathlineto{\pgfqpoint{6.429354in}{4.094326in}}%
\pgfpathlineto{\pgfqpoint{6.436399in}{4.098783in}}%
\pgfpathlineto{\pgfqpoint{6.443444in}{4.099525in}}%
\pgfpathlineto{\pgfqpoint{6.450489in}{4.073526in}}%
\pgfpathlineto{\pgfqpoint{6.457534in}{4.081697in}}%
\pgfpathlineto{\pgfqpoint{6.464579in}{4.100763in}}%
\pgfpathlineto{\pgfqpoint{6.471624in}{4.111163in}}%
\pgfpathlineto{\pgfqpoint{6.478669in}{4.105716in}}%
\pgfpathlineto{\pgfqpoint{6.485715in}{4.045299in}}%
\pgfpathlineto{\pgfqpoint{6.485715in}{4.045299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485714in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{3.761718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200000in,y=5.993889in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{3.761718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.128571in}{3.859393in}}{\pgfqpoint{9.700000in}{5.812881in}}{%
\pgfpathmoveto{\pgfqpoint{7.128571in}{4.795544in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{4.050335in}}%
\pgfpathlineto{\pgfqpoint{7.135616in}{4.011437in}}%
\pgfpathlineto{\pgfqpoint{7.142661in}{4.076405in}}%
\pgfpathlineto{\pgfqpoint{7.149706in}{4.086414in}}%
\pgfpathlineto{\pgfqpoint{7.156751in}{3.917391in}}%
\pgfpathlineto{\pgfqpoint{7.163796in}{4.153377in}}%
\pgfpathlineto{\pgfqpoint{7.170841in}{4.109221in}}%
\pgfpathlineto{\pgfqpoint{7.177887in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{7.184932in}{4.006844in}}%
\pgfpathlineto{\pgfqpoint{7.191977in}{4.210711in}}%
\pgfpathlineto{\pgfqpoint{7.199022in}{3.989454in}}%
\pgfpathlineto{\pgfqpoint{7.206067in}{4.165161in}}%
\pgfpathlineto{\pgfqpoint{7.213112in}{4.131664in}}%
\pgfpathlineto{\pgfqpoint{7.220157in}{4.046804in}}%
\pgfpathlineto{\pgfqpoint{7.227202in}{4.153029in}}%
\pgfpathlineto{\pgfqpoint{7.234247in}{4.079002in}}%
\pgfpathlineto{\pgfqpoint{7.241292in}{4.025502in}}%
\pgfpathlineto{\pgfqpoint{7.248337in}{4.061549in}}%
\pgfpathlineto{\pgfqpoint{7.255382in}{3.982486in}}%
\pgfpathlineto{\pgfqpoint{7.262427in}{4.033310in}}%
\pgfpathlineto{\pgfqpoint{7.269472in}{4.062277in}}%
\pgfpathlineto{\pgfqpoint{7.276517in}{4.093541in}}%
\pgfpathlineto{\pgfqpoint{7.283562in}{4.115762in}}%
\pgfpathlineto{\pgfqpoint{7.290607in}{4.148230in}}%
\pgfpathlineto{\pgfqpoint{7.297652in}{4.143399in}}%
\pgfpathlineto{\pgfqpoint{7.304697in}{4.183311in}}%
\pgfpathlineto{\pgfqpoint{7.311742in}{4.051112in}}%
\pgfpathlineto{\pgfqpoint{7.318787in}{4.100922in}}%
\pgfpathlineto{\pgfqpoint{7.325832in}{4.161930in}}%
\pgfpathlineto{\pgfqpoint{7.332877in}{4.081885in}}%
\pgfpathlineto{\pgfqpoint{7.339922in}{4.208082in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{4.285308in}}%
\pgfpathlineto{\pgfqpoint{7.354012in}{4.091989in}}%
\pgfpathlineto{\pgfqpoint{7.361057in}{4.069658in}}%
\pgfpathlineto{\pgfqpoint{7.368102in}{4.238111in}}%
\pgfpathlineto{\pgfqpoint{7.375147in}{4.237224in}}%
\pgfpathlineto{\pgfqpoint{7.382192in}{4.144350in}}%
\pgfpathlineto{\pgfqpoint{7.389237in}{4.241437in}}%
\pgfpathlineto{\pgfqpoint{7.396282in}{4.249308in}}%
\pgfpathlineto{\pgfqpoint{7.403327in}{4.205120in}}%
\pgfpathlineto{\pgfqpoint{7.410372in}{4.272416in}}%
\pgfpathlineto{\pgfqpoint{7.417417in}{4.278022in}}%
\pgfpathlineto{\pgfqpoint{7.424462in}{4.252555in}}%
\pgfpathlineto{\pgfqpoint{7.431507in}{4.290123in}}%
\pgfpathlineto{\pgfqpoint{7.438552in}{4.320183in}}%
\pgfpathlineto{\pgfqpoint{7.445597in}{4.318758in}}%
\pgfpathlineto{\pgfqpoint{7.452642in}{4.271972in}}%
\pgfpathlineto{\pgfqpoint{7.459687in}{4.306847in}}%
\pgfpathlineto{\pgfqpoint{7.466732in}{4.266777in}}%
\pgfpathlineto{\pgfqpoint{7.473777in}{4.347694in}}%
\pgfpathlineto{\pgfqpoint{7.480822in}{4.434248in}}%
\pgfpathlineto{\pgfqpoint{7.487867in}{4.463786in}}%
\pgfpathlineto{\pgfqpoint{7.494912in}{4.509764in}}%
\pgfpathlineto{\pgfqpoint{7.501957in}{4.393703in}}%
\pgfpathlineto{\pgfqpoint{7.509002in}{4.386592in}}%
\pgfpathlineto{\pgfqpoint{7.516047in}{4.373969in}}%
\pgfpathlineto{\pgfqpoint{7.523092in}{4.460413in}}%
\pgfpathlineto{\pgfqpoint{7.530137in}{4.486989in}}%
\pgfpathlineto{\pgfqpoint{7.537182in}{4.513232in}}%
\pgfpathlineto{\pgfqpoint{7.544227in}{4.356278in}}%
\pgfpathlineto{\pgfqpoint{7.551272in}{4.420089in}}%
\pgfpathlineto{\pgfqpoint{7.558317in}{4.461569in}}%
\pgfpathlineto{\pgfqpoint{7.565362in}{4.392309in}}%
\pgfpathlineto{\pgfqpoint{7.572407in}{4.450149in}}%
\pgfpathlineto{\pgfqpoint{7.579452in}{4.420517in}}%
\pgfpathlineto{\pgfqpoint{7.586497in}{4.359746in}}%
\pgfpathlineto{\pgfqpoint{7.593542in}{4.594750in}}%
\pgfpathlineto{\pgfqpoint{7.600587in}{4.508307in}}%
\pgfpathlineto{\pgfqpoint{7.607632in}{4.523036in}}%
\pgfpathlineto{\pgfqpoint{7.614677in}{4.464119in}}%
\pgfpathlineto{\pgfqpoint{7.621722in}{4.536181in}}%
\pgfpathlineto{\pgfqpoint{7.628767in}{4.694530in}}%
\pgfpathlineto{\pgfqpoint{7.635812in}{4.466130in}}%
\pgfpathlineto{\pgfqpoint{7.642857in}{4.601371in}}%
\pgfpathlineto{\pgfqpoint{7.649902in}{4.374713in}}%
\pgfpathlineto{\pgfqpoint{7.656947in}{4.486513in}}%
\pgfpathlineto{\pgfqpoint{7.663992in}{4.619964in}}%
\pgfpathlineto{\pgfqpoint{7.671037in}{4.665736in}}%
\pgfpathlineto{\pgfqpoint{7.678082in}{4.638115in}}%
\pgfpathlineto{\pgfqpoint{7.685127in}{4.699946in}}%
\pgfpathlineto{\pgfqpoint{7.692172in}{4.687212in}}%
\pgfpathlineto{\pgfqpoint{7.699217in}{4.643009in}}%
\pgfpathlineto{\pgfqpoint{7.706262in}{4.789367in}}%
\pgfpathlineto{\pgfqpoint{7.713307in}{4.734315in}}%
\pgfpathlineto{\pgfqpoint{7.720352in}{4.747333in}}%
\pgfpathlineto{\pgfqpoint{7.727397in}{4.732176in}}%
\pgfpathlineto{\pgfqpoint{7.734442in}{4.775683in}}%
\pgfpathlineto{\pgfqpoint{7.741487in}{4.715515in}}%
\pgfpathlineto{\pgfqpoint{7.748532in}{4.820077in}}%
\pgfpathlineto{\pgfqpoint{7.755577in}{4.773355in}}%
\pgfpathlineto{\pgfqpoint{7.762622in}{4.793454in}}%
\pgfpathlineto{\pgfqpoint{7.769667in}{4.789462in}}%
\pgfpathlineto{\pgfqpoint{7.776712in}{4.711286in}}%
\pgfpathlineto{\pgfqpoint{7.783757in}{4.736896in}}%
\pgfpathlineto{\pgfqpoint{7.790802in}{4.770267in}}%
\pgfpathlineto{\pgfqpoint{7.797847in}{4.703478in}}%
\pgfpathlineto{\pgfqpoint{7.804892in}{4.701593in}}%
\pgfpathlineto{\pgfqpoint{7.811937in}{4.787435in}}%
\pgfpathlineto{\pgfqpoint{7.818982in}{4.804984in}}%
\pgfpathlineto{\pgfqpoint{7.826027in}{4.785234in}}%
\pgfpathlineto{\pgfqpoint{7.833072in}{4.817781in}}%
\pgfpathlineto{\pgfqpoint{7.840117in}{4.822754in}}%
\pgfpathlineto{\pgfqpoint{7.847162in}{4.717495in}}%
\pgfpathlineto{\pgfqpoint{7.854207in}{4.768081in}}%
\pgfpathlineto{\pgfqpoint{7.861253in}{4.697254in}}%
\pgfpathlineto{\pgfqpoint{7.868298in}{4.742408in}}%
\pgfpathlineto{\pgfqpoint{7.875343in}{4.743881in}}%
\pgfpathlineto{\pgfqpoint{7.882388in}{4.732889in}}%
\pgfpathlineto{\pgfqpoint{7.889433in}{4.787530in}}%
\pgfpathlineto{\pgfqpoint{7.896478in}{4.736278in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{4.740238in}}%
\pgfpathlineto{\pgfqpoint{7.910568in}{4.695543in}}%
\pgfpathlineto{\pgfqpoint{7.917613in}{4.699503in}}%
\pgfpathlineto{\pgfqpoint{7.924658in}{4.751990in}}%
\pgfpathlineto{\pgfqpoint{7.931703in}{4.683221in}}%
\pgfpathlineto{\pgfqpoint{7.938748in}{4.697570in}}%
\pgfpathlineto{\pgfqpoint{7.945793in}{4.679705in}}%
\pgfpathlineto{\pgfqpoint{7.952838in}{4.691267in}}%
\pgfpathlineto{\pgfqpoint{7.959883in}{4.680339in}}%
\pgfpathlineto{\pgfqpoint{7.966928in}{4.655663in}}%
\pgfpathlineto{\pgfqpoint{7.973973in}{4.605235in}}%
\pgfpathlineto{\pgfqpoint{7.981018in}{4.636404in}}%
\pgfpathlineto{\pgfqpoint{7.988063in}{4.478183in}}%
\pgfpathlineto{\pgfqpoint{7.995108in}{4.553255in}}%
\pgfpathlineto{\pgfqpoint{8.002153in}{4.664627in}}%
\pgfpathlineto{\pgfqpoint{8.009198in}{4.613471in}}%
\pgfpathlineto{\pgfqpoint{8.016243in}{4.636246in}}%
\pgfpathlineto{\pgfqpoint{8.023288in}{4.666845in}}%
\pgfpathlineto{\pgfqpoint{8.030333in}{4.615688in}}%
\pgfpathlineto{\pgfqpoint{8.037378in}{4.625492in}}%
\pgfpathlineto{\pgfqpoint{8.044423in}{4.619236in}}%
\pgfpathlineto{\pgfqpoint{8.051468in}{4.654855in}}%
\pgfpathlineto{\pgfqpoint{8.058513in}{4.609258in}}%
\pgfpathlineto{\pgfqpoint{8.065558in}{4.584170in}}%
\pgfpathlineto{\pgfqpoint{8.072603in}{4.629372in}}%
\pgfpathlineto{\pgfqpoint{8.079648in}{4.587386in}}%
\pgfpathlineto{\pgfqpoint{8.086693in}{4.608070in}}%
\pgfpathlineto{\pgfqpoint{8.093738in}{4.618792in}}%
\pgfpathlineto{\pgfqpoint{8.100783in}{4.586562in}}%
\pgfpathlineto{\pgfqpoint{8.107828in}{4.633506in}}%
\pgfpathlineto{\pgfqpoint{8.114873in}{4.520803in}}%
\pgfpathlineto{\pgfqpoint{8.121918in}{4.521167in}}%
\pgfpathlineto{\pgfqpoint{8.128963in}{4.600785in}}%
\pgfpathlineto{\pgfqpoint{8.136008in}{4.572450in}}%
\pgfpathlineto{\pgfqpoint{8.143053in}{4.454853in}}%
\pgfpathlineto{\pgfqpoint{8.150098in}{4.561633in}}%
\pgfpathlineto{\pgfqpoint{8.157143in}{4.613122in}}%
\pgfpathlineto{\pgfqpoint{8.164188in}{4.643214in}}%
\pgfpathlineto{\pgfqpoint{8.171233in}{4.602384in}}%
\pgfpathlineto{\pgfqpoint{8.178278in}{4.627836in}}%
\pgfpathlineto{\pgfqpoint{8.185323in}{4.577709in}}%
\pgfpathlineto{\pgfqpoint{8.192368in}{4.604031in}}%
\pgfpathlineto{\pgfqpoint{8.199413in}{4.610953in}}%
\pgfpathlineto{\pgfqpoint{8.206458in}{4.595732in}}%
\pgfpathlineto{\pgfqpoint{8.213503in}{4.617129in}}%
\pgfpathlineto{\pgfqpoint{8.220548in}{4.571263in}}%
\pgfpathlineto{\pgfqpoint{8.227593in}{4.616037in}}%
\pgfpathlineto{\pgfqpoint{8.234638in}{4.589825in}}%
\pgfpathlineto{\pgfqpoint{8.241683in}{4.545494in}}%
\pgfpathlineto{\pgfqpoint{8.248728in}{4.588447in}}%
\pgfpathlineto{\pgfqpoint{8.255773in}{4.588067in}}%
\pgfpathlineto{\pgfqpoint{8.262818in}{4.565640in}}%
\pgfpathlineto{\pgfqpoint{8.269863in}{4.580940in}}%
\pgfpathlineto{\pgfqpoint{8.276908in}{4.631019in}}%
\pgfpathlineto{\pgfqpoint{8.283953in}{4.618064in}}%
\pgfpathlineto{\pgfqpoint{8.290998in}{4.626300in}}%
\pgfpathlineto{\pgfqpoint{8.298043in}{4.671438in}}%
\pgfpathlineto{\pgfqpoint{8.305088in}{4.646271in}}%
\pgfpathlineto{\pgfqpoint{8.312133in}{4.573116in}}%
\pgfpathlineto{\pgfqpoint{8.319178in}{4.612045in}}%
\pgfpathlineto{\pgfqpoint{8.326223in}{4.645305in}}%
\pgfpathlineto{\pgfqpoint{8.333268in}{4.633316in}}%
\pgfpathlineto{\pgfqpoint{8.340313in}{4.600040in}}%
\pgfpathlineto{\pgfqpoint{8.347358in}{4.614374in}}%
\pgfpathlineto{\pgfqpoint{8.354403in}{4.591013in}}%
\pgfpathlineto{\pgfqpoint{8.361448in}{4.664311in}}%
\pgfpathlineto{\pgfqpoint{8.368493in}{4.587877in}}%
\pgfpathlineto{\pgfqpoint{8.375538in}{4.647332in}}%
\pgfpathlineto{\pgfqpoint{8.382583in}{4.600800in}}%
\pgfpathlineto{\pgfqpoint{8.389628in}{4.627028in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{4.557119in}}%
\pgfpathlineto{\pgfqpoint{8.403718in}{4.655663in}}%
\pgfpathlineto{\pgfqpoint{8.410763in}{4.658451in}}%
\pgfpathlineto{\pgfqpoint{8.417808in}{4.616623in}}%
\pgfpathlineto{\pgfqpoint{8.424853in}{4.618000in}}%
\pgfpathlineto{\pgfqpoint{8.431898in}{4.575396in}}%
\pgfpathlineto{\pgfqpoint{8.438943in}{4.645242in}}%
\pgfpathlineto{\pgfqpoint{8.445988in}{4.623274in}}%
\pgfpathlineto{\pgfqpoint{8.453033in}{4.498329in}}%
\pgfpathlineto{\pgfqpoint{8.460078in}{4.587924in}}%
\pgfpathlineto{\pgfqpoint{8.467123in}{4.582270in}}%
\pgfpathlineto{\pgfqpoint{8.474168in}{4.448091in}}%
\pgfpathlineto{\pgfqpoint{8.481213in}{4.597063in}}%
\pgfpathlineto{\pgfqpoint{8.488258in}{4.574557in}}%
\pgfpathlineto{\pgfqpoint{8.495303in}{4.496159in}}%
\pgfpathlineto{\pgfqpoint{8.502348in}{4.609353in}}%
\pgfpathlineto{\pgfqpoint{8.509393in}{4.586641in}}%
\pgfpathlineto{\pgfqpoint{8.516438in}{4.599185in}}%
\pgfpathlineto{\pgfqpoint{8.523483in}{4.536688in}}%
\pgfpathlineto{\pgfqpoint{8.530528in}{4.540458in}}%
\pgfpathlineto{\pgfqpoint{8.537574in}{4.612251in}}%
\pgfpathlineto{\pgfqpoint{8.544619in}{4.621770in}}%
\pgfpathlineto{\pgfqpoint{8.551664in}{4.595653in}}%
\pgfpathlineto{\pgfqpoint{8.558709in}{4.583220in}}%
\pgfpathlineto{\pgfqpoint{8.565754in}{4.582745in}}%
\pgfpathlineto{\pgfqpoint{8.572799in}{4.622783in}}%
\pgfpathlineto{\pgfqpoint{8.579844in}{4.622071in}}%
\pgfpathlineto{\pgfqpoint{8.586889in}{4.558735in}}%
\pgfpathlineto{\pgfqpoint{8.593934in}{4.484169in}}%
\pgfpathlineto{\pgfqpoint{8.600979in}{4.592786in}}%
\pgfpathlineto{\pgfqpoint{8.608024in}{4.511918in}}%
\pgfpathlineto{\pgfqpoint{8.615069in}{4.560809in}}%
\pgfpathlineto{\pgfqpoint{8.622114in}{4.554870in}}%
\pgfpathlineto{\pgfqpoint{8.629159in}{4.623211in}}%
\pgfpathlineto{\pgfqpoint{8.636204in}{4.559938in}}%
\pgfpathlineto{\pgfqpoint{8.643249in}{4.541772in}}%
\pgfpathlineto{\pgfqpoint{8.650294in}{4.546318in}}%
\pgfpathlineto{\pgfqpoint{8.657339in}{4.584361in}}%
\pgfpathlineto{\pgfqpoint{8.664384in}{4.610303in}}%
\pgfpathlineto{\pgfqpoint{8.671429in}{4.536340in}}%
\pgfpathlineto{\pgfqpoint{8.678474in}{4.559938in}}%
\pgfpathlineto{\pgfqpoint{8.685519in}{4.476282in}}%
\pgfpathlineto{\pgfqpoint{8.692564in}{4.591931in}}%
\pgfpathlineto{\pgfqpoint{8.699609in}{4.476662in}}%
\pgfpathlineto{\pgfqpoint{8.706654in}{4.543847in}}%
\pgfpathlineto{\pgfqpoint{8.713699in}{4.589761in}}%
\pgfpathlineto{\pgfqpoint{8.720744in}{4.518364in}}%
\pgfpathlineto{\pgfqpoint{8.727789in}{4.553223in}}%
\pgfpathlineto{\pgfqpoint{8.734834in}{4.542643in}}%
\pgfpathlineto{\pgfqpoint{8.741879in}{4.564373in}}%
\pgfpathlineto{\pgfqpoint{8.748924in}{4.579340in}}%
\pgfpathlineto{\pgfqpoint{8.755969in}{4.478769in}}%
\pgfpathlineto{\pgfqpoint{8.763014in}{4.502288in}}%
\pgfpathlineto{\pgfqpoint{8.770059in}{4.541978in}}%
\pgfpathlineto{\pgfqpoint{8.777104in}{4.565703in}}%
\pgfpathlineto{\pgfqpoint{8.784149in}{4.522909in}}%
\pgfpathlineto{\pgfqpoint{8.791194in}{4.512963in}}%
\pgfpathlineto{\pgfqpoint{8.798239in}{4.542358in}}%
\pgfpathlineto{\pgfqpoint{8.805284in}{4.517714in}}%
\pgfpathlineto{\pgfqpoint{8.812329in}{4.564262in}}%
\pgfpathlineto{\pgfqpoint{8.819374in}{4.501655in}}%
\pgfpathlineto{\pgfqpoint{8.826419in}{4.480194in}}%
\pgfpathlineto{\pgfqpoint{8.833464in}{4.467365in}}%
\pgfpathlineto{\pgfqpoint{8.840509in}{4.501179in}}%
\pgfpathlineto{\pgfqpoint{8.847554in}{4.401400in}}%
\pgfpathlineto{\pgfqpoint{8.854599in}{4.495319in}}%
\pgfpathlineto{\pgfqpoint{8.861644in}{4.294145in}}%
\pgfpathlineto{\pgfqpoint{8.868689in}{4.450878in}}%
\pgfpathlineto{\pgfqpoint{8.875734in}{4.465196in}}%
\pgfpathlineto{\pgfqpoint{8.882779in}{4.432601in}}%
\pgfpathlineto{\pgfqpoint{8.889824in}{4.497458in}}%
\pgfpathlineto{\pgfqpoint{8.896869in}{4.460001in}}%
\pgfpathlineto{\pgfqpoint{8.903914in}{4.361679in}}%
\pgfpathlineto{\pgfqpoint{8.910959in}{4.488161in}}%
\pgfpathlineto{\pgfqpoint{8.918004in}{4.449231in}}%
\pgfpathlineto{\pgfqpoint{8.925049in}{4.510856in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{4.197882in}}%
\pgfpathlineto{\pgfqpoint{8.939139in}{4.496840in}}%
\pgfpathlineto{\pgfqpoint{8.946184in}{4.466684in}}%
\pgfpathlineto{\pgfqpoint{8.953229in}{4.427089in}}%
\pgfpathlineto{\pgfqpoint{8.960274in}{4.437447in}}%
\pgfpathlineto{\pgfqpoint{8.967319in}{4.290883in}}%
\pgfpathlineto{\pgfqpoint{8.974364in}{4.437907in}}%
\pgfpathlineto{\pgfqpoint{8.981409in}{4.441280in}}%
\pgfpathlineto{\pgfqpoint{8.988454in}{4.460634in}}%
\pgfpathlineto{\pgfqpoint{8.995499in}{4.465211in}}%
\pgfpathlineto{\pgfqpoint{9.002544in}{4.403222in}}%
\pgfpathlineto{\pgfqpoint{9.009589in}{4.395382in}}%
\pgfpathlineto{\pgfqpoint{9.016634in}{4.391105in}}%
\pgfpathlineto{\pgfqpoint{9.023679in}{4.362170in}}%
\pgfpathlineto{\pgfqpoint{9.030724in}{4.416177in}}%
\pgfpathlineto{\pgfqpoint{9.037769in}{4.346522in}}%
\pgfpathlineto{\pgfqpoint{9.044814in}{4.411790in}}%
\pgfpathlineto{\pgfqpoint{9.051859in}{4.137223in}}%
\pgfpathlineto{\pgfqpoint{9.058904in}{4.325996in}}%
\pgfpathlineto{\pgfqpoint{9.065949in}{4.296553in}}%
\pgfpathlineto{\pgfqpoint{9.072994in}{4.243749in}}%
\pgfpathlineto{\pgfqpoint{9.080039in}{4.250654in}}%
\pgfpathlineto{\pgfqpoint{9.087084in}{4.350275in}}%
\pgfpathlineto{\pgfqpoint{9.094129in}{4.350434in}}%
\pgfpathlineto{\pgfqpoint{9.101174in}{4.380922in}}%
\pgfpathlineto{\pgfqpoint{9.108219in}{4.315828in}}%
\pgfpathlineto{\pgfqpoint{9.115264in}{4.341200in}}%
\pgfpathlineto{\pgfqpoint{9.122309in}{4.337573in}}%
\pgfpathlineto{\pgfqpoint{9.129354in}{4.337731in}}%
\pgfpathlineto{\pgfqpoint{9.136399in}{4.385831in}}%
\pgfpathlineto{\pgfqpoint{9.143444in}{4.240914in}}%
\pgfpathlineto{\pgfqpoint{9.150489in}{4.405803in}}%
\pgfpathlineto{\pgfqpoint{9.157534in}{4.358479in}}%
\pgfpathlineto{\pgfqpoint{9.164579in}{4.278244in}}%
\pgfpathlineto{\pgfqpoint{9.171624in}{4.387051in}}%
\pgfpathlineto{\pgfqpoint{9.178669in}{4.384675in}}%
\pgfpathlineto{\pgfqpoint{9.185714in}{4.299150in}}%
\pgfpathlineto{\pgfqpoint{9.192759in}{4.071400in}}%
\pgfpathlineto{\pgfqpoint{9.199804in}{4.183216in}}%
\pgfpathlineto{\pgfqpoint{9.206849in}{4.046661in}}%
\pgfpathlineto{\pgfqpoint{9.213894in}{4.115683in}}%
\pgfpathlineto{\pgfqpoint{9.220940in}{4.106798in}}%
\pgfpathlineto{\pgfqpoint{9.227985in}{4.153583in}}%
\pgfpathlineto{\pgfqpoint{9.235030in}{4.051698in}}%
\pgfpathlineto{\pgfqpoint{9.242075in}{4.130729in}}%
\pgfpathlineto{\pgfqpoint{9.249120in}{4.246568in}}%
\pgfpathlineto{\pgfqpoint{9.256165in}{4.386037in}}%
\pgfpathlineto{\pgfqpoint{9.263210in}{4.388841in}}%
\pgfpathlineto{\pgfqpoint{9.270255in}{4.334089in}}%
\pgfpathlineto{\pgfqpoint{9.277300in}{4.127118in}}%
\pgfpathlineto{\pgfqpoint{9.284345in}{4.108619in}}%
\pgfpathlineto{\pgfqpoint{9.291390in}{4.140992in}}%
\pgfpathlineto{\pgfqpoint{9.298435in}{4.245333in}}%
\pgfpathlineto{\pgfqpoint{9.305480in}{4.137492in}}%
\pgfpathlineto{\pgfqpoint{9.312525in}{4.140248in}}%
\pgfpathlineto{\pgfqpoint{9.319570in}{4.157622in}}%
\pgfpathlineto{\pgfqpoint{9.326615in}{4.225757in}}%
\pgfpathlineto{\pgfqpoint{9.333660in}{4.293385in}}%
\pgfpathlineto{\pgfqpoint{9.340705in}{4.204692in}}%
\pgfpathlineto{\pgfqpoint{9.347750in}{4.225409in}}%
\pgfpathlineto{\pgfqpoint{9.354795in}{4.261234in}}%
\pgfpathlineto{\pgfqpoint{9.361840in}{4.137745in}}%
\pgfpathlineto{\pgfqpoint{9.368885in}{4.065635in}}%
\pgfpathlineto{\pgfqpoint{9.375930in}{4.078622in}}%
\pgfpathlineto{\pgfqpoint{9.382975in}{4.182820in}}%
\pgfpathlineto{\pgfqpoint{9.390020in}{4.069024in}}%
\pgfpathlineto{\pgfqpoint{9.397065in}{4.179890in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{3.971937in}}%
\pgfpathlineto{\pgfqpoint{9.411155in}{4.135639in}}%
\pgfpathlineto{\pgfqpoint{9.418200in}{4.186922in}}%
\pgfpathlineto{\pgfqpoint{9.425245in}{4.070133in}}%
\pgfpathlineto{\pgfqpoint{9.432290in}{4.082502in}}%
\pgfpathlineto{\pgfqpoint{9.439335in}{4.128195in}}%
\pgfpathlineto{\pgfqpoint{9.446380in}{4.054865in}}%
\pgfpathlineto{\pgfqpoint{9.453425in}{4.238269in}}%
\pgfpathlineto{\pgfqpoint{9.460470in}{4.137999in}}%
\pgfpathlineto{\pgfqpoint{9.467515in}{4.088743in}}%
\pgfpathlineto{\pgfqpoint{9.474560in}{4.213562in}}%
\pgfpathlineto{\pgfqpoint{9.481605in}{4.106814in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{4.041244in}}%
\pgfpathlineto{\pgfqpoint{9.495695in}{3.997690in}}%
\pgfpathlineto{\pgfqpoint{9.502740in}{4.172209in}}%
\pgfpathlineto{\pgfqpoint{9.509785in}{4.094302in}}%
\pgfpathlineto{\pgfqpoint{9.516830in}{4.062689in}}%
\pgfpathlineto{\pgfqpoint{9.523875in}{4.127181in}}%
\pgfpathlineto{\pgfqpoint{9.530920in}{4.090912in}}%
\pgfpathlineto{\pgfqpoint{9.537965in}{4.345001in}}%
\pgfpathlineto{\pgfqpoint{9.545010in}{4.162690in}}%
\pgfpathlineto{\pgfqpoint{9.552055in}{4.177293in}}%
\pgfpathlineto{\pgfqpoint{9.559100in}{4.010392in}}%
\pgfpathlineto{\pgfqpoint{9.566145in}{4.115366in}}%
\pgfpathlineto{\pgfqpoint{9.573190in}{4.217363in}}%
\pgfpathlineto{\pgfqpoint{9.580235in}{4.075898in}}%
\pgfpathlineto{\pgfqpoint{9.587280in}{4.092401in}}%
\pgfpathlineto{\pgfqpoint{9.594325in}{4.114068in}}%
\pgfpathlineto{\pgfqpoint{9.601370in}{4.039344in}}%
\pgfpathlineto{\pgfqpoint{9.608415in}{4.062467in}}%
\pgfpathlineto{\pgfqpoint{9.615460in}{4.114258in}}%
\pgfpathlineto{\pgfqpoint{9.622505in}{4.068232in}}%
\pgfpathlineto{\pgfqpoint{9.629550in}{4.147913in}}%
\pgfpathlineto{\pgfqpoint{9.636595in}{4.114733in}}%
\pgfpathlineto{\pgfqpoint{9.643640in}{4.102221in}}%
\pgfpathlineto{\pgfqpoint{9.650685in}{4.057938in}}%
\pgfpathlineto{\pgfqpoint{9.657730in}{3.859393in}}%
\pgfpathlineto{\pgfqpoint{9.664775in}{4.124932in}}%
\pgfpathlineto{\pgfqpoint{9.671820in}{4.071115in}}%
\pgfpathlineto{\pgfqpoint{9.678865in}{4.146060in}}%
\pgfpathlineto{\pgfqpoint{9.685910in}{4.157384in}}%
\pgfpathlineto{\pgfqpoint{9.692955in}{4.220641in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.197090in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.506406in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.506406in}}%
\pgfpathlineto{\pgfqpoint{9.692955in}{5.077270in}}%
\pgfpathlineto{\pgfqpoint{9.685910in}{4.985869in}}%
\pgfpathlineto{\pgfqpoint{9.678865in}{4.921773in}}%
\pgfpathlineto{\pgfqpoint{9.671820in}{4.814930in}}%
\pgfpathlineto{\pgfqpoint{9.664775in}{5.185095in}}%
\pgfpathlineto{\pgfqpoint{9.657730in}{4.989686in}}%
\pgfpathlineto{\pgfqpoint{9.650685in}{4.761271in}}%
\pgfpathlineto{\pgfqpoint{9.643640in}{4.773023in}}%
\pgfpathlineto{\pgfqpoint{9.636595in}{5.194883in}}%
\pgfpathlineto{\pgfqpoint{9.629550in}{4.949569in}}%
\pgfpathlineto{\pgfqpoint{9.622505in}{5.044691in}}%
\pgfpathlineto{\pgfqpoint{9.615460in}{4.931973in}}%
\pgfpathlineto{\pgfqpoint{9.608415in}{4.970776in}}%
\pgfpathlineto{\pgfqpoint{9.601370in}{4.870236in}}%
\pgfpathlineto{\pgfqpoint{9.594325in}{5.027444in}}%
\pgfpathlineto{\pgfqpoint{9.587280in}{4.994374in}}%
\pgfpathlineto{\pgfqpoint{9.580235in}{4.923800in}}%
\pgfpathlineto{\pgfqpoint{9.573190in}{5.086266in}}%
\pgfpathlineto{\pgfqpoint{9.566145in}{4.941396in}}%
\pgfpathlineto{\pgfqpoint{9.559100in}{4.885156in}}%
\pgfpathlineto{\pgfqpoint{9.552055in}{4.737450in}}%
\pgfpathlineto{\pgfqpoint{9.545010in}{5.007678in}}%
\pgfpathlineto{\pgfqpoint{9.537965in}{4.807692in}}%
\pgfpathlineto{\pgfqpoint{9.530920in}{5.022914in}}%
\pgfpathlineto{\pgfqpoint{9.523875in}{4.940747in}}%
\pgfpathlineto{\pgfqpoint{9.516830in}{4.923610in}}%
\pgfpathlineto{\pgfqpoint{9.509785in}{4.944168in}}%
\pgfpathlineto{\pgfqpoint{9.502740in}{5.050821in}}%
\pgfpathlineto{\pgfqpoint{9.495695in}{4.929122in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{5.066580in}}%
\pgfpathlineto{\pgfqpoint{9.481605in}{4.959056in}}%
\pgfpathlineto{\pgfqpoint{9.474560in}{4.944960in}}%
\pgfpathlineto{\pgfqpoint{9.467515in}{4.977412in}}%
\pgfpathlineto{\pgfqpoint{9.460470in}{5.070333in}}%
\pgfpathlineto{\pgfqpoint{9.453425in}{5.025417in}}%
\pgfpathlineto{\pgfqpoint{9.446380in}{5.023073in}}%
\pgfpathlineto{\pgfqpoint{9.439335in}{5.141826in}}%
\pgfpathlineto{\pgfqpoint{9.432290in}{5.092728in}}%
\pgfpathlineto{\pgfqpoint{9.425245in}{5.069795in}}%
\pgfpathlineto{\pgfqpoint{9.418200in}{5.044185in}}%
\pgfpathlineto{\pgfqpoint{9.411155in}{5.160230in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{5.150188in}}%
\pgfpathlineto{\pgfqpoint{9.397065in}{5.098050in}}%
\pgfpathlineto{\pgfqpoint{9.390020in}{5.072265in}}%
\pgfpathlineto{\pgfqpoint{9.382975in}{5.116200in}}%
\pgfpathlineto{\pgfqpoint{9.375930in}{5.194962in}}%
\pgfpathlineto{\pgfqpoint{9.368885in}{5.201978in}}%
\pgfpathlineto{\pgfqpoint{9.361840in}{4.999427in}}%
\pgfpathlineto{\pgfqpoint{9.354795in}{5.055129in}}%
\pgfpathlineto{\pgfqpoint{9.347750in}{5.160800in}}%
\pgfpathlineto{\pgfqpoint{9.340705in}{4.942188in}}%
\pgfpathlineto{\pgfqpoint{9.333660in}{4.920015in}}%
\pgfpathlineto{\pgfqpoint{9.326615in}{4.987564in}}%
\pgfpathlineto{\pgfqpoint{9.319570in}{5.033066in}}%
\pgfpathlineto{\pgfqpoint{9.312525in}{4.992759in}}%
\pgfpathlineto{\pgfqpoint{9.305480in}{4.976050in}}%
\pgfpathlineto{\pgfqpoint{9.298435in}{5.051074in}}%
\pgfpathlineto{\pgfqpoint{9.291390in}{5.084936in}}%
\pgfpathlineto{\pgfqpoint{9.284345in}{5.131040in}}%
\pgfpathlineto{\pgfqpoint{9.277300in}{5.132798in}}%
\pgfpathlineto{\pgfqpoint{9.270255in}{5.003212in}}%
\pgfpathlineto{\pgfqpoint{9.263210in}{5.068876in}}%
\pgfpathlineto{\pgfqpoint{9.256165in}{5.081008in}}%
\pgfpathlineto{\pgfqpoint{9.249120in}{5.127651in}}%
\pgfpathlineto{\pgfqpoint{9.242075in}{5.188738in}}%
\pgfpathlineto{\pgfqpoint{9.235030in}{5.160990in}}%
\pgfpathlineto{\pgfqpoint{9.227985in}{5.193664in}}%
\pgfpathlineto{\pgfqpoint{9.220940in}{4.919999in}}%
\pgfpathlineto{\pgfqpoint{9.213894in}{4.981862in}}%
\pgfpathlineto{\pgfqpoint{9.206849in}{4.971029in}}%
\pgfpathlineto{\pgfqpoint{9.199804in}{5.068053in}}%
\pgfpathlineto{\pgfqpoint{9.192759in}{5.086852in}}%
\pgfpathlineto{\pgfqpoint{9.185714in}{5.265774in}}%
\pgfpathlineto{\pgfqpoint{9.178669in}{5.093536in}}%
\pgfpathlineto{\pgfqpoint{9.171624in}{5.140084in}}%
\pgfpathlineto{\pgfqpoint{9.164579in}{5.175371in}}%
\pgfpathlineto{\pgfqpoint{9.157534in}{5.035870in}}%
\pgfpathlineto{\pgfqpoint{9.150489in}{5.117689in}}%
\pgfpathlineto{\pgfqpoint{9.143444in}{5.110324in}}%
\pgfpathlineto{\pgfqpoint{9.136399in}{4.997637in}}%
\pgfpathlineto{\pgfqpoint{9.129354in}{5.104575in}}%
\pgfpathlineto{\pgfqpoint{9.122309in}{5.052816in}}%
\pgfpathlineto{\pgfqpoint{9.115264in}{5.086377in}}%
\pgfpathlineto{\pgfqpoint{9.108219in}{4.996972in}}%
\pgfpathlineto{\pgfqpoint{9.101174in}{5.044961in}}%
\pgfpathlineto{\pgfqpoint{9.094129in}{4.925558in}}%
\pgfpathlineto{\pgfqpoint{9.087084in}{5.095072in}}%
\pgfpathlineto{\pgfqpoint{9.080039in}{5.061591in}}%
\pgfpathlineto{\pgfqpoint{9.072994in}{5.003275in}}%
\pgfpathlineto{\pgfqpoint{9.065949in}{5.006126in}}%
\pgfpathlineto{\pgfqpoint{9.058904in}{5.039180in}}%
\pgfpathlineto{\pgfqpoint{9.051859in}{5.030897in}}%
\pgfpathlineto{\pgfqpoint{9.044814in}{5.037168in}}%
\pgfpathlineto{\pgfqpoint{9.037769in}{5.112747in}}%
\pgfpathlineto{\pgfqpoint{9.030724in}{5.046402in}}%
\pgfpathlineto{\pgfqpoint{9.023679in}{5.165757in}}%
\pgfpathlineto{\pgfqpoint{9.016634in}{5.026209in}}%
\pgfpathlineto{\pgfqpoint{9.009589in}{5.096212in}}%
\pgfpathlineto{\pgfqpoint{9.002544in}{5.299018in}}%
\pgfpathlineto{\pgfqpoint{8.995499in}{5.162114in}}%
\pgfpathlineto{\pgfqpoint{8.988454in}{5.165266in}}%
\pgfpathlineto{\pgfqpoint{8.981409in}{5.222853in}}%
\pgfpathlineto{\pgfqpoint{8.974364in}{5.125671in}}%
\pgfpathlineto{\pgfqpoint{8.967319in}{5.237471in}}%
\pgfpathlineto{\pgfqpoint{8.960274in}{5.195374in}}%
\pgfpathlineto{\pgfqpoint{8.953229in}{5.143410in}}%
\pgfpathlineto{\pgfqpoint{8.946184in}{5.035442in}}%
\pgfpathlineto{\pgfqpoint{8.939139in}{5.129789in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{5.105398in}}%
\pgfpathlineto{\pgfqpoint{8.925049in}{5.237456in}}%
\pgfpathlineto{\pgfqpoint{8.918004in}{5.018068in}}%
\pgfpathlineto{\pgfqpoint{8.910959in}{5.050567in}}%
\pgfpathlineto{\pgfqpoint{8.903914in}{5.206255in}}%
\pgfpathlineto{\pgfqpoint{8.896869in}{5.287535in}}%
\pgfpathlineto{\pgfqpoint{8.889824in}{5.126067in}}%
\pgfpathlineto{\pgfqpoint{8.882779in}{5.379000in}}%
\pgfpathlineto{\pgfqpoint{8.875734in}{5.213889in}}%
\pgfpathlineto{\pgfqpoint{8.868689in}{5.225514in}}%
\pgfpathlineto{\pgfqpoint{8.861644in}{5.189625in}}%
\pgfpathlineto{\pgfqpoint{8.854599in}{5.155605in}}%
\pgfpathlineto{\pgfqpoint{8.847554in}{5.282626in}}%
\pgfpathlineto{\pgfqpoint{8.840509in}{5.302819in}}%
\pgfpathlineto{\pgfqpoint{8.833464in}{5.347149in}}%
\pgfpathlineto{\pgfqpoint{8.826419in}{5.184192in}}%
\pgfpathlineto{\pgfqpoint{8.819374in}{5.158044in}}%
\pgfpathlineto{\pgfqpoint{8.812329in}{5.395218in}}%
\pgfpathlineto{\pgfqpoint{8.805284in}{5.360612in}}%
\pgfpathlineto{\pgfqpoint{8.798239in}{5.280519in}}%
\pgfpathlineto{\pgfqpoint{8.791194in}{5.281707in}}%
\pgfpathlineto{\pgfqpoint{8.784149in}{5.264285in}}%
\pgfpathlineto{\pgfqpoint{8.777104in}{5.327510in}}%
\pgfpathlineto{\pgfqpoint{8.770059in}{5.291827in}}%
\pgfpathlineto{\pgfqpoint{8.763014in}{5.371413in}}%
\pgfpathlineto{\pgfqpoint{8.755969in}{5.344109in}}%
\pgfpathlineto{\pgfqpoint{8.748924in}{5.355876in}}%
\pgfpathlineto{\pgfqpoint{8.741879in}{5.151804in}}%
\pgfpathlineto{\pgfqpoint{8.734834in}{5.434353in}}%
\pgfpathlineto{\pgfqpoint{8.727789in}{5.320003in}}%
\pgfpathlineto{\pgfqpoint{8.720744in}{5.442668in}}%
\pgfpathlineto{\pgfqpoint{8.713699in}{5.395630in}}%
\pgfpathlineto{\pgfqpoint{8.706654in}{5.245850in}}%
\pgfpathlineto{\pgfqpoint{8.699609in}{5.252248in}}%
\pgfpathlineto{\pgfqpoint{8.692564in}{5.356430in}}%
\pgfpathlineto{\pgfqpoint{8.685519in}{5.432041in}}%
\pgfpathlineto{\pgfqpoint{8.678474in}{5.400460in}}%
\pgfpathlineto{\pgfqpoint{8.671429in}{5.254244in}}%
\pgfpathlineto{\pgfqpoint{8.664384in}{5.400935in}}%
\pgfpathlineto{\pgfqpoint{8.657339in}{5.419117in}}%
\pgfpathlineto{\pgfqpoint{8.650294in}{5.392018in}}%
\pgfpathlineto{\pgfqpoint{8.643249in}{5.426450in}}%
\pgfpathlineto{\pgfqpoint{8.636204in}{5.500239in}}%
\pgfpathlineto{\pgfqpoint{8.629159in}{5.389880in}}%
\pgfpathlineto{\pgfqpoint{8.622114in}{5.236062in}}%
\pgfpathlineto{\pgfqpoint{8.615069in}{5.284304in}}%
\pgfpathlineto{\pgfqpoint{8.608024in}{5.548419in}}%
\pgfpathlineto{\pgfqpoint{8.600979in}{5.367644in}}%
\pgfpathlineto{\pgfqpoint{8.593934in}{5.213730in}}%
\pgfpathlineto{\pgfqpoint{8.586889in}{5.338945in}}%
\pgfpathlineto{\pgfqpoint{8.579844in}{5.506907in}}%
\pgfpathlineto{\pgfqpoint{8.572799in}{5.393048in}}%
\pgfpathlineto{\pgfqpoint{8.565754in}{5.381074in}}%
\pgfpathlineto{\pgfqpoint{8.558709in}{5.368689in}}%
\pgfpathlineto{\pgfqpoint{8.551664in}{5.357381in}}%
\pgfpathlineto{\pgfqpoint{8.544619in}{5.378445in}}%
\pgfpathlineto{\pgfqpoint{8.537574in}{5.450603in}}%
\pgfpathlineto{\pgfqpoint{8.530528in}{5.333782in}}%
\pgfpathlineto{\pgfqpoint{8.523483in}{5.248796in}}%
\pgfpathlineto{\pgfqpoint{8.516438in}{5.280757in}}%
\pgfpathlineto{\pgfqpoint{8.509393in}{5.373060in}}%
\pgfpathlineto{\pgfqpoint{8.502348in}{5.513702in}}%
\pgfpathlineto{\pgfqpoint{8.495303in}{5.566141in}}%
\pgfpathlineto{\pgfqpoint{8.488258in}{5.298131in}}%
\pgfpathlineto{\pgfqpoint{8.481213in}{5.314777in}}%
\pgfpathlineto{\pgfqpoint{8.474168in}{5.296246in}}%
\pgfpathlineto{\pgfqpoint{8.467123in}{5.407967in}}%
\pgfpathlineto{\pgfqpoint{8.460078in}{5.396469in}}%
\pgfpathlineto{\pgfqpoint{8.453033in}{5.304482in}}%
\pgfpathlineto{\pgfqpoint{8.445988in}{5.343301in}}%
\pgfpathlineto{\pgfqpoint{8.438943in}{5.256936in}}%
\pgfpathlineto{\pgfqpoint{8.431898in}{5.509806in}}%
\pgfpathlineto{\pgfqpoint{8.424853in}{5.297957in}}%
\pgfpathlineto{\pgfqpoint{8.417808in}{5.322094in}}%
\pgfpathlineto{\pgfqpoint{8.410763in}{5.304086in}}%
\pgfpathlineto{\pgfqpoint{8.403718in}{5.378129in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{5.342208in}}%
\pgfpathlineto{\pgfqpoint{8.389628in}{5.417660in}}%
\pgfpathlineto{\pgfqpoint{8.382583in}{5.324105in}}%
\pgfpathlineto{\pgfqpoint{8.375538in}{5.439041in}}%
\pgfpathlineto{\pgfqpoint{8.368493in}{5.253895in}}%
\pgfpathlineto{\pgfqpoint{8.361448in}{5.196467in}}%
\pgfpathlineto{\pgfqpoint{8.354403in}{5.322506in}}%
\pgfpathlineto{\pgfqpoint{8.347358in}{5.318071in}}%
\pgfpathlineto{\pgfqpoint{8.340313in}{5.286395in}}%
\pgfpathlineto{\pgfqpoint{8.333268in}{5.523775in}}%
\pgfpathlineto{\pgfqpoint{8.326223in}{5.348195in}}%
\pgfpathlineto{\pgfqpoint{8.319178in}{5.364983in}}%
\pgfpathlineto{\pgfqpoint{8.312133in}{5.234383in}}%
\pgfpathlineto{\pgfqpoint{8.305088in}{5.318720in}}%
\pgfpathlineto{\pgfqpoint{8.298043in}{5.337552in}}%
\pgfpathlineto{\pgfqpoint{8.290998in}{5.247940in}}%
\pgfpathlineto{\pgfqpoint{8.283953in}{5.292603in}}%
\pgfpathlineto{\pgfqpoint{8.276908in}{5.235666in}}%
\pgfpathlineto{\pgfqpoint{8.269863in}{5.395899in}}%
\pgfpathlineto{\pgfqpoint{8.262818in}{5.229505in}}%
\pgfpathlineto{\pgfqpoint{8.255773in}{5.224373in}}%
\pgfpathlineto{\pgfqpoint{8.248728in}{5.447974in}}%
\pgfpathlineto{\pgfqpoint{8.241683in}{5.216359in}}%
\pgfpathlineto{\pgfqpoint{8.234638in}{5.198922in}}%
\pgfpathlineto{\pgfqpoint{8.227593in}{5.214918in}}%
\pgfpathlineto{\pgfqpoint{8.220548in}{5.239895in}}%
\pgfpathlineto{\pgfqpoint{8.213503in}{5.210135in}}%
\pgfpathlineto{\pgfqpoint{8.206458in}{5.355243in}}%
\pgfpathlineto{\pgfqpoint{8.199413in}{5.200300in}}%
\pgfpathlineto{\pgfqpoint{8.192368in}{5.327447in}}%
\pgfpathlineto{\pgfqpoint{8.185323in}{5.227541in}}%
\pgfpathlineto{\pgfqpoint{8.178278in}{5.247497in}}%
\pgfpathlineto{\pgfqpoint{8.171233in}{5.284130in}}%
\pgfpathlineto{\pgfqpoint{8.164188in}{5.190670in}}%
\pgfpathlineto{\pgfqpoint{8.157143in}{5.176574in}}%
\pgfpathlineto{\pgfqpoint{8.150098in}{5.204782in}}%
\pgfpathlineto{\pgfqpoint{8.143053in}{5.222600in}}%
\pgfpathlineto{\pgfqpoint{8.136008in}{5.138183in}}%
\pgfpathlineto{\pgfqpoint{8.128963in}{5.231326in}}%
\pgfpathlineto{\pgfqpoint{8.121918in}{5.240085in}}%
\pgfpathlineto{\pgfqpoint{8.114873in}{5.305163in}}%
\pgfpathlineto{\pgfqpoint{8.107828in}{5.231865in}}%
\pgfpathlineto{\pgfqpoint{8.100783in}{5.218640in}}%
\pgfpathlineto{\pgfqpoint{8.093738in}{5.275879in}}%
\pgfpathlineto{\pgfqpoint{8.086693in}{5.250395in}}%
\pgfpathlineto{\pgfqpoint{8.079648in}{5.258267in}}%
\pgfpathlineto{\pgfqpoint{8.072603in}{5.237693in}}%
\pgfpathlineto{\pgfqpoint{8.065558in}{5.344156in}}%
\pgfpathlineto{\pgfqpoint{8.058513in}{5.400840in}}%
\pgfpathlineto{\pgfqpoint{8.051468in}{5.513005in}}%
\pgfpathlineto{\pgfqpoint{8.044423in}{5.476403in}}%
\pgfpathlineto{\pgfqpoint{8.037378in}{5.592480in}}%
\pgfpathlineto{\pgfqpoint{8.030333in}{5.554754in}}%
\pgfpathlineto{\pgfqpoint{8.023288in}{5.463020in}}%
\pgfpathlineto{\pgfqpoint{8.016243in}{5.530015in}}%
\pgfpathlineto{\pgfqpoint{8.009198in}{5.590674in}}%
\pgfpathlineto{\pgfqpoint{8.002153in}{5.506004in}}%
\pgfpathlineto{\pgfqpoint{7.995108in}{5.434227in}}%
\pgfpathlineto{\pgfqpoint{7.988063in}{5.494443in}}%
\pgfpathlineto{\pgfqpoint{7.981018in}{5.578067in}}%
\pgfpathlineto{\pgfqpoint{7.973973in}{5.657035in}}%
\pgfpathlineto{\pgfqpoint{7.966928in}{5.708667in}}%
\pgfpathlineto{\pgfqpoint{7.959883in}{5.742212in}}%
\pgfpathlineto{\pgfqpoint{7.952838in}{5.704771in}}%
\pgfpathlineto{\pgfqpoint{7.945793in}{5.810300in}}%
\pgfpathlineto{\pgfqpoint{7.938748in}{5.750796in}}%
\pgfpathlineto{\pgfqpoint{7.931703in}{5.783359in}}%
\pgfpathlineto{\pgfqpoint{7.924658in}{5.707654in}}%
\pgfpathlineto{\pgfqpoint{7.917613in}{5.757036in}}%
\pgfpathlineto{\pgfqpoint{7.910568in}{5.713609in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{5.747629in}}%
\pgfpathlineto{\pgfqpoint{7.896478in}{5.719247in}}%
\pgfpathlineto{\pgfqpoint{7.889433in}{5.733929in}}%
\pgfpathlineto{\pgfqpoint{7.882388in}{5.777087in}}%
\pgfpathlineto{\pgfqpoint{7.875343in}{5.790835in}}%
\pgfpathlineto{\pgfqpoint{7.868298in}{5.747074in}}%
\pgfpathlineto{\pgfqpoint{7.861253in}{5.748421in}}%
\pgfpathlineto{\pgfqpoint{7.854207in}{5.782250in}}%
\pgfpathlineto{\pgfqpoint{7.847162in}{5.712025in}}%
\pgfpathlineto{\pgfqpoint{7.840117in}{5.725851in}}%
\pgfpathlineto{\pgfqpoint{7.833072in}{5.748167in}}%
\pgfpathlineto{\pgfqpoint{7.826027in}{5.800607in}}%
\pgfpathlineto{\pgfqpoint{7.818982in}{5.690739in}}%
\pgfpathlineto{\pgfqpoint{7.811937in}{5.720007in}}%
\pgfpathlineto{\pgfqpoint{7.804892in}{5.713862in}}%
\pgfpathlineto{\pgfqpoint{7.797847in}{5.713355in}}%
\pgfpathlineto{\pgfqpoint{7.790802in}{5.672968in}}%
\pgfpathlineto{\pgfqpoint{7.783757in}{5.744635in}}%
\pgfpathlineto{\pgfqpoint{7.776712in}{5.719564in}}%
\pgfpathlineto{\pgfqpoint{7.769667in}{5.733755in}}%
\pgfpathlineto{\pgfqpoint{7.762622in}{5.783391in}}%
\pgfpathlineto{\pgfqpoint{7.755577in}{5.731632in}}%
\pgfpathlineto{\pgfqpoint{7.748532in}{5.686019in}}%
\pgfpathlineto{\pgfqpoint{7.741487in}{5.789979in}}%
\pgfpathlineto{\pgfqpoint{7.734442in}{5.712120in}}%
\pgfpathlineto{\pgfqpoint{7.727397in}{5.664875in}}%
\pgfpathlineto{\pgfqpoint{7.720352in}{5.791405in}}%
\pgfpathlineto{\pgfqpoint{7.713307in}{5.675724in}}%
\pgfpathlineto{\pgfqpoint{7.706262in}{5.749624in}}%
\pgfpathlineto{\pgfqpoint{7.699217in}{5.725772in}}%
\pgfpathlineto{\pgfqpoint{7.692172in}{5.721591in}}%
\pgfpathlineto{\pgfqpoint{7.685127in}{5.671606in}}%
\pgfpathlineto{\pgfqpoint{7.678082in}{5.617836in}}%
\pgfpathlineto{\pgfqpoint{7.671037in}{5.812881in}}%
\pgfpathlineto{\pgfqpoint{7.663992in}{5.616173in}}%
\pgfpathlineto{\pgfqpoint{7.656947in}{5.611992in}}%
\pgfpathlineto{\pgfqpoint{7.649902in}{5.535479in}}%
\pgfpathlineto{\pgfqpoint{7.642857in}{5.602474in}}%
\pgfpathlineto{\pgfqpoint{7.635812in}{5.670783in}}%
\pgfpathlineto{\pgfqpoint{7.628767in}{5.485732in}}%
\pgfpathlineto{\pgfqpoint{7.621722in}{5.563116in}}%
\pgfpathlineto{\pgfqpoint{7.614677in}{5.583167in}}%
\pgfpathlineto{\pgfqpoint{7.607632in}{5.650067in}}%
\pgfpathlineto{\pgfqpoint{7.600587in}{5.578891in}}%
\pgfpathlineto{\pgfqpoint{7.593542in}{5.575755in}}%
\pgfpathlineto{\pgfqpoint{7.586497in}{5.493429in}}%
\pgfpathlineto{\pgfqpoint{7.579452in}{5.526752in}}%
\pgfpathlineto{\pgfqpoint{7.572407in}{5.576293in}}%
\pgfpathlineto{\pgfqpoint{7.565362in}{5.558507in}}%
\pgfpathlineto{\pgfqpoint{7.558317in}{5.562879in}}%
\pgfpathlineto{\pgfqpoint{7.551272in}{5.439485in}}%
\pgfpathlineto{\pgfqpoint{7.544227in}{5.611264in}}%
\pgfpathlineto{\pgfqpoint{7.537182in}{5.487886in}}%
\pgfpathlineto{\pgfqpoint{7.530137in}{5.494633in}}%
\pgfpathlineto{\pgfqpoint{7.523092in}{5.441829in}}%
\pgfpathlineto{\pgfqpoint{7.516047in}{5.453834in}}%
\pgfpathlineto{\pgfqpoint{7.509002in}{5.555989in}}%
\pgfpathlineto{\pgfqpoint{7.501957in}{5.543192in}}%
\pgfpathlineto{\pgfqpoint{7.494912in}{5.490958in}}%
\pgfpathlineto{\pgfqpoint{7.487867in}{5.467059in}}%
\pgfpathlineto{\pgfqpoint{7.480822in}{5.389659in}}%
\pgfpathlineto{\pgfqpoint{7.473777in}{5.377147in}}%
\pgfpathlineto{\pgfqpoint{7.466732in}{5.391274in}}%
\pgfpathlineto{\pgfqpoint{7.459687in}{5.289594in}}%
\pgfpathlineto{\pgfqpoint{7.452642in}{5.241605in}}%
\pgfpathlineto{\pgfqpoint{7.445597in}{5.314381in}}%
\pgfpathlineto{\pgfqpoint{7.438552in}{5.277526in}}%
\pgfpathlineto{\pgfqpoint{7.431507in}{5.245628in}}%
\pgfpathlineto{\pgfqpoint{7.424462in}{5.286728in}}%
\pgfpathlineto{\pgfqpoint{7.417417in}{5.180280in}}%
\pgfpathlineto{\pgfqpoint{7.410372in}{5.192539in}}%
\pgfpathlineto{\pgfqpoint{7.403327in}{5.165329in}}%
\pgfpathlineto{\pgfqpoint{7.396282in}{5.084223in}}%
\pgfpathlineto{\pgfqpoint{7.389237in}{5.028648in}}%
\pgfpathlineto{\pgfqpoint{7.382192in}{5.097796in}}%
\pgfpathlineto{\pgfqpoint{7.375147in}{4.954811in}}%
\pgfpathlineto{\pgfqpoint{7.368102in}{5.052246in}}%
\pgfpathlineto{\pgfqpoint{7.361057in}{4.899885in}}%
\pgfpathlineto{\pgfqpoint{7.354012in}{5.067387in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{4.976319in}}%
\pgfpathlineto{\pgfqpoint{7.339922in}{4.910940in}}%
\pgfpathlineto{\pgfqpoint{7.332877in}{4.805696in}}%
\pgfpathlineto{\pgfqpoint{7.325832in}{4.872422in}}%
\pgfpathlineto{\pgfqpoint{7.318787in}{4.915723in}}%
\pgfpathlineto{\pgfqpoint{7.311742in}{4.926778in}}%
\pgfpathlineto{\pgfqpoint{7.304697in}{4.983953in}}%
\pgfpathlineto{\pgfqpoint{7.297652in}{5.060039in}}%
\pgfpathlineto{\pgfqpoint{7.290607in}{5.106111in}}%
\pgfpathlineto{\pgfqpoint{7.283562in}{4.947985in}}%
\pgfpathlineto{\pgfqpoint{7.276517in}{4.919286in}}%
\pgfpathlineto{\pgfqpoint{7.269472in}{5.080818in}}%
\pgfpathlineto{\pgfqpoint{7.262427in}{4.845022in}}%
\pgfpathlineto{\pgfqpoint{7.255382in}{4.981862in}}%
\pgfpathlineto{\pgfqpoint{7.248337in}{4.974007in}}%
\pgfpathlineto{\pgfqpoint{7.241292in}{5.029978in}}%
\pgfpathlineto{\pgfqpoint{7.234247in}{5.009895in}}%
\pgfpathlineto{\pgfqpoint{7.227202in}{5.018036in}}%
\pgfpathlineto{\pgfqpoint{7.220157in}{5.042870in}}%
\pgfpathlineto{\pgfqpoint{7.213112in}{4.935473in}}%
\pgfpathlineto{\pgfqpoint{7.206067in}{4.921187in}}%
\pgfpathlineto{\pgfqpoint{7.199022in}{4.806251in}}%
\pgfpathlineto{\pgfqpoint{7.191977in}{4.635486in}}%
\pgfpathlineto{\pgfqpoint{7.184932in}{4.771565in}}%
\pgfpathlineto{\pgfqpoint{7.177887in}{4.732699in}}%
\pgfpathlineto{\pgfqpoint{7.170841in}{4.586546in}}%
\pgfpathlineto{\pgfqpoint{7.163796in}{4.905682in}}%
\pgfpathlineto{\pgfqpoint{7.156751in}{4.903147in}}%
\pgfpathlineto{\pgfqpoint{7.149706in}{4.957725in}}%
\pgfpathlineto{\pgfqpoint{7.142661in}{4.856742in}}%
\pgfpathlineto{\pgfqpoint{7.135616in}{4.967766in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{4.795544in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{4.795544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.128571in}{3.865411in}}{\pgfqpoint{9.700000in}{5.801826in}}{%
\pgfpathmoveto{\pgfqpoint{7.128571in}{5.014203in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{4.001681in}}%
\pgfpathlineto{\pgfqpoint{7.135616in}{4.097691in}}%
\pgfpathlineto{\pgfqpoint{7.142661in}{4.073966in}}%
\pgfpathlineto{\pgfqpoint{7.149706in}{4.089772in}}%
\pgfpathlineto{\pgfqpoint{7.156751in}{3.984735in}}%
\pgfpathlineto{\pgfqpoint{7.163796in}{4.096693in}}%
\pgfpathlineto{\pgfqpoint{7.170841in}{4.123681in}}%
\pgfpathlineto{\pgfqpoint{7.177887in}{4.167917in}}%
\pgfpathlineto{\pgfqpoint{7.184932in}{3.971494in}}%
\pgfpathlineto{\pgfqpoint{7.191977in}{3.869529in}}%
\pgfpathlineto{\pgfqpoint{7.199022in}{4.174743in}}%
\pgfpathlineto{\pgfqpoint{7.206067in}{4.016537in}}%
\pgfpathlineto{\pgfqpoint{7.213112in}{3.917550in}}%
\pgfpathlineto{\pgfqpoint{7.220157in}{4.042828in}}%
\pgfpathlineto{\pgfqpoint{7.227202in}{4.119247in}}%
\pgfpathlineto{\pgfqpoint{7.234247in}{3.883181in}}%
\pgfpathlineto{\pgfqpoint{7.241292in}{4.017883in}}%
\pgfpathlineto{\pgfqpoint{7.248337in}{4.085670in}}%
\pgfpathlineto{\pgfqpoint{7.255382in}{4.045837in}}%
\pgfpathlineto{\pgfqpoint{7.262427in}{4.045600in}}%
\pgfpathlineto{\pgfqpoint{7.269472in}{3.964304in}}%
\pgfpathlineto{\pgfqpoint{7.276517in}{4.002679in}}%
\pgfpathlineto{\pgfqpoint{7.283562in}{4.089297in}}%
\pgfpathlineto{\pgfqpoint{7.290607in}{4.137349in}}%
\pgfpathlineto{\pgfqpoint{7.297652in}{4.133960in}}%
\pgfpathlineto{\pgfqpoint{7.304697in}{4.042607in}}%
\pgfpathlineto{\pgfqpoint{7.311742in}{4.089867in}}%
\pgfpathlineto{\pgfqpoint{7.318787in}{4.116332in}}%
\pgfpathlineto{\pgfqpoint{7.325832in}{4.099021in}}%
\pgfpathlineto{\pgfqpoint{7.332877in}{4.007034in}}%
\pgfpathlineto{\pgfqpoint{7.339922in}{4.000794in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{3.911880in}}%
\pgfpathlineto{\pgfqpoint{7.354012in}{4.213356in}}%
\pgfpathlineto{\pgfqpoint{7.361057in}{4.022160in}}%
\pgfpathlineto{\pgfqpoint{7.368102in}{4.060155in}}%
\pgfpathlineto{\pgfqpoint{7.375147in}{4.104660in}}%
\pgfpathlineto{\pgfqpoint{7.382192in}{4.177990in}}%
\pgfpathlineto{\pgfqpoint{7.389237in}{4.117029in}}%
\pgfpathlineto{\pgfqpoint{7.396282in}{4.123919in}}%
\pgfpathlineto{\pgfqpoint{7.403327in}{4.026959in}}%
\pgfpathlineto{\pgfqpoint{7.410372in}{4.171749in}}%
\pgfpathlineto{\pgfqpoint{7.417417in}{4.202079in}}%
\pgfpathlineto{\pgfqpoint{7.424462in}{4.143700in}}%
\pgfpathlineto{\pgfqpoint{7.431507in}{4.209048in}}%
\pgfpathlineto{\pgfqpoint{7.438552in}{4.165256in}}%
\pgfpathlineto{\pgfqpoint{7.445597in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{7.452642in}{4.169469in}}%
\pgfpathlineto{\pgfqpoint{7.459687in}{4.222653in}}%
\pgfpathlineto{\pgfqpoint{7.466732in}{4.199403in}}%
\pgfpathlineto{\pgfqpoint{7.473777in}{4.222368in}}%
\pgfpathlineto{\pgfqpoint{7.480822in}{4.228513in}}%
\pgfpathlineto{\pgfqpoint{7.487867in}{4.243179in}}%
\pgfpathlineto{\pgfqpoint{7.494912in}{4.239314in}}%
\pgfpathlineto{\pgfqpoint{7.501957in}{4.240011in}}%
\pgfpathlineto{\pgfqpoint{7.509002in}{4.330066in}}%
\pgfpathlineto{\pgfqpoint{7.516047in}{4.311916in}}%
\pgfpathlineto{\pgfqpoint{7.523092in}{4.321767in}}%
\pgfpathlineto{\pgfqpoint{7.530137in}{4.326265in}}%
\pgfpathlineto{\pgfqpoint{7.537182in}{4.351511in}}%
\pgfpathlineto{\pgfqpoint{7.544227in}{4.294446in}}%
\pgfpathlineto{\pgfqpoint{7.551272in}{4.358147in}}%
\pgfpathlineto{\pgfqpoint{7.558317in}{4.349958in}}%
\pgfpathlineto{\pgfqpoint{7.565362in}{4.324649in}}%
\pgfpathlineto{\pgfqpoint{7.572407in}{4.439348in}}%
\pgfpathlineto{\pgfqpoint{7.579452in}{4.432807in}}%
\pgfpathlineto{\pgfqpoint{7.586497in}{4.476124in}}%
\pgfpathlineto{\pgfqpoint{7.593542in}{4.521310in}}%
\pgfpathlineto{\pgfqpoint{7.600587in}{4.538557in}}%
\pgfpathlineto{\pgfqpoint{7.607632in}{4.573337in}}%
\pgfpathlineto{\pgfqpoint{7.614677in}{4.556074in}}%
\pgfpathlineto{\pgfqpoint{7.621722in}{4.577835in}}%
\pgfpathlineto{\pgfqpoint{7.628767in}{4.599565in}}%
\pgfpathlineto{\pgfqpoint{7.635812in}{4.582983in}}%
\pgfpathlineto{\pgfqpoint{7.642857in}{4.581383in}}%
\pgfpathlineto{\pgfqpoint{7.649902in}{4.516146in}}%
\pgfpathlineto{\pgfqpoint{7.656947in}{4.472576in}}%
\pgfpathlineto{\pgfqpoint{7.663992in}{4.533774in}}%
\pgfpathlineto{\pgfqpoint{7.671037in}{4.472085in}}%
\pgfpathlineto{\pgfqpoint{7.678082in}{4.517413in}}%
\pgfpathlineto{\pgfqpoint{7.685127in}{4.499279in}}%
\pgfpathlineto{\pgfqpoint{7.692172in}{4.524018in}}%
\pgfpathlineto{\pgfqpoint{7.699217in}{4.579197in}}%
\pgfpathlineto{\pgfqpoint{7.706262in}{4.681352in}}%
\pgfpathlineto{\pgfqpoint{7.713307in}{4.727029in}}%
\pgfpathlineto{\pgfqpoint{7.720352in}{4.665799in}}%
\pgfpathlineto{\pgfqpoint{7.727397in}{4.644862in}}%
\pgfpathlineto{\pgfqpoint{7.734442in}{4.713408in}}%
\pgfpathlineto{\pgfqpoint{7.741487in}{4.683316in}}%
\pgfpathlineto{\pgfqpoint{7.748532in}{4.629657in}}%
\pgfpathlineto{\pgfqpoint{7.755577in}{4.579577in}}%
\pgfpathlineto{\pgfqpoint{7.762622in}{4.525222in}}%
\pgfpathlineto{\pgfqpoint{7.769667in}{4.556897in}}%
\pgfpathlineto{\pgfqpoint{7.776712in}{4.569790in}}%
\pgfpathlineto{\pgfqpoint{7.783757in}{4.702860in}}%
\pgfpathlineto{\pgfqpoint{7.790802in}{4.672277in}}%
\pgfpathlineto{\pgfqpoint{7.797847in}{4.681257in}}%
\pgfpathlineto{\pgfqpoint{7.804892in}{4.798775in}}%
\pgfpathlineto{\pgfqpoint{7.811937in}{4.784711in}}%
\pgfpathlineto{\pgfqpoint{7.818982in}{4.828361in}}%
\pgfpathlineto{\pgfqpoint{7.826027in}{4.712553in}}%
\pgfpathlineto{\pgfqpoint{7.833072in}{4.709639in}}%
\pgfpathlineto{\pgfqpoint{7.840117in}{4.694213in}}%
\pgfpathlineto{\pgfqpoint{7.847162in}{4.743152in}}%
\pgfpathlineto{\pgfqpoint{7.854207in}{4.755522in}}%
\pgfpathlineto{\pgfqpoint{7.861253in}{4.664833in}}%
\pgfpathlineto{\pgfqpoint{7.868298in}{4.701277in}}%
\pgfpathlineto{\pgfqpoint{7.875343in}{4.665103in}}%
\pgfpathlineto{\pgfqpoint{7.882388in}{4.699566in}}%
\pgfpathlineto{\pgfqpoint{7.889433in}{4.701657in}}%
\pgfpathlineto{\pgfqpoint{7.896478in}{4.683380in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{4.686848in}}%
\pgfpathlineto{\pgfqpoint{7.910568in}{4.682524in}}%
\pgfpathlineto{\pgfqpoint{7.917613in}{4.657247in}}%
\pgfpathlineto{\pgfqpoint{7.924658in}{4.613914in}}%
\pgfpathlineto{\pgfqpoint{7.931703in}{4.598567in}}%
\pgfpathlineto{\pgfqpoint{7.938748in}{4.505693in}}%
\pgfpathlineto{\pgfqpoint{7.945793in}{4.600262in}}%
\pgfpathlineto{\pgfqpoint{7.952838in}{4.574113in}}%
\pgfpathlineto{\pgfqpoint{7.959883in}{4.586309in}}%
\pgfpathlineto{\pgfqpoint{7.966928in}{4.522941in}}%
\pgfpathlineto{\pgfqpoint{7.973973in}{4.622673in}}%
\pgfpathlineto{\pgfqpoint{7.981018in}{4.597538in}}%
\pgfpathlineto{\pgfqpoint{7.988063in}{4.582650in}}%
\pgfpathlineto{\pgfqpoint{7.995108in}{4.636436in}}%
\pgfpathlineto{\pgfqpoint{8.002153in}{4.613645in}}%
\pgfpathlineto{\pgfqpoint{8.009198in}{4.620820in}}%
\pgfpathlineto{\pgfqpoint{8.016243in}{4.651387in}}%
\pgfpathlineto{\pgfqpoint{8.023288in}{4.632080in}}%
\pgfpathlineto{\pgfqpoint{8.030333in}{4.632730in}}%
\pgfpathlineto{\pgfqpoint{8.037378in}{4.610873in}}%
\pgfpathlineto{\pgfqpoint{8.044423in}{4.628834in}}%
\pgfpathlineto{\pgfqpoint{8.051468in}{4.661998in}}%
\pgfpathlineto{\pgfqpoint{8.058513in}{4.644513in}}%
\pgfpathlineto{\pgfqpoint{8.065558in}{4.587465in}}%
\pgfpathlineto{\pgfqpoint{8.072603in}{4.552019in}}%
\pgfpathlineto{\pgfqpoint{8.079648in}{4.576742in}}%
\pgfpathlineto{\pgfqpoint{8.086693in}{4.622578in}}%
\pgfpathlineto{\pgfqpoint{8.093738in}{4.522497in}}%
\pgfpathlineto{\pgfqpoint{8.100783in}{4.583695in}}%
\pgfpathlineto{\pgfqpoint{8.107828in}{4.618159in}}%
\pgfpathlineto{\pgfqpoint{8.114873in}{4.651735in}}%
\pgfpathlineto{\pgfqpoint{8.121918in}{4.635454in}}%
\pgfpathlineto{\pgfqpoint{8.128963in}{4.646683in}}%
\pgfpathlineto{\pgfqpoint{8.136008in}{4.615910in}}%
\pgfpathlineto{\pgfqpoint{8.143053in}{4.622403in}}%
\pgfpathlineto{\pgfqpoint{8.150098in}{4.670646in}}%
\pgfpathlineto{\pgfqpoint{8.157143in}{4.723323in}}%
\pgfpathlineto{\pgfqpoint{8.164188in}{4.649233in}}%
\pgfpathlineto{\pgfqpoint{8.171233in}{4.717653in}}%
\pgfpathlineto{\pgfqpoint{8.178278in}{4.678311in}}%
\pgfpathlineto{\pgfqpoint{8.185323in}{4.617003in}}%
\pgfpathlineto{\pgfqpoint{8.192368in}{4.681337in}}%
\pgfpathlineto{\pgfqpoint{8.199413in}{4.712331in}}%
\pgfpathlineto{\pgfqpoint{8.206458in}{4.673053in}}%
\pgfpathlineto{\pgfqpoint{8.213503in}{4.612330in}}%
\pgfpathlineto{\pgfqpoint{8.220548in}{4.657675in}}%
\pgfpathlineto{\pgfqpoint{8.227593in}{4.654016in}}%
\pgfpathlineto{\pgfqpoint{8.234638in}{4.596160in}}%
\pgfpathlineto{\pgfqpoint{8.241683in}{4.667953in}}%
\pgfpathlineto{\pgfqpoint{8.248728in}{4.690728in}}%
\pgfpathlineto{\pgfqpoint{8.255773in}{4.641045in}}%
\pgfpathlineto{\pgfqpoint{8.262818in}{4.598045in}}%
\pgfpathlineto{\pgfqpoint{8.269863in}{4.653319in}}%
\pgfpathlineto{\pgfqpoint{8.276908in}{4.680212in}}%
\pgfpathlineto{\pgfqpoint{8.283953in}{4.711191in}}%
\pgfpathlineto{\pgfqpoint{8.290998in}{4.755949in}}%
\pgfpathlineto{\pgfqpoint{8.298043in}{4.730038in}}%
\pgfpathlineto{\pgfqpoint{8.305088in}{4.746985in}}%
\pgfpathlineto{\pgfqpoint{8.312133in}{4.743944in}}%
\pgfpathlineto{\pgfqpoint{8.319178in}{4.719110in}}%
\pgfpathlineto{\pgfqpoint{8.326223in}{4.725540in}}%
\pgfpathlineto{\pgfqpoint{8.333268in}{4.701720in}}%
\pgfpathlineto{\pgfqpoint{8.340313in}{4.682366in}}%
\pgfpathlineto{\pgfqpoint{8.347358in}{4.748664in}}%
\pgfpathlineto{\pgfqpoint{8.354403in}{4.680846in}}%
\pgfpathlineto{\pgfqpoint{8.361448in}{4.700770in}}%
\pgfpathlineto{\pgfqpoint{8.368493in}{4.729516in}}%
\pgfpathlineto{\pgfqpoint{8.375538in}{4.705315in}}%
\pgfpathlineto{\pgfqpoint{8.382583in}{4.678565in}}%
\pgfpathlineto{\pgfqpoint{8.389628in}{4.687751in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{4.696303in}}%
\pgfpathlineto{\pgfqpoint{8.403718in}{4.709005in}}%
\pgfpathlineto{\pgfqpoint{8.410763in}{4.742075in}}%
\pgfpathlineto{\pgfqpoint{8.417808in}{4.727520in}}%
\pgfpathlineto{\pgfqpoint{8.424853in}{4.702037in}}%
\pgfpathlineto{\pgfqpoint{8.431898in}{4.684013in}}%
\pgfpathlineto{\pgfqpoint{8.438943in}{4.706883in}}%
\pgfpathlineto{\pgfqpoint{8.445988in}{4.697444in}}%
\pgfpathlineto{\pgfqpoint{8.453033in}{4.703430in}}%
\pgfpathlineto{\pgfqpoint{8.460078in}{4.686531in}}%
\pgfpathlineto{\pgfqpoint{8.467123in}{4.623765in}}%
\pgfpathlineto{\pgfqpoint{8.474168in}{4.666560in}}%
\pgfpathlineto{\pgfqpoint{8.481213in}{4.685660in}}%
\pgfpathlineto{\pgfqpoint{8.488258in}{4.651609in}}%
\pgfpathlineto{\pgfqpoint{8.495303in}{4.672071in}}%
\pgfpathlineto{\pgfqpoint{8.502348in}{4.652511in}}%
\pgfpathlineto{\pgfqpoint{8.509393in}{4.666496in}}%
\pgfpathlineto{\pgfqpoint{8.516438in}{4.727900in}}%
\pgfpathlineto{\pgfqpoint{8.523483in}{4.700960in}}%
\pgfpathlineto{\pgfqpoint{8.530528in}{4.691821in}}%
\pgfpathlineto{\pgfqpoint{8.537574in}{4.655030in}}%
\pgfpathlineto{\pgfqpoint{8.544619in}{4.723703in}}%
\pgfpathlineto{\pgfqpoint{8.551664in}{4.708910in}}%
\pgfpathlineto{\pgfqpoint{8.558709in}{4.665388in}}%
\pgfpathlineto{\pgfqpoint{8.565754in}{4.648409in}}%
\pgfpathlineto{\pgfqpoint{8.572799in}{4.648314in}}%
\pgfpathlineto{\pgfqpoint{8.579844in}{4.620566in}}%
\pgfpathlineto{\pgfqpoint{8.586889in}{4.644656in}}%
\pgfpathlineto{\pgfqpoint{8.593934in}{4.628802in}}%
\pgfpathlineto{\pgfqpoint{8.600979in}{4.581890in}}%
\pgfpathlineto{\pgfqpoint{8.608024in}{4.616227in}}%
\pgfpathlineto{\pgfqpoint{8.615069in}{4.578881in}}%
\pgfpathlineto{\pgfqpoint{8.622114in}{4.696303in}}%
\pgfpathlineto{\pgfqpoint{8.629159in}{4.679959in}}%
\pgfpathlineto{\pgfqpoint{8.636204in}{4.645178in}}%
\pgfpathlineto{\pgfqpoint{8.643249in}{4.653319in}}%
\pgfpathlineto{\pgfqpoint{8.650294in}{4.652638in}}%
\pgfpathlineto{\pgfqpoint{8.657339in}{4.593198in}}%
\pgfpathlineto{\pgfqpoint{8.664384in}{4.636594in}}%
\pgfpathlineto{\pgfqpoint{8.671429in}{4.634219in}}%
\pgfpathlineto{\pgfqpoint{8.678474in}{4.582745in}}%
\pgfpathlineto{\pgfqpoint{8.685519in}{4.628580in}}%
\pgfpathlineto{\pgfqpoint{8.692564in}{4.580528in}}%
\pgfpathlineto{\pgfqpoint{8.699609in}{4.575776in}}%
\pgfpathlineto{\pgfqpoint{8.706654in}{4.635866in}}%
\pgfpathlineto{\pgfqpoint{8.713699in}{4.572688in}}%
\pgfpathlineto{\pgfqpoint{8.720744in}{4.584883in}}%
\pgfpathlineto{\pgfqpoint{8.727789in}{4.600230in}}%
\pgfpathlineto{\pgfqpoint{8.734834in}{4.619172in}}%
\pgfpathlineto{\pgfqpoint{8.741879in}{4.548377in}}%
\pgfpathlineto{\pgfqpoint{8.748924in}{4.560049in}}%
\pgfpathlineto{\pgfqpoint{8.755969in}{4.572260in}}%
\pgfpathlineto{\pgfqpoint{8.763014in}{4.532855in}}%
\pgfpathlineto{\pgfqpoint{8.770059in}{4.538700in}}%
\pgfpathlineto{\pgfqpoint{8.777104in}{4.537179in}}%
\pgfpathlineto{\pgfqpoint{8.784149in}{4.554728in}}%
\pgfpathlineto{\pgfqpoint{8.791194in}{4.551227in}}%
\pgfpathlineto{\pgfqpoint{8.798239in}{4.514072in}}%
\pgfpathlineto{\pgfqpoint{8.805284in}{4.541566in}}%
\pgfpathlineto{\pgfqpoint{8.812329in}{4.507990in}}%
\pgfpathlineto{\pgfqpoint{8.819374in}{4.446792in}}%
\pgfpathlineto{\pgfqpoint{8.826419in}{4.514135in}}%
\pgfpathlineto{\pgfqpoint{8.833464in}{4.458005in}}%
\pgfpathlineto{\pgfqpoint{8.840509in}{4.440092in}}%
\pgfpathlineto{\pgfqpoint{8.847554in}{4.418157in}}%
\pgfpathlineto{\pgfqpoint{8.854599in}{4.484391in}}%
\pgfpathlineto{\pgfqpoint{8.861644in}{4.523764in}}%
\pgfpathlineto{\pgfqpoint{8.868689in}{4.442706in}}%
\pgfpathlineto{\pgfqpoint{8.875734in}{4.505646in}}%
\pgfpathlineto{\pgfqpoint{8.882779in}{4.506786in}}%
\pgfpathlineto{\pgfqpoint{8.889824in}{4.444163in}}%
\pgfpathlineto{\pgfqpoint{8.896869in}{4.421736in}}%
\pgfpathlineto{\pgfqpoint{8.903914in}{4.416921in}}%
\pgfpathlineto{\pgfqpoint{8.910959in}{4.480067in}}%
\pgfpathlineto{\pgfqpoint{8.918004in}{4.430859in}}%
\pgfpathlineto{\pgfqpoint{8.925049in}{4.466748in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{4.416050in}}%
\pgfpathlineto{\pgfqpoint{8.939139in}{4.482982in}}%
\pgfpathlineto{\pgfqpoint{8.946184in}{4.452082in}}%
\pgfpathlineto{\pgfqpoint{8.953229in}{4.437511in}}%
\pgfpathlineto{\pgfqpoint{8.960274in}{4.418885in}}%
\pgfpathlineto{\pgfqpoint{8.967319in}{4.473716in}}%
\pgfpathlineto{\pgfqpoint{8.974364in}{4.489554in}}%
\pgfpathlineto{\pgfqpoint{8.981409in}{4.453666in}}%
\pgfpathlineto{\pgfqpoint{8.988454in}{4.425157in}}%
\pgfpathlineto{\pgfqpoint{8.995499in}{4.406706in}}%
\pgfpathlineto{\pgfqpoint{9.002544in}{4.384929in}}%
\pgfpathlineto{\pgfqpoint{9.009589in}{4.369265in}}%
\pgfpathlineto{\pgfqpoint{9.016634in}{4.405898in}}%
\pgfpathlineto{\pgfqpoint{9.023679in}{4.387114in}}%
\pgfpathlineto{\pgfqpoint{9.030724in}{4.355787in}}%
\pgfpathlineto{\pgfqpoint{9.037769in}{4.416731in}}%
\pgfpathlineto{\pgfqpoint{9.044814in}{4.374951in}}%
\pgfpathlineto{\pgfqpoint{9.051859in}{4.278798in}}%
\pgfpathlineto{\pgfqpoint{9.058904in}{4.341596in}}%
\pgfpathlineto{\pgfqpoint{9.065949in}{4.358353in}}%
\pgfpathlineto{\pgfqpoint{9.072994in}{4.321925in}}%
\pgfpathlineto{\pgfqpoint{9.080039in}{4.343211in}}%
\pgfpathlineto{\pgfqpoint{9.087084in}{4.330319in}}%
\pgfpathlineto{\pgfqpoint{9.094129in}{4.345650in}}%
\pgfpathlineto{\pgfqpoint{9.101174in}{4.346601in}}%
\pgfpathlineto{\pgfqpoint{9.108219in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{9.115264in}{4.290724in}}%
\pgfpathlineto{\pgfqpoint{9.122309in}{4.304947in}}%
\pgfpathlineto{\pgfqpoint{9.129354in}{4.339949in}}%
\pgfpathlineto{\pgfqpoint{9.136399in}{4.313309in}}%
\pgfpathlineto{\pgfqpoint{9.143444in}{4.341659in}}%
\pgfpathlineto{\pgfqpoint{9.150489in}{4.318219in}}%
\pgfpathlineto{\pgfqpoint{9.157534in}{4.377421in}}%
\pgfpathlineto{\pgfqpoint{9.164579in}{4.310332in}}%
\pgfpathlineto{\pgfqpoint{9.171624in}{4.294557in}}%
\pgfpathlineto{\pgfqpoint{9.178669in}{4.373715in}}%
\pgfpathlineto{\pgfqpoint{9.185714in}{4.178877in}}%
\pgfpathlineto{\pgfqpoint{9.192759in}{4.118961in}}%
\pgfpathlineto{\pgfqpoint{9.199804in}{4.250860in}}%
\pgfpathlineto{\pgfqpoint{9.206849in}{4.108588in}}%
\pgfpathlineto{\pgfqpoint{9.213894in}{4.315257in}}%
\pgfpathlineto{\pgfqpoint{9.220940in}{4.220451in}}%
\pgfpathlineto{\pgfqpoint{9.227985in}{4.163910in}}%
\pgfpathlineto{\pgfqpoint{9.235030in}{4.259555in}}%
\pgfpathlineto{\pgfqpoint{9.242075in}{4.211186in}}%
\pgfpathlineto{\pgfqpoint{9.249120in}{4.319486in}}%
\pgfpathlineto{\pgfqpoint{9.256165in}{4.256894in}}%
\pgfpathlineto{\pgfqpoint{9.263210in}{4.295571in}}%
\pgfpathlineto{\pgfqpoint{9.270255in}{4.242989in}}%
\pgfpathlineto{\pgfqpoint{9.277300in}{4.230508in}}%
\pgfpathlineto{\pgfqpoint{9.284345in}{4.232251in}}%
\pgfpathlineto{\pgfqpoint{9.291390in}{4.127561in}}%
\pgfpathlineto{\pgfqpoint{9.298435in}{4.194239in}}%
\pgfpathlineto{\pgfqpoint{9.305480in}{4.198009in}}%
\pgfpathlineto{\pgfqpoint{9.312525in}{4.195728in}}%
\pgfpathlineto{\pgfqpoint{9.319570in}{4.119484in}}%
\pgfpathlineto{\pgfqpoint{9.326615in}{4.206197in}}%
\pgfpathlineto{\pgfqpoint{9.333660in}{4.105325in}}%
\pgfpathlineto{\pgfqpoint{9.340705in}{4.107352in}}%
\pgfpathlineto{\pgfqpoint{9.347750in}{4.195586in}}%
\pgfpathlineto{\pgfqpoint{9.354795in}{4.153187in}}%
\pgfpathlineto{\pgfqpoint{9.361840in}{4.090897in}}%
\pgfpathlineto{\pgfqpoint{9.368885in}{4.232821in}}%
\pgfpathlineto{\pgfqpoint{9.375930in}{4.116823in}}%
\pgfpathlineto{\pgfqpoint{9.382975in}{4.059933in}}%
\pgfpathlineto{\pgfqpoint{9.390020in}{4.177008in}}%
\pgfpathlineto{\pgfqpoint{9.397065in}{4.183755in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{4.073823in}}%
\pgfpathlineto{\pgfqpoint{9.411155in}{4.055815in}}%
\pgfpathlineto{\pgfqpoint{9.418200in}{4.071289in}}%
\pgfpathlineto{\pgfqpoint{9.425245in}{4.107447in}}%
\pgfpathlineto{\pgfqpoint{9.432290in}{4.007272in}}%
\pgfpathlineto{\pgfqpoint{9.439335in}{4.084799in}}%
\pgfpathlineto{\pgfqpoint{9.446380in}{4.087887in}}%
\pgfpathlineto{\pgfqpoint{9.453425in}{4.063576in}}%
\pgfpathlineto{\pgfqpoint{9.460470in}{3.974487in}}%
\pgfpathlineto{\pgfqpoint{9.467515in}{4.019293in}}%
\pgfpathlineto{\pgfqpoint{9.474560in}{4.105578in}}%
\pgfpathlineto{\pgfqpoint{9.481605in}{4.044254in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{4.155120in}}%
\pgfpathlineto{\pgfqpoint{9.495695in}{4.046107in}}%
\pgfpathlineto{\pgfqpoint{9.502740in}{3.967154in}}%
\pgfpathlineto{\pgfqpoint{9.509785in}{4.126675in}}%
\pgfpathlineto{\pgfqpoint{9.516830in}{4.098673in}}%
\pgfpathlineto{\pgfqpoint{9.523875in}{4.124204in}}%
\pgfpathlineto{\pgfqpoint{9.530920in}{4.088394in}}%
\pgfpathlineto{\pgfqpoint{9.537965in}{4.010772in}}%
\pgfpathlineto{\pgfqpoint{9.545010in}{4.075930in}}%
\pgfpathlineto{\pgfqpoint{9.552055in}{4.046629in}}%
\pgfpathlineto{\pgfqpoint{9.559100in}{4.143146in}}%
\pgfpathlineto{\pgfqpoint{9.566145in}{4.068565in}}%
\pgfpathlineto{\pgfqpoint{9.573190in}{4.046455in}}%
\pgfpathlineto{\pgfqpoint{9.580235in}{3.952742in}}%
\pgfpathlineto{\pgfqpoint{9.587280in}{4.011469in}}%
\pgfpathlineto{\pgfqpoint{9.594325in}{3.960788in}}%
\pgfpathlineto{\pgfqpoint{9.601370in}{3.941212in}}%
\pgfpathlineto{\pgfqpoint{9.608415in}{4.033167in}}%
\pgfpathlineto{\pgfqpoint{9.615460in}{4.025961in}}%
\pgfpathlineto{\pgfqpoint{9.622505in}{4.029825in}}%
\pgfpathlineto{\pgfqpoint{9.629550in}{4.017804in}}%
\pgfpathlineto{\pgfqpoint{9.636595in}{3.878620in}}%
\pgfpathlineto{\pgfqpoint{9.643640in}{3.909314in}}%
\pgfpathlineto{\pgfqpoint{9.650685in}{3.947848in}}%
\pgfpathlineto{\pgfqpoint{9.657730in}{3.942938in}}%
\pgfpathlineto{\pgfqpoint{9.664775in}{4.038441in}}%
\pgfpathlineto{\pgfqpoint{9.671820in}{3.865411in}}%
\pgfpathlineto{\pgfqpoint{9.678865in}{4.020560in}}%
\pgfpathlineto{\pgfqpoint{9.685910in}{4.019768in}}%
\pgfpathlineto{\pgfqpoint{9.692955in}{4.163292in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.155500in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.503048in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.503048in}}%
\pgfpathlineto{\pgfqpoint{9.692955in}{4.926873in}}%
\pgfpathlineto{\pgfqpoint{9.685910in}{5.034729in}}%
\pgfpathlineto{\pgfqpoint{9.678865in}{4.798300in}}%
\pgfpathlineto{\pgfqpoint{9.671820in}{4.931767in}}%
\pgfpathlineto{\pgfqpoint{9.664775in}{4.733919in}}%
\pgfpathlineto{\pgfqpoint{9.657730in}{4.862380in}}%
\pgfpathlineto{\pgfqpoint{9.650685in}{4.955460in}}%
\pgfpathlineto{\pgfqpoint{9.643640in}{5.080533in}}%
\pgfpathlineto{\pgfqpoint{9.636595in}{5.028964in}}%
\pgfpathlineto{\pgfqpoint{9.629550in}{4.909799in}}%
\pgfpathlineto{\pgfqpoint{9.622505in}{4.824575in}}%
\pgfpathlineto{\pgfqpoint{9.615460in}{5.013063in}}%
\pgfpathlineto{\pgfqpoint{9.608415in}{4.939733in}}%
\pgfpathlineto{\pgfqpoint{9.601370in}{4.892473in}}%
\pgfpathlineto{\pgfqpoint{9.594325in}{5.049807in}}%
\pgfpathlineto{\pgfqpoint{9.587280in}{5.108962in}}%
\pgfpathlineto{\pgfqpoint{9.580235in}{5.135016in}}%
\pgfpathlineto{\pgfqpoint{9.573190in}{4.934776in}}%
\pgfpathlineto{\pgfqpoint{9.566145in}{4.910512in}}%
\pgfpathlineto{\pgfqpoint{9.559100in}{5.404451in}}%
\pgfpathlineto{\pgfqpoint{9.552055in}{4.779104in}}%
\pgfpathlineto{\pgfqpoint{9.545010in}{4.929534in}}%
\pgfpathlineto{\pgfqpoint{9.537965in}{4.861921in}}%
\pgfpathlineto{\pgfqpoint{9.530920in}{5.172361in}}%
\pgfpathlineto{\pgfqpoint{9.523875in}{4.663202in}}%
\pgfpathlineto{\pgfqpoint{9.516830in}{4.928457in}}%
\pgfpathlineto{\pgfqpoint{9.509785in}{4.923879in}}%
\pgfpathlineto{\pgfqpoint{9.502740in}{4.976826in}}%
\pgfpathlineto{\pgfqpoint{9.495695in}{5.123723in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{4.882083in}}%
\pgfpathlineto{\pgfqpoint{9.481605in}{4.969033in}}%
\pgfpathlineto{\pgfqpoint{9.474560in}{5.012430in}}%
\pgfpathlineto{\pgfqpoint{9.467515in}{5.006569in}}%
\pgfpathlineto{\pgfqpoint{9.460470in}{5.148557in}}%
\pgfpathlineto{\pgfqpoint{9.453425in}{5.053925in}}%
\pgfpathlineto{\pgfqpoint{9.446380in}{5.012430in}}%
\pgfpathlineto{\pgfqpoint{9.439335in}{5.278286in}}%
\pgfpathlineto{\pgfqpoint{9.432290in}{5.311815in}}%
\pgfpathlineto{\pgfqpoint{9.425245in}{5.091619in}}%
\pgfpathlineto{\pgfqpoint{9.418200in}{5.142048in}}%
\pgfpathlineto{\pgfqpoint{9.411155in}{5.249873in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{5.212447in}}%
\pgfpathlineto{\pgfqpoint{9.397065in}{5.200078in}}%
\pgfpathlineto{\pgfqpoint{9.390020in}{5.357381in}}%
\pgfpathlineto{\pgfqpoint{9.382975in}{5.243316in}}%
\pgfpathlineto{\pgfqpoint{9.375930in}{5.175054in}}%
\pgfpathlineto{\pgfqpoint{9.368885in}{5.283845in}}%
\pgfpathlineto{\pgfqpoint{9.361840in}{5.127572in}}%
\pgfpathlineto{\pgfqpoint{9.354795in}{5.137676in}}%
\pgfpathlineto{\pgfqpoint{9.347750in}{5.213619in}}%
\pgfpathlineto{\pgfqpoint{9.340705in}{5.151804in}}%
\pgfpathlineto{\pgfqpoint{9.333660in}{5.252945in}}%
\pgfpathlineto{\pgfqpoint{9.326615in}{5.045072in}}%
\pgfpathlineto{\pgfqpoint{9.319570in}{5.243759in}}%
\pgfpathlineto{\pgfqpoint{9.312525in}{5.072139in}}%
\pgfpathlineto{\pgfqpoint{9.305480in}{5.260183in}}%
\pgfpathlineto{\pgfqpoint{9.298435in}{5.155985in}}%
\pgfpathlineto{\pgfqpoint{9.291390in}{5.073723in}}%
\pgfpathlineto{\pgfqpoint{9.284345in}{5.079899in}}%
\pgfpathlineto{\pgfqpoint{9.277300in}{5.192697in}}%
\pgfpathlineto{\pgfqpoint{9.270255in}{5.150790in}}%
\pgfpathlineto{\pgfqpoint{9.263210in}{5.162257in}}%
\pgfpathlineto{\pgfqpoint{9.256165in}{5.137169in}}%
\pgfpathlineto{\pgfqpoint{9.249120in}{5.204164in}}%
\pgfpathlineto{\pgfqpoint{9.242075in}{5.177081in}}%
\pgfpathlineto{\pgfqpoint{9.235030in}{5.154623in}}%
\pgfpathlineto{\pgfqpoint{9.227985in}{5.144265in}}%
\pgfpathlineto{\pgfqpoint{9.220940in}{5.122899in}}%
\pgfpathlineto{\pgfqpoint{9.213894in}{5.187297in}}%
\pgfpathlineto{\pgfqpoint{9.206849in}{5.215789in}}%
\pgfpathlineto{\pgfqpoint{9.199804in}{5.169226in}}%
\pgfpathlineto{\pgfqpoint{9.192759in}{5.183131in}}%
\pgfpathlineto{\pgfqpoint{9.185714in}{5.229885in}}%
\pgfpathlineto{\pgfqpoint{9.178669in}{5.245406in}}%
\pgfpathlineto{\pgfqpoint{9.171624in}{5.223106in}}%
\pgfpathlineto{\pgfqpoint{9.164579in}{5.205764in}}%
\pgfpathlineto{\pgfqpoint{9.157534in}{5.179013in}}%
\pgfpathlineto{\pgfqpoint{9.150489in}{5.207648in}}%
\pgfpathlineto{\pgfqpoint{9.143444in}{5.163904in}}%
\pgfpathlineto{\pgfqpoint{9.136399in}{5.119003in}}%
\pgfpathlineto{\pgfqpoint{9.129354in}{5.095278in}}%
\pgfpathlineto{\pgfqpoint{9.122309in}{5.120888in}}%
\pgfpathlineto{\pgfqpoint{9.115264in}{5.136283in}}%
\pgfpathlineto{\pgfqpoint{9.108219in}{5.067546in}}%
\pgfpathlineto{\pgfqpoint{9.101174in}{5.064853in}}%
\pgfpathlineto{\pgfqpoint{9.094129in}{5.125956in}}%
\pgfpathlineto{\pgfqpoint{9.087084in}{5.098857in}}%
\pgfpathlineto{\pgfqpoint{9.080039in}{5.090574in}}%
\pgfpathlineto{\pgfqpoint{9.072994in}{5.098081in}}%
\pgfpathlineto{\pgfqpoint{9.065949in}{5.096656in}}%
\pgfpathlineto{\pgfqpoint{9.058904in}{5.016959in}}%
\pgfpathlineto{\pgfqpoint{9.051859in}{5.125513in}}%
\pgfpathlineto{\pgfqpoint{9.044814in}{5.142158in}}%
\pgfpathlineto{\pgfqpoint{9.037769in}{5.194060in}}%
\pgfpathlineto{\pgfqpoint{9.030724in}{5.120286in}}%
\pgfpathlineto{\pgfqpoint{9.023679in}{5.056776in}}%
\pgfpathlineto{\pgfqpoint{9.016634in}{5.122789in}}%
\pgfpathlineto{\pgfqpoint{9.009589in}{5.161829in}}%
\pgfpathlineto{\pgfqpoint{9.002544in}{5.125354in}}%
\pgfpathlineto{\pgfqpoint{8.995499in}{5.135728in}}%
\pgfpathlineto{\pgfqpoint{8.988454in}{5.070397in}}%
\pgfpathlineto{\pgfqpoint{8.981409in}{5.173929in}}%
\pgfpathlineto{\pgfqpoint{8.974364in}{5.138151in}}%
\pgfpathlineto{\pgfqpoint{8.967319in}{5.144502in}}%
\pgfpathlineto{\pgfqpoint{8.960274in}{5.059342in}}%
\pgfpathlineto{\pgfqpoint{8.953229in}{5.159248in}}%
\pgfpathlineto{\pgfqpoint{8.946184in}{5.182704in}}%
\pgfpathlineto{\pgfqpoint{8.939139in}{5.133115in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{5.164949in}}%
\pgfpathlineto{\pgfqpoint{8.925049in}{5.193584in}}%
\pgfpathlineto{\pgfqpoint{8.918004in}{5.194503in}}%
\pgfpathlineto{\pgfqpoint{8.910959in}{5.231817in}}%
\pgfpathlineto{\pgfqpoint{8.903914in}{5.135887in}}%
\pgfpathlineto{\pgfqpoint{8.896869in}{5.180977in}}%
\pgfpathlineto{\pgfqpoint{8.889824in}{5.132181in}}%
\pgfpathlineto{\pgfqpoint{8.882779in}{5.159723in}}%
\pgfpathlineto{\pgfqpoint{8.875734in}{5.159248in}}%
\pgfpathlineto{\pgfqpoint{8.868689in}{5.235397in}}%
\pgfpathlineto{\pgfqpoint{8.861644in}{5.199239in}}%
\pgfpathlineto{\pgfqpoint{8.854599in}{5.225260in}}%
\pgfpathlineto{\pgfqpoint{8.847554in}{5.254022in}}%
\pgfpathlineto{\pgfqpoint{8.840509in}{5.221919in}}%
\pgfpathlineto{\pgfqpoint{8.833464in}{5.297830in}}%
\pgfpathlineto{\pgfqpoint{8.826419in}{5.198811in}}%
\pgfpathlineto{\pgfqpoint{8.819374in}{5.218387in}}%
\pgfpathlineto{\pgfqpoint{8.812329in}{5.232166in}}%
\pgfpathlineto{\pgfqpoint{8.805284in}{5.287931in}}%
\pgfpathlineto{\pgfqpoint{8.798239in}{5.308663in}}%
\pgfpathlineto{\pgfqpoint{8.791194in}{5.276290in}}%
\pgfpathlineto{\pgfqpoint{8.784149in}{5.208947in}}%
\pgfpathlineto{\pgfqpoint{8.777104in}{5.228206in}}%
\pgfpathlineto{\pgfqpoint{8.770059in}{5.290386in}}%
\pgfpathlineto{\pgfqpoint{8.763014in}{5.248336in}}%
\pgfpathlineto{\pgfqpoint{8.755969in}{5.241985in}}%
\pgfpathlineto{\pgfqpoint{8.748924in}{5.224437in}}%
\pgfpathlineto{\pgfqpoint{8.741879in}{5.229647in}}%
\pgfpathlineto{\pgfqpoint{8.734834in}{5.293443in}}%
\pgfpathlineto{\pgfqpoint{8.727789in}{5.271190in}}%
\pgfpathlineto{\pgfqpoint{8.720744in}{5.289040in}}%
\pgfpathlineto{\pgfqpoint{8.713699in}{5.314476in}}%
\pgfpathlineto{\pgfqpoint{8.706654in}{5.247655in}}%
\pgfpathlineto{\pgfqpoint{8.699609in}{5.333624in}}%
\pgfpathlineto{\pgfqpoint{8.692564in}{5.272679in}}%
\pgfpathlineto{\pgfqpoint{8.685519in}{5.282895in}}%
\pgfpathlineto{\pgfqpoint{8.678474in}{5.281184in}}%
\pgfpathlineto{\pgfqpoint{8.671429in}{5.315473in}}%
\pgfpathlineto{\pgfqpoint{8.664384in}{5.313700in}}%
\pgfpathlineto{\pgfqpoint{8.657339in}{5.233290in}}%
\pgfpathlineto{\pgfqpoint{8.650294in}{5.255669in}}%
\pgfpathlineto{\pgfqpoint{8.643249in}{5.318198in}}%
\pgfpathlineto{\pgfqpoint{8.636204in}{5.340276in}}%
\pgfpathlineto{\pgfqpoint{8.629159in}{5.343491in}}%
\pgfpathlineto{\pgfqpoint{8.622114in}{5.366963in}}%
\pgfpathlineto{\pgfqpoint{8.615069in}{5.353611in}}%
\pgfpathlineto{\pgfqpoint{8.608024in}{5.349731in}}%
\pgfpathlineto{\pgfqpoint{8.600979in}{5.357951in}}%
\pgfpathlineto{\pgfqpoint{8.593934in}{5.383292in}}%
\pgfpathlineto{\pgfqpoint{8.586889in}{5.293823in}}%
\pgfpathlineto{\pgfqpoint{8.579844in}{5.322664in}}%
\pgfpathlineto{\pgfqpoint{8.572799in}{5.332864in}}%
\pgfpathlineto{\pgfqpoint{8.565754in}{5.355433in}}%
\pgfpathlineto{\pgfqpoint{8.558709in}{5.375753in}}%
\pgfpathlineto{\pgfqpoint{8.551664in}{5.390767in}}%
\pgfpathlineto{\pgfqpoint{8.544619in}{5.361182in}}%
\pgfpathlineto{\pgfqpoint{8.537574in}{5.401347in}}%
\pgfpathlineto{\pgfqpoint{8.530528in}{5.413130in}}%
\pgfpathlineto{\pgfqpoint{8.523483in}{5.364191in}}%
\pgfpathlineto{\pgfqpoint{8.516438in}{5.354910in}}%
\pgfpathlineto{\pgfqpoint{8.509393in}{5.439184in}}%
\pgfpathlineto{\pgfqpoint{8.502348in}{5.424581in}}%
\pgfpathlineto{\pgfqpoint{8.495303in}{5.396025in}}%
\pgfpathlineto{\pgfqpoint{8.488258in}{5.432199in}}%
\pgfpathlineto{\pgfqpoint{8.481213in}{5.484987in}}%
\pgfpathlineto{\pgfqpoint{8.474168in}{5.392573in}}%
\pgfpathlineto{\pgfqpoint{8.467123in}{5.457398in}}%
\pgfpathlineto{\pgfqpoint{8.460078in}{5.468912in}}%
\pgfpathlineto{\pgfqpoint{8.453033in}{5.537965in}}%
\pgfpathlineto{\pgfqpoint{8.445988in}{5.489881in}}%
\pgfpathlineto{\pgfqpoint{8.438943in}{5.447087in}}%
\pgfpathlineto{\pgfqpoint{8.431898in}{5.446834in}}%
\pgfpathlineto{\pgfqpoint{8.424853in}{5.424312in}}%
\pgfpathlineto{\pgfqpoint{8.417808in}{5.477179in}}%
\pgfpathlineto{\pgfqpoint{8.410763in}{5.432896in}}%
\pgfpathlineto{\pgfqpoint{8.403718in}{5.431439in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{5.387948in}}%
\pgfpathlineto{\pgfqpoint{8.389628in}{5.341194in}}%
\pgfpathlineto{\pgfqpoint{8.382583in}{5.442082in}}%
\pgfpathlineto{\pgfqpoint{8.375538in}{5.349288in}}%
\pgfpathlineto{\pgfqpoint{8.368493in}{5.368562in}}%
\pgfpathlineto{\pgfqpoint{8.361448in}{5.396010in}}%
\pgfpathlineto{\pgfqpoint{8.354403in}{5.406479in}}%
\pgfpathlineto{\pgfqpoint{8.347358in}{5.440784in}}%
\pgfpathlineto{\pgfqpoint{8.340313in}{5.392699in}}%
\pgfpathlineto{\pgfqpoint{8.333268in}{5.369053in}}%
\pgfpathlineto{\pgfqpoint{8.326223in}{5.373836in}}%
\pgfpathlineto{\pgfqpoint{8.319178in}{5.374011in}}%
\pgfpathlineto{\pgfqpoint{8.312133in}{5.383038in}}%
\pgfpathlineto{\pgfqpoint{8.305088in}{5.393555in}}%
\pgfpathlineto{\pgfqpoint{8.298043in}{5.388059in}}%
\pgfpathlineto{\pgfqpoint{8.290998in}{5.370542in}}%
\pgfpathlineto{\pgfqpoint{8.283953in}{5.451934in}}%
\pgfpathlineto{\pgfqpoint{8.276908in}{5.470084in}}%
\pgfpathlineto{\pgfqpoint{8.269863in}{5.344140in}}%
\pgfpathlineto{\pgfqpoint{8.262818in}{5.358236in}}%
\pgfpathlineto{\pgfqpoint{8.255773in}{5.316519in}}%
\pgfpathlineto{\pgfqpoint{8.248728in}{5.400492in}}%
\pgfpathlineto{\pgfqpoint{8.241683in}{5.407651in}}%
\pgfpathlineto{\pgfqpoint{8.234638in}{5.341448in}}%
\pgfpathlineto{\pgfqpoint{8.227593in}{5.304339in}}%
\pgfpathlineto{\pgfqpoint{8.220548in}{5.339310in}}%
\pgfpathlineto{\pgfqpoint{8.213503in}{5.389469in}}%
\pgfpathlineto{\pgfqpoint{8.206458in}{5.323202in}}%
\pgfpathlineto{\pgfqpoint{8.199413in}{5.337298in}}%
\pgfpathlineto{\pgfqpoint{8.192368in}{5.343206in}}%
\pgfpathlineto{\pgfqpoint{8.185323in}{5.305100in}}%
\pgfpathlineto{\pgfqpoint{8.178278in}{5.369069in}}%
\pgfpathlineto{\pgfqpoint{8.171233in}{5.332040in}}%
\pgfpathlineto{\pgfqpoint{8.164188in}{5.314808in}}%
\pgfpathlineto{\pgfqpoint{8.157143in}{5.373440in}}%
\pgfpathlineto{\pgfqpoint{8.150098in}{5.407112in}}%
\pgfpathlineto{\pgfqpoint{8.143053in}{5.339801in}}%
\pgfpathlineto{\pgfqpoint{8.136008in}{5.265077in}}%
\pgfpathlineto{\pgfqpoint{8.128963in}{5.348021in}}%
\pgfpathlineto{\pgfqpoint{8.121918in}{5.284304in}}%
\pgfpathlineto{\pgfqpoint{8.114873in}{5.339262in}}%
\pgfpathlineto{\pgfqpoint{8.107828in}{5.278904in}}%
\pgfpathlineto{\pgfqpoint{8.100783in}{5.287139in}}%
\pgfpathlineto{\pgfqpoint{8.093738in}{5.294187in}}%
\pgfpathlineto{\pgfqpoint{8.086693in}{5.273519in}}%
\pgfpathlineto{\pgfqpoint{8.079648in}{5.287092in}}%
\pgfpathlineto{\pgfqpoint{8.072603in}{5.260611in}}%
\pgfpathlineto{\pgfqpoint{8.065558in}{5.263240in}}%
\pgfpathlineto{\pgfqpoint{8.058513in}{5.418547in}}%
\pgfpathlineto{\pgfqpoint{8.051468in}{5.436507in}}%
\pgfpathlineto{\pgfqpoint{8.044423in}{5.500398in}}%
\pgfpathlineto{\pgfqpoint{8.037378in}{5.536097in}}%
\pgfpathlineto{\pgfqpoint{8.030333in}{5.554532in}}%
\pgfpathlineto{\pgfqpoint{8.023288in}{5.480299in}}%
\pgfpathlineto{\pgfqpoint{8.016243in}{5.518136in}}%
\pgfpathlineto{\pgfqpoint{8.009198in}{5.374612in}}%
\pgfpathlineto{\pgfqpoint{8.002153in}{5.269242in}}%
\pgfpathlineto{\pgfqpoint{7.995108in}{5.303437in}}%
\pgfpathlineto{\pgfqpoint{7.988063in}{5.527227in}}%
\pgfpathlineto{\pgfqpoint{7.981018in}{5.435620in}}%
\pgfpathlineto{\pgfqpoint{7.973973in}{5.653171in}}%
\pgfpathlineto{\pgfqpoint{7.966928in}{5.630586in}}%
\pgfpathlineto{\pgfqpoint{7.959883in}{5.695759in}}%
\pgfpathlineto{\pgfqpoint{7.952838in}{5.669563in}}%
\pgfpathlineto{\pgfqpoint{7.945793in}{5.668249in}}%
\pgfpathlineto{\pgfqpoint{7.938748in}{5.686177in}}%
\pgfpathlineto{\pgfqpoint{7.931703in}{5.712452in}}%
\pgfpathlineto{\pgfqpoint{7.924658in}{5.766191in}}%
\pgfpathlineto{\pgfqpoint{7.917613in}{5.712437in}}%
\pgfpathlineto{\pgfqpoint{7.910568in}{5.729621in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{5.692196in}}%
\pgfpathlineto{\pgfqpoint{7.896478in}{5.702395in}}%
\pgfpathlineto{\pgfqpoint{7.889433in}{5.742687in}}%
\pgfpathlineto{\pgfqpoint{7.882388in}{5.801826in}}%
\pgfpathlineto{\pgfqpoint{7.875343in}{5.741167in}}%
\pgfpathlineto{\pgfqpoint{7.868298in}{5.686098in}}%
\pgfpathlineto{\pgfqpoint{7.861253in}{5.756720in}}%
\pgfpathlineto{\pgfqpoint{7.854207in}{5.777040in}}%
\pgfpathlineto{\pgfqpoint{7.847162in}{5.718202in}}%
\pgfpathlineto{\pgfqpoint{7.840117in}{5.707147in}}%
\pgfpathlineto{\pgfqpoint{7.833072in}{5.706608in}}%
\pgfpathlineto{\pgfqpoint{7.826027in}{5.738189in}}%
\pgfpathlineto{\pgfqpoint{7.818982in}{5.718075in}}%
\pgfpathlineto{\pgfqpoint{7.811937in}{5.764100in}}%
\pgfpathlineto{\pgfqpoint{7.804892in}{5.732519in}}%
\pgfpathlineto{\pgfqpoint{7.797847in}{5.740502in}}%
\pgfpathlineto{\pgfqpoint{7.790802in}{5.705959in}}%
\pgfpathlineto{\pgfqpoint{7.783757in}{5.714369in}}%
\pgfpathlineto{\pgfqpoint{7.776712in}{5.733311in}}%
\pgfpathlineto{\pgfqpoint{7.769667in}{5.718344in}}%
\pgfpathlineto{\pgfqpoint{7.762622in}{5.693621in}}%
\pgfpathlineto{\pgfqpoint{7.755577in}{5.733374in}}%
\pgfpathlineto{\pgfqpoint{7.748532in}{5.676643in}}%
\pgfpathlineto{\pgfqpoint{7.741487in}{5.681901in}}%
\pgfpathlineto{\pgfqpoint{7.734442in}{5.692148in}}%
\pgfpathlineto{\pgfqpoint{7.727397in}{5.680507in}}%
\pgfpathlineto{\pgfqpoint{7.720352in}{5.702411in}}%
\pgfpathlineto{\pgfqpoint{7.713307in}{5.697438in}}%
\pgfpathlineto{\pgfqpoint{7.706262in}{5.664448in}}%
\pgfpathlineto{\pgfqpoint{7.699217in}{5.698737in}}%
\pgfpathlineto{\pgfqpoint{7.692172in}{5.648166in}}%
\pgfpathlineto{\pgfqpoint{7.685127in}{5.642306in}}%
\pgfpathlineto{\pgfqpoint{7.678082in}{5.662895in}}%
\pgfpathlineto{\pgfqpoint{7.671037in}{5.708255in}}%
\pgfpathlineto{\pgfqpoint{7.663992in}{5.654913in}}%
\pgfpathlineto{\pgfqpoint{7.656947in}{5.670846in}}%
\pgfpathlineto{\pgfqpoint{7.649902in}{5.639218in}}%
\pgfpathlineto{\pgfqpoint{7.642857in}{5.577133in}}%
\pgfpathlineto{\pgfqpoint{7.635812in}{5.576262in}}%
\pgfpathlineto{\pgfqpoint{7.628767in}{5.597199in}}%
\pgfpathlineto{\pgfqpoint{7.621722in}{5.695395in}}%
\pgfpathlineto{\pgfqpoint{7.614677in}{5.570338in}}%
\pgfpathlineto{\pgfqpoint{7.607632in}{5.721068in}}%
\pgfpathlineto{\pgfqpoint{7.600587in}{5.665968in}}%
\pgfpathlineto{\pgfqpoint{7.593542in}{5.646899in}}%
\pgfpathlineto{\pgfqpoint{7.586497in}{5.601207in}}%
\pgfpathlineto{\pgfqpoint{7.579452in}{5.620402in}}%
\pgfpathlineto{\pgfqpoint{7.572407in}{5.577719in}}%
\pgfpathlineto{\pgfqpoint{7.565362in}{5.572080in}}%
\pgfpathlineto{\pgfqpoint{7.558317in}{5.502979in}}%
\pgfpathlineto{\pgfqpoint{7.551272in}{5.522127in}}%
\pgfpathlineto{\pgfqpoint{7.544227in}{5.507731in}}%
\pgfpathlineto{\pgfqpoint{7.537182in}{5.511706in}}%
\pgfpathlineto{\pgfqpoint{7.530137in}{5.449241in}}%
\pgfpathlineto{\pgfqpoint{7.523092in}{5.464192in}}%
\pgfpathlineto{\pgfqpoint{7.516047in}{5.518770in}}%
\pgfpathlineto{\pgfqpoint{7.509002in}{5.382690in}}%
\pgfpathlineto{\pgfqpoint{7.501957in}{5.436096in}}%
\pgfpathlineto{\pgfqpoint{7.494912in}{5.387996in}}%
\pgfpathlineto{\pgfqpoint{7.487867in}{5.371888in}}%
\pgfpathlineto{\pgfqpoint{7.480822in}{5.359186in}}%
\pgfpathlineto{\pgfqpoint{7.473777in}{5.357571in}}%
\pgfpathlineto{\pgfqpoint{7.466732in}{5.296183in}}%
\pgfpathlineto{\pgfqpoint{7.459687in}{5.253927in}}%
\pgfpathlineto{\pgfqpoint{7.452642in}{5.207142in}}%
\pgfpathlineto{\pgfqpoint{7.445597in}{5.300808in}}%
\pgfpathlineto{\pgfqpoint{7.438552in}{5.262986in}}%
\pgfpathlineto{\pgfqpoint{7.431507in}{5.266471in}}%
\pgfpathlineto{\pgfqpoint{7.424462in}{5.096070in}}%
\pgfpathlineto{\pgfqpoint{7.417417in}{5.210642in}}%
\pgfpathlineto{\pgfqpoint{7.410372in}{5.171126in}}%
\pgfpathlineto{\pgfqpoint{7.403327in}{5.319243in}}%
\pgfpathlineto{\pgfqpoint{7.396282in}{5.215346in}}%
\pgfpathlineto{\pgfqpoint{7.389237in}{5.095579in}}%
\pgfpathlineto{\pgfqpoint{7.382192in}{5.294504in}}%
\pgfpathlineto{\pgfqpoint{7.375147in}{4.994596in}}%
\pgfpathlineto{\pgfqpoint{7.368102in}{5.132386in}}%
\pgfpathlineto{\pgfqpoint{7.361057in}{4.884775in}}%
\pgfpathlineto{\pgfqpoint{7.354012in}{4.897588in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{4.862697in}}%
\pgfpathlineto{\pgfqpoint{7.339922in}{4.881196in}}%
\pgfpathlineto{\pgfqpoint{7.332877in}{4.930389in}}%
\pgfpathlineto{\pgfqpoint{7.325832in}{4.876793in}}%
\pgfpathlineto{\pgfqpoint{7.318787in}{4.849251in}}%
\pgfpathlineto{\pgfqpoint{7.311742in}{5.069288in}}%
\pgfpathlineto{\pgfqpoint{7.304697in}{4.961780in}}%
\pgfpathlineto{\pgfqpoint{7.297652in}{4.837230in}}%
\pgfpathlineto{\pgfqpoint{7.290607in}{4.850645in}}%
\pgfpathlineto{\pgfqpoint{7.283562in}{4.932289in}}%
\pgfpathlineto{\pgfqpoint{7.276517in}{4.869809in}}%
\pgfpathlineto{\pgfqpoint{7.269472in}{4.896876in}}%
\pgfpathlineto{\pgfqpoint{7.262427in}{5.057346in}}%
\pgfpathlineto{\pgfqpoint{7.255382in}{4.936851in}}%
\pgfpathlineto{\pgfqpoint{7.248337in}{5.351362in}}%
\pgfpathlineto{\pgfqpoint{7.241292in}{5.026367in}}%
\pgfpathlineto{\pgfqpoint{7.234247in}{5.346833in}}%
\pgfpathlineto{\pgfqpoint{7.227202in}{5.145706in}}%
\pgfpathlineto{\pgfqpoint{7.220157in}{5.151994in}}%
\pgfpathlineto{\pgfqpoint{7.213112in}{5.091936in}}%
\pgfpathlineto{\pgfqpoint{7.206067in}{5.086393in}}%
\pgfpathlineto{\pgfqpoint{7.199022in}{5.043171in}}%
\pgfpathlineto{\pgfqpoint{7.191977in}{4.763947in}}%
\pgfpathlineto{\pgfqpoint{7.184932in}{4.674257in}}%
\pgfpathlineto{\pgfqpoint{7.177887in}{4.927665in}}%
\pgfpathlineto{\pgfqpoint{7.170841in}{4.858595in}}%
\pgfpathlineto{\pgfqpoint{7.163796in}{5.084239in}}%
\pgfpathlineto{\pgfqpoint{7.156751in}{4.902989in}}%
\pgfpathlineto{\pgfqpoint{7.149706in}{4.981292in}}%
\pgfpathlineto{\pgfqpoint{7.142661in}{5.074039in}}%
\pgfpathlineto{\pgfqpoint{7.135616in}{4.957678in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{5.014203in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{5.014203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.826027in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{7.826027in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826027in}{3.761718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.530528in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{8.530528in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.530528in}{3.761718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235030in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{9.235030in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.235030in}{3.761718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{4.027624in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.027624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128571in}{4.027624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.823015in, y=3.979399in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{4.423573in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.423573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128571in}{4.423573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753571in, y=4.375348in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{4.819523in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.819523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128571in}{4.819523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753571in, y=4.771298in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{5.215472in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{5.215472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128571in}{5.215472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753571in, y=5.167247in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{5.611422in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{5.611422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128571in}{5.611422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753571in, y=5.563197in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{4.401400in}}%
\pgfpathlineto{\pgfqpoint{7.135616in}{4.424365in}}%
\pgfpathlineto{\pgfqpoint{7.142661in}{4.412487in}}%
\pgfpathlineto{\pgfqpoint{7.149706in}{4.410507in}}%
\pgfpathlineto{\pgfqpoint{7.156751in}{4.432680in}}%
\pgfpathlineto{\pgfqpoint{7.163796in}{4.397441in}}%
\pgfpathlineto{\pgfqpoint{7.170841in}{4.390314in}}%
\pgfpathlineto{\pgfqpoint{7.177887in}{4.410903in}}%
\pgfpathlineto{\pgfqpoint{7.184932in}{4.339632in}}%
\pgfpathlineto{\pgfqpoint{7.191977in}{4.349135in}}%
\pgfpathlineto{\pgfqpoint{7.199022in}{4.548693in}}%
\pgfpathlineto{\pgfqpoint{7.206067in}{4.449706in}}%
\pgfpathlineto{\pgfqpoint{7.213112in}{4.476631in}}%
\pgfpathlineto{\pgfqpoint{7.220157in}{4.471483in}}%
\pgfpathlineto{\pgfqpoint{7.227202in}{4.539191in}}%
\pgfpathlineto{\pgfqpoint{7.234247in}{4.515434in}}%
\pgfpathlineto{\pgfqpoint{7.241292in}{4.479798in}}%
\pgfpathlineto{\pgfqpoint{7.248337in}{4.436244in}}%
\pgfpathlineto{\pgfqpoint{7.255382in}{4.430700in}}%
\pgfpathlineto{\pgfqpoint{7.262427in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{7.269472in}{4.514642in}}%
\pgfpathlineto{\pgfqpoint{7.276517in}{4.481778in}}%
\pgfpathlineto{\pgfqpoint{7.283562in}{4.509494in}}%
\pgfpathlineto{\pgfqpoint{7.290607in}{4.497220in}}%
\pgfpathlineto{\pgfqpoint{7.297652in}{4.424761in}}%
\pgfpathlineto{\pgfqpoint{7.304697in}{4.485341in}}%
\pgfpathlineto{\pgfqpoint{7.311742in}{4.456041in}}%
\pgfpathlineto{\pgfqpoint{7.318787in}{4.518601in}}%
\pgfpathlineto{\pgfqpoint{7.325832in}{4.389522in}}%
\pgfpathlineto{\pgfqpoint{7.332877in}{4.404172in}}%
\pgfpathlineto{\pgfqpoint{7.339922in}{4.597395in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{4.572450in}}%
\pgfpathlineto{\pgfqpoint{7.354012in}{4.537607in}}%
\pgfpathlineto{\pgfqpoint{7.361057in}{4.448914in}}%
\pgfpathlineto{\pgfqpoint{7.368102in}{4.600959in}}%
\pgfpathlineto{\pgfqpoint{7.375147in}{4.574826in}}%
\pgfpathlineto{\pgfqpoint{7.382192in}{4.620756in}}%
\pgfpathlineto{\pgfqpoint{7.389237in}{4.593832in}}%
\pgfpathlineto{\pgfqpoint{7.396282in}{4.620756in}}%
\pgfpathlineto{\pgfqpoint{7.403327in}{4.612045in}}%
\pgfpathlineto{\pgfqpoint{7.417417in}{4.696779in}}%
\pgfpathlineto{\pgfqpoint{7.424462in}{4.711429in}}%
\pgfpathlineto{\pgfqpoint{7.431507in}{4.722119in}}%
\pgfpathlineto{\pgfqpoint{7.438552in}{4.753003in}}%
\pgfpathlineto{\pgfqpoint{7.445597in}{4.751816in}}%
\pgfpathlineto{\pgfqpoint{7.452642in}{4.779928in}}%
\pgfpathlineto{\pgfqpoint{7.459687in}{4.804477in}}%
\pgfpathlineto{\pgfqpoint{7.466732in}{4.893961in}}%
\pgfpathlineto{\pgfqpoint{7.473777in}{4.872976in}}%
\pgfpathlineto{\pgfqpoint{7.480822in}{4.928805in}}%
\pgfpathlineto{\pgfqpoint{7.487867in}{4.935536in}}%
\pgfpathlineto{\pgfqpoint{7.494912in}{4.985426in}}%
\pgfpathlineto{\pgfqpoint{7.501957in}{4.964440in}}%
\pgfpathlineto{\pgfqpoint{7.509002in}{4.961669in}}%
\pgfpathlineto{\pgfqpoint{7.516047in}{4.965232in}}%
\pgfpathlineto{\pgfqpoint{7.523092in}{4.988989in}}%
\pgfpathlineto{\pgfqpoint{7.530137in}{5.016706in}}%
\pgfpathlineto{\pgfqpoint{7.537182in}{5.001660in}}%
\pgfpathlineto{\pgfqpoint{7.544227in}{4.963253in}}%
\pgfpathlineto{\pgfqpoint{7.551272in}{5.013538in}}%
\pgfpathlineto{\pgfqpoint{7.558317in}{5.040067in}}%
\pgfpathlineto{\pgfqpoint{7.565362in}{5.027792in}}%
\pgfpathlineto{\pgfqpoint{7.572407in}{5.036503in}}%
\pgfpathlineto{\pgfqpoint{7.579452in}{5.049966in}}%
\pgfpathlineto{\pgfqpoint{7.586497in}{5.059468in}}%
\pgfpathlineto{\pgfqpoint{7.600587in}{5.156080in}}%
\pgfpathlineto{\pgfqpoint{7.607632in}{5.103815in}}%
\pgfpathlineto{\pgfqpoint{7.614677in}{5.136283in}}%
\pgfpathlineto{\pgfqpoint{7.621722in}{5.144202in}}%
\pgfpathlineto{\pgfqpoint{7.628767in}{5.133907in}}%
\pgfpathlineto{\pgfqpoint{7.635812in}{5.179441in}}%
\pgfpathlineto{\pgfqpoint{7.642857in}{5.146181in}}%
\pgfpathlineto{\pgfqpoint{7.649902in}{5.116881in}}%
\pgfpathlineto{\pgfqpoint{7.656947in}{5.110150in}}%
\pgfpathlineto{\pgfqpoint{7.663992in}{5.174690in}}%
\pgfpathlineto{\pgfqpoint{7.671037in}{5.194883in}}%
\pgfpathlineto{\pgfqpoint{7.678082in}{5.186568in}}%
\pgfpathlineto{\pgfqpoint{7.685127in}{5.157664in}}%
\pgfpathlineto{\pgfqpoint{7.692172in}{5.222600in}}%
\pgfpathlineto{\pgfqpoint{7.699217in}{5.261403in}}%
\pgfpathlineto{\pgfqpoint{7.706262in}{5.259027in}}%
\pgfpathlineto{\pgfqpoint{7.713307in}{5.266154in}}%
\pgfpathlineto{\pgfqpoint{7.720352in}{5.216264in}}%
\pgfpathlineto{\pgfqpoint{7.727397in}{5.279220in}}%
\pgfpathlineto{\pgfqpoint{7.734442in}{5.254276in}}%
\pgfpathlineto{\pgfqpoint{7.741487in}{5.282388in}}%
\pgfpathlineto{\pgfqpoint{7.748532in}{5.278428in}}%
\pgfpathlineto{\pgfqpoint{7.755577in}{5.278032in}}%
\pgfpathlineto{\pgfqpoint{7.762622in}{5.323171in}}%
\pgfpathlineto{\pgfqpoint{7.769667in}{5.288327in}}%
\pgfpathlineto{\pgfqpoint{7.776712in}{5.302581in}}%
\pgfpathlineto{\pgfqpoint{7.783757in}{5.328318in}}%
\pgfpathlineto{\pgfqpoint{7.790802in}{5.314460in}}%
\pgfpathlineto{\pgfqpoint{7.797847in}{5.342176in}}%
\pgfpathlineto{\pgfqpoint{7.804892in}{5.358014in}}%
\pgfpathlineto{\pgfqpoint{7.811937in}{5.272093in}}%
\pgfpathlineto{\pgfqpoint{7.818982in}{5.305749in}}%
\pgfpathlineto{\pgfqpoint{7.826027in}{5.297434in}}%
\pgfpathlineto{\pgfqpoint{7.833072in}{5.297830in}}%
\pgfpathlineto{\pgfqpoint{7.840117in}{5.307333in}}%
\pgfpathlineto{\pgfqpoint{7.847162in}{5.293079in}}%
\pgfpathlineto{\pgfqpoint{7.854207in}{5.242397in}}%
\pgfpathlineto{\pgfqpoint{7.861253in}{5.251108in}}%
\pgfpathlineto{\pgfqpoint{7.868298in}{5.248732in}}%
\pgfpathlineto{\pgfqpoint{7.875343in}{5.213889in}}%
\pgfpathlineto{\pgfqpoint{7.882388in}{5.240813in}}%
\pgfpathlineto{\pgfqpoint{7.889433in}{5.228143in}}%
\pgfpathlineto{\pgfqpoint{7.896478in}{5.210721in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{5.205178in}}%
\pgfpathlineto{\pgfqpoint{7.910568in}{5.181421in}}%
\pgfpathlineto{\pgfqpoint{7.917613in}{5.186964in}}%
\pgfpathlineto{\pgfqpoint{7.924658in}{5.181421in}}%
\pgfpathlineto{\pgfqpoint{7.931703in}{5.116485in}}%
\pgfpathlineto{\pgfqpoint{7.938748in}{5.113317in}}%
\pgfpathlineto{\pgfqpoint{7.945793in}{5.097875in}}%
\pgfpathlineto{\pgfqpoint{7.952838in}{5.053925in}}%
\pgfpathlineto{\pgfqpoint{7.959883in}{5.065012in}}%
\pgfpathlineto{\pgfqpoint{7.966928in}{5.068971in}}%
\pgfpathlineto{\pgfqpoint{7.973973in}{4.978695in}}%
\pgfpathlineto{\pgfqpoint{7.981018in}{4.940683in}}%
\pgfpathlineto{\pgfqpoint{7.988063in}{4.996116in}}%
\pgfpathlineto{\pgfqpoint{7.995108in}{4.903068in}}%
\pgfpathlineto{\pgfqpoint{8.002153in}{4.863869in}}%
\pgfpathlineto{\pgfqpoint{8.009198in}{4.875748in}}%
\pgfpathlineto{\pgfqpoint{8.016243in}{4.899505in}}%
\pgfpathlineto{\pgfqpoint{8.023288in}{4.894753in}}%
\pgfpathlineto{\pgfqpoint{8.030333in}{4.910591in}}%
\pgfpathlineto{\pgfqpoint{8.037378in}{4.861098in}}%
\pgfpathlineto{\pgfqpoint{8.044423in}{4.901880in}}%
\pgfpathlineto{\pgfqpoint{8.051468in}{4.912175in}}%
\pgfpathlineto{\pgfqpoint{8.058513in}{4.874164in}}%
\pgfpathlineto{\pgfqpoint{8.065558in}{4.867037in}}%
\pgfpathlineto{\pgfqpoint{8.072603in}{4.870204in}}%
\pgfpathlineto{\pgfqpoint{8.079648in}{4.867433in}}%
\pgfpathlineto{\pgfqpoint{8.086693in}{4.891190in}}%
\pgfpathlineto{\pgfqpoint{8.093738in}{4.855158in}}%
\pgfpathlineto{\pgfqpoint{8.100783in}{4.846052in}}%
\pgfpathlineto{\pgfqpoint{8.107828in}{4.906236in}}%
\pgfpathlineto{\pgfqpoint{8.114873in}{4.872976in}}%
\pgfpathlineto{\pgfqpoint{8.121918in}{4.857534in}}%
\pgfpathlineto{\pgfqpoint{8.128963in}{4.847635in}}%
\pgfpathlineto{\pgfqpoint{8.136008in}{4.830609in}}%
\pgfpathlineto{\pgfqpoint{8.143053in}{4.830609in}}%
\pgfpathlineto{\pgfqpoint{8.150098in}{4.855554in}}%
\pgfpathlineto{\pgfqpoint{8.157143in}{4.875748in}}%
\pgfpathlineto{\pgfqpoint{8.164188in}{4.884459in}}%
\pgfpathlineto{\pgfqpoint{8.171233in}{4.868225in}}%
\pgfpathlineto{\pgfqpoint{8.178278in}{4.842092in}}%
\pgfpathlineto{\pgfqpoint{8.185323in}{4.865453in}}%
\pgfpathlineto{\pgfqpoint{8.192368in}{4.877332in}}%
\pgfpathlineto{\pgfqpoint{8.199413in}{4.860702in}}%
\pgfpathlineto{\pgfqpoint{8.206458in}{4.858722in}}%
\pgfpathlineto{\pgfqpoint{8.213503in}{4.856346in}}%
\pgfpathlineto{\pgfqpoint{8.220548in}{4.851199in}}%
\pgfpathlineto{\pgfqpoint{8.227593in}{4.850803in}}%
\pgfpathlineto{\pgfqpoint{8.234638in}{4.861098in}}%
\pgfpathlineto{\pgfqpoint{8.241683in}{4.846447in}}%
\pgfpathlineto{\pgfqpoint{8.248728in}{4.871788in}}%
\pgfpathlineto{\pgfqpoint{8.255773in}{4.844864in}}%
\pgfpathlineto{\pgfqpoint{8.262818in}{4.878123in}}%
\pgfpathlineto{\pgfqpoint{8.269863in}{4.880499in}}%
\pgfpathlineto{\pgfqpoint{8.276908in}{4.874560in}}%
\pgfpathlineto{\pgfqpoint{8.283953in}{4.863077in}}%
\pgfpathlineto{\pgfqpoint{8.290998in}{4.883667in}}%
\pgfpathlineto{\pgfqpoint{8.298043in}{4.879707in}}%
\pgfpathlineto{\pgfqpoint{8.305088in}{4.885646in}}%
\pgfpathlineto{\pgfqpoint{8.312133in}{4.881291in}}%
\pgfpathlineto{\pgfqpoint{8.319178in}{4.900297in}}%
\pgfpathlineto{\pgfqpoint{8.326223in}{4.891190in}}%
\pgfpathlineto{\pgfqpoint{8.333268in}{4.921282in}}%
\pgfpathlineto{\pgfqpoint{8.340313in}{4.892378in}}%
\pgfpathlineto{\pgfqpoint{8.347358in}{4.884459in}}%
\pgfpathlineto{\pgfqpoint{8.354403in}{4.865849in}}%
\pgfpathlineto{\pgfqpoint{8.361448in}{4.867037in}}%
\pgfpathlineto{\pgfqpoint{8.368493in}{4.874956in}}%
\pgfpathlineto{\pgfqpoint{8.375538in}{4.901880in}}%
\pgfpathlineto{\pgfqpoint{8.382583in}{4.890794in}}%
\pgfpathlineto{\pgfqpoint{8.389628in}{4.878519in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{4.869413in}}%
\pgfpathlineto{\pgfqpoint{8.403718in}{4.876540in}}%
\pgfpathlineto{\pgfqpoint{8.410763in}{4.899109in}}%
\pgfpathlineto{\pgfqpoint{8.424853in}{4.891586in}}%
\pgfpathlineto{\pgfqpoint{8.431898in}{4.880499in}}%
\pgfpathlineto{\pgfqpoint{8.438943in}{4.892378in}}%
\pgfpathlineto{\pgfqpoint{8.445988in}{4.922470in}}%
\pgfpathlineto{\pgfqpoint{8.453033in}{4.909008in}}%
\pgfpathlineto{\pgfqpoint{8.460078in}{4.880103in}}%
\pgfpathlineto{\pgfqpoint{8.467123in}{4.901880in}}%
\pgfpathlineto{\pgfqpoint{8.474168in}{4.864661in}}%
\pgfpathlineto{\pgfqpoint{8.481213in}{4.903464in}}%
\pgfpathlineto{\pgfqpoint{8.488258in}{4.905840in}}%
\pgfpathlineto{\pgfqpoint{8.495303in}{4.890398in}}%
\pgfpathlineto{\pgfqpoint{8.502348in}{4.883271in}}%
\pgfpathlineto{\pgfqpoint{8.509393in}{4.860702in}}%
\pgfpathlineto{\pgfqpoint{8.516438in}{4.904256in}}%
\pgfpathlineto{\pgfqpoint{8.523483in}{4.894753in}}%
\pgfpathlineto{\pgfqpoint{8.530528in}{4.890794in}}%
\pgfpathlineto{\pgfqpoint{8.537574in}{4.896733in}}%
\pgfpathlineto{\pgfqpoint{8.544619in}{4.877332in}}%
\pgfpathlineto{\pgfqpoint{8.551664in}{4.870204in}}%
\pgfpathlineto{\pgfqpoint{8.558709in}{4.853575in}}%
\pgfpathlineto{\pgfqpoint{8.565754in}{4.872976in}}%
\pgfpathlineto{\pgfqpoint{8.572799in}{4.870204in}}%
\pgfpathlineto{\pgfqpoint{8.579844in}{4.853179in}}%
\pgfpathlineto{\pgfqpoint{8.586889in}{4.871788in}}%
\pgfpathlineto{\pgfqpoint{8.593934in}{4.827442in}}%
\pgfpathlineto{\pgfqpoint{8.600979in}{4.869413in}}%
\pgfpathlineto{\pgfqpoint{8.608024in}{4.829026in}}%
\pgfpathlineto{\pgfqpoint{8.615069in}{4.835361in}}%
\pgfpathlineto{\pgfqpoint{8.622114in}{4.855158in}}%
\pgfpathlineto{\pgfqpoint{8.629159in}{4.835757in}}%
\pgfpathlineto{\pgfqpoint{8.636204in}{4.851199in}}%
\pgfpathlineto{\pgfqpoint{8.643249in}{4.838924in}}%
\pgfpathlineto{\pgfqpoint{8.650294in}{4.838924in}}%
\pgfpathlineto{\pgfqpoint{8.657339in}{4.849615in}}%
\pgfpathlineto{\pgfqpoint{8.664384in}{4.813980in}}%
\pgfpathlineto{\pgfqpoint{8.671429in}{4.808436in}}%
\pgfpathlineto{\pgfqpoint{8.678474in}{4.844072in}}%
\pgfpathlineto{\pgfqpoint{8.685519in}{4.823482in}}%
\pgfpathlineto{\pgfqpoint{8.692564in}{4.855950in}}%
\pgfpathlineto{\pgfqpoint{8.699609in}{4.823482in}}%
\pgfpathlineto{\pgfqpoint{8.706654in}{4.810020in}}%
\pgfpathlineto{\pgfqpoint{8.713699in}{4.821107in}}%
\pgfpathlineto{\pgfqpoint{8.720744in}{4.820711in}}%
\pgfpathlineto{\pgfqpoint{8.727789in}{4.798142in}}%
\pgfpathlineto{\pgfqpoint{8.734834in}{4.791015in}}%
\pgfpathlineto{\pgfqpoint{8.741879in}{4.817939in}}%
\pgfpathlineto{\pgfqpoint{8.748924in}{4.849219in}}%
\pgfpathlineto{\pgfqpoint{8.755969in}{4.793390in}}%
\pgfpathlineto{\pgfqpoint{8.763014in}{4.795766in}}%
\pgfpathlineto{\pgfqpoint{8.770059in}{4.790619in}}%
\pgfpathlineto{\pgfqpoint{8.777104in}{4.787847in}}%
\pgfpathlineto{\pgfqpoint{8.784149in}{4.799725in}}%
\pgfpathlineto{\pgfqpoint{8.791194in}{4.790223in}}%
\pgfpathlineto{\pgfqpoint{8.798239in}{4.791015in}}%
\pgfpathlineto{\pgfqpoint{8.812329in}{4.814772in}}%
\pgfpathlineto{\pgfqpoint{8.826419in}{4.776760in}}%
\pgfpathlineto{\pgfqpoint{8.833464in}{4.762110in}}%
\pgfpathlineto{\pgfqpoint{8.840509in}{4.769237in}}%
\pgfpathlineto{\pgfqpoint{8.847554in}{4.762506in}}%
\pgfpathlineto{\pgfqpoint{8.854599in}{4.753795in}}%
\pgfpathlineto{\pgfqpoint{8.861644in}{4.753003in}}%
\pgfpathlineto{\pgfqpoint{8.868689in}{4.722911in}}%
\pgfpathlineto{\pgfqpoint{8.875734in}{4.740333in}}%
\pgfpathlineto{\pgfqpoint{8.882779in}{4.728059in}}%
\pgfpathlineto{\pgfqpoint{8.889824in}{4.745480in}}%
\pgfpathlineto{\pgfqpoint{8.896869in}{4.749836in}}%
\pgfpathlineto{\pgfqpoint{8.903914in}{4.730830in}}%
\pgfpathlineto{\pgfqpoint{8.910959in}{4.696779in}}%
\pgfpathlineto{\pgfqpoint{8.918004in}{4.713012in}}%
\pgfpathlineto{\pgfqpoint{8.925049in}{4.743897in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{4.723703in}}%
\pgfpathlineto{\pgfqpoint{8.939139in}{4.723703in}}%
\pgfpathlineto{\pgfqpoint{8.946184in}{4.704302in}}%
\pgfpathlineto{\pgfqpoint{8.953229in}{4.729246in}}%
\pgfpathlineto{\pgfqpoint{8.960274in}{4.705489in}}%
\pgfpathlineto{\pgfqpoint{8.967319in}{4.709845in}}%
\pgfpathlineto{\pgfqpoint{8.974364in}{4.695591in}}%
\pgfpathlineto{\pgfqpoint{8.981409in}{4.699550in}}%
\pgfpathlineto{\pgfqpoint{8.988454in}{4.697570in}}%
\pgfpathlineto{\pgfqpoint{8.995499in}{4.702322in}}%
\pgfpathlineto{\pgfqpoint{9.002544in}{4.691235in}}%
\pgfpathlineto{\pgfqpoint{9.009589in}{4.686484in}}%
\pgfpathlineto{\pgfqpoint{9.016634in}{4.670646in}}%
\pgfpathlineto{\pgfqpoint{9.023679in}{4.672230in}}%
\pgfpathlineto{\pgfqpoint{9.030724in}{4.685692in}}%
\pgfpathlineto{\pgfqpoint{9.037769in}{4.665499in}}%
\pgfpathlineto{\pgfqpoint{9.044814in}{4.660351in}}%
\pgfpathlineto{\pgfqpoint{9.051859in}{4.628675in}}%
\pgfpathlineto{\pgfqpoint{9.058904in}{4.640554in}}%
\pgfpathlineto{\pgfqpoint{9.065949in}{4.655600in}}%
\pgfpathlineto{\pgfqpoint{9.072994in}{4.600167in}}%
\pgfpathlineto{\pgfqpoint{9.080039in}{4.652036in}}%
\pgfpathlineto{\pgfqpoint{9.087084in}{4.605710in}}%
\pgfpathlineto{\pgfqpoint{9.101174in}{4.622736in}}%
\pgfpathlineto{\pgfqpoint{9.108219in}{4.606898in}}%
\pgfpathlineto{\pgfqpoint{9.115264in}{4.627883in}}%
\pgfpathlineto{\pgfqpoint{9.122309in}{4.650057in}}%
\pgfpathlineto{\pgfqpoint{9.129354in}{4.647681in}}%
\pgfpathlineto{\pgfqpoint{9.136399in}{4.666686in}}%
\pgfpathlineto{\pgfqpoint{9.143444in}{4.703510in}}%
\pgfpathlineto{\pgfqpoint{9.150489in}{4.691235in}}%
\pgfpathlineto{\pgfqpoint{9.157534in}{4.693611in}}%
\pgfpathlineto{\pgfqpoint{9.164579in}{4.708657in}}%
\pgfpathlineto{\pgfqpoint{9.171624in}{4.693611in}}%
\pgfpathlineto{\pgfqpoint{9.178669in}{4.735186in}}%
\pgfpathlineto{\pgfqpoint{9.185714in}{4.714200in}}%
\pgfpathlineto{\pgfqpoint{9.192759in}{4.626695in}}%
\pgfpathlineto{\pgfqpoint{9.199804in}{4.659559in}}%
\pgfpathlineto{\pgfqpoint{9.206849in}{4.657184in}}%
\pgfpathlineto{\pgfqpoint{9.213894in}{4.600959in}}%
\pgfpathlineto{\pgfqpoint{9.220940in}{4.599375in}}%
\pgfpathlineto{\pgfqpoint{9.227985in}{4.652432in}}%
\pgfpathlineto{\pgfqpoint{9.235030in}{4.628675in}}%
\pgfpathlineto{\pgfqpoint{9.242075in}{4.642138in}}%
\pgfpathlineto{\pgfqpoint{9.249120in}{4.694007in}}%
\pgfpathlineto{\pgfqpoint{9.256165in}{4.723703in}}%
\pgfpathlineto{\pgfqpoint{9.263210in}{4.678961in}}%
\pgfpathlineto{\pgfqpoint{9.270255in}{4.667478in}}%
\pgfpathlineto{\pgfqpoint{9.277300in}{4.713408in}}%
\pgfpathlineto{\pgfqpoint{9.284345in}{4.689651in}}%
\pgfpathlineto{\pgfqpoint{9.291390in}{4.656392in}}%
\pgfpathlineto{\pgfqpoint{9.298435in}{4.589872in}}%
\pgfpathlineto{\pgfqpoint{9.312525in}{4.622736in}}%
\pgfpathlineto{\pgfqpoint{9.319570in}{4.661935in}}%
\pgfpathlineto{\pgfqpoint{9.326615in}{4.621548in}}%
\pgfpathlineto{\pgfqpoint{9.333660in}{4.648077in}}%
\pgfpathlineto{\pgfqpoint{9.340705in}{4.676189in}}%
\pgfpathlineto{\pgfqpoint{9.347750in}{4.655600in}}%
\pgfpathlineto{\pgfqpoint{9.354795in}{4.646889in}}%
\pgfpathlineto{\pgfqpoint{9.361840in}{4.657580in}}%
\pgfpathlineto{\pgfqpoint{9.368885in}{4.631051in}}%
\pgfpathlineto{\pgfqpoint{9.375930in}{4.689256in}}%
\pgfpathlineto{\pgfqpoint{9.382975in}{4.709845in}}%
\pgfpathlineto{\pgfqpoint{9.390020in}{4.638178in}}%
\pgfpathlineto{\pgfqpoint{9.397065in}{4.650848in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{4.635406in}}%
\pgfpathlineto{\pgfqpoint{9.411155in}{4.640554in}}%
\pgfpathlineto{\pgfqpoint{9.418200in}{4.611649in}}%
\pgfpathlineto{\pgfqpoint{9.425245in}{4.624320in}}%
\pgfpathlineto{\pgfqpoint{9.432290in}{4.534835in}}%
\pgfpathlineto{\pgfqpoint{9.439335in}{4.527708in}}%
\pgfpathlineto{\pgfqpoint{9.446380in}{4.575618in}}%
\pgfpathlineto{\pgfqpoint{9.453425in}{4.657184in}}%
\pgfpathlineto{\pgfqpoint{9.460470in}{4.590268in}}%
\pgfpathlineto{\pgfqpoint{9.467515in}{4.534835in}}%
\pgfpathlineto{\pgfqpoint{9.474560in}{4.576410in}}%
\pgfpathlineto{\pgfqpoint{9.481605in}{4.526520in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{4.463960in}}%
\pgfpathlineto{\pgfqpoint{9.495695in}{4.480590in}}%
\pgfpathlineto{\pgfqpoint{9.502740in}{4.533647in}}%
\pgfpathlineto{\pgfqpoint{9.509785in}{4.463960in}}%
\pgfpathlineto{\pgfqpoint{9.516830in}{4.500388in}}%
\pgfpathlineto{\pgfqpoint{9.523875in}{4.433868in}}%
\pgfpathlineto{\pgfqpoint{9.530920in}{4.440203in}}%
\pgfpathlineto{\pgfqpoint{9.537965in}{4.467524in}}%
\pgfpathlineto{\pgfqpoint{9.545010in}{4.369724in}}%
\pgfpathlineto{\pgfqpoint{9.552055in}{4.372892in}}%
\pgfpathlineto{\pgfqpoint{9.559100in}{4.433076in}}%
\pgfpathlineto{\pgfqpoint{9.566145in}{4.460397in}}%
\pgfpathlineto{\pgfqpoint{9.573190in}{4.460793in}}%
\pgfpathlineto{\pgfqpoint{9.580235in}{4.352302in}}%
\pgfpathlineto{\pgfqpoint{9.587280in}{4.470691in}}%
\pgfpathlineto{\pgfqpoint{9.594325in}{4.459209in}}%
\pgfpathlineto{\pgfqpoint{9.601370in}{4.441787in}}%
\pgfpathlineto{\pgfqpoint{9.608415in}{4.399024in}}%
\pgfpathlineto{\pgfqpoint{9.615460in}{4.475047in}}%
\pgfpathlineto{\pgfqpoint{9.622505in}{4.418822in}}%
\pgfpathlineto{\pgfqpoint{9.629550in}{4.448914in}}%
\pgfpathlineto{\pgfqpoint{9.636595in}{4.426741in}}%
\pgfpathlineto{\pgfqpoint{9.643640in}{4.359430in}}%
\pgfpathlineto{\pgfqpoint{9.650685in}{4.382791in}}%
\pgfpathlineto{\pgfqpoint{9.657730in}{4.404568in}}%
\pgfpathlineto{\pgfqpoint{9.664775in}{4.410111in}}%
\pgfpathlineto{\pgfqpoint{9.671820in}{4.433868in}}%
\pgfpathlineto{\pgfqpoint{9.678865in}{4.438619in}}%
\pgfpathlineto{\pgfqpoint{9.685910in}{4.545130in}}%
\pgfpathlineto{\pgfqpoint{9.692955in}{4.509890in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.315083in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.315083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{3.761718in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{4.485341in}}%
\pgfpathlineto{\pgfqpoint{7.135616in}{4.483362in}}%
\pgfpathlineto{\pgfqpoint{7.142661in}{4.444163in}}%
\pgfpathlineto{\pgfqpoint{7.149706in}{4.456041in}}%
\pgfpathlineto{\pgfqpoint{7.156751in}{4.418822in}}%
\pgfpathlineto{\pgfqpoint{7.163796in}{4.378039in}}%
\pgfpathlineto{\pgfqpoint{7.170841in}{4.409715in}}%
\pgfpathlineto{\pgfqpoint{7.177887in}{4.408527in}}%
\pgfpathlineto{\pgfqpoint{7.184932in}{4.414862in}}%
\pgfpathlineto{\pgfqpoint{7.191977in}{4.342008in}}%
\pgfpathlineto{\pgfqpoint{7.199022in}{4.398629in}}%
\pgfpathlineto{\pgfqpoint{7.206067in}{4.467128in}}%
\pgfpathlineto{\pgfqpoint{7.213112in}{4.484550in}}%
\pgfpathlineto{\pgfqpoint{7.220157in}{4.465544in}}%
\pgfpathlineto{\pgfqpoint{7.227202in}{4.466732in}}%
\pgfpathlineto{\pgfqpoint{7.234247in}{4.509098in}}%
\pgfpathlineto{\pgfqpoint{7.241292in}{4.491281in}}%
\pgfpathlineto{\pgfqpoint{7.248337in}{4.508307in}}%
\pgfpathlineto{\pgfqpoint{7.255382in}{4.404172in}}%
\pgfpathlineto{\pgfqpoint{7.262427in}{4.431492in}}%
\pgfpathlineto{\pgfqpoint{7.269472in}{4.394273in}}%
\pgfpathlineto{\pgfqpoint{7.276517in}{4.414862in}}%
\pgfpathlineto{\pgfqpoint{7.283562in}{4.395857in}}%
\pgfpathlineto{\pgfqpoint{7.290607in}{4.428721in}}%
\pgfpathlineto{\pgfqpoint{7.297652in}{4.406152in}}%
\pgfpathlineto{\pgfqpoint{7.304697in}{4.437036in}}%
\pgfpathlineto{\pgfqpoint{7.311742in}{4.470295in}}%
\pgfpathlineto{\pgfqpoint{7.318787in}{4.477027in}}%
\pgfpathlineto{\pgfqpoint{7.325832in}{4.374476in}}%
\pgfpathlineto{\pgfqpoint{7.332877in}{4.456833in}}%
\pgfpathlineto{\pgfqpoint{7.339922in}{4.494052in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{4.398233in}}%
\pgfpathlineto{\pgfqpoint{7.354012in}{4.496824in}}%
\pgfpathlineto{\pgfqpoint{7.361057in}{4.469504in}}%
\pgfpathlineto{\pgfqpoint{7.368102in}{4.529688in}}%
\pgfpathlineto{\pgfqpoint{7.375147in}{4.546318in}}%
\pgfpathlineto{\pgfqpoint{7.382192in}{4.530876in}}%
\pgfpathlineto{\pgfqpoint{7.389237in}{4.600959in}}%
\pgfpathlineto{\pgfqpoint{7.396282in}{4.574826in}}%
\pgfpathlineto{\pgfqpoint{7.403327in}{4.586705in}}%
\pgfpathlineto{\pgfqpoint{7.410372in}{4.586309in}}%
\pgfpathlineto{\pgfqpoint{7.417417in}{4.582745in}}%
\pgfpathlineto{\pgfqpoint{7.424462in}{4.585121in}}%
\pgfpathlineto{\pgfqpoint{7.431507in}{4.637386in}}%
\pgfpathlineto{\pgfqpoint{7.438552in}{4.654016in}}%
\pgfpathlineto{\pgfqpoint{7.445597in}{4.669062in}}%
\pgfpathlineto{\pgfqpoint{7.452642in}{4.657975in}}%
\pgfpathlineto{\pgfqpoint{7.459687in}{4.661143in}}%
\pgfpathlineto{\pgfqpoint{7.466732in}{4.764882in}}%
\pgfpathlineto{\pgfqpoint{7.473777in}{4.707865in}}%
\pgfpathlineto{\pgfqpoint{7.480822in}{4.795766in}}%
\pgfpathlineto{\pgfqpoint{7.494912in}{4.862285in}}%
\pgfpathlineto{\pgfqpoint{7.501957in}{4.860702in}}%
\pgfpathlineto{\pgfqpoint{7.509002in}{4.897921in}}%
\pgfpathlineto{\pgfqpoint{7.516047in}{4.908216in}}%
\pgfpathlineto{\pgfqpoint{7.523092in}{4.915343in}}%
\pgfpathlineto{\pgfqpoint{7.530137in}{4.906632in}}%
\pgfpathlineto{\pgfqpoint{7.537182in}{4.948602in}}%
\pgfpathlineto{\pgfqpoint{7.544227in}{4.891586in}}%
\pgfpathlineto{\pgfqpoint{7.551272in}{4.939496in}}%
\pgfpathlineto{\pgfqpoint{7.558317in}{4.939892in}}%
\pgfpathlineto{\pgfqpoint{7.565362in}{5.006411in}}%
\pgfpathlineto{\pgfqpoint{7.572407in}{5.018290in}}%
\pgfpathlineto{\pgfqpoint{7.579452in}{5.028584in}}%
\pgfpathlineto{\pgfqpoint{7.586497in}{5.075702in}}%
\pgfpathlineto{\pgfqpoint{7.593542in}{5.073723in}}%
\pgfpathlineto{\pgfqpoint{7.600587in}{5.068575in}}%
\pgfpathlineto{\pgfqpoint{7.607632in}{5.090352in}}%
\pgfpathlineto{\pgfqpoint{7.614677in}{5.103815in}}%
\pgfpathlineto{\pgfqpoint{7.621722in}{5.143410in}}%
\pgfpathlineto{\pgfqpoint{7.628767in}{5.091936in}}%
\pgfpathlineto{\pgfqpoint{7.635812in}{5.049570in}}%
\pgfpathlineto{\pgfqpoint{7.642857in}{5.094312in}}%
\pgfpathlineto{\pgfqpoint{7.649902in}{5.055905in}}%
\pgfpathlineto{\pgfqpoint{7.656947in}{5.100647in}}%
\pgfpathlineto{\pgfqpoint{7.663992in}{5.091936in}}%
\pgfpathlineto{\pgfqpoint{7.671037in}{5.154892in}}%
\pgfpathlineto{\pgfqpoint{7.678082in}{5.158456in}}%
\pgfpathlineto{\pgfqpoint{7.685127in}{5.141826in}}%
\pgfpathlineto{\pgfqpoint{7.692172in}{5.172710in}}%
\pgfpathlineto{\pgfqpoint{7.699217in}{5.176669in}}%
\pgfpathlineto{\pgfqpoint{7.706262in}{5.184588in}}%
\pgfpathlineto{\pgfqpoint{7.713307in}{5.205178in}}%
\pgfpathlineto{\pgfqpoint{7.720352in}{5.191715in}}%
\pgfpathlineto{\pgfqpoint{7.727397in}{5.200426in}}%
\pgfpathlineto{\pgfqpoint{7.734442in}{5.205178in}}%
\pgfpathlineto{\pgfqpoint{7.741487in}{5.221808in}}%
\pgfpathlineto{\pgfqpoint{7.748532in}{5.221808in}}%
\pgfpathlineto{\pgfqpoint{7.755577in}{5.208345in}}%
\pgfpathlineto{\pgfqpoint{7.762622in}{5.183796in}}%
\pgfpathlineto{\pgfqpoint{7.769667in}{5.248732in}}%
\pgfpathlineto{\pgfqpoint{7.776712in}{5.228143in}}%
\pgfpathlineto{\pgfqpoint{7.783757in}{5.258235in}}%
\pgfpathlineto{\pgfqpoint{7.790802in}{5.244773in}}%
\pgfpathlineto{\pgfqpoint{7.797847in}{5.258235in}}%
\pgfpathlineto{\pgfqpoint{7.804892in}{5.277241in}}%
\pgfpathlineto{\pgfqpoint{7.811937in}{5.288327in}}%
\pgfpathlineto{\pgfqpoint{7.818982in}{5.274865in}}%
\pgfpathlineto{\pgfqpoint{7.826027in}{5.273281in}}%
\pgfpathlineto{\pgfqpoint{7.833072in}{5.284368in}}%
\pgfpathlineto{\pgfqpoint{7.840117in}{5.259027in}}%
\pgfpathlineto{\pgfqpoint{7.847162in}{5.269322in}}%
\pgfpathlineto{\pgfqpoint{7.854207in}{5.243189in}}%
\pgfpathlineto{\pgfqpoint{7.861253in}{5.199634in}}%
\pgfpathlineto{\pgfqpoint{7.868298in}{5.182609in}}%
\pgfpathlineto{\pgfqpoint{7.875343in}{5.161623in}}%
\pgfpathlineto{\pgfqpoint{7.882388in}{5.167959in}}%
\pgfpathlineto{\pgfqpoint{7.889433in}{5.144202in}}%
\pgfpathlineto{\pgfqpoint{7.896478in}{5.102231in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{5.055113in}}%
\pgfpathlineto{\pgfqpoint{7.910568in}{5.082037in}}%
\pgfpathlineto{\pgfqpoint{7.917613in}{5.037295in}}%
\pgfpathlineto{\pgfqpoint{7.924658in}{5.041651in}}%
\pgfpathlineto{\pgfqpoint{7.931703in}{4.989781in}}%
\pgfpathlineto{\pgfqpoint{7.938748in}{4.956521in}}%
\pgfpathlineto{\pgfqpoint{7.945793in}{4.982654in}}%
\pgfpathlineto{\pgfqpoint{7.952838in}{4.966420in}}%
\pgfpathlineto{\pgfqpoint{7.959883in}{4.977903in}}%
\pgfpathlineto{\pgfqpoint{7.966928in}{4.952562in}}%
\pgfpathlineto{\pgfqpoint{7.973973in}{4.933952in}}%
\pgfpathlineto{\pgfqpoint{7.981018in}{4.918510in}}%
\pgfpathlineto{\pgfqpoint{7.988063in}{4.908216in}}%
\pgfpathlineto{\pgfqpoint{7.995108in}{4.915343in}}%
\pgfpathlineto{\pgfqpoint{8.002153in}{4.902276in}}%
\pgfpathlineto{\pgfqpoint{8.009198in}{4.917718in}}%
\pgfpathlineto{\pgfqpoint{8.016243in}{4.922470in}}%
\pgfpathlineto{\pgfqpoint{8.023288in}{4.928409in}}%
\pgfpathlineto{\pgfqpoint{8.030333in}{4.938308in}}%
\pgfpathlineto{\pgfqpoint{8.037378in}{4.916926in}}%
\pgfpathlineto{\pgfqpoint{8.044423in}{4.932764in}}%
\pgfpathlineto{\pgfqpoint{8.051468in}{4.931181in}}%
\pgfpathlineto{\pgfqpoint{8.058513in}{4.923262in}}%
\pgfpathlineto{\pgfqpoint{8.065558in}{4.923262in}}%
\pgfpathlineto{\pgfqpoint{8.072603in}{4.901880in}}%
\pgfpathlineto{\pgfqpoint{8.079648in}{4.902276in}}%
\pgfpathlineto{\pgfqpoint{8.086693in}{4.939100in}}%
\pgfpathlineto{\pgfqpoint{8.093738in}{4.939100in}}%
\pgfpathlineto{\pgfqpoint{8.100783in}{4.966816in}}%
\pgfpathlineto{\pgfqpoint{8.107828in}{4.926825in}}%
\pgfpathlineto{\pgfqpoint{8.114873in}{4.968400in}}%
\pgfpathlineto{\pgfqpoint{8.121918in}{4.956521in}}%
\pgfpathlineto{\pgfqpoint{8.136008in}{4.995325in}}%
\pgfpathlineto{\pgfqpoint{8.143053in}{4.978695in}}%
\pgfpathlineto{\pgfqpoint{8.150098in}{5.002452in}}%
\pgfpathlineto{\pgfqpoint{8.157143in}{4.975527in}}%
\pgfpathlineto{\pgfqpoint{8.164188in}{4.997700in}}%
\pgfpathlineto{\pgfqpoint{8.171233in}{5.007203in}}%
\pgfpathlineto{\pgfqpoint{8.178278in}{4.981862in}}%
\pgfpathlineto{\pgfqpoint{8.185323in}{4.970380in}}%
\pgfpathlineto{\pgfqpoint{8.192368in}{4.979091in}}%
\pgfpathlineto{\pgfqpoint{8.199413in}{4.973943in}}%
\pgfpathlineto{\pgfqpoint{8.206458in}{4.966024in}}%
\pgfpathlineto{\pgfqpoint{8.213503in}{4.955730in}}%
\pgfpathlineto{\pgfqpoint{8.220548in}{4.968796in}}%
\pgfpathlineto{\pgfqpoint{8.227593in}{4.988989in}}%
\pgfpathlineto{\pgfqpoint{8.234638in}{4.997700in}}%
\pgfpathlineto{\pgfqpoint{8.241683in}{5.011162in}}%
\pgfpathlineto{\pgfqpoint{8.248728in}{5.012350in}}%
\pgfpathlineto{\pgfqpoint{8.255773in}{5.009975in}}%
\pgfpathlineto{\pgfqpoint{8.262818in}{5.004035in}}%
\pgfpathlineto{\pgfqpoint{8.269863in}{5.027792in}}%
\pgfpathlineto{\pgfqpoint{8.276908in}{5.006411in}}%
\pgfpathlineto{\pgfqpoint{8.283953in}{5.012746in}}%
\pgfpathlineto{\pgfqpoint{8.290998in}{5.027000in}}%
\pgfpathlineto{\pgfqpoint{8.298043in}{5.034128in}}%
\pgfpathlineto{\pgfqpoint{8.305088in}{5.030168in}}%
\pgfpathlineto{\pgfqpoint{8.312133in}{5.041255in}}%
\pgfpathlineto{\pgfqpoint{8.319178in}{5.030960in}}%
\pgfpathlineto{\pgfqpoint{8.326223in}{5.039671in}}%
\pgfpathlineto{\pgfqpoint{8.333268in}{5.028584in}}%
\pgfpathlineto{\pgfqpoint{8.340313in}{5.011954in}}%
\pgfpathlineto{\pgfqpoint{8.347358in}{5.017498in}}%
\pgfpathlineto{\pgfqpoint{8.354403in}{4.983446in}}%
\pgfpathlineto{\pgfqpoint{8.361448in}{5.003243in}}%
\pgfpathlineto{\pgfqpoint{8.368493in}{5.007203in}}%
\pgfpathlineto{\pgfqpoint{8.375538in}{4.980674in}}%
\pgfpathlineto{\pgfqpoint{8.382583in}{4.997700in}}%
\pgfpathlineto{\pgfqpoint{8.389628in}{4.985822in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{4.995325in}}%
\pgfpathlineto{\pgfqpoint{8.403718in}{5.012746in}}%
\pgfpathlineto{\pgfqpoint{8.410763in}{5.013538in}}%
\pgfpathlineto{\pgfqpoint{8.417808in}{5.045214in}}%
\pgfpathlineto{\pgfqpoint{8.424853in}{5.028584in}}%
\pgfpathlineto{\pgfqpoint{8.431898in}{5.031752in}}%
\pgfpathlineto{\pgfqpoint{8.438943in}{5.035711in}}%
\pgfpathlineto{\pgfqpoint{8.445988in}{5.018290in}}%
\pgfpathlineto{\pgfqpoint{8.453033in}{5.052341in}}%
\pgfpathlineto{\pgfqpoint{8.460078in}{5.039671in}}%
\pgfpathlineto{\pgfqpoint{8.467123in}{5.010767in}}%
\pgfpathlineto{\pgfqpoint{8.474168in}{5.011954in}}%
\pgfpathlineto{\pgfqpoint{8.481213in}{5.008787in}}%
\pgfpathlineto{\pgfqpoint{8.488258in}{5.004827in}}%
\pgfpathlineto{\pgfqpoint{8.495303in}{5.025417in}}%
\pgfpathlineto{\pgfqpoint{8.502348in}{5.018686in}}%
\pgfpathlineto{\pgfqpoint{8.509393in}{5.018686in}}%
\pgfpathlineto{\pgfqpoint{8.516438in}{5.030564in}}%
\pgfpathlineto{\pgfqpoint{8.523483in}{5.019081in}}%
\pgfpathlineto{\pgfqpoint{8.530528in}{5.011558in}}%
\pgfpathlineto{\pgfqpoint{8.537574in}{5.015122in}}%
\pgfpathlineto{\pgfqpoint{8.544619in}{4.986614in}}%
\pgfpathlineto{\pgfqpoint{8.551664in}{4.988989in}}%
\pgfpathlineto{\pgfqpoint{8.558709in}{4.992157in}}%
\pgfpathlineto{\pgfqpoint{8.565754in}{4.966420in}}%
\pgfpathlineto{\pgfqpoint{8.572799in}{4.970776in}}%
\pgfpathlineto{\pgfqpoint{8.579844in}{4.978695in}}%
\pgfpathlineto{\pgfqpoint{8.586889in}{4.985822in}}%
\pgfpathlineto{\pgfqpoint{8.593934in}{4.984238in}}%
\pgfpathlineto{\pgfqpoint{8.600979in}{4.968400in}}%
\pgfpathlineto{\pgfqpoint{8.608024in}{4.971963in}}%
\pgfpathlineto{\pgfqpoint{8.615069in}{4.979487in}}%
\pgfpathlineto{\pgfqpoint{8.622114in}{4.975527in}}%
\pgfpathlineto{\pgfqpoint{8.629159in}{4.987010in}}%
\pgfpathlineto{\pgfqpoint{8.636204in}{4.962857in}}%
\pgfpathlineto{\pgfqpoint{8.643249in}{4.958105in}}%
\pgfpathlineto{\pgfqpoint{8.650294in}{4.933952in}}%
\pgfpathlineto{\pgfqpoint{8.657339in}{4.939496in}}%
\pgfpathlineto{\pgfqpoint{8.664384in}{4.921678in}}%
\pgfpathlineto{\pgfqpoint{8.671429in}{4.914551in}}%
\pgfpathlineto{\pgfqpoint{8.678474in}{4.918510in}}%
\pgfpathlineto{\pgfqpoint{8.685519in}{4.942663in}}%
\pgfpathlineto{\pgfqpoint{8.692564in}{4.920886in}}%
\pgfpathlineto{\pgfqpoint{8.699609in}{4.955730in}}%
\pgfpathlineto{\pgfqpoint{8.706654in}{4.931973in}}%
\pgfpathlineto{\pgfqpoint{8.713699in}{4.926825in}}%
\pgfpathlineto{\pgfqpoint{8.720744in}{4.939100in}}%
\pgfpathlineto{\pgfqpoint{8.727789in}{4.920094in}}%
\pgfpathlineto{\pgfqpoint{8.734834in}{4.920094in}}%
\pgfpathlineto{\pgfqpoint{8.741879in}{4.901089in}}%
\pgfpathlineto{\pgfqpoint{8.748924in}{4.897525in}}%
\pgfpathlineto{\pgfqpoint{8.755969in}{4.891190in}}%
\pgfpathlineto{\pgfqpoint{8.763014in}{4.892774in}}%
\pgfpathlineto{\pgfqpoint{8.770059in}{4.880103in}}%
\pgfpathlineto{\pgfqpoint{8.777104in}{4.872184in}}%
\pgfpathlineto{\pgfqpoint{8.784149in}{4.861494in}}%
\pgfpathlineto{\pgfqpoint{8.791194in}{4.882083in}}%
\pgfpathlineto{\pgfqpoint{8.798239in}{4.870600in}}%
\pgfpathlineto{\pgfqpoint{8.805284in}{4.873768in}}%
\pgfpathlineto{\pgfqpoint{8.812329in}{4.853575in}}%
\pgfpathlineto{\pgfqpoint{8.819374in}{4.848823in}}%
\pgfpathlineto{\pgfqpoint{8.826419in}{4.851199in}}%
\pgfpathlineto{\pgfqpoint{8.833464in}{4.840904in}}%
\pgfpathlineto{\pgfqpoint{8.840509in}{4.841300in}}%
\pgfpathlineto{\pgfqpoint{8.847554in}{4.836153in}}%
\pgfpathlineto{\pgfqpoint{8.854599in}{4.821107in}}%
\pgfpathlineto{\pgfqpoint{8.861644in}{4.853575in}}%
\pgfpathlineto{\pgfqpoint{8.868689in}{4.840112in}}%
\pgfpathlineto{\pgfqpoint{8.875734in}{4.821107in}}%
\pgfpathlineto{\pgfqpoint{8.882779in}{4.818731in}}%
\pgfpathlineto{\pgfqpoint{8.889824in}{4.819523in}}%
\pgfpathlineto{\pgfqpoint{8.903914in}{4.785471in}}%
\pgfpathlineto{\pgfqpoint{8.910959in}{4.806061in}}%
\pgfpathlineto{\pgfqpoint{8.918004in}{4.781512in}}%
\pgfpathlineto{\pgfqpoint{8.925049in}{4.786263in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{4.785471in}}%
\pgfpathlineto{\pgfqpoint{8.939139in}{4.798142in}}%
\pgfpathlineto{\pgfqpoint{8.946184in}{4.789431in}}%
\pgfpathlineto{\pgfqpoint{8.953229in}{4.769633in}}%
\pgfpathlineto{\pgfqpoint{8.960274in}{4.760922in}}%
\pgfpathlineto{\pgfqpoint{8.967319in}{4.756567in}}%
\pgfpathlineto{\pgfqpoint{8.974364in}{4.766466in}}%
\pgfpathlineto{\pgfqpoint{8.981409in}{4.757755in}}%
\pgfpathlineto{\pgfqpoint{8.988454in}{4.753795in}}%
\pgfpathlineto{\pgfqpoint{8.995499in}{4.764486in}}%
\pgfpathlineto{\pgfqpoint{9.002544in}{4.756171in}}%
\pgfpathlineto{\pgfqpoint{9.009589in}{4.763694in}}%
\pgfpathlineto{\pgfqpoint{9.016634in}{4.757755in}}%
\pgfpathlineto{\pgfqpoint{9.023679in}{4.749836in}}%
\pgfpathlineto{\pgfqpoint{9.030724in}{4.733206in}}%
\pgfpathlineto{\pgfqpoint{9.037769in}{4.744292in}}%
\pgfpathlineto{\pgfqpoint{9.044814in}{4.742313in}}%
\pgfpathlineto{\pgfqpoint{9.051859in}{4.716180in}}%
\pgfpathlineto{\pgfqpoint{9.058904in}{4.717368in}}%
\pgfpathlineto{\pgfqpoint{9.065949in}{4.714200in}}%
\pgfpathlineto{\pgfqpoint{9.072994in}{4.697570in}}%
\pgfpathlineto{\pgfqpoint{9.080039in}{4.699946in}}%
\pgfpathlineto{\pgfqpoint{9.087084in}{4.674209in}}%
\pgfpathlineto{\pgfqpoint{9.094129in}{4.685692in}}%
\pgfpathlineto{\pgfqpoint{9.101174in}{4.681337in}}%
\pgfpathlineto{\pgfqpoint{9.108219in}{4.684900in}}%
\pgfpathlineto{\pgfqpoint{9.115264in}{4.689651in}}%
\pgfpathlineto{\pgfqpoint{9.122309in}{4.713408in}}%
\pgfpathlineto{\pgfqpoint{9.129354in}{4.714596in}}%
\pgfpathlineto{\pgfqpoint{9.136399in}{4.732414in}}%
\pgfpathlineto{\pgfqpoint{9.143444in}{4.756963in}}%
\pgfpathlineto{\pgfqpoint{9.150489in}{4.768049in}}%
\pgfpathlineto{\pgfqpoint{9.157534in}{4.768841in}}%
\pgfpathlineto{\pgfqpoint{9.164579in}{4.774385in}}%
\pgfpathlineto{\pgfqpoint{9.171624in}{4.786263in}}%
\pgfpathlineto{\pgfqpoint{9.178669in}{4.810812in}}%
\pgfpathlineto{\pgfqpoint{9.185714in}{4.805269in}}%
\pgfpathlineto{\pgfqpoint{9.192759in}{4.749836in}}%
\pgfpathlineto{\pgfqpoint{9.199804in}{4.736374in}}%
\pgfpathlineto{\pgfqpoint{9.206849in}{4.729246in}}%
\pgfpathlineto{\pgfqpoint{9.213894in}{4.713804in}}%
\pgfpathlineto{\pgfqpoint{9.220940in}{4.740729in}}%
\pgfpathlineto{\pgfqpoint{9.227985in}{4.716576in}}%
\pgfpathlineto{\pgfqpoint{9.235030in}{4.726871in}}%
\pgfpathlineto{\pgfqpoint{9.242075in}{4.715784in}}%
\pgfpathlineto{\pgfqpoint{9.249120in}{4.758547in}}%
\pgfpathlineto{\pgfqpoint{9.256165in}{4.733602in}}%
\pgfpathlineto{\pgfqpoint{9.263210in}{4.744688in}}%
\pgfpathlineto{\pgfqpoint{9.270255in}{4.731622in}}%
\pgfpathlineto{\pgfqpoint{9.277300in}{4.715784in}}%
\pgfpathlineto{\pgfqpoint{9.284345in}{4.688860in}}%
\pgfpathlineto{\pgfqpoint{9.291390in}{4.685692in}}%
\pgfpathlineto{\pgfqpoint{9.298435in}{4.720536in}}%
\pgfpathlineto{\pgfqpoint{9.305480in}{4.691235in}}%
\pgfpathlineto{\pgfqpoint{9.312525in}{4.689651in}}%
\pgfpathlineto{\pgfqpoint{9.319570in}{4.680941in}}%
\pgfpathlineto{\pgfqpoint{9.326615in}{4.685692in}}%
\pgfpathlineto{\pgfqpoint{9.333660in}{4.692027in}}%
\pgfpathlineto{\pgfqpoint{9.340705in}{4.714992in}}%
\pgfpathlineto{\pgfqpoint{9.347750in}{4.688068in}}%
\pgfpathlineto{\pgfqpoint{9.354795in}{4.612837in}}%
\pgfpathlineto{\pgfqpoint{9.361840in}{4.622340in}}%
\pgfpathlineto{\pgfqpoint{9.368885in}{4.650848in}}%
\pgfpathlineto{\pgfqpoint{9.375930in}{4.663519in}}%
\pgfpathlineto{\pgfqpoint{9.382975in}{4.635010in}}%
\pgfpathlineto{\pgfqpoint{9.390020in}{4.637386in}}%
\pgfpathlineto{\pgfqpoint{9.397065in}{4.619172in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{4.635802in}}%
\pgfpathlineto{\pgfqpoint{9.411155in}{4.549485in}}%
\pgfpathlineto{\pgfqpoint{9.418200in}{4.596999in}}%
\pgfpathlineto{\pgfqpoint{9.425245in}{4.574034in}}%
\pgfpathlineto{\pgfqpoint{9.432290in}{4.571658in}}%
\pgfpathlineto{\pgfqpoint{9.439335in}{4.546318in}}%
\pgfpathlineto{\pgfqpoint{9.446380in}{4.545526in}}%
\pgfpathlineto{\pgfqpoint{9.453425in}{4.486133in}}%
\pgfpathlineto{\pgfqpoint{9.460470in}{4.509494in}}%
\pgfpathlineto{\pgfqpoint{9.467515in}{4.511474in}}%
\pgfpathlineto{\pgfqpoint{9.474560in}{4.517809in}}%
\pgfpathlineto{\pgfqpoint{9.481605in}{4.492469in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{4.479402in}}%
\pgfpathlineto{\pgfqpoint{9.495695in}{4.469108in}}%
\pgfpathlineto{\pgfqpoint{9.502740in}{4.456041in}}%
\pgfpathlineto{\pgfqpoint{9.509785in}{4.416050in}}%
\pgfpathlineto{\pgfqpoint{9.516830in}{4.427533in}}%
\pgfpathlineto{\pgfqpoint{9.523875in}{4.392689in}}%
\pgfpathlineto{\pgfqpoint{9.530920in}{4.443371in}}%
\pgfpathlineto{\pgfqpoint{9.537965in}{4.353094in}}%
\pgfpathlineto{\pgfqpoint{9.545010in}{4.410507in}}%
\pgfpathlineto{\pgfqpoint{9.552055in}{4.392689in}}%
\pgfpathlineto{\pgfqpoint{9.559100in}{4.432284in}}%
\pgfpathlineto{\pgfqpoint{9.566145in}{4.461585in}}%
\pgfpathlineto{\pgfqpoint{9.573190in}{4.442975in}}%
\pgfpathlineto{\pgfqpoint{9.580235in}{4.385562in}}%
\pgfpathlineto{\pgfqpoint{9.587280in}{4.371308in}}%
\pgfpathlineto{\pgfqpoint{9.594325in}{4.410111in}}%
\pgfpathlineto{\pgfqpoint{9.601370in}{4.415654in}}%
\pgfpathlineto{\pgfqpoint{9.608415in}{4.417238in}}%
\pgfpathlineto{\pgfqpoint{9.615460in}{4.440599in}}%
\pgfpathlineto{\pgfqpoint{9.622505in}{4.389918in}}%
\pgfpathlineto{\pgfqpoint{9.629550in}{4.415654in}}%
\pgfpathlineto{\pgfqpoint{9.636595in}{4.391105in}}%
\pgfpathlineto{\pgfqpoint{9.643640in}{4.318251in}}%
\pgfpathlineto{\pgfqpoint{9.650685in}{4.396253in}}%
\pgfpathlineto{\pgfqpoint{9.657730in}{4.414071in}}%
\pgfpathlineto{\pgfqpoint{9.664775in}{4.359825in}}%
\pgfpathlineto{\pgfqpoint{9.671820in}{4.415258in}}%
\pgfpathlineto{\pgfqpoint{9.678865in}{4.435452in}}%
\pgfpathlineto{\pgfqpoint{9.685910in}{4.486133in}}%
\pgfpathlineto{\pgfqpoint{9.692955in}{4.504347in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.334881in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.334881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.700000in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{3.761718in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{3.761718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{5.910556in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{5.910556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.414286in,y=5.993889in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{3.439393in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.439393in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.290556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397456in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{1.397456in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397456in}{1.290556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397456in,y=1.193333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101957in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{2.101957in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101957in}{1.290556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101957in,y=1.193333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806458in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{2.806458in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806458in}{1.290556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806458in,y=1.193333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.645532in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{1.645532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.645532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in, y=1.597307in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.000899in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{2.000899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.000899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in, y=1.952673in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.356265in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{2.356265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.356265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in, y=2.308040in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.711632in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{2.711632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.711632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in, y=2.663406in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.066998in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{3.066998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.066998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324999in, y=3.018773in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.422365in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{3.422365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.422365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324999in, y=3.374140in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{0.707045in}{1.794786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707045in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{0.714090in}{1.740770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714090in}{1.740770in}}%
\pgfpathlineto{\pgfqpoint{0.721135in}{1.719836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721135in}{1.719836in}}%
\pgfpathlineto{\pgfqpoint{0.728180in}{1.763344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728180in}{1.763344in}}%
\pgfpathlineto{\pgfqpoint{0.735225in}{1.715252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735225in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{1.765207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742270in}{1.765207in}}%
\pgfpathlineto{\pgfqpoint{0.749315in}{1.862475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749315in}{1.862475in}}%
\pgfpathlineto{\pgfqpoint{0.756360in}{1.785140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756360in}{1.785140in}}%
\pgfpathlineto{\pgfqpoint{0.763405in}{1.860706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763405in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{0.770450in}{1.941877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770450in}{1.941877in}}%
\pgfpathlineto{\pgfqpoint{0.777495in}{1.902370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777495in}{1.902370in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.918029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784540in}{1.918029in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{1.819906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791585in}{1.819906in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{1.901307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798630in}{1.901307in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{1.879865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805675in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{0.812720in}{1.870128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812720in}{1.870128in}}%
\pgfpathlineto{\pgfqpoint{0.819765in}{1.921372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819765in}{1.921372in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{1.983179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826810in}{1.983179in}}%
\pgfpathlineto{\pgfqpoint{0.833855in}{1.957810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833855in}{1.957810in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{2.037569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840900in}{2.037569in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{2.025632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847945in}{2.025632in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{1.993358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854990in}{1.993358in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.110840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862035in}{2.110840in}}%
\pgfpathlineto{\pgfqpoint{0.869080in}{1.985105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869080in}{1.985105in}}%
\pgfpathlineto{\pgfqpoint{0.876125in}{2.064318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876125in}{2.064318in}}%
\pgfpathlineto{\pgfqpoint{0.883170in}{2.080074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883170in}{2.080074in}}%
\pgfpathlineto{\pgfqpoint{0.890215in}{2.097817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890215in}{2.097817in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{2.100563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897260in}{2.100563in}}%
\pgfpathlineto{\pgfqpoint{0.904305in}{1.879664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904305in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{0.911350in}{2.030216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911350in}{2.030216in}}%
\pgfpathlineto{\pgfqpoint{0.918395in}{2.010227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918395in}{2.010227in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{1.921625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925440in}{1.921625in}}%
\pgfpathlineto{\pgfqpoint{0.932485in}{1.996316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932485in}{1.996316in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{1.986336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939530in}{1.986336in}}%
\pgfpathlineto{\pgfqpoint{0.946575in}{2.009662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946575in}{2.009662in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{2.050018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953620in}{2.050018in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{2.029474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960665in}{2.029474in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{2.072176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967710in}{2.072176in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{2.070077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974755in}{2.070077in}}%
\pgfpathlineto{\pgfqpoint{0.981800in}{2.117241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981800in}{2.117241in}}%
\pgfpathlineto{\pgfqpoint{0.988845in}{2.086526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988845in}{2.086526in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{2.141666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995890in}{2.141666in}}%
\pgfpathlineto{\pgfqpoint{1.002935in}{2.101922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002935in}{2.101922in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{2.017445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009980in}{2.017445in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{2.027255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017025in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{2.118550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024070in}{2.118550in}}%
\pgfpathlineto{\pgfqpoint{1.031115in}{2.055961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031115in}{2.055961in}}%
\pgfpathlineto{\pgfqpoint{1.038160in}{2.037867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038160in}{2.037867in}}%
\pgfpathlineto{\pgfqpoint{1.045206in}{2.035692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045206in}{2.035692in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{2.194573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052251in}{2.194573in}}%
\pgfpathlineto{\pgfqpoint{1.059296in}{2.120515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059296in}{2.120515in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{2.140779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066341in}{2.140779in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{2.154176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073386in}{2.154176in}}%
\pgfpathlineto{\pgfqpoint{1.080431in}{2.103003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080431in}{2.103003in}}%
\pgfpathlineto{\pgfqpoint{1.087476in}{2.091606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087476in}{2.091606in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{2.080337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094521in}{2.080337in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.107038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101566in}{2.107038in}}%
\pgfpathlineto{\pgfqpoint{1.108611in}{2.084755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108611in}{2.084755in}}%
\pgfpathlineto{\pgfqpoint{1.115656in}{2.065059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115656in}{2.065059in}}%
\pgfpathlineto{\pgfqpoint{1.122701in}{2.062499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122701in}{2.062499in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{2.083262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129746in}{2.083262in}}%
\pgfpathlineto{\pgfqpoint{1.136791in}{2.144893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136791in}{2.144893in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{2.066573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143836in}{2.066573in}}%
\pgfpathlineto{\pgfqpoint{1.150881in}{2.084596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150881in}{2.084596in}}%
\pgfpathlineto{\pgfqpoint{1.157926in}{2.090424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157926in}{2.090424in}}%
\pgfpathlineto{\pgfqpoint{1.164971in}{2.082135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164971in}{2.082135in}}%
\pgfpathlineto{\pgfqpoint{1.172016in}{2.088069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172016in}{2.088069in}}%
\pgfpathlineto{\pgfqpoint{1.179061in}{2.108688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179061in}{2.108688in}}%
\pgfpathlineto{\pgfqpoint{1.186106in}{2.064915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186106in}{2.064915in}}%
\pgfpathlineto{\pgfqpoint{1.193151in}{2.095869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193151in}{2.095869in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{2.076385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200196in}{2.076385in}}%
\pgfpathlineto{\pgfqpoint{1.207241in}{2.098690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207241in}{2.098690in}}%
\pgfpathlineto{\pgfqpoint{1.214286in}{2.109868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214286in}{2.109868in}}%
\pgfpathlineto{\pgfqpoint{1.221331in}{2.123927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221331in}{2.123927in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{2.194819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228376in}{2.194819in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{2.158014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235421in}{2.158014in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{2.165458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242466in}{2.165458in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{2.185219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249511in}{2.185219in}}%
\pgfpathlineto{\pgfqpoint{1.256556in}{2.156133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256556in}{2.156133in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{2.185515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263601in}{2.185515in}}%
\pgfpathlineto{\pgfqpoint{1.270646in}{2.190616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270646in}{2.190616in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{2.181623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277691in}{2.181623in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{2.199480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284736in}{2.199480in}}%
\pgfpathlineto{\pgfqpoint{1.291781in}{2.199662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291781in}{2.199662in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{2.186446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298826in}{2.186446in}}%
\pgfpathlineto{\pgfqpoint{1.305871in}{2.193926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305871in}{2.193926in}}%
\pgfpathlineto{\pgfqpoint{1.312916in}{2.175086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312916in}{2.175086in}}%
\pgfpathlineto{\pgfqpoint{1.319961in}{2.202780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319961in}{2.202780in}}%
\pgfpathlineto{\pgfqpoint{1.327006in}{2.182374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327006in}{2.182374in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{2.169391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334051in}{2.169391in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{2.179044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341096in}{2.179044in}}%
\pgfpathlineto{\pgfqpoint{1.348141in}{2.165226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348141in}{2.165226in}}%
\pgfpathlineto{\pgfqpoint{1.355186in}{2.149751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355186in}{2.149751in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{2.223983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362231in}{2.223983in}}%
\pgfpathlineto{\pgfqpoint{1.369276in}{2.196585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369276in}{2.196585in}}%
\pgfpathlineto{\pgfqpoint{1.376321in}{2.247401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376321in}{2.247401in}}%
\pgfpathlineto{\pgfqpoint{1.383366in}{2.262248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383366in}{2.262248in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{2.276906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390411in}{2.276906in}}%
\pgfpathlineto{\pgfqpoint{1.397456in}{2.270005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397456in}{2.270005in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{2.304284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404501in}{2.304284in}}%
\pgfpathlineto{\pgfqpoint{1.411546in}{2.264914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411546in}{2.264914in}}%
\pgfpathlineto{\pgfqpoint{1.418591in}{2.245773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418591in}{2.245773in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{2.223836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425636in}{2.223836in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{2.242441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432681in}{2.242441in}}%
\pgfpathlineto{\pgfqpoint{1.439726in}{2.253059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439726in}{2.253059in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{2.271845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446771in}{2.271845in}}%
\pgfpathlineto{\pgfqpoint{1.453816in}{2.293064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453816in}{2.293064in}}%
\pgfpathlineto{\pgfqpoint{1.460861in}{2.313115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460861in}{2.313115in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{2.313549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467906in}{2.313549in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{2.323775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474951in}{2.323775in}}%
\pgfpathlineto{\pgfqpoint{1.481996in}{2.355191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481996in}{2.355191in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{2.345920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489041in}{2.345920in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{2.385422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496086in}{2.385422in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{2.390491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503131in}{2.390491in}}%
\pgfpathlineto{\pgfqpoint{1.510176in}{2.419443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510176in}{2.419443in}}%
\pgfpathlineto{\pgfqpoint{1.517221in}{2.420847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517221in}{2.420847in}}%
\pgfpathlineto{\pgfqpoint{1.524266in}{2.410667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524266in}{2.410667in}}%
\pgfpathlineto{\pgfqpoint{1.531311in}{2.452943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531311in}{2.452943in}}%
\pgfpathlineto{\pgfqpoint{1.538356in}{2.440814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538356in}{2.440814in}}%
\pgfpathlineto{\pgfqpoint{1.545401in}{2.550976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545401in}{2.550976in}}%
\pgfpathlineto{\pgfqpoint{1.552446in}{2.520867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552446in}{2.520867in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{2.474417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559491in}{2.474417in}}%
\pgfpathlineto{\pgfqpoint{1.566536in}{2.523496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566536in}{2.523496in}}%
\pgfpathlineto{\pgfqpoint{1.573581in}{2.467806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573581in}{2.467806in}}%
\pgfpathlineto{\pgfqpoint{1.580626in}{2.459901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580626in}{2.459901in}}%
\pgfpathlineto{\pgfqpoint{1.587671in}{2.411992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587671in}{2.411992in}}%
\pgfpathlineto{\pgfqpoint{1.594716in}{2.398947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594716in}{2.398947in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{2.390997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601761in}{2.390997in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{2.367137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608806in}{2.367137in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{2.371100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615851in}{2.371100in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.379410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622896in}{2.379410in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{2.352967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629941in}{2.352967in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{2.344536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636986in}{2.344536in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{2.291764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644031in}{2.291764in}}%
\pgfpathlineto{\pgfqpoint{1.651076in}{2.277983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651076in}{2.277983in}}%
\pgfpathlineto{\pgfqpoint{1.658121in}{2.259820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658121in}{2.259820in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{2.233570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665166in}{2.233570in}}%
\pgfpathlineto{\pgfqpoint{1.672211in}{2.247832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672211in}{2.247832in}}%
\pgfpathlineto{\pgfqpoint{1.679256in}{2.195771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679256in}{2.195771in}}%
\pgfpathlineto{\pgfqpoint{1.686301in}{2.188020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686301in}{2.188020in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{2.172757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693346in}{2.172757in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{2.155871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700391in}{2.155871in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{2.234346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707436in}{2.234346in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{2.181212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714481in}{2.181212in}}%
\pgfpathlineto{\pgfqpoint{1.721527in}{2.166322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721527in}{2.166322in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{2.189343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728572in}{2.189343in}}%
\pgfpathlineto{\pgfqpoint{1.735617in}{2.165226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735617in}{2.165226in}}%
\pgfpathlineto{\pgfqpoint{1.742662in}{2.187824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742662in}{2.187824in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{2.125326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749707in}{2.125326in}}%
\pgfpathlineto{\pgfqpoint{1.756752in}{2.140188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756752in}{2.140188in}}%
\pgfpathlineto{\pgfqpoint{1.763797in}{2.138125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763797in}{2.138125in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{2.109269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770842in}{2.109269in}}%
\pgfpathlineto{\pgfqpoint{1.777887in}{2.161600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777887in}{2.161600in}}%
\pgfpathlineto{\pgfqpoint{1.784932in}{2.058916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784932in}{2.058916in}}%
\pgfpathlineto{\pgfqpoint{1.791977in}{2.102662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791977in}{2.102662in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{2.122708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799022in}{2.122708in}}%
\pgfpathlineto{\pgfqpoint{1.806067in}{2.080278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806067in}{2.080278in}}%
\pgfpathlineto{\pgfqpoint{1.813112in}{2.061503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813112in}{2.061503in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{2.057032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820157in}{2.057032in}}%
\pgfpathlineto{\pgfqpoint{1.827202in}{2.045284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827202in}{2.045284in}}%
\pgfpathlineto{\pgfqpoint{1.834247in}{2.030608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834247in}{2.030608in}}%
\pgfpathlineto{\pgfqpoint{1.841292in}{2.041187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841292in}{2.041187in}}%
\pgfpathlineto{\pgfqpoint{1.848337in}{2.031651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848337in}{2.031651in}}%
\pgfpathlineto{\pgfqpoint{1.855382in}{2.008690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855382in}{2.008690in}}%
\pgfpathlineto{\pgfqpoint{1.862427in}{2.107064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862427in}{2.107064in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{2.067062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869472in}{2.067062in}}%
\pgfpathlineto{\pgfqpoint{1.876517in}{2.079360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876517in}{2.079360in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{2.077468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883562in}{2.077468in}}%
\pgfpathlineto{\pgfqpoint{1.890607in}{2.088377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890607in}{2.088377in}}%
\pgfpathlineto{\pgfqpoint{1.897652in}{2.052876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897652in}{2.052876in}}%
\pgfpathlineto{\pgfqpoint{1.904697in}{2.034598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904697in}{2.034598in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{2.002401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911742in}{2.002401in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{2.005699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918787in}{2.005699in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{1.984821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925832in}{1.984821in}}%
\pgfpathlineto{\pgfqpoint{1.932877in}{1.988685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932877in}{1.988685in}}%
\pgfpathlineto{\pgfqpoint{1.939922in}{1.971210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939922in}{1.971210in}}%
\pgfpathlineto{\pgfqpoint{1.946967in}{1.951154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946967in}{1.951154in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{1.993696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954012in}{1.993696in}}%
\pgfpathlineto{\pgfqpoint{1.961057in}{1.948231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961057in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{1.968102in}{1.938874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968102in}{1.938874in}}%
\pgfpathlineto{\pgfqpoint{1.975147in}{1.953246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975147in}{1.953246in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{1.945342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982192in}{1.945342in}}%
\pgfpathlineto{\pgfqpoint{1.989237in}{1.971856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989237in}{1.971856in}}%
\pgfpathlineto{\pgfqpoint{1.996282in}{1.971497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996282in}{1.971497in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{1.947324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003327in}{1.947324in}}%
\pgfpathlineto{\pgfqpoint{2.010372in}{1.974440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010372in}{1.974440in}}%
\pgfpathlineto{\pgfqpoint{2.017417in}{1.985119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017417in}{1.985119in}}%
\pgfpathlineto{\pgfqpoint{2.024462in}{2.000591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024462in}{2.000591in}}%
\pgfpathlineto{\pgfqpoint{2.031507in}{2.019358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031507in}{2.019358in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{1.999985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038552in}{1.999985in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{2.006966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045597in}{2.006966in}}%
\pgfpathlineto{\pgfqpoint{2.052642in}{2.038735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052642in}{2.038735in}}%
\pgfpathlineto{\pgfqpoint{2.059687in}{2.037562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059687in}{2.037562in}}%
\pgfpathlineto{\pgfqpoint{2.066732in}{2.038520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066732in}{2.038520in}}%
\pgfpathlineto{\pgfqpoint{2.073777in}{2.007931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073777in}{2.007931in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{2.043154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080822in}{2.043154in}}%
\pgfpathlineto{\pgfqpoint{2.087867in}{2.053535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087867in}{2.053535in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{2.033824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094912in}{2.033824in}}%
\pgfpathlineto{\pgfqpoint{2.101957in}{2.025017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101957in}{2.025017in}}%
\pgfpathlineto{\pgfqpoint{2.109002in}{2.055711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109002in}{2.055711in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{2.006876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116047in}{2.006876in}}%
\pgfpathlineto{\pgfqpoint{2.123092in}{1.998823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123092in}{1.998823in}}%
\pgfpathlineto{\pgfqpoint{2.130137in}{2.017103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130137in}{2.017103in}}%
\pgfpathlineto{\pgfqpoint{2.137182in}{2.003635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137182in}{2.003635in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{2.004459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144227in}{2.004459in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{1.998863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151272in}{1.998863in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{1.964523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158317in}{1.964523in}}%
\pgfpathlineto{\pgfqpoint{2.165362in}{2.008683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165362in}{2.008683in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{2.015819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172407in}{2.015819in}}%
\pgfpathlineto{\pgfqpoint{2.179452in}{2.005662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179452in}{2.005662in}}%
\pgfpathlineto{\pgfqpoint{2.186497in}{2.023886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186497in}{2.023886in}}%
\pgfpathlineto{\pgfqpoint{2.193542in}{1.996641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193542in}{1.996641in}}%
\pgfpathlineto{\pgfqpoint{2.200587in}{2.012837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200587in}{2.012837in}}%
\pgfpathlineto{\pgfqpoint{2.207632in}{2.009719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207632in}{2.009719in}}%
\pgfpathlineto{\pgfqpoint{2.214677in}{1.983570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214677in}{1.983570in}}%
\pgfpathlineto{\pgfqpoint{2.221722in}{1.985854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221722in}{1.985854in}}%
\pgfpathlineto{\pgfqpoint{2.228767in}{2.001336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228767in}{2.001336in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{1.978170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235812in}{1.978170in}}%
\pgfpathlineto{\pgfqpoint{2.242857in}{2.001950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242857in}{2.001950in}}%
\pgfpathlineto{\pgfqpoint{2.249902in}{1.986799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249902in}{1.986799in}}%
\pgfpathlineto{\pgfqpoint{2.256947in}{2.008901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256947in}{2.008901in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{2.021695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263992in}{2.021695in}}%
\pgfpathlineto{\pgfqpoint{2.271037in}{2.030400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271037in}{2.030400in}}%
\pgfpathlineto{\pgfqpoint{2.278082in}{2.020522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278082in}{2.020522in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{2.038798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285127in}{2.038798in}}%
\pgfpathlineto{\pgfqpoint{2.292172in}{1.991679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292172in}{1.991679in}}%
\pgfpathlineto{\pgfqpoint{2.299217in}{2.024585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299217in}{2.024585in}}%
\pgfpathlineto{\pgfqpoint{2.306262in}{2.021917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306262in}{2.021917in}}%
\pgfpathlineto{\pgfqpoint{2.313307in}{1.975799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313307in}{1.975799in}}%
\pgfpathlineto{\pgfqpoint{2.320352in}{2.011865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320352in}{2.011865in}}%
\pgfpathlineto{\pgfqpoint{2.327397in}{1.978981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327397in}{1.978981in}}%
\pgfpathlineto{\pgfqpoint{2.334442in}{1.971222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334442in}{1.971222in}}%
\pgfpathlineto{\pgfqpoint{2.341487in}{1.992309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341487in}{1.992309in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{1.994626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348532in}{1.994626in}}%
\pgfpathlineto{\pgfqpoint{2.355577in}{1.988294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355577in}{1.988294in}}%
\pgfpathlineto{\pgfqpoint{2.362622in}{2.030807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362622in}{2.030807in}}%
\pgfpathlineto{\pgfqpoint{2.369667in}{2.049065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369667in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{2.070889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376712in}{2.070889in}}%
\pgfpathlineto{\pgfqpoint{2.383757in}{2.052701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383757in}{2.052701in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{2.089465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390802in}{2.089465in}}%
\pgfpathlineto{\pgfqpoint{2.397848in}{2.057232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397848in}{2.057232in}}%
\pgfpathlineto{\pgfqpoint{2.404893in}{2.054255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404893in}{2.054255in}}%
\pgfpathlineto{\pgfqpoint{2.411938in}{1.986206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411938in}{1.986206in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{1.992622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418983in}{1.992622in}}%
\pgfpathlineto{\pgfqpoint{2.426028in}{1.960600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426028in}{1.960600in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{1.981331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433073in}{1.981331in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{1.984746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440118in}{1.984746in}}%
\pgfpathlineto{\pgfqpoint{2.447163in}{1.990946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447163in}{1.990946in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{1.980929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454208in}{1.980929in}}%
\pgfpathlineto{\pgfqpoint{2.461253in}{2.004896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461253in}{2.004896in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{2.020770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468298in}{2.020770in}}%
\pgfpathlineto{\pgfqpoint{2.475343in}{2.019208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475343in}{2.019208in}}%
\pgfpathlineto{\pgfqpoint{2.482388in}{2.017911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482388in}{2.017911in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{2.031306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489433in}{2.031306in}}%
\pgfpathlineto{\pgfqpoint{2.496478in}{2.043578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496478in}{2.043578in}}%
\pgfpathlineto{\pgfqpoint{2.503523in}{2.048223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503523in}{2.048223in}}%
\pgfpathlineto{\pgfqpoint{2.510568in}{2.063149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510568in}{2.063149in}}%
\pgfpathlineto{\pgfqpoint{2.517613in}{2.047404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517613in}{2.047404in}}%
\pgfpathlineto{\pgfqpoint{2.524658in}{2.052119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524658in}{2.052119in}}%
\pgfpathlineto{\pgfqpoint{2.531703in}{2.027675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531703in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{2.538748in}{2.022919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538748in}{2.022919in}}%
\pgfpathlineto{\pgfqpoint{2.545793in}{2.007394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545793in}{2.007394in}}%
\pgfpathlineto{\pgfqpoint{2.552838in}{2.017842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552838in}{2.017842in}}%
\pgfpathlineto{\pgfqpoint{2.559883in}{1.992562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559883in}{1.992562in}}%
\pgfpathlineto{\pgfqpoint{2.566928in}{1.998716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566928in}{1.998716in}}%
\pgfpathlineto{\pgfqpoint{2.573973in}{1.989273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573973in}{1.989273in}}%
\pgfpathlineto{\pgfqpoint{2.581018in}{1.984726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581018in}{1.984726in}}%
\pgfpathlineto{\pgfqpoint{2.588063in}{1.984769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588063in}{1.984769in}}%
\pgfpathlineto{\pgfqpoint{2.595108in}{2.028183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595108in}{2.028183in}}%
\pgfpathlineto{\pgfqpoint{2.602153in}{1.969433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602153in}{1.969433in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{2.000371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609198in}{2.000371in}}%
\pgfpathlineto{\pgfqpoint{2.616243in}{1.976689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616243in}{1.976689in}}%
\pgfpathlineto{\pgfqpoint{2.623288in}{1.984093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623288in}{1.984093in}}%
\pgfpathlineto{\pgfqpoint{2.630333in}{1.975996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630333in}{1.975996in}}%
\pgfpathlineto{\pgfqpoint{2.637378in}{1.976091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637378in}{1.976091in}}%
\pgfpathlineto{\pgfqpoint{2.644423in}{2.008023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644423in}{2.008023in}}%
\pgfpathlineto{\pgfqpoint{2.651468in}{2.023888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651468in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{2.658513in}{1.985185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658513in}{1.985185in}}%
\pgfpathlineto{\pgfqpoint{2.665558in}{2.027478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665558in}{2.027478in}}%
\pgfpathlineto{\pgfqpoint{2.672603in}{2.052574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672603in}{2.052574in}}%
\pgfpathlineto{\pgfqpoint{2.679648in}{2.046421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679648in}{2.046421in}}%
\pgfpathlineto{\pgfqpoint{2.686693in}{2.032392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686693in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{2.693738in}{2.095702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693738in}{2.095702in}}%
\pgfpathlineto{\pgfqpoint{2.700783in}{2.073978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700783in}{2.073978in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{2.108285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707828in}{2.108285in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{2.126663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714873in}{2.126663in}}%
\pgfpathlineto{\pgfqpoint{2.721918in}{2.102458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721918in}{2.102458in}}%
\pgfpathlineto{\pgfqpoint{2.728963in}{2.151886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728963in}{2.151886in}}%
\pgfpathlineto{\pgfqpoint{2.736008in}{2.135461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736008in}{2.135461in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{2.180910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743053in}{2.180910in}}%
\pgfpathlineto{\pgfqpoint{2.750098in}{2.175279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750098in}{2.175279in}}%
\pgfpathlineto{\pgfqpoint{2.757143in}{2.117685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757143in}{2.117685in}}%
\pgfpathlineto{\pgfqpoint{2.764188in}{2.129372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764188in}{2.129372in}}%
\pgfpathlineto{\pgfqpoint{2.771233in}{2.146885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771233in}{2.146885in}}%
\pgfpathlineto{\pgfqpoint{2.778278in}{2.124693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778278in}{2.124693in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{2.124092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785323in}{2.124092in}}%
\pgfpathlineto{\pgfqpoint{2.792368in}{2.193646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792368in}{2.193646in}}%
\pgfpathlineto{\pgfqpoint{2.799413in}{2.112568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799413in}{2.112568in}}%
\pgfpathlineto{\pgfqpoint{2.806458in}{2.106868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806458in}{2.106868in}}%
\pgfpathlineto{\pgfqpoint{2.813503in}{2.173649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813503in}{2.173649in}}%
\pgfpathlineto{\pgfqpoint{2.820548in}{2.181816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820548in}{2.181816in}}%
\pgfpathlineto{\pgfqpoint{2.827593in}{2.106721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827593in}{2.106721in}}%
\pgfpathlineto{\pgfqpoint{2.834638in}{2.134323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834638in}{2.134323in}}%
\pgfpathlineto{\pgfqpoint{2.841683in}{2.137614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841683in}{2.137614in}}%
\pgfpathlineto{\pgfqpoint{2.848728in}{2.109899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848728in}{2.109899in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{2.022813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855773in}{2.022813in}}%
\pgfpathlineto{\pgfqpoint{2.862818in}{2.044189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862818in}{2.044189in}}%
\pgfpathlineto{\pgfqpoint{2.869863in}{2.045651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869863in}{2.045651in}}%
\pgfpathlineto{\pgfqpoint{2.876908in}{2.069019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876908in}{2.069019in}}%
\pgfpathlineto{\pgfqpoint{2.883953in}{2.052864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883953in}{2.052864in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{2.112814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890998in}{2.112814in}}%
\pgfpathlineto{\pgfqpoint{2.898043in}{1.992262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898043in}{1.992262in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{2.088601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905088in}{2.088601in}}%
\pgfpathlineto{\pgfqpoint{2.912133in}{2.018638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912133in}{2.018638in}}%
\pgfpathlineto{\pgfqpoint{2.919178in}{2.059794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919178in}{2.059794in}}%
\pgfpathlineto{\pgfqpoint{2.926223in}{1.905696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926223in}{1.905696in}}%
\pgfpathlineto{\pgfqpoint{2.933268in}{1.832927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933268in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{2.940313in}{1.872174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940313in}{1.872174in}}%
\pgfpathlineto{\pgfqpoint{2.947358in}{1.877335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947358in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{2.954403in}{1.890984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954403in}{1.890984in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{1.847203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961448in}{1.847203in}}%
\pgfpathlineto{\pgfqpoint{2.968493in}{1.819366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968493in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{2.975538in}{1.850086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975538in}{1.850086in}}%
\pgfpathlineto{\pgfqpoint{2.982583in}{1.841889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982583in}{1.841889in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.841807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989628in}{1.841807in}}%
\pgfpathlineto{\pgfqpoint{2.996673in}{1.827302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996673in}{1.827302in}}%
\pgfpathlineto{\pgfqpoint{3.003718in}{1.862103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003718in}{1.862103in}}%
\pgfpathlineto{\pgfqpoint{3.010763in}{1.864687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010763in}{1.864687in}}%
\pgfpathlineto{\pgfqpoint{3.017808in}{1.818789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017808in}{1.818789in}}%
\pgfpathlineto{\pgfqpoint{3.024853in}{1.839765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024853in}{1.839765in}}%
\pgfpathlineto{\pgfqpoint{3.031898in}{1.804452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031898in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{3.038943in}{1.761812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038943in}{1.761812in}}%
\pgfpathlineto{\pgfqpoint{3.045988in}{1.808699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045988in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{3.053033in}{1.767719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053033in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{3.060078in}{1.791450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060078in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{3.067123in}{1.794020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067123in}{1.794020in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{1.806513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074168in}{1.806513in}}%
\pgfpathlineto{\pgfqpoint{3.081214in}{1.853310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081214in}{1.853310in}}%
\pgfpathlineto{\pgfqpoint{3.088259in}{1.839745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088259in}{1.839745in}}%
\pgfpathlineto{\pgfqpoint{3.095304in}{1.791711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095304in}{1.791711in}}%
\pgfpathlineto{\pgfqpoint{3.102349in}{1.862483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102349in}{1.862483in}}%
\pgfpathlineto{\pgfqpoint{3.109394in}{1.739196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109394in}{1.739196in}}%
\pgfpathlineto{\pgfqpoint{3.116439in}{1.819525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116439in}{1.819525in}}%
\pgfpathlineto{\pgfqpoint{3.123484in}{1.769587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123484in}{1.769587in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{1.873995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130529in}{1.873995in}}%
\pgfpathlineto{\pgfqpoint{3.137574in}{1.757311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137574in}{1.757311in}}%
\pgfpathlineto{\pgfqpoint{3.144619in}{2.040655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144619in}{2.040655in}}%
\pgfpathlineto{\pgfqpoint{3.151664in}{1.866689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151664in}{1.866689in}}%
\pgfpathlineto{\pgfqpoint{3.158709in}{1.841708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158709in}{1.841708in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{1.769564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165754in}{1.769564in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{1.816716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172799in}{1.816716in}}%
\pgfpathlineto{\pgfqpoint{3.179844in}{1.752448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179844in}{1.752448in}}%
\pgfpathlineto{\pgfqpoint{3.186889in}{1.791232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186889in}{1.791232in}}%
\pgfpathlineto{\pgfqpoint{3.193934in}{1.747065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193934in}{1.747065in}}%
\pgfpathlineto{\pgfqpoint{3.200979in}{1.792277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200979in}{1.792277in}}%
\pgfpathlineto{\pgfqpoint{3.208024in}{1.697338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208024in}{1.697338in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{1.843842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215069in}{1.843842in}}%
\pgfpathlineto{\pgfqpoint{3.222114in}{1.906875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222114in}{1.906875in}}%
\pgfpathlineto{\pgfqpoint{3.229159in}{1.850913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229159in}{1.850913in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{1.754964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236204in}{1.754964in}}%
\pgfpathlineto{\pgfqpoint{3.243249in}{1.801426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243249in}{1.801426in}}%
\pgfpathlineto{\pgfqpoint{3.250294in}{1.776351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250294in}{1.776351in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{1.784493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257339in}{1.784493in}}%
\pgfpathlineto{\pgfqpoint{3.264384in}{1.758006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264384in}{1.758006in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{1.673961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271429in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{1.290556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.439393in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{3.439393in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{3.439393in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{1.290556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611742in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611742in}{1.290556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611742in,y=1.193333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316243in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{5.316243in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316243in}{1.290556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.316243in,y=1.193333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020744in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{6.020744in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020744in}{1.290556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.020744in,y=1.193333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{1.854363in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{1.854363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914286in}{1.854363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539285in, y=1.806137in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{2.419140in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{2.419140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914286in}{2.419140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539285in, y=2.370915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{2.983918in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{2.983918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914286in}{2.983918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539285in, y=2.935693in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{3.921331in}{1.763998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921331in}{1.763998in}}%
\pgfpathlineto{\pgfqpoint{3.928376in}{1.773355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928376in}{1.773355in}}%
\pgfpathlineto{\pgfqpoint{3.935421in}{1.787924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935421in}{1.787924in}}%
\pgfpathlineto{\pgfqpoint{3.942466in}{1.799432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942466in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{3.949511in}{1.823327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949511in}{1.823327in}}%
\pgfpathlineto{\pgfqpoint{3.956556in}{1.825061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956556in}{1.825061in}}%
\pgfpathlineto{\pgfqpoint{3.963601in}{1.838925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963601in}{1.838925in}}%
\pgfpathlineto{\pgfqpoint{3.970646in}{1.819104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970646in}{1.819104in}}%
\pgfpathlineto{\pgfqpoint{3.977691in}{1.789978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977691in}{1.789978in}}%
\pgfpathlineto{\pgfqpoint{3.984736in}{1.845547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984736in}{1.845547in}}%
\pgfpathlineto{\pgfqpoint{3.991781in}{1.833721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991781in}{1.833721in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{1.826532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998826in}{1.826532in}}%
\pgfpathlineto{\pgfqpoint{4.005871in}{1.782016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005871in}{1.782016in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{1.843255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012916in}{1.843255in}}%
\pgfpathlineto{\pgfqpoint{4.019961in}{1.833089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019961in}{1.833089in}}%
\pgfpathlineto{\pgfqpoint{4.027006in}{1.833989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027006in}{1.833989in}}%
\pgfpathlineto{\pgfqpoint{4.034051in}{1.864212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034051in}{1.864212in}}%
\pgfpathlineto{\pgfqpoint{4.041096in}{1.857511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041096in}{1.857511in}}%
\pgfpathlineto{\pgfqpoint{4.048141in}{1.882623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048141in}{1.882623in}}%
\pgfpathlineto{\pgfqpoint{4.055186in}{1.887745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055186in}{1.887745in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{1.878682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062231in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{4.069276in}{1.869984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069276in}{1.869984in}}%
\pgfpathlineto{\pgfqpoint{4.076321in}{1.920371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076321in}{1.920371in}}%
\pgfpathlineto{\pgfqpoint{4.083366in}{1.890948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083366in}{1.890948in}}%
\pgfpathlineto{\pgfqpoint{4.090411in}{1.856014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090411in}{1.856014in}}%
\pgfpathlineto{\pgfqpoint{4.097456in}{1.903385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097456in}{1.903385in}}%
\pgfpathlineto{\pgfqpoint{4.104501in}{1.880753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104501in}{1.880753in}}%
\pgfpathlineto{\pgfqpoint{4.111546in}{1.972144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111546in}{1.972144in}}%
\pgfpathlineto{\pgfqpoint{4.118591in}{1.876259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118591in}{1.876259in}}%
\pgfpathlineto{\pgfqpoint{4.125636in}{1.912252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125636in}{1.912252in}}%
\pgfpathlineto{\pgfqpoint{4.132681in}{1.876577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132681in}{1.876577in}}%
\pgfpathlineto{\pgfqpoint{4.139726in}{1.919182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139726in}{1.919182in}}%
\pgfpathlineto{\pgfqpoint{4.146771in}{1.960808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146771in}{1.960808in}}%
\pgfpathlineto{\pgfqpoint{4.153816in}{1.913786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153816in}{1.913786in}}%
\pgfpathlineto{\pgfqpoint{4.160861in}{1.908710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160861in}{1.908710in}}%
\pgfpathlineto{\pgfqpoint{4.167906in}{1.923542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167906in}{1.923542in}}%
\pgfpathlineto{\pgfqpoint{4.174951in}{1.902995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174951in}{1.902995in}}%
\pgfpathlineto{\pgfqpoint{4.181996in}{1.926525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181996in}{1.926525in}}%
\pgfpathlineto{\pgfqpoint{4.189041in}{1.943121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189041in}{1.943121in}}%
\pgfpathlineto{\pgfqpoint{4.196086in}{1.947711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196086in}{1.947711in}}%
\pgfpathlineto{\pgfqpoint{4.203131in}{1.939625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203131in}{1.939625in}}%
\pgfpathlineto{\pgfqpoint{4.210176in}{1.954680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210176in}{1.954680in}}%
\pgfpathlineto{\pgfqpoint{4.217221in}{1.940682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217221in}{1.940682in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{1.912958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224266in}{1.912958in}}%
\pgfpathlineto{\pgfqpoint{4.231311in}{1.909639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231311in}{1.909639in}}%
\pgfpathlineto{\pgfqpoint{4.238356in}{1.938589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238356in}{1.938589in}}%
\pgfpathlineto{\pgfqpoint{4.245401in}{1.926605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245401in}{1.926605in}}%
\pgfpathlineto{\pgfqpoint{4.252446in}{1.907452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252446in}{1.907452in}}%
\pgfpathlineto{\pgfqpoint{4.259491in}{1.903193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259491in}{1.903193in}}%
\pgfpathlineto{\pgfqpoint{4.266536in}{1.953183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266536in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{4.273581in}{1.943256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273581in}{1.943256in}}%
\pgfpathlineto{\pgfqpoint{4.280626in}{1.937186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280626in}{1.937186in}}%
\pgfpathlineto{\pgfqpoint{4.287671in}{1.951728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287671in}{1.951728in}}%
\pgfpathlineto{\pgfqpoint{4.294716in}{1.944941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294716in}{1.944941in}}%
\pgfpathlineto{\pgfqpoint{4.301761in}{1.941835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301761in}{1.941835in}}%
\pgfpathlineto{\pgfqpoint{4.308806in}{1.930731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308806in}{1.930731in}}%
\pgfpathlineto{\pgfqpoint{4.315851in}{1.957031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315851in}{1.957031in}}%
\pgfpathlineto{\pgfqpoint{4.322896in}{1.954929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322896in}{1.954929in}}%
\pgfpathlineto{\pgfqpoint{4.329941in}{1.939254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329941in}{1.939254in}}%
\pgfpathlineto{\pgfqpoint{4.336986in}{1.948668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336986in}{1.948668in}}%
\pgfpathlineto{\pgfqpoint{4.344031in}{1.969290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344031in}{1.969290in}}%
\pgfpathlineto{\pgfqpoint{4.351076in}{1.991626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351076in}{1.991626in}}%
\pgfpathlineto{\pgfqpoint{4.358121in}{1.965331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358121in}{1.965331in}}%
\pgfpathlineto{\pgfqpoint{4.365166in}{1.973021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365166in}{1.973021in}}%
\pgfpathlineto{\pgfqpoint{4.372211in}{1.986094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372211in}{1.986094in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.967888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379256in}{1.967888in}}%
\pgfpathlineto{\pgfqpoint{4.386301in}{1.979820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386301in}{1.979820in}}%
\pgfpathlineto{\pgfqpoint{4.393346in}{1.995358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393346in}{1.995358in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{1.972289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400391in}{1.972289in}}%
\pgfpathlineto{\pgfqpoint{4.407436in}{1.980917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407436in}{1.980917in}}%
\pgfpathlineto{\pgfqpoint{4.414481in}{1.978322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414481in}{1.978322in}}%
\pgfpathlineto{\pgfqpoint{4.421526in}{1.971209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421526in}{1.971209in}}%
\pgfpathlineto{\pgfqpoint{4.428571in}{1.985363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428571in}{1.985363in}}%
\pgfpathlineto{\pgfqpoint{4.435616in}{1.993834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435616in}{1.993834in}}%
\pgfpathlineto{\pgfqpoint{4.442661in}{2.014549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442661in}{2.014549in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{2.007763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449707in}{2.007763in}}%
\pgfpathlineto{\pgfqpoint{4.456752in}{2.004106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456752in}{2.004106in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{2.025060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463797in}{2.025060in}}%
\pgfpathlineto{\pgfqpoint{4.470842in}{1.994589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470842in}{1.994589in}}%
\pgfpathlineto{\pgfqpoint{4.477887in}{2.011014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477887in}{2.011014in}}%
\pgfpathlineto{\pgfqpoint{4.484932in}{2.017680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484932in}{2.017680in}}%
\pgfpathlineto{\pgfqpoint{4.491977in}{2.017087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491977in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{4.499022in}{2.026790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499022in}{2.026790in}}%
\pgfpathlineto{\pgfqpoint{4.506067in}{2.027007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506067in}{2.027007in}}%
\pgfpathlineto{\pgfqpoint{4.513112in}{2.014296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513112in}{2.014296in}}%
\pgfpathlineto{\pgfqpoint{4.520157in}{2.022893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520157in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{4.527202in}{2.026856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527202in}{2.026856in}}%
\pgfpathlineto{\pgfqpoint{4.534247in}{2.043755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534247in}{2.043755in}}%
\pgfpathlineto{\pgfqpoint{4.541292in}{2.027022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541292in}{2.027022in}}%
\pgfpathlineto{\pgfqpoint{4.548337in}{2.029963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548337in}{2.029963in}}%
\pgfpathlineto{\pgfqpoint{4.555382in}{2.050687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555382in}{2.050687in}}%
\pgfpathlineto{\pgfqpoint{4.562427in}{2.048289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562427in}{2.048289in}}%
\pgfpathlineto{\pgfqpoint{4.569472in}{2.030612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569472in}{2.030612in}}%
\pgfpathlineto{\pgfqpoint{4.576517in}{2.054527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576517in}{2.054527in}}%
\pgfpathlineto{\pgfqpoint{4.583562in}{2.057731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583562in}{2.057731in}}%
\pgfpathlineto{\pgfqpoint{4.590607in}{2.075804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590607in}{2.075804in}}%
\pgfpathlineto{\pgfqpoint{4.597652in}{2.082817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597652in}{2.082817in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{2.090817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604697in}{2.090817in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{2.094197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611742in}{2.094197in}}%
\pgfpathlineto{\pgfqpoint{4.618787in}{2.105346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618787in}{2.105346in}}%
\pgfpathlineto{\pgfqpoint{4.625832in}{2.113136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625832in}{2.113136in}}%
\pgfpathlineto{\pgfqpoint{4.632877in}{2.106156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632877in}{2.106156in}}%
\pgfpathlineto{\pgfqpoint{4.639922in}{2.117320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639922in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{4.646967in}{2.150035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646967in}{2.150035in}}%
\pgfpathlineto{\pgfqpoint{4.654012in}{2.164827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654012in}{2.164827in}}%
\pgfpathlineto{\pgfqpoint{4.661057in}{2.206541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661057in}{2.206541in}}%
\pgfpathlineto{\pgfqpoint{4.668102in}{2.214101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668102in}{2.214101in}}%
\pgfpathlineto{\pgfqpoint{4.675147in}{2.248327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675147in}{2.248327in}}%
\pgfpathlineto{\pgfqpoint{4.682192in}{2.280411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682192in}{2.280411in}}%
\pgfpathlineto{\pgfqpoint{4.689237in}{2.318508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689237in}{2.318508in}}%
\pgfpathlineto{\pgfqpoint{4.696282in}{2.374254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696282in}{2.374254in}}%
\pgfpathlineto{\pgfqpoint{4.703327in}{2.352834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703327in}{2.352834in}}%
\pgfpathlineto{\pgfqpoint{4.710372in}{2.451952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710372in}{2.451952in}}%
\pgfpathlineto{\pgfqpoint{4.717417in}{2.472490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717417in}{2.472490in}}%
\pgfpathlineto{\pgfqpoint{4.724462in}{2.592644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724462in}{2.592644in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{2.576458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731507in}{2.576458in}}%
\pgfpathlineto{\pgfqpoint{4.738552in}{2.572356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738552in}{2.572356in}}%
\pgfpathlineto{\pgfqpoint{4.745597in}{2.670901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745597in}{2.670901in}}%
\pgfpathlineto{\pgfqpoint{4.752642in}{2.726226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752642in}{2.726226in}}%
\pgfpathlineto{\pgfqpoint{4.759687in}{2.799735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759687in}{2.799735in}}%
\pgfpathlineto{\pgfqpoint{4.766732in}{2.910795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766732in}{2.910795in}}%
\pgfpathlineto{\pgfqpoint{4.773777in}{2.892524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773777in}{2.892524in}}%
\pgfpathlineto{\pgfqpoint{4.780822in}{3.107975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780822in}{3.107975in}}%
\pgfpathlineto{\pgfqpoint{4.787867in}{3.065003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787867in}{3.065003in}}%
\pgfpathlineto{\pgfqpoint{4.794912in}{3.035525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794912in}{3.035525in}}%
\pgfpathlineto{\pgfqpoint{4.801957in}{2.979263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801957in}{2.979263in}}%
\pgfpathlineto{\pgfqpoint{4.809002in}{3.029674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809002in}{3.029674in}}%
\pgfpathlineto{\pgfqpoint{4.816047in}{3.025504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816047in}{3.025504in}}%
\pgfpathlineto{\pgfqpoint{4.823092in}{3.021586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823092in}{3.021586in}}%
\pgfpathlineto{\pgfqpoint{4.830137in}{3.044278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830137in}{3.044278in}}%
\pgfpathlineto{\pgfqpoint{4.837182in}{3.083593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837182in}{3.083593in}}%
\pgfpathlineto{\pgfqpoint{4.844227in}{3.132219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844227in}{3.132219in}}%
\pgfpathlineto{\pgfqpoint{4.851272in}{3.091494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851272in}{3.091494in}}%
\pgfpathlineto{\pgfqpoint{4.858317in}{3.114113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858317in}{3.114113in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{3.084799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865362in}{3.084799in}}%
\pgfpathlineto{\pgfqpoint{4.872407in}{3.142337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872407in}{3.142337in}}%
\pgfpathlineto{\pgfqpoint{4.879452in}{3.087486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879452in}{3.087486in}}%
\pgfpathlineto{\pgfqpoint{4.886497in}{3.105065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886497in}{3.105065in}}%
\pgfpathlineto{\pgfqpoint{4.893542in}{3.067454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893542in}{3.067454in}}%
\pgfpathlineto{\pgfqpoint{4.900587in}{3.144106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900587in}{3.144106in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{3.068439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907632in}{3.068439in}}%
\pgfpathlineto{\pgfqpoint{4.914677in}{3.129873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914677in}{3.129873in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{3.150823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921722in}{3.150823in}}%
\pgfpathlineto{\pgfqpoint{4.928767in}{3.110807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928767in}{3.110807in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{3.157004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935812in}{3.157004in}}%
\pgfpathlineto{\pgfqpoint{4.942857in}{3.128224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942857in}{3.128224in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.134108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949902in}{3.134108in}}%
\pgfpathlineto{\pgfqpoint{4.956947in}{3.126293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956947in}{3.126293in}}%
\pgfpathlineto{\pgfqpoint{4.963992in}{3.086273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963992in}{3.086273in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{3.089288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971037in}{3.089288in}}%
\pgfpathlineto{\pgfqpoint{4.978082in}{3.044632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978082in}{3.044632in}}%
\pgfpathlineto{\pgfqpoint{4.985127in}{3.063588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985127in}{3.063588in}}%
\pgfpathlineto{\pgfqpoint{4.992172in}{3.031976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992172in}{3.031976in}}%
\pgfpathlineto{\pgfqpoint{4.999217in}{2.985195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999217in}{2.985195in}}%
\pgfpathlineto{\pgfqpoint{5.006262in}{3.055831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006262in}{3.055831in}}%
\pgfpathlineto{\pgfqpoint{5.013307in}{3.043850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013307in}{3.043850in}}%
\pgfpathlineto{\pgfqpoint{5.020352in}{3.002479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020352in}{3.002479in}}%
\pgfpathlineto{\pgfqpoint{5.027397in}{3.048522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027397in}{3.048522in}}%
\pgfpathlineto{\pgfqpoint{5.034442in}{3.039416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034442in}{3.039416in}}%
\pgfpathlineto{\pgfqpoint{5.041487in}{3.033984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041487in}{3.033984in}}%
\pgfpathlineto{\pgfqpoint{5.048532in}{3.015618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048532in}{3.015618in}}%
\pgfpathlineto{\pgfqpoint{5.055577in}{3.037974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055577in}{3.037974in}}%
\pgfpathlineto{\pgfqpoint{5.062622in}{3.037553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062622in}{3.037553in}}%
\pgfpathlineto{\pgfqpoint{5.069667in}{3.033695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069667in}{3.033695in}}%
\pgfpathlineto{\pgfqpoint{5.076712in}{3.040574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076712in}{3.040574in}}%
\pgfpathlineto{\pgfqpoint{5.083757in}{2.996978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083757in}{2.996978in}}%
\pgfpathlineto{\pgfqpoint{5.090802in}{3.009477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090802in}{3.009477in}}%
\pgfpathlineto{\pgfqpoint{5.097847in}{2.978109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097847in}{2.978109in}}%
\pgfpathlineto{\pgfqpoint{5.104892in}{3.002998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104892in}{3.002998in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{2.985946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111937in}{2.985946in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{2.943541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118982in}{2.943541in}}%
\pgfpathlineto{\pgfqpoint{5.126027in}{2.938558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126027in}{2.938558in}}%
\pgfpathlineto{\pgfqpoint{5.133073in}{2.967116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133073in}{2.967116in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{2.932839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140118in}{2.932839in}}%
\pgfpathlineto{\pgfqpoint{5.147163in}{2.938790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147163in}{2.938790in}}%
\pgfpathlineto{\pgfqpoint{5.154208in}{2.943741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154208in}{2.943741in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{2.908256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161253in}{2.908256in}}%
\pgfpathlineto{\pgfqpoint{5.168298in}{2.938435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168298in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{5.175343in}{2.892806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175343in}{2.892806in}}%
\pgfpathlineto{\pgfqpoint{5.182388in}{2.895486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182388in}{2.895486in}}%
\pgfpathlineto{\pgfqpoint{5.189433in}{2.937117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189433in}{2.937117in}}%
\pgfpathlineto{\pgfqpoint{5.196477in}{2.940942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196477in}{2.940942in}}%
\pgfpathlineto{\pgfqpoint{5.203523in}{2.968759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203523in}{2.968759in}}%
\pgfpathlineto{\pgfqpoint{5.210568in}{2.949470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210568in}{2.949470in}}%
\pgfpathlineto{\pgfqpoint{5.217613in}{2.969008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217613in}{2.969008in}}%
\pgfpathlineto{\pgfqpoint{5.224658in}{2.966142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224658in}{2.966142in}}%
\pgfpathlineto{\pgfqpoint{5.231703in}{2.990841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231703in}{2.990841in}}%
\pgfpathlineto{\pgfqpoint{5.238748in}{2.973181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238748in}{2.973181in}}%
\pgfpathlineto{\pgfqpoint{5.245793in}{3.007507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245793in}{3.007507in}}%
\pgfpathlineto{\pgfqpoint{5.252838in}{2.901665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252838in}{2.901665in}}%
\pgfpathlineto{\pgfqpoint{5.259883in}{2.907281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259883in}{2.907281in}}%
\pgfpathlineto{\pgfqpoint{5.266928in}{2.927148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266928in}{2.927148in}}%
\pgfpathlineto{\pgfqpoint{5.273973in}{2.930975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273973in}{2.930975in}}%
\pgfpathlineto{\pgfqpoint{5.281018in}{2.944937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281018in}{2.944937in}}%
\pgfpathlineto{\pgfqpoint{5.288063in}{2.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288063in}{2.933263in}}%
\pgfpathlineto{\pgfqpoint{5.295108in}{2.925723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295108in}{2.925723in}}%
\pgfpathlineto{\pgfqpoint{5.302153in}{2.908468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302153in}{2.908468in}}%
\pgfpathlineto{\pgfqpoint{5.309198in}{2.888523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309198in}{2.888523in}}%
\pgfpathlineto{\pgfqpoint{5.316243in}{2.911031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316243in}{2.911031in}}%
\pgfpathlineto{\pgfqpoint{5.323288in}{2.908921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323288in}{2.908921in}}%
\pgfpathlineto{\pgfqpoint{5.330333in}{2.849244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330333in}{2.849244in}}%
\pgfpathlineto{\pgfqpoint{5.337378in}{2.834777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337378in}{2.834777in}}%
\pgfpathlineto{\pgfqpoint{5.344423in}{2.824251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344423in}{2.824251in}}%
\pgfpathlineto{\pgfqpoint{5.351468in}{2.807615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351468in}{2.807615in}}%
\pgfpathlineto{\pgfqpoint{5.358513in}{2.811494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358513in}{2.811494in}}%
\pgfpathlineto{\pgfqpoint{5.365558in}{2.811892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365558in}{2.811892in}}%
\pgfpathlineto{\pgfqpoint{5.372603in}{2.794004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372603in}{2.794004in}}%
\pgfpathlineto{\pgfqpoint{5.379648in}{2.823451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379648in}{2.823451in}}%
\pgfpathlineto{\pgfqpoint{5.386693in}{2.816146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386693in}{2.816146in}}%
\pgfpathlineto{\pgfqpoint{5.393738in}{2.811032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393738in}{2.811032in}}%
\pgfpathlineto{\pgfqpoint{5.400783in}{2.821905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400783in}{2.821905in}}%
\pgfpathlineto{\pgfqpoint{5.407828in}{2.823990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407828in}{2.823990in}}%
\pgfpathlineto{\pgfqpoint{5.414873in}{2.789546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414873in}{2.789546in}}%
\pgfpathlineto{\pgfqpoint{5.421918in}{2.776229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421918in}{2.776229in}}%
\pgfpathlineto{\pgfqpoint{5.428963in}{2.752368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428963in}{2.752368in}}%
\pgfpathlineto{\pgfqpoint{5.436008in}{2.757227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436008in}{2.757227in}}%
\pgfpathlineto{\pgfqpoint{5.443053in}{2.736153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443053in}{2.736153in}}%
\pgfpathlineto{\pgfqpoint{5.450098in}{2.710792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450098in}{2.710792in}}%
\pgfpathlineto{\pgfqpoint{5.457143in}{2.741504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457143in}{2.741504in}}%
\pgfpathlineto{\pgfqpoint{5.464188in}{2.729464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464188in}{2.729464in}}%
\pgfpathlineto{\pgfqpoint{5.471233in}{2.772986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471233in}{2.772986in}}%
\pgfpathlineto{\pgfqpoint{5.478278in}{2.732136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478278in}{2.732136in}}%
\pgfpathlineto{\pgfqpoint{5.485323in}{2.762233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485323in}{2.762233in}}%
\pgfpathlineto{\pgfqpoint{5.492368in}{2.724586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492368in}{2.724586in}}%
\pgfpathlineto{\pgfqpoint{5.499413in}{2.707574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499413in}{2.707574in}}%
\pgfpathlineto{\pgfqpoint{5.506458in}{2.737170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506458in}{2.737170in}}%
\pgfpathlineto{\pgfqpoint{5.513503in}{2.722455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513503in}{2.722455in}}%
\pgfpathlineto{\pgfqpoint{5.520548in}{2.745085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520548in}{2.745085in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{2.698717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527593in}{2.698717in}}%
\pgfpathlineto{\pgfqpoint{5.534638in}{2.705886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534638in}{2.705886in}}%
\pgfpathlineto{\pgfqpoint{5.541683in}{2.693626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541683in}{2.693626in}}%
\pgfpathlineto{\pgfqpoint{5.548728in}{2.687203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548728in}{2.687203in}}%
\pgfpathlineto{\pgfqpoint{5.555773in}{2.687642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555773in}{2.687642in}}%
\pgfpathlineto{\pgfqpoint{5.562818in}{2.678954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562818in}{2.678954in}}%
\pgfpathlineto{\pgfqpoint{5.569863in}{2.658086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569863in}{2.658086in}}%
\pgfpathlineto{\pgfqpoint{5.576908in}{2.671392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576908in}{2.671392in}}%
\pgfpathlineto{\pgfqpoint{5.583953in}{2.669090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583953in}{2.669090in}}%
\pgfpathlineto{\pgfqpoint{5.590998in}{2.663167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590998in}{2.663167in}}%
\pgfpathlineto{\pgfqpoint{5.598043in}{2.639592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598043in}{2.639592in}}%
\pgfpathlineto{\pgfqpoint{5.605088in}{2.655865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605088in}{2.655865in}}%
\pgfpathlineto{\pgfqpoint{5.612133in}{2.624912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612133in}{2.624912in}}%
\pgfpathlineto{\pgfqpoint{5.619178in}{2.690843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619178in}{2.690843in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{2.657013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626223in}{2.657013in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{2.660412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633268in}{2.660412in}}%
\pgfpathlineto{\pgfqpoint{5.640313in}{2.633727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640313in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{5.647358in}{2.688824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647358in}{2.688824in}}%
\pgfpathlineto{\pgfqpoint{5.654403in}{2.679527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654403in}{2.679527in}}%
\pgfpathlineto{\pgfqpoint{5.661448in}{2.654940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661448in}{2.654940in}}%
\pgfpathlineto{\pgfqpoint{5.668493in}{2.633014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668493in}{2.633014in}}%
\pgfpathlineto{\pgfqpoint{5.675538in}{2.623300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675538in}{2.623300in}}%
\pgfpathlineto{\pgfqpoint{5.682583in}{2.620295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682583in}{2.620295in}}%
\pgfpathlineto{\pgfqpoint{5.689628in}{2.601617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689628in}{2.601617in}}%
\pgfpathlineto{\pgfqpoint{5.696673in}{2.610692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696673in}{2.610692in}}%
\pgfpathlineto{\pgfqpoint{5.703718in}{2.548507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703718in}{2.548507in}}%
\pgfpathlineto{\pgfqpoint{5.710763in}{2.580667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710763in}{2.580667in}}%
\pgfpathlineto{\pgfqpoint{5.717808in}{2.552075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717808in}{2.552075in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{2.573746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724853in}{2.573746in}}%
\pgfpathlineto{\pgfqpoint{5.731898in}{2.579635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731898in}{2.579635in}}%
\pgfpathlineto{\pgfqpoint{5.738943in}{2.513492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738943in}{2.513492in}}%
\pgfpathlineto{\pgfqpoint{5.745988in}{2.540361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745988in}{2.540361in}}%
\pgfpathlineto{\pgfqpoint{5.753033in}{2.511127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753033in}{2.511127in}}%
\pgfpathlineto{\pgfqpoint{5.760078in}{2.535978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760078in}{2.535978in}}%
\pgfpathlineto{\pgfqpoint{5.767123in}{2.541924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767123in}{2.541924in}}%
\pgfpathlineto{\pgfqpoint{5.774168in}{2.525445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774168in}{2.525445in}}%
\pgfpathlineto{\pgfqpoint{5.781213in}{2.504054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781213in}{2.504054in}}%
\pgfpathlineto{\pgfqpoint{5.788258in}{2.525064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788258in}{2.525064in}}%
\pgfpathlineto{\pgfqpoint{5.795303in}{2.532572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795303in}{2.532572in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{2.556684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802348in}{2.556684in}}%
\pgfpathlineto{\pgfqpoint{5.809394in}{2.566249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809394in}{2.566249in}}%
\pgfpathlineto{\pgfqpoint{5.816439in}{2.514650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816439in}{2.514650in}}%
\pgfpathlineto{\pgfqpoint{5.823484in}{2.544108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823484in}{2.544108in}}%
\pgfpathlineto{\pgfqpoint{5.830529in}{2.546818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830529in}{2.546818in}}%
\pgfpathlineto{\pgfqpoint{5.837574in}{2.529288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837574in}{2.529288in}}%
\pgfpathlineto{\pgfqpoint{5.844619in}{2.514250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844619in}{2.514250in}}%
\pgfpathlineto{\pgfqpoint{5.851664in}{2.509264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851664in}{2.509264in}}%
\pgfpathlineto{\pgfqpoint{5.858709in}{2.512456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858709in}{2.512456in}}%
\pgfpathlineto{\pgfqpoint{5.865754in}{2.537932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865754in}{2.537932in}}%
\pgfpathlineto{\pgfqpoint{5.872799in}{2.494374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872799in}{2.494374in}}%
\pgfpathlineto{\pgfqpoint{5.879844in}{2.507509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879844in}{2.507509in}}%
\pgfpathlineto{\pgfqpoint{5.886889in}{2.484956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886889in}{2.484956in}}%
\pgfpathlineto{\pgfqpoint{5.893934in}{2.467300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893934in}{2.467300in}}%
\pgfpathlineto{\pgfqpoint{5.900979in}{2.470859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900979in}{2.470859in}}%
\pgfpathlineto{\pgfqpoint{5.908024in}{2.438109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908024in}{2.438109in}}%
\pgfpathlineto{\pgfqpoint{5.915069in}{2.466768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915069in}{2.466768in}}%
\pgfpathlineto{\pgfqpoint{5.922114in}{2.436737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922114in}{2.436737in}}%
\pgfpathlineto{\pgfqpoint{5.929159in}{2.399200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929159in}{2.399200in}}%
\pgfpathlineto{\pgfqpoint{5.936204in}{2.395041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936204in}{2.395041in}}%
\pgfpathlineto{\pgfqpoint{5.943249in}{2.410469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943249in}{2.410469in}}%
\pgfpathlineto{\pgfqpoint{5.950294in}{2.353730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950294in}{2.353730in}}%
\pgfpathlineto{\pgfqpoint{5.957339in}{2.368538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957339in}{2.368538in}}%
\pgfpathlineto{\pgfqpoint{5.964384in}{2.335141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964384in}{2.335141in}}%
\pgfpathlineto{\pgfqpoint{5.971429in}{2.281271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971429in}{2.281271in}}%
\pgfpathlineto{\pgfqpoint{5.978474in}{2.309002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978474in}{2.309002in}}%
\pgfpathlineto{\pgfqpoint{5.985519in}{2.297449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985519in}{2.297449in}}%
\pgfpathlineto{\pgfqpoint{5.992564in}{2.327956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992564in}{2.327956in}}%
\pgfpathlineto{\pgfqpoint{5.999609in}{2.299396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999609in}{2.299396in}}%
\pgfpathlineto{\pgfqpoint{6.006654in}{2.266143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006654in}{2.266143in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{2.240380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013699in}{2.240380in}}%
\pgfpathlineto{\pgfqpoint{6.020744in}{2.230782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020744in}{2.230782in}}%
\pgfpathlineto{\pgfqpoint{6.027789in}{2.236566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027789in}{2.236566in}}%
\pgfpathlineto{\pgfqpoint{6.034834in}{2.187848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034834in}{2.187848in}}%
\pgfpathlineto{\pgfqpoint{6.041879in}{2.112752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041879in}{2.112752in}}%
\pgfpathlineto{\pgfqpoint{6.048924in}{2.169897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048924in}{2.169897in}}%
\pgfpathlineto{\pgfqpoint{6.055969in}{2.120437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055969in}{2.120437in}}%
\pgfpathlineto{\pgfqpoint{6.063014in}{2.131720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063014in}{2.131720in}}%
\pgfpathlineto{\pgfqpoint{6.070059in}{2.038229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070059in}{2.038229in}}%
\pgfpathlineto{\pgfqpoint{6.077104in}{2.019185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077104in}{2.019185in}}%
\pgfpathlineto{\pgfqpoint{6.084149in}{2.015439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084149in}{2.015439in}}%
\pgfpathlineto{\pgfqpoint{6.091194in}{1.998697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091194in}{1.998697in}}%
\pgfpathlineto{\pgfqpoint{6.098239in}{1.980325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098239in}{1.980325in}}%
\pgfpathlineto{\pgfqpoint{6.105284in}{1.989570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105284in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{6.112329in}{1.940261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112329in}{1.940261in}}%
\pgfpathlineto{\pgfqpoint{6.119374in}{1.942005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119374in}{1.942005in}}%
\pgfpathlineto{\pgfqpoint{6.126419in}{1.935572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126419in}{1.935572in}}%
\pgfpathlineto{\pgfqpoint{6.133464in}{1.983903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133464in}{1.983903in}}%
\pgfpathlineto{\pgfqpoint{6.140509in}{1.917335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140509in}{1.917335in}}%
\pgfpathlineto{\pgfqpoint{6.147554in}{1.877898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147554in}{1.877898in}}%
\pgfpathlineto{\pgfqpoint{6.154599in}{1.860911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154599in}{1.860911in}}%
\pgfpathlineto{\pgfqpoint{6.161644in}{1.881292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161644in}{1.881292in}}%
\pgfpathlineto{\pgfqpoint{6.168689in}{1.889448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168689in}{1.889448in}}%
\pgfpathlineto{\pgfqpoint{6.175734in}{1.872094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175734in}{1.872094in}}%
\pgfpathlineto{\pgfqpoint{6.182779in}{1.862391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182779in}{1.862391in}}%
\pgfpathlineto{\pgfqpoint{6.189824in}{1.850588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189824in}{1.850588in}}%
\pgfpathlineto{\pgfqpoint{6.196869in}{1.811938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196869in}{1.811938in}}%
\pgfpathlineto{\pgfqpoint{6.203914in}{1.841648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203914in}{1.841648in}}%
\pgfpathlineto{\pgfqpoint{6.210959in}{1.829851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210959in}{1.829851in}}%
\pgfpathlineto{\pgfqpoint{6.218004in}{1.861882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218004in}{1.861882in}}%
\pgfpathlineto{\pgfqpoint{6.225049in}{1.848218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225049in}{1.848218in}}%
\pgfpathlineto{\pgfqpoint{6.232094in}{1.823686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232094in}{1.823686in}}%
\pgfpathlineto{\pgfqpoint{6.239139in}{1.849264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239139in}{1.849264in}}%
\pgfpathlineto{\pgfqpoint{6.246184in}{1.834584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246184in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{6.253229in}{1.821280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253229in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{6.260274in}{1.823223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260274in}{1.823223in}}%
\pgfpathlineto{\pgfqpoint{6.267319in}{1.784453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.267319in}{1.784453in}}%
\pgfpathlineto{\pgfqpoint{6.274364in}{1.804639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274364in}{1.804639in}}%
\pgfpathlineto{\pgfqpoint{6.281409in}{1.801595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281409in}{1.801595in}}%
\pgfpathlineto{\pgfqpoint{6.288454in}{1.822823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288454in}{1.822823in}}%
\pgfpathlineto{\pgfqpoint{6.295499in}{1.801980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295499in}{1.801980in}}%
\pgfpathlineto{\pgfqpoint{6.302544in}{1.790286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302544in}{1.790286in}}%
\pgfpathlineto{\pgfqpoint{6.309589in}{1.732001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309589in}{1.732001in}}%
\pgfpathlineto{\pgfqpoint{6.316634in}{1.865912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316634in}{1.865912in}}%
\pgfpathlineto{\pgfqpoint{6.323679in}{1.788364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323679in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{6.330724in}{1.778031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330724in}{1.778031in}}%
\pgfpathlineto{\pgfqpoint{6.337769in}{1.794856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.337769in}{1.794856in}}%
\pgfpathlineto{\pgfqpoint{6.344814in}{1.849012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344814in}{1.849012in}}%
\pgfpathlineto{\pgfqpoint{6.351859in}{1.766873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351859in}{1.766873in}}%
\pgfpathlineto{\pgfqpoint{6.358904in}{1.887332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.358904in}{1.887332in}}%
\pgfpathlineto{\pgfqpoint{6.365949in}{1.872548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365949in}{1.872548in}}%
\pgfpathlineto{\pgfqpoint{6.372994in}{1.790961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372994in}{1.790961in}}%
\pgfpathlineto{\pgfqpoint{6.380039in}{1.793422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380039in}{1.793422in}}%
\pgfpathlineto{\pgfqpoint{6.387084in}{1.815170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387084in}{1.815170in}}%
\pgfpathlineto{\pgfqpoint{6.394129in}{1.785411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394129in}{1.785411in}}%
\pgfpathlineto{\pgfqpoint{6.401174in}{1.804688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401174in}{1.804688in}}%
\pgfpathlineto{\pgfqpoint{6.408219in}{1.801892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408219in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{6.415264in}{1.819413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415264in}{1.819413in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{1.763592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422309in}{1.763592in}}%
\pgfpathlineto{\pgfqpoint{6.429354in}{1.830667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429354in}{1.830667in}}%
\pgfpathlineto{\pgfqpoint{6.436399in}{1.827677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436399in}{1.827677in}}%
\pgfpathlineto{\pgfqpoint{6.443444in}{1.865459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443444in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{6.450489in}{1.759015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450489in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{6.457534in}{1.816701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457534in}{1.816701in}}%
\pgfpathlineto{\pgfqpoint{6.464579in}{1.789578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464579in}{1.789578in}}%
\pgfpathlineto{\pgfqpoint{6.471624in}{1.801683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471624in}{1.801683in}}%
\pgfpathlineto{\pgfqpoint{6.478669in}{1.779285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.914286in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478669in}{1.779285in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{1.698484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485714in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{1.290556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914286in}{3.439393in}}%
\pgfpathlineto{\pgfqpoint{6.485714in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{3.439393in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{3.439393in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{1.290556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.826027in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{7.826027in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826027in}{1.290556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.826027in,y=1.193333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.530528in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{8.530528in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.530528in}{1.290556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.530528in,y=1.193333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235030in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{9.235030in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.235030in}{1.290556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.235030in,y=1.193333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{1.704096in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{1.704096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128571in}{1.704096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.823015in, y=1.655871in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{2.118418in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{2.118418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128571in}{2.118418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753571in, y=2.070193in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{2.532740in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{2.532740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128571in}{2.532740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753571in, y=2.484515in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{2.947062in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{2.947062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128571in}{2.947062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753571in, y=2.898837in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{3.361384in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{3.361384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128571in}{3.361384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753571in, y=3.313159in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{7.135616in}{2.227444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135616in}{2.227444in}}%
\pgfpathlineto{\pgfqpoint{7.142661in}{2.187002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.142661in}{2.187002in}}%
\pgfpathlineto{\pgfqpoint{7.149706in}{2.202789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149706in}{2.202789in}}%
\pgfpathlineto{\pgfqpoint{7.156751in}{2.177360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156751in}{2.177360in}}%
\pgfpathlineto{\pgfqpoint{7.163796in}{2.209490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163796in}{2.209490in}}%
\pgfpathlineto{\pgfqpoint{7.170841in}{2.143667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170841in}{2.143667in}}%
\pgfpathlineto{\pgfqpoint{7.177886in}{2.105554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177886in}{2.105554in}}%
\pgfpathlineto{\pgfqpoint{7.184932in}{2.115222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184932in}{2.115222in}}%
\pgfpathlineto{\pgfqpoint{7.191977in}{2.122561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191977in}{2.122561in}}%
\pgfpathlineto{\pgfqpoint{7.199022in}{2.116004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199022in}{2.116004in}}%
\pgfpathlineto{\pgfqpoint{7.206067in}{2.161053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206067in}{2.161053in}}%
\pgfpathlineto{\pgfqpoint{7.213112in}{2.271671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213112in}{2.271671in}}%
\pgfpathlineto{\pgfqpoint{7.220157in}{2.194166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220157in}{2.194166in}}%
\pgfpathlineto{\pgfqpoint{7.227202in}{2.266704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227202in}{2.266704in}}%
\pgfpathlineto{\pgfqpoint{7.234247in}{2.281807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.234247in}{2.281807in}}%
\pgfpathlineto{\pgfqpoint{7.241292in}{2.228143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241292in}{2.228143in}}%
\pgfpathlineto{\pgfqpoint{7.248337in}{2.273588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248337in}{2.273588in}}%
\pgfpathlineto{\pgfqpoint{7.255382in}{2.127442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255382in}{2.127442in}}%
\pgfpathlineto{\pgfqpoint{7.262427in}{2.160865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262427in}{2.160865in}}%
\pgfpathlineto{\pgfqpoint{7.269472in}{2.145129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269472in}{2.145129in}}%
\pgfpathlineto{\pgfqpoint{7.276517in}{2.151481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276517in}{2.151481in}}%
\pgfpathlineto{\pgfqpoint{7.283562in}{2.105928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283562in}{2.105928in}}%
\pgfpathlineto{\pgfqpoint{7.290607in}{2.190165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290607in}{2.190165in}}%
\pgfpathlineto{\pgfqpoint{7.297652in}{2.175257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297652in}{2.175257in}}%
\pgfpathlineto{\pgfqpoint{7.304697in}{2.205872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.304697in}{2.205872in}}%
\pgfpathlineto{\pgfqpoint{7.311742in}{2.234528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311742in}{2.234528in}}%
\pgfpathlineto{\pgfqpoint{7.318787in}{2.281812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318787in}{2.281812in}}%
\pgfpathlineto{\pgfqpoint{7.325832in}{2.120829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325832in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{7.332877in}{2.223210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332877in}{2.223210in}}%
\pgfpathlineto{\pgfqpoint{7.339922in}{2.121070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339922in}{2.121070in}}%
\pgfpathlineto{\pgfqpoint{7.346967in}{2.131124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346967in}{2.131124in}}%
\pgfpathlineto{\pgfqpoint{7.354012in}{2.265088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354012in}{2.265088in}}%
\pgfpathlineto{\pgfqpoint{7.361057in}{2.258677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.361057in}{2.258677in}}%
\pgfpathlineto{\pgfqpoint{7.368102in}{2.278753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368102in}{2.278753in}}%
\pgfpathlineto{\pgfqpoint{7.375147in}{2.301228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375147in}{2.301228in}}%
\pgfpathlineto{\pgfqpoint{7.382192in}{2.302985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.382192in}{2.302985in}}%
\pgfpathlineto{\pgfqpoint{7.389237in}{2.291071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.389237in}{2.291071in}}%
\pgfpathlineto{\pgfqpoint{7.396282in}{2.341038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.396282in}{2.341038in}}%
\pgfpathlineto{\pgfqpoint{7.403327in}{2.360511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403327in}{2.360511in}}%
\pgfpathlineto{\pgfqpoint{7.410372in}{2.327632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410372in}{2.327632in}}%
\pgfpathlineto{\pgfqpoint{7.417417in}{2.362430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417417in}{2.362430in}}%
\pgfpathlineto{\pgfqpoint{7.424462in}{2.345028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424462in}{2.345028in}}%
\pgfpathlineto{\pgfqpoint{7.431507in}{2.399366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.431507in}{2.399366in}}%
\pgfpathlineto{\pgfqpoint{7.438552in}{2.406631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.438552in}{2.406631in}}%
\pgfpathlineto{\pgfqpoint{7.445597in}{2.424405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445597in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{7.452642in}{2.374114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.452642in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{7.459687in}{2.428529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459687in}{2.428529in}}%
\pgfpathlineto{\pgfqpoint{7.466732in}{2.417014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466732in}{2.417014in}}%
\pgfpathlineto{\pgfqpoint{7.473777in}{2.435839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.473777in}{2.435839in}}%
\pgfpathlineto{\pgfqpoint{7.480822in}{2.515615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480822in}{2.515615in}}%
\pgfpathlineto{\pgfqpoint{7.487867in}{2.551077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.487867in}{2.551077in}}%
\pgfpathlineto{\pgfqpoint{7.494912in}{2.581333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494912in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{7.501957in}{2.584241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501957in}{2.584241in}}%
\pgfpathlineto{\pgfqpoint{7.509002in}{2.608653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.509002in}{2.608653in}}%
\pgfpathlineto{\pgfqpoint{7.516047in}{2.607460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516047in}{2.607460in}}%
\pgfpathlineto{\pgfqpoint{7.523092in}{2.573767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.523092in}{2.573767in}}%
\pgfpathlineto{\pgfqpoint{7.530137in}{2.630898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530137in}{2.630898in}}%
\pgfpathlineto{\pgfqpoint{7.537182in}{2.684671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537182in}{2.684671in}}%
\pgfpathlineto{\pgfqpoint{7.544227in}{2.607778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544227in}{2.607778in}}%
\pgfpathlineto{\pgfqpoint{7.551272in}{2.663675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551272in}{2.663675in}}%
\pgfpathlineto{\pgfqpoint{7.558317in}{2.687730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558317in}{2.687730in}}%
\pgfpathlineto{\pgfqpoint{7.565362in}{2.696108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565362in}{2.696108in}}%
\pgfpathlineto{\pgfqpoint{7.572407in}{2.759551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572407in}{2.759551in}}%
\pgfpathlineto{\pgfqpoint{7.579452in}{2.748916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579452in}{2.748916in}}%
\pgfpathlineto{\pgfqpoint{7.586497in}{2.787447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586497in}{2.787447in}}%
\pgfpathlineto{\pgfqpoint{7.593542in}{2.760657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.593542in}{2.760657in}}%
\pgfpathlineto{\pgfqpoint{7.600587in}{2.786530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600587in}{2.786530in}}%
\pgfpathlineto{\pgfqpoint{7.607632in}{2.843097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607632in}{2.843097in}}%
\pgfpathlineto{\pgfqpoint{7.614677in}{2.842106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.614677in}{2.842106in}}%
\pgfpathlineto{\pgfqpoint{7.621722in}{2.889578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.621722in}{2.889578in}}%
\pgfpathlineto{\pgfqpoint{7.628767in}{2.815927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628767in}{2.815927in}}%
\pgfpathlineto{\pgfqpoint{7.635812in}{2.859748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.635812in}{2.859748in}}%
\pgfpathlineto{\pgfqpoint{7.642857in}{2.827262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642857in}{2.827262in}}%
\pgfpathlineto{\pgfqpoint{7.649902in}{2.807409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.649902in}{2.807409in}}%
\pgfpathlineto{\pgfqpoint{7.656947in}{2.875913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656947in}{2.875913in}}%
\pgfpathlineto{\pgfqpoint{7.663992in}{2.790752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663992in}{2.790752in}}%
\pgfpathlineto{\pgfqpoint{7.671037in}{2.847647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671037in}{2.847647in}}%
\pgfpathlineto{\pgfqpoint{7.678082in}{2.916257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.678082in}{2.916257in}}%
\pgfpathlineto{\pgfqpoint{7.685127in}{2.843094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685127in}{2.843094in}}%
\pgfpathlineto{\pgfqpoint{7.692172in}{2.886889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.692172in}{2.886889in}}%
\pgfpathlineto{\pgfqpoint{7.699217in}{2.914197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.699217in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{7.706262in}{2.901726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706262in}{2.901726in}}%
\pgfpathlineto{\pgfqpoint{7.713307in}{2.940003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.713307in}{2.940003in}}%
\pgfpathlineto{\pgfqpoint{7.720352in}{2.942619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720352in}{2.942619in}}%
\pgfpathlineto{\pgfqpoint{7.727397in}{2.935810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727397in}{2.935810in}}%
\pgfpathlineto{\pgfqpoint{7.734442in}{2.944108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734442in}{2.944108in}}%
\pgfpathlineto{\pgfqpoint{7.741487in}{2.956130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.741487in}{2.956130in}}%
\pgfpathlineto{\pgfqpoint{7.748532in}{2.941390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748532in}{2.941390in}}%
\pgfpathlineto{\pgfqpoint{7.755577in}{2.975768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755577in}{2.975768in}}%
\pgfpathlineto{\pgfqpoint{7.762622in}{2.907921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.762622in}{2.907921in}}%
\pgfpathlineto{\pgfqpoint{7.769667in}{2.979324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.769667in}{2.979324in}}%
\pgfpathlineto{\pgfqpoint{7.776712in}{2.960003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.776712in}{2.960003in}}%
\pgfpathlineto{\pgfqpoint{7.783757in}{2.978823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.783757in}{2.978823in}}%
\pgfpathlineto{\pgfqpoint{7.790802in}{2.995435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.790802in}{2.995435in}}%
\pgfpathlineto{\pgfqpoint{7.797847in}{3.002338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.797847in}{3.002338in}}%
\pgfpathlineto{\pgfqpoint{7.804892in}{2.987150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.804892in}{2.987150in}}%
\pgfpathlineto{\pgfqpoint{7.811937in}{3.025071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.811937in}{3.025071in}}%
\pgfpathlineto{\pgfqpoint{7.818982in}{3.023383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.818982in}{3.023383in}}%
\pgfpathlineto{\pgfqpoint{7.826027in}{3.003472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.826027in}{3.003472in}}%
\pgfpathlineto{\pgfqpoint{7.833072in}{2.979013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833072in}{2.979013in}}%
\pgfpathlineto{\pgfqpoint{7.840117in}{2.959201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840117in}{2.959201in}}%
\pgfpathlineto{\pgfqpoint{7.847162in}{2.986264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.847162in}{2.986264in}}%
\pgfpathlineto{\pgfqpoint{7.854207in}{2.960160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.854207in}{2.960160in}}%
\pgfpathlineto{\pgfqpoint{7.861253in}{2.926556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861253in}{2.926556in}}%
\pgfpathlineto{\pgfqpoint{7.868298in}{2.912631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.868298in}{2.912631in}}%
\pgfpathlineto{\pgfqpoint{7.875343in}{2.888531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875343in}{2.888531in}}%
\pgfpathlineto{\pgfqpoint{7.882388in}{2.900934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882388in}{2.900934in}}%
\pgfpathlineto{\pgfqpoint{7.889433in}{2.892830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889433in}{2.892830in}}%
\pgfpathlineto{\pgfqpoint{7.896478in}{2.853901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.896478in}{2.853901in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{2.790312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903523in}{2.790312in}}%
\pgfpathlineto{\pgfqpoint{7.910568in}{2.798847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910568in}{2.798847in}}%
\pgfpathlineto{\pgfqpoint{7.917613in}{2.808232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.917613in}{2.808232in}}%
\pgfpathlineto{\pgfqpoint{7.924658in}{2.751809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.924658in}{2.751809in}}%
\pgfpathlineto{\pgfqpoint{7.931703in}{2.779635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.931703in}{2.779635in}}%
\pgfpathlineto{\pgfqpoint{7.938748in}{2.675242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.938748in}{2.675242in}}%
\pgfpathlineto{\pgfqpoint{7.945793in}{2.750324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.945793in}{2.750324in}}%
\pgfpathlineto{\pgfqpoint{7.952838in}{2.702500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.952838in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{7.959883in}{2.715042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959883in}{2.715042in}}%
\pgfpathlineto{\pgfqpoint{7.966928in}{2.638124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966928in}{2.638124in}}%
\pgfpathlineto{\pgfqpoint{7.973973in}{2.667995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.973973in}{2.667995in}}%
\pgfpathlineto{\pgfqpoint{7.981018in}{2.617927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.981018in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{7.988063in}{2.636519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.988063in}{2.636519in}}%
\pgfpathlineto{\pgfqpoint{7.995108in}{2.648096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.995108in}{2.648096in}}%
\pgfpathlineto{\pgfqpoint{8.002153in}{2.613634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002153in}{2.613634in}}%
\pgfpathlineto{\pgfqpoint{8.009198in}{2.641452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009198in}{2.641452in}}%
\pgfpathlineto{\pgfqpoint{8.016243in}{2.643239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.016243in}{2.643239in}}%
\pgfpathlineto{\pgfqpoint{8.023288in}{2.645254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023288in}{2.645254in}}%
\pgfpathlineto{\pgfqpoint{8.030333in}{2.657693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030333in}{2.657693in}}%
\pgfpathlineto{\pgfqpoint{8.037378in}{2.633169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.037378in}{2.633169in}}%
\pgfpathlineto{\pgfqpoint{8.044423in}{2.648449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044423in}{2.648449in}}%
\pgfpathlineto{\pgfqpoint{8.051468in}{2.648370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.051468in}{2.648370in}}%
\pgfpathlineto{\pgfqpoint{8.058513in}{2.634294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.058513in}{2.634294in}}%
\pgfpathlineto{\pgfqpoint{8.065558in}{2.609054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.065558in}{2.609054in}}%
\pgfpathlineto{\pgfqpoint{8.072603in}{2.612594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.072603in}{2.612594in}}%
\pgfpathlineto{\pgfqpoint{8.079648in}{2.631663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.079648in}{2.631663in}}%
\pgfpathlineto{\pgfqpoint{8.086693in}{2.665115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.086693in}{2.665115in}}%
\pgfpathlineto{\pgfqpoint{8.093738in}{2.630010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.093738in}{2.630010in}}%
\pgfpathlineto{\pgfqpoint{8.100783in}{2.679199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100783in}{2.679199in}}%
\pgfpathlineto{\pgfqpoint{8.107828in}{2.629509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.107828in}{2.629509in}}%
\pgfpathlineto{\pgfqpoint{8.114873in}{2.698474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.114873in}{2.698474in}}%
\pgfpathlineto{\pgfqpoint{8.121918in}{2.686335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.121918in}{2.686335in}}%
\pgfpathlineto{\pgfqpoint{8.128963in}{2.698824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.128963in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{8.136008in}{2.693285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136008in}{2.693285in}}%
\pgfpathlineto{\pgfqpoint{8.143053in}{2.684755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.143053in}{2.684755in}}%
\pgfpathlineto{\pgfqpoint{8.150098in}{2.722978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.150098in}{2.722978in}}%
\pgfpathlineto{\pgfqpoint{8.157143in}{2.707651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.157143in}{2.707651in}}%
\pgfpathlineto{\pgfqpoint{8.164188in}{2.707923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.164188in}{2.707923in}}%
\pgfpathlineto{\pgfqpoint{8.171233in}{2.731425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.171233in}{2.731425in}}%
\pgfpathlineto{\pgfqpoint{8.178278in}{2.685698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.178278in}{2.685698in}}%
\pgfpathlineto{\pgfqpoint{8.185323in}{2.686644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185323in}{2.686644in}}%
\pgfpathlineto{\pgfqpoint{8.192368in}{2.699708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192368in}{2.699708in}}%
\pgfpathlineto{\pgfqpoint{8.199413in}{2.679511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.199413in}{2.679511in}}%
\pgfpathlineto{\pgfqpoint{8.206458in}{2.681979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.206458in}{2.681979in}}%
\pgfpathlineto{\pgfqpoint{8.213503in}{2.663878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213503in}{2.663878in}}%
\pgfpathlineto{\pgfqpoint{8.220548in}{2.703662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.220548in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{8.227593in}{2.719431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227593in}{2.719431in}}%
\pgfpathlineto{\pgfqpoint{8.234638in}{2.700832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234638in}{2.700832in}}%
\pgfpathlineto{\pgfqpoint{8.241683in}{2.738595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.241683in}{2.738595in}}%
\pgfpathlineto{\pgfqpoint{8.248728in}{2.766424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248728in}{2.766424in}}%
\pgfpathlineto{\pgfqpoint{8.255773in}{2.715552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.255773in}{2.715552in}}%
\pgfpathlineto{\pgfqpoint{8.262818in}{2.735013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.262818in}{2.735013in}}%
\pgfpathlineto{\pgfqpoint{8.269863in}{2.749612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.269863in}{2.749612in}}%
\pgfpathlineto{\pgfqpoint{8.276908in}{2.752302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.276908in}{2.752302in}}%
\pgfpathlineto{\pgfqpoint{8.283953in}{2.745270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.283953in}{2.745270in}}%
\pgfpathlineto{\pgfqpoint{8.290998in}{2.769249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.290998in}{2.769249in}}%
\pgfpathlineto{\pgfqpoint{8.298043in}{2.742714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298043in}{2.742714in}}%
\pgfpathlineto{\pgfqpoint{8.305088in}{2.754931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305088in}{2.754931in}}%
\pgfpathlineto{\pgfqpoint{8.312133in}{2.746790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312133in}{2.746790in}}%
\pgfpathlineto{\pgfqpoint{8.319178in}{2.742326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319178in}{2.742326in}}%
\pgfpathlineto{\pgfqpoint{8.326223in}{2.733035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326223in}{2.733035in}}%
\pgfpathlineto{\pgfqpoint{8.333268in}{2.735982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333268in}{2.735982in}}%
\pgfpathlineto{\pgfqpoint{8.340313in}{2.739571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.340313in}{2.739571in}}%
\pgfpathlineto{\pgfqpoint{8.347358in}{2.749060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.347358in}{2.749060in}}%
\pgfpathlineto{\pgfqpoint{8.354403in}{2.706550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354403in}{2.706550in}}%
\pgfpathlineto{\pgfqpoint{8.361448in}{2.731145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361448in}{2.731145in}}%
\pgfpathlineto{\pgfqpoint{8.368493in}{2.735041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.368493in}{2.735041in}}%
\pgfpathlineto{\pgfqpoint{8.375538in}{2.710455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.375538in}{2.710455in}}%
\pgfpathlineto{\pgfqpoint{8.382583in}{2.749090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.382583in}{2.749090in}}%
\pgfpathlineto{\pgfqpoint{8.389628in}{2.713409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.389628in}{2.713409in}}%
\pgfpathlineto{\pgfqpoint{8.396673in}{2.713822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.396673in}{2.713822in}}%
\pgfpathlineto{\pgfqpoint{8.403718in}{2.750523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.403718in}{2.750523in}}%
\pgfpathlineto{\pgfqpoint{8.410763in}{2.720864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.410763in}{2.720864in}}%
\pgfpathlineto{\pgfqpoint{8.417808in}{2.785985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.417808in}{2.785985in}}%
\pgfpathlineto{\pgfqpoint{8.424853in}{2.739505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.424853in}{2.739505in}}%
\pgfpathlineto{\pgfqpoint{8.431898in}{2.757205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.431898in}{2.757205in}}%
\pgfpathlineto{\pgfqpoint{8.438943in}{2.739003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.438943in}{2.739003in}}%
\pgfpathlineto{\pgfqpoint{8.445988in}{2.764213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.445988in}{2.764213in}}%
\pgfpathlineto{\pgfqpoint{8.453033in}{2.799625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.453033in}{2.799625in}}%
\pgfpathlineto{\pgfqpoint{8.460078in}{2.795549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460078in}{2.795549in}}%
\pgfpathlineto{\pgfqpoint{8.467123in}{2.695060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467123in}{2.695060in}}%
\pgfpathlineto{\pgfqpoint{8.474168in}{2.744873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.474168in}{2.744873in}}%
\pgfpathlineto{\pgfqpoint{8.481213in}{2.758726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.481213in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{8.488258in}{2.739366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.488258in}{2.739366in}}%
\pgfpathlineto{\pgfqpoint{8.495303in}{2.761353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.495303in}{2.761353in}}%
\pgfpathlineto{\pgfqpoint{8.502348in}{2.750107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.502348in}{2.750107in}}%
\pgfpathlineto{\pgfqpoint{8.509393in}{2.743348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.509393in}{2.743348in}}%
\pgfpathlineto{\pgfqpoint{8.516438in}{2.761543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.516438in}{2.761543in}}%
\pgfpathlineto{\pgfqpoint{8.523483in}{2.752993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.523483in}{2.752993in}}%
\pgfpathlineto{\pgfqpoint{8.530528in}{2.748873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.530528in}{2.748873in}}%
\pgfpathlineto{\pgfqpoint{8.537574in}{2.745387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537574in}{2.745387in}}%
\pgfpathlineto{\pgfqpoint{8.544619in}{2.708041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.544619in}{2.708041in}}%
\pgfpathlineto{\pgfqpoint{8.551664in}{2.711348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.551664in}{2.711348in}}%
\pgfpathlineto{\pgfqpoint{8.558709in}{2.717356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.558709in}{2.717356in}}%
\pgfpathlineto{\pgfqpoint{8.565754in}{2.702175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565754in}{2.702175in}}%
\pgfpathlineto{\pgfqpoint{8.572799in}{2.694768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.572799in}{2.694768in}}%
\pgfpathlineto{\pgfqpoint{8.579844in}{2.698881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.579844in}{2.698881in}}%
\pgfpathlineto{\pgfqpoint{8.586889in}{2.695240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.586889in}{2.695240in}}%
\pgfpathlineto{\pgfqpoint{8.593934in}{2.708674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593934in}{2.708674in}}%
\pgfpathlineto{\pgfqpoint{8.600979in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.600979in}{2.695703in}}%
\pgfpathlineto{\pgfqpoint{8.608024in}{2.696492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.608024in}{2.696492in}}%
\pgfpathlineto{\pgfqpoint{8.615069in}{2.705657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.615069in}{2.705657in}}%
\pgfpathlineto{\pgfqpoint{8.622114in}{2.708352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.622114in}{2.708352in}}%
\pgfpathlineto{\pgfqpoint{8.629159in}{2.698935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.629159in}{2.698935in}}%
\pgfpathlineto{\pgfqpoint{8.636204in}{2.680606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.636204in}{2.680606in}}%
\pgfpathlineto{\pgfqpoint{8.643249in}{2.663377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.643249in}{2.663377in}}%
\pgfpathlineto{\pgfqpoint{8.650294in}{2.668286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.650294in}{2.668286in}}%
\pgfpathlineto{\pgfqpoint{8.657339in}{2.661868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.657339in}{2.661868in}}%
\pgfpathlineto{\pgfqpoint{8.664384in}{2.634193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.664384in}{2.634193in}}%
\pgfpathlineto{\pgfqpoint{8.671429in}{2.658778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.671429in}{2.658778in}}%
\pgfpathlineto{\pgfqpoint{8.678474in}{2.642567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.678474in}{2.642567in}}%
\pgfpathlineto{\pgfqpoint{8.685519in}{2.666833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.685519in}{2.666833in}}%
\pgfpathlineto{\pgfqpoint{8.692564in}{2.647241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.692564in}{2.647241in}}%
\pgfpathlineto{\pgfqpoint{8.699609in}{2.686654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699609in}{2.686654in}}%
\pgfpathlineto{\pgfqpoint{8.706654in}{2.644704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.706654in}{2.644704in}}%
\pgfpathlineto{\pgfqpoint{8.713699in}{2.630862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713699in}{2.630862in}}%
\pgfpathlineto{\pgfqpoint{8.720744in}{2.646895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.720744in}{2.646895in}}%
\pgfpathlineto{\pgfqpoint{8.727789in}{2.646896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727789in}{2.646896in}}%
\pgfpathlineto{\pgfqpoint{8.734834in}{2.642022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.734834in}{2.642022in}}%
\pgfpathlineto{\pgfqpoint{8.741879in}{2.602982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.741879in}{2.602982in}}%
\pgfpathlineto{\pgfqpoint{8.748924in}{2.614491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.748924in}{2.614491in}}%
\pgfpathlineto{\pgfqpoint{8.755969in}{2.602449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.755969in}{2.602449in}}%
\pgfpathlineto{\pgfqpoint{8.763014in}{2.596144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.763014in}{2.596144in}}%
\pgfpathlineto{\pgfqpoint{8.770059in}{2.608379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770059in}{2.608379in}}%
\pgfpathlineto{\pgfqpoint{8.777104in}{2.586968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.777104in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{8.784149in}{2.574975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.784149in}{2.574975in}}%
\pgfpathlineto{\pgfqpoint{8.791194in}{2.608420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.791194in}{2.608420in}}%
\pgfpathlineto{\pgfqpoint{8.798239in}{2.599945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.798239in}{2.599945in}}%
\pgfpathlineto{\pgfqpoint{8.805284in}{2.590722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.805284in}{2.590722in}}%
\pgfpathlineto{\pgfqpoint{8.812329in}{2.547750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.812329in}{2.547750in}}%
\pgfpathlineto{\pgfqpoint{8.819374in}{2.565350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.819374in}{2.565350in}}%
\pgfpathlineto{\pgfqpoint{8.826419in}{2.562760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.826419in}{2.562760in}}%
\pgfpathlineto{\pgfqpoint{8.833464in}{2.579919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833464in}{2.579919in}}%
\pgfpathlineto{\pgfqpoint{8.840509in}{2.549970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.840509in}{2.549970in}}%
\pgfpathlineto{\pgfqpoint{8.847554in}{2.549798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847554in}{2.549798in}}%
\pgfpathlineto{\pgfqpoint{8.854599in}{2.547528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.854599in}{2.547528in}}%
\pgfpathlineto{\pgfqpoint{8.861644in}{2.576030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861644in}{2.576030in}}%
\pgfpathlineto{\pgfqpoint{8.868689in}{2.566746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.868689in}{2.566746in}}%
\pgfpathlineto{\pgfqpoint{8.875734in}{2.547574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875734in}{2.547574in}}%
\pgfpathlineto{\pgfqpoint{8.882779in}{2.528159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.882779in}{2.528159in}}%
\pgfpathlineto{\pgfqpoint{8.889824in}{2.541498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889824in}{2.541498in}}%
\pgfpathlineto{\pgfqpoint{8.896869in}{2.545233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.896869in}{2.545233in}}%
\pgfpathlineto{\pgfqpoint{8.903914in}{2.498135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903914in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{8.910959in}{2.536354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.910959in}{2.536354in}}%
\pgfpathlineto{\pgfqpoint{8.918004in}{2.484702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.918004in}{2.484702in}}%
\pgfpathlineto{\pgfqpoint{8.925049in}{2.510581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.925049in}{2.510581in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{2.504081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.932094in}{2.504081in}}%
\pgfpathlineto{\pgfqpoint{8.939139in}{2.536706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.939139in}{2.536706in}}%
\pgfpathlineto{\pgfqpoint{8.946184in}{2.530241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.946184in}{2.530241in}}%
\pgfpathlineto{\pgfqpoint{8.953229in}{2.493803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953229in}{2.493803in}}%
\pgfpathlineto{\pgfqpoint{8.960274in}{2.483217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.960274in}{2.483217in}}%
\pgfpathlineto{\pgfqpoint{8.967319in}{2.478193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.967319in}{2.478193in}}%
\pgfpathlineto{\pgfqpoint{8.974364in}{2.501160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.974364in}{2.501160in}}%
\pgfpathlineto{\pgfqpoint{8.981409in}{2.495943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.981409in}{2.495943in}}%
\pgfpathlineto{\pgfqpoint{8.988454in}{2.463448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.988454in}{2.463448in}}%
\pgfpathlineto{\pgfqpoint{8.995499in}{2.470933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.995499in}{2.470933in}}%
\pgfpathlineto{\pgfqpoint{9.002544in}{2.449996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.002544in}{2.449996in}}%
\pgfpathlineto{\pgfqpoint{9.009589in}{2.459802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.009589in}{2.459802in}}%
\pgfpathlineto{\pgfqpoint{9.016634in}{2.471793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016634in}{2.471793in}}%
\pgfpathlineto{\pgfqpoint{9.023679in}{2.468914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.023679in}{2.468914in}}%
\pgfpathlineto{\pgfqpoint{9.030724in}{2.428794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030724in}{2.428794in}}%
\pgfpathlineto{\pgfqpoint{9.037769in}{2.475768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.037769in}{2.475768in}}%
\pgfpathlineto{\pgfqpoint{9.044814in}{2.460489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.044814in}{2.460489in}}%
\pgfpathlineto{\pgfqpoint{9.051859in}{2.444826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.051859in}{2.444826in}}%
\pgfpathlineto{\pgfqpoint{9.058904in}{2.414426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.058904in}{2.414426in}}%
\pgfpathlineto{\pgfqpoint{9.065949in}{2.422670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.065949in}{2.422670in}}%
\pgfpathlineto{\pgfqpoint{9.072994in}{2.426534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.072994in}{2.426534in}}%
\pgfpathlineto{\pgfqpoint{9.080039in}{2.400996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080039in}{2.400996in}}%
\pgfpathlineto{\pgfqpoint{9.087084in}{2.392469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087084in}{2.392469in}}%
\pgfpathlineto{\pgfqpoint{9.094129in}{2.407331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.094129in}{2.407331in}}%
\pgfpathlineto{\pgfqpoint{9.101174in}{2.400356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.101174in}{2.400356in}}%
\pgfpathlineto{\pgfqpoint{9.108219in}{2.394666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.108219in}{2.394666in}}%
\pgfpathlineto{\pgfqpoint{9.115264in}{2.402421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.115264in}{2.402421in}}%
\pgfpathlineto{\pgfqpoint{9.122309in}{2.447626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.122309in}{2.447626in}}%
\pgfpathlineto{\pgfqpoint{9.129354in}{2.425992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.129354in}{2.425992in}}%
\pgfpathlineto{\pgfqpoint{9.136399in}{2.449859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.136399in}{2.449859in}}%
\pgfpathlineto{\pgfqpoint{9.143444in}{2.456941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143444in}{2.456941in}}%
\pgfpathlineto{\pgfqpoint{9.150489in}{2.473103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.150489in}{2.473103in}}%
\pgfpathlineto{\pgfqpoint{9.157534in}{2.463265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.157534in}{2.463265in}}%
\pgfpathlineto{\pgfqpoint{9.164579in}{2.470991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164579in}{2.470991in}}%
\pgfpathlineto{\pgfqpoint{9.171624in}{2.481929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.171624in}{2.481929in}}%
\pgfpathlineto{\pgfqpoint{9.178669in}{2.506438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.178669in}{2.506438in}}%
\pgfpathlineto{\pgfqpoint{9.185714in}{2.508483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.185714in}{2.508483in}}%
\pgfpathlineto{\pgfqpoint{9.192759in}{2.474321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192759in}{2.474321in}}%
\pgfpathlineto{\pgfqpoint{9.199804in}{2.438769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.199804in}{2.438769in}}%
\pgfpathlineto{\pgfqpoint{9.206849in}{2.476892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.206849in}{2.476892in}}%
\pgfpathlineto{\pgfqpoint{9.213894in}{2.459301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.213894in}{2.459301in}}%
\pgfpathlineto{\pgfqpoint{9.220940in}{2.460876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.220940in}{2.460876in}}%
\pgfpathlineto{\pgfqpoint{9.227985in}{2.408167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.227985in}{2.408167in}}%
\pgfpathlineto{\pgfqpoint{9.235030in}{2.446167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235030in}{2.446167in}}%
\pgfpathlineto{\pgfqpoint{9.242075in}{2.451112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.242075in}{2.451112in}}%
\pgfpathlineto{\pgfqpoint{9.249120in}{2.456635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.249120in}{2.456635in}}%
\pgfpathlineto{\pgfqpoint{9.256165in}{2.448879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256165in}{2.448879in}}%
\pgfpathlineto{\pgfqpoint{9.263210in}{2.459023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263210in}{2.459023in}}%
\pgfpathlineto{\pgfqpoint{9.270255in}{2.471014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.270255in}{2.471014in}}%
\pgfpathlineto{\pgfqpoint{9.277300in}{2.456535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.277300in}{2.456535in}}%
\pgfpathlineto{\pgfqpoint{9.284345in}{2.406234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284345in}{2.406234in}}%
\pgfpathlineto{\pgfqpoint{9.291390in}{2.375177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.291390in}{2.375177in}}%
\pgfpathlineto{\pgfqpoint{9.298435in}{2.430494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.298435in}{2.430494in}}%
\pgfpathlineto{\pgfqpoint{9.305480in}{2.416450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.305480in}{2.416450in}}%
\pgfpathlineto{\pgfqpoint{9.312525in}{2.379262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.312525in}{2.379262in}}%
\pgfpathlineto{\pgfqpoint{9.319570in}{2.431870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.319570in}{2.431870in}}%
\pgfpathlineto{\pgfqpoint{9.326615in}{2.382621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.326615in}{2.382621in}}%
\pgfpathlineto{\pgfqpoint{9.333660in}{2.431561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.333660in}{2.431561in}}%
\pgfpathlineto{\pgfqpoint{9.340705in}{2.442498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340705in}{2.442498in}}%
\pgfpathlineto{\pgfqpoint{9.347750in}{2.442903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.347750in}{2.442903in}}%
\pgfpathlineto{\pgfqpoint{9.354795in}{2.369033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354795in}{2.369033in}}%
\pgfpathlineto{\pgfqpoint{9.361840in}{2.327836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.361840in}{2.327836in}}%
\pgfpathlineto{\pgfqpoint{9.368885in}{2.416080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.368885in}{2.416080in}}%
\pgfpathlineto{\pgfqpoint{9.375930in}{2.387704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.375930in}{2.387704in}}%
\pgfpathlineto{\pgfqpoint{9.382975in}{2.422138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.382975in}{2.422138in}}%
\pgfpathlineto{\pgfqpoint{9.390020in}{2.367360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390020in}{2.367360in}}%
\pgfpathlineto{\pgfqpoint{9.397065in}{2.326842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.397065in}{2.326842in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{2.354887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.404110in}{2.354887in}}%
\pgfpathlineto{\pgfqpoint{9.411155in}{2.258345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.411155in}{2.258345in}}%
\pgfpathlineto{\pgfqpoint{9.418200in}{2.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.418200in}{2.359877in}}%
\pgfpathlineto{\pgfqpoint{9.425245in}{2.277663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.425245in}{2.277663in}}%
\pgfpathlineto{\pgfqpoint{9.432290in}{2.332705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.432290in}{2.332705in}}%
\pgfpathlineto{\pgfqpoint{9.439335in}{2.345616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439335in}{2.345616in}}%
\pgfpathlineto{\pgfqpoint{9.446380in}{2.268475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.446380in}{2.268475in}}%
\pgfpathlineto{\pgfqpoint{9.453425in}{2.249249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.453425in}{2.249249in}}%
\pgfpathlineto{\pgfqpoint{9.460470in}{2.262320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460470in}{2.262320in}}%
\pgfpathlineto{\pgfqpoint{9.467515in}{2.262172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.467515in}{2.262172in}}%
\pgfpathlineto{\pgfqpoint{9.474560in}{2.267082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474560in}{2.267082in}}%
\pgfpathlineto{\pgfqpoint{9.481605in}{2.192596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.481605in}{2.192596in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{2.226598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488650in}{2.226598in}}%
\pgfpathlineto{\pgfqpoint{9.495695in}{2.170639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.495695in}{2.170639in}}%
\pgfpathlineto{\pgfqpoint{9.502740in}{2.235772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.502740in}{2.235772in}}%
\pgfpathlineto{\pgfqpoint{9.509785in}{2.176734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509785in}{2.176734in}}%
\pgfpathlineto{\pgfqpoint{9.516830in}{2.163943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.516830in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{9.523875in}{2.078930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.523875in}{2.078930in}}%
\pgfpathlineto{\pgfqpoint{9.530920in}{2.191297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.530920in}{2.191297in}}%
\pgfpathlineto{\pgfqpoint{9.537965in}{2.240821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.537965in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{9.545010in}{2.113064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.545010in}{2.113064in}}%
\pgfpathlineto{\pgfqpoint{9.552055in}{2.173335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.552055in}{2.173335in}}%
\pgfpathlineto{\pgfqpoint{9.559100in}{2.216634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.559100in}{2.216634in}}%
\pgfpathlineto{\pgfqpoint{9.566145in}{2.181470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.566145in}{2.181470in}}%
\pgfpathlineto{\pgfqpoint{9.573190in}{2.007069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.573190in}{2.007069in}}%
\pgfpathlineto{\pgfqpoint{9.580235in}{2.163772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.580235in}{2.163772in}}%
\pgfpathlineto{\pgfqpoint{9.587280in}{2.065508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.587280in}{2.065508in}}%
\pgfpathlineto{\pgfqpoint{9.594325in}{2.133354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.594325in}{2.133354in}}%
\pgfpathlineto{\pgfqpoint{9.601370in}{2.157321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.601370in}{2.157321in}}%
\pgfpathlineto{\pgfqpoint{9.608415in}{2.151907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.608415in}{2.151907in}}%
\pgfpathlineto{\pgfqpoint{9.615460in}{2.172261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.615460in}{2.172261in}}%
\pgfpathlineto{\pgfqpoint{9.622505in}{2.158075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.622505in}{2.158075in}}%
\pgfpathlineto{\pgfqpoint{9.629550in}{2.148363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.629550in}{2.148363in}}%
\pgfpathlineto{\pgfqpoint{9.636595in}{2.110313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.636595in}{2.110313in}}%
\pgfpathlineto{\pgfqpoint{9.643640in}{2.126704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.643640in}{2.126704in}}%
\pgfpathlineto{\pgfqpoint{9.650685in}{2.194170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.650685in}{2.194170in}}%
\pgfpathlineto{\pgfqpoint{9.657730in}{2.204158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.657730in}{2.204158in}}%
\pgfpathlineto{\pgfqpoint{9.664775in}{2.102674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.664775in}{2.102674in}}%
\pgfpathlineto{\pgfqpoint{9.671820in}{2.144498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.671820in}{2.144498in}}%
\pgfpathlineto{\pgfqpoint{9.678865in}{2.145487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.678865in}{2.145487in}}%
\pgfpathlineto{\pgfqpoint{9.685910in}{2.207912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685910in}{2.207912in}}%
\pgfpathlineto{\pgfqpoint{9.692955in}{2.231445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.128571in}{1.290556in}}{\pgfqpoint{2.571429in}{2.148837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.692955in}{2.231445in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{2.082234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{7.128571in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.700000in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{1.290556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128571in}{3.439393in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{3.439393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.570556in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{0.570556in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{0.720556in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.720556in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.570556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100000in}{0.572836in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=0.150000in]{oak_beech_b3_b6_b11_MHA-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564295in}{0.570556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.564295in,y=0.473333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.029721in}{0.570556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.029721in,y=0.473333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.495147in}{0.570556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.495147in,y=0.473333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.960572in}{0.570556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.960572in,y=0.473333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.200000in,y=0.322099in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attribution strength}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.570556in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.645556in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.720556in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{0.720556in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{0.645556in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{0.570556in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.570556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900000in,y=0.750556in,,bottom]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DOY}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215740in, y=2.862770in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reflectance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556886in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.243114in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.270892in}{0.100000in}}{\pgfqpoint{5.270892in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{5.270892in}{0.501234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.270892in}{0.529012in}}{\pgfqpoint{5.243114in}{0.529012in}}%
\pgfpathlineto{\pgfqpoint{0.556886in}{0.529012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.529108in}{0.529012in}}{\pgfqpoint{0.529108in}{0.501234in}}%
\pgfpathlineto{\pgfqpoint{0.529108in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.529108in}{0.100000in}}{\pgfqpoint{0.556886in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.556886in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584664in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{0.723553in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{0.862442in}{0.424846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973553in,y=0.376234in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oak Median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.235294,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584664in}{0.182562in}}%
\pgfpathlineto{\pgfqpoint{0.862442in}{0.182562in}}%
\pgfpathlineto{\pgfqpoint{0.862442in}{0.279784in}}%
\pgfpathlineto{\pgfqpoint{0.584664in}{0.279784in}}%
\pgfpathlineto{\pgfqpoint{0.584664in}{0.182562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973553in,y=0.182562in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oak 2nd–98th percentile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972193in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{3.111082in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{3.249971in}{0.424846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361082in,y=0.376234in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beech Median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972193in}{0.182562in}}%
\pgfpathlineto{\pgfqpoint{3.249971in}{0.182562in}}%
\pgfpathlineto{\pgfqpoint{3.249971in}{0.279784in}}%
\pgfpathlineto{\pgfqpoint{2.972193in}{0.279784in}}%
\pgfpathlineto{\pgfqpoint{2.972193in}{0.182562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361082in,y=0.182562in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beech 2nd–98th percentile}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/obsVpercBars_over_all_models_only_combined.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-23 11:54:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (794.97,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 58.86, 45.84) rectangle (788.97,325.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.86, 45.84) rectangle (788.97,325.20);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.86, 80.76) --
	(788.97, 80.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.86,150.60) --
	(788.97,150.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.86,220.44) --
	(788.97,220.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.86,290.28) --
	(788.97,290.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.28, 45.84) --
	(160.28,325.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.34, 45.84) --
	(284.34,325.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.41, 45.84) --
	(408.41,325.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (532.47, 45.84) --
	(532.47,325.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (656.53, 45.84) --
	(656.53,325.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (780.60, 45.84) --
	(780.60,325.20);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.86, 45.84) --
	(788.97, 45.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.86,115.68) --
	(788.97,115.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.86,185.52) --
	(788.97,185.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.86,255.36) --
	(788.97,255.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 58.86,325.20) --
	(788.97,325.20);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.25, 45.84) --
	( 98.25,325.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.31, 45.84) --
	(222.31,325.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.37, 45.84) --
	(346.37,325.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.44, 45.84) --
	(470.44,325.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (594.50, 45.84) --
	(594.50,325.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (718.56, 45.84) --
	(718.56,325.20);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (104.45,120.85) rectangle (116.86,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (104.45, 45.84) rectangle (116.86,120.85);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (116.86,143.66) rectangle (129.26,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (116.86, 45.84) rectangle (129.26,143.66);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (129.26,103.10) rectangle (141.67,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (129.26, 45.84) rectangle (141.67,103.10);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (141.67,108.01) rectangle (154.07,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (141.67, 45.84) rectangle (154.07,108.01);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (154.07,107.58) rectangle (166.48,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (154.07, 45.84) rectangle (166.48,107.58);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (166.48,107.10) rectangle (178.89,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (166.48, 45.84) rectangle (178.89,107.10);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (178.89, 99.56) rectangle (191.29,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (178.89, 45.84) rectangle (191.29, 99.56);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (191.29,104.12) rectangle (203.70,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (191.29, 45.84) rectangle (203.70,104.12);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (203.70,100.70) rectangle (216.11,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (203.70, 45.84) rectangle (216.11,100.70);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (216.11,106.95) rectangle (228.51,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (216.11, 45.84) rectangle (228.51,106.95);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (228.51,102.88) rectangle (240.92,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (228.51, 45.84) rectangle (240.92,102.88);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (240.92,102.92) rectangle (253.33,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (240.92, 45.84) rectangle (253.33,102.92);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (253.33, 99.50) rectangle (265.73,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (253.33, 45.84) rectangle (265.73, 99.50);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (265.73, 97.01) rectangle (278.14,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (265.73, 45.84) rectangle (278.14, 97.01);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (278.14, 97.40) rectangle (290.54,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (278.14, 45.84) rectangle (290.54, 97.40);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (290.54, 96.31) rectangle (302.95,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (290.54, 45.84) rectangle (302.95, 96.31);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (302.95, 94.42) rectangle (315.36,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (302.95, 45.84) rectangle (315.36, 94.42);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (315.36, 89.01) rectangle (327.76,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (315.36, 45.84) rectangle (327.76, 89.01);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (327.76, 92.05) rectangle (340.17,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (327.76, 45.84) rectangle (340.17, 92.05);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (340.17, 92.77) rectangle (352.58,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (340.17, 45.84) rectangle (352.58, 92.77);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (352.58, 95.37) rectangle (364.98,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (352.58, 45.84) rectangle (364.98, 95.37);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (364.98, 94.33) rectangle (377.39,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (364.98, 45.84) rectangle (377.39, 94.33);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (377.39, 95.18) rectangle (389.80,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (377.39, 45.84) rectangle (389.80, 95.18);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (389.80, 92.18) rectangle (402.20,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (389.80, 45.84) rectangle (402.20, 92.18);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (402.20, 95.76) rectangle (414.61,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (402.20, 45.84) rectangle (414.61, 95.76);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (414.61, 92.85) rectangle (427.01,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (414.61, 45.84) rectangle (427.01, 92.85);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (427.01, 94.42) rectangle (439.42,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (427.01, 45.84) rectangle (439.42, 94.42);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (439.42, 95.27) rectangle (451.83,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (439.42, 45.84) rectangle (451.83, 95.27);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (451.83, 92.86) rectangle (464.23,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (451.83, 45.84) rectangle (464.23, 92.86);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (464.23, 90.26) rectangle (476.64,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (464.23, 45.84) rectangle (476.64, 90.26);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (476.64, 89.83) rectangle (489.05,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (476.64, 45.84) rectangle (489.05, 89.83);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (489.05, 88.78) rectangle (501.45,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (489.05, 45.84) rectangle (501.45, 88.78);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (501.45, 84.86) rectangle (513.86,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (501.45, 45.84) rectangle (513.86, 84.86);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (513.86, 82.65) rectangle (526.27,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (513.86, 45.84) rectangle (526.27, 82.65);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (526.27, 78.38) rectangle (538.67,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (526.27, 45.84) rectangle (538.67, 78.38);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (538.67, 76.76) rectangle (551.08,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (538.67, 45.84) rectangle (551.08, 76.76);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (551.08, 77.15) rectangle (563.48,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (551.08, 45.84) rectangle (563.48, 77.15);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (563.48, 74.32) rectangle (575.89,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (563.48, 45.84) rectangle (575.89, 74.32);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (575.89, 74.40) rectangle (588.30,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (575.89, 45.84) rectangle (588.30, 74.40);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (588.30, 73.58) rectangle (600.70,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (588.30, 45.84) rectangle (600.70, 73.58);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (600.70, 71.06) rectangle (613.11,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (600.70, 45.84) rectangle (613.11, 71.06);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (613.11, 68.95) rectangle (625.52,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (613.11, 45.84) rectangle (625.52, 68.95);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (625.52, 68.32) rectangle (637.92,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (625.52, 45.84) rectangle (637.92, 68.32);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (637.92, 65.97) rectangle (650.33,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (637.92, 45.84) rectangle (650.33, 65.97);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (650.33, 69.29) rectangle (662.74,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (650.33, 45.84) rectangle (662.74, 69.29);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (662.74, 75.22) rectangle (675.14,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (662.74, 45.84) rectangle (675.14, 75.22);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (675.14, 64.05) rectangle (687.55,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (675.14, 45.84) rectangle (687.55, 64.05);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (687.55, 70.98) rectangle (699.95,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (687.55, 45.84) rectangle (699.95, 70.98);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (699.95, 73.94) rectangle (712.36,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (699.95, 45.84) rectangle (712.36, 73.94);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (712.36, 69.57) rectangle (724.77,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (712.36, 45.84) rectangle (724.77, 69.57);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (724.77, 69.12) rectangle (737.17,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (724.77, 45.84) rectangle (737.17, 69.12);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (737.17, 65.01) rectangle (749.58,325.20);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (737.17, 45.84) rectangle (749.58, 65.01);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.31,157.45) --
	(114.99,157.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.65,157.45) --
	(110.65, 84.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.31, 84.25) --
	(114.99, 84.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.72,165.88) --
	(127.40,165.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.06,165.88) --
	(123.06,121.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.72,121.44) --
	(127.40,121.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.12,113.21) --
	(139.81,113.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.47,113.21) --
	(135.47, 92.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.12, 92.99) --
	(139.81, 92.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.53,114.62) --
	(152.21,114.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.87,114.62) --
	(147.87,101.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.53,101.40) --
	(152.21,101.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.94,112.07) --
	(164.62,112.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.28,112.07) --
	(160.28,103.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.94,103.08) --
	(164.62,103.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.34,115.47) --
	(177.03,115.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.68,115.47) --
	(172.68, 98.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.34, 98.73) --
	(177.03, 98.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.75,105.79) --
	(189.43,105.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.09,105.79) --
	(185.09, 93.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.75, 93.33) --
	(189.43, 93.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.15,108.62) --
	(201.84,108.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.50,108.62) --
	(197.50, 99.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.15, 99.61) --
	(201.84, 99.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.56,106.00) --
	(214.25,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.90,106.00) --
	(209.90, 95.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.56, 95.40) --
	(214.25, 95.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.97,111.86) --
	(226.65,111.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.31,111.86) --
	(222.31,102.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.97,102.04) --
	(226.65,102.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.37,108.86) --
	(239.06,108.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.72,108.86) --
	(234.72, 96.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.37, 96.89) --
	(239.06, 96.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.78,107.01) --
	(251.46,107.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.12,107.01) --
	(247.12, 98.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.78, 98.84) --
	(251.46, 98.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.19,104.32) --
	(263.87,104.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.53,104.32) --
	(259.53, 94.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.19, 94.69) --
	(263.87, 94.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (267.59,102.44) --
	(276.28,102.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.94,102.44) --
	(271.94, 91.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (267.59, 91.58) --
	(276.28, 91.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (280.00,102.46) --
	(288.68,102.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.34,102.46) --
	(284.34, 92.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (280.00, 92.34) --
	(288.68, 92.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.41,100.59) --
	(301.09,100.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,100.59) --
	(296.75, 92.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.41, 92.03) --
	(301.09, 92.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.81, 98.95) --
	(313.50, 98.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.15, 98.95) --
	(309.15, 89.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.81, 89.89) --
	(313.50, 89.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.22, 92.87) --
	(325.90, 92.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.56, 92.87) --
	(321.56, 85.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.22, 85.15) --
	(325.90, 85.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.62, 96.16) --
	(338.31, 96.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.97, 96.16) --
	(333.97, 87.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.62, 87.95) --
	(338.31, 87.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.03, 96.04) --
	(350.72, 96.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.37, 96.04) --
	(346.37, 89.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.03, 89.50) --
	(350.72, 89.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.44, 99.14) --
	(363.12, 99.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.78, 99.14) --
	(358.78, 91.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.44, 91.61) --
	(363.12, 91.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.84, 98.77) --
	(375.53, 98.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (371.19, 98.77) --
	(371.19, 89.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.84, 89.89) --
	(375.53, 89.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (379.25, 99.47) --
	(387.93, 99.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (383.59, 99.47) --
	(383.59, 90.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (379.25, 90.89) --
	(387.93, 90.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.66, 95.26) --
	(400.34, 95.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (396.00, 95.26) --
	(396.00, 89.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.66, 89.10) --
	(400.34, 89.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (404.06, 99.46) --
	(412.75, 99.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.41, 99.46) --
	(408.41, 92.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (404.06, 92.07) --
	(412.75, 92.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.47, 96.24) --
	(425.15, 96.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (420.81, 96.24) --
	(420.81, 89.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.47, 89.46) --
	(425.15, 89.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (428.88, 97.62) --
	(437.56, 97.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.22, 97.62) --
	(433.22, 91.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (428.88, 91.22) --
	(437.56, 91.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (441.28, 98.02) --
	(449.97, 98.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (445.62, 98.02) --
	(445.62, 92.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (441.28, 92.51) --
	(449.97, 92.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (453.69, 95.55) --
	(462.37, 95.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (458.03, 95.55) --
	(458.03, 90.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (453.69, 90.17) --
	(462.37, 90.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (466.09, 93.29) --
	(474.78, 93.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (470.44, 93.29) --
	(470.44, 87.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (466.09, 87.22) --
	(474.78, 87.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (478.50, 91.91) --
	(487.19, 91.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (482.84, 91.91) --
	(482.84, 87.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (478.50, 87.76) --
	(487.19, 87.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (490.91, 91.52) --
	(499.59, 91.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (495.25, 91.52) --
	(495.25, 86.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (490.91, 86.04) --
	(499.59, 86.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (503.31, 87.39) --
	(512.00, 87.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (507.66, 87.39) --
	(507.66, 82.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (503.31, 82.34) --
	(512.00, 82.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (515.72, 84.97) --
	(524.40, 84.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (520.06, 84.97) --
	(520.06, 80.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (515.72, 80.33) --
	(524.40, 80.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (528.13, 80.47) --
	(536.81, 80.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (532.47, 80.47) --
	(532.47, 76.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (528.13, 76.29) --
	(536.81, 76.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (540.53, 78.24) --
	(549.22, 78.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (544.87, 78.24) --
	(544.87, 75.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (540.53, 75.29) --
	(549.22, 75.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.94, 79.80) --
	(561.62, 79.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (557.28, 79.80) --
	(557.28, 74.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.94, 74.49) --
	(561.62, 74.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.35, 77.21) --
	(574.03, 77.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (569.69, 77.21) --
	(569.69, 71.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (565.35, 71.43) --
	(574.03, 71.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (577.75, 76.90) --
	(586.44, 76.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (582.09, 76.90) --
	(582.09, 71.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (577.75, 71.90) --
	(586.44, 71.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (590.16, 76.60) --
	(598.84, 76.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (594.50, 76.60) --
	(594.50, 70.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (590.16, 70.55) --
	(598.84, 70.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (602.56, 75.15) --
	(611.25, 75.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (606.91, 75.15) --
	(606.91, 66.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (602.56, 66.97) --
	(611.25, 66.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (614.97, 74.24) --
	(623.66, 74.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (619.31, 74.24) --
	(619.31, 63.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (614.97, 63.67) --
	(623.66, 63.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (627.38, 73.10) --
	(636.06, 73.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (631.72, 73.10) --
	(631.72, 63.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (627.38, 63.53) --
	(636.06, 63.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (639.78, 70.40) --
	(648.47, 70.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (644.13, 70.40) --
	(644.13, 61.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (639.78, 61.53) --
	(648.47, 61.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (652.19, 77.29) --
	(660.87, 77.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (656.53, 77.29) --
	(656.53, 61.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (652.19, 61.29) --
	(660.87, 61.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (664.60, 83.23) --
	(673.28, 83.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (668.94, 83.23) --
	(668.94, 67.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (664.60, 67.22) --
	(673.28, 67.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (677.00, 68.28) --
	(685.69, 68.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (681.34, 68.28) --
	(681.34, 59.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (677.00, 59.82) --
	(685.69, 59.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (689.41, 81.77) --
	(698.09, 81.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (693.75, 81.77) --
	(693.75, 60.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (689.41, 60.19) --
	(698.09, 60.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (701.82, 86.37) --
	(710.50, 86.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (706.16, 86.37) --
	(706.16, 61.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (701.82, 61.52) --
	(710.50, 61.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (714.22, 78.42) --
	(722.91, 78.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (718.56, 78.42) --
	(718.56, 60.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (714.22, 60.73) --
	(722.91, 60.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (726.63, 84.65) --
	(735.31, 84.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (730.97, 84.65) --
	(730.97, 53.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (726.63, 53.58) --
	(735.31, 53.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (739.03, 80.41) --
	(747.72, 80.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (743.38, 80.41) --
	(743.38, 49.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (739.03, 49.60) --
	(747.72, 49.60);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65,120.85) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.06,143.66) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.47,103.10) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.87,108.01) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.28,107.58) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,107.10) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.09, 99.56) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.50,104.12) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.90,100.70) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.31,106.95) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.72,102.88) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.12,102.92) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.53, 99.50) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.94, 97.01) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.34, 97.40) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.75, 96.31) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.15, 94.42) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.56, 89.01) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.97, 92.05) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.37, 92.77) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.78, 95.37) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.19, 94.33) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.59, 95.18) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.00, 92.18) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.41, 95.76) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.81, 92.85) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.22, 94.42) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.62, 95.27) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.03, 92.86) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.44, 90.26) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.84, 89.83) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.25, 88.78) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.66, 84.86) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.06, 82.65) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.47, 78.38) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.87, 76.76) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.28, 77.15) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.69, 74.32) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.09, 74.40) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.50, 73.58) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.91, 71.06) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.31, 68.95) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.72, 68.32) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.13, 65.97) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (656.53, 69.29) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.94, 75.22) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.34, 64.05) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.75, 70.98) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.16, 73.94) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (718.56, 69.57) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.97, 69.12) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.38, 65.01) circle (  1.14);
\end{scope}
\begin{scope}
\path[clip] ( 58.86,325.20) rectangle (788.97,355.35);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 58.86,325.20) rectangle (788.97,355.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (423.91,334.75) {\bfseries False Predictions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.25, 42.84) --
	( 98.25, 45.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.31, 42.84) --
	(222.31, 45.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.37, 42.84) --
	(346.37, 45.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.44, 42.84) --
	(470.44, 45.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (594.50, 42.84) --
	(594.50, 45.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (718.56, 42.84) --
	(718.56, 45.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (104.58, 34.11) {0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (228.64, 34.11) {10};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (352.70, 34.11) {20};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (476.77, 34.11) {30};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (600.83, 34.11) {40};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (724.89, 34.11) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 53.46, 41.36) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 53.46,111.20) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 53.46,181.04) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 53.46,250.88) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 53.46,320.72) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86, 45.84) --
	( 58.86, 45.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86,115.68) --
	( 58.86,115.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86,185.52) --
	( 58.86,185.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86,255.36) --
	( 58.86,255.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.86,325.20) --
	( 58.86,325.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (423.91,  9.11) {Observations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 17.02,185.52) {Percentage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (704.73,240.15) rectangle (785.32,311.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (710.73,293.44) {Prediction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (710.73,266.07) rectangle (730.65,285.98);
\definecolor{fillColor}{RGB}{0,212,124}

\path[fill=fillColor,fill opacity=0.40] (711.51,266.84) rectangle (729.87,285.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (710.73,246.15) rectangle (730.65,266.07);
\definecolor{fillColor}{RGB}{232,12,62}

\path[fill=fillColor,fill opacity=0.70] (711.51,246.93) rectangle (729.87,265.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (736.65,271.55) {Correct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (736.65,251.63) {False};
\end{scope}
\end{tikzpicture}


==> figs/test_10m_raster.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-26 09:41:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.99, 21.60) rectangle (428.62,331.35);
\definecolor{drawColor}{RGB}{216,72,72}
\definecolor{fillColor}{RGB}{216,72,72}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] ( 58.97, 35.68) rectangle (124.85,317.27);
\definecolor{drawColor}{RGB}{71,64,64}
\definecolor{fillColor}{RGB}{71,64,64}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (132.17, 35.68) rectangle (198.05, 36.90);
\definecolor{drawColor}{RGB}{52,133,63}
\definecolor{fillColor}{RGB}{52,133,63}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (205.37, 35.68) rectangle (271.24, 92.58);
\definecolor{drawColor}{RGB}{255,115,0}
\definecolor{fillColor}{RGB}{255,115,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (278.56, 35.68) rectangle (344.44, 94.42);
\definecolor{drawColor}{RGB}{229,255,0}
\definecolor{fillColor}{RGB}{229,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (351.76, 35.68) rectangle (417.64, 35.92);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 91.91,329.67) {11.48 ha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (165.11, 49.30) {0.05 ha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (238.31,104.98) {2.32 ha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (311.50,106.82) {2.395 ha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (384.70, 48.32) {0.01 ha};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.99, 21.60) --
	( 47.99,331.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 42.59, 31.54) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 42.59,105.13) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 42.59,178.72) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 42.59,252.31) {900};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 42.59,325.89) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.99, 35.68) --
	( 47.99, 35.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.99,109.26) --
	( 47.99,109.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.99,182.85) --
	( 47.99,182.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.99,256.44) --
	( 47.99,256.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.99,330.03) --
	( 47.99,330.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.99, 21.60) --
	(428.62, 21.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.91, 18.60) --
	( 91.91, 21.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.11, 18.60) --
	(165.11, 21.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.31, 18.60) --
	(238.31, 21.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.50, 18.60) --
	(311.50, 21.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.70, 18.60) --
	(384.70, 21.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (238.31,  7.33) {Class};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 13.26,176.47) {Pixel Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (201.49,223.42) rectangle (421.01,331.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (207.49,309.63) {Class};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{216,72,72}
\definecolor{fillColor}{RGB}{216,72,72}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (208.26,288.01) rectangle (221.17,300.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{71,64,64}
\definecolor{fillColor}{RGB}{71,64,64}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (208.26,273.56) rectangle (221.17,286.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{52,133,63}
\definecolor{fillColor}{RGB}{52,133,63}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (208.26,259.10) rectangle (221.17,272.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{255,115,0}
\definecolor{fillColor}{RGB}{255,115,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (208.26,244.65) rectangle (221.17,257.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{229,255,0}
\definecolor{fillColor}{RGB}{229,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (208.26,230.19) rectangle (221.17,243.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (227.94,288.95) {Beech};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (227.94,274.50) {Norway Spruce: Disturbed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (227.94,260.04) {Norway Spruce: Healthy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (227.94,245.59) {Norway Spruce: Mixed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (227.94,231.13) {soil};
\end{scope}
\end{tikzpicture}

